Microcanonical Simulations of Adsorbing Self-Avoiding Walks

Linear polymers adsorbing on a wall can be modelled by half-space self-avoiding walks adsorbing on a line in the square lattice, or on a surface in the cubic lattice. In this paper a numerical approach based on the GAS algorithm is used to approximately enumerate states in the partition function of this model. The data are used to approximate the free energy in the model, from which estimates of the location of the critical point and crossover exponents are made. The critical point is found to be located at \begin{equation} a_c^+ = \cases{ 1.779 \pm 0.003, & \hbox{in the square lattice}; \\ 1.306 \pm 0.007, & \hbox{in the cubic lattice}. } \end{equation} These results are then used to estimate the crossover exponent $\phi$ associated with the adsorption transition, giving \begin{equation} \phi = \cases{ 0.496 \pm 0.009, & \hbox{in two dimensions}; \\ 0.505 \pm 0.006, & \hbox{in three dimensions}. } \end{equation} In addition, the scaling of these thermodynamic quantities is examined using the numerical data, including the scaling of metric quantities, and the partition and generating functions. In all cases results and numerical values of exponents were obtained which are consistent with estimates in the literature.

==> figure1-.tex <==

\centering\hfil
\beginpicture
\setcoordinatesystem units <2.0pt,2.0pt>
\setlinear
\setplotsymbol ({.})

\def\step#1#2#3#4{\color{RoyalBlue} \plot #1 #2 #3 #4 /
                                         \color{blue} \put {\Large$\bullet$} at #1 #2
                                                             \put {\Large$\bullet$} at #3 #4}

\def\visit#1#2{\color{red} \put {$\blacksquare$} at #1 #2}

\color{Tan}
\setplotarea x from -5 to 185, y from  0 to 50
\setplotarea x from 0 to 180, y from  0 to 50
\grid 18 5
%\setplotarea x from 100 to 180, y from  0 to 50
%\grid 8 5

\setplotarea x from 0 to 180, y from  -5 to 55

\setplotsymbol ({\scriptsize$\bullet$})

\step{10}{0}{10}{10} 
\step{10}{10}{20}{10}
\step{20}{10}{20}{20}
\step{20}{20}{20}{30}
\step{20}{30}{30}{30}
\step{30}{30}{30}{40}
\step{30}{40}{40}{40}
\step{40}{40}{40}{30}
\step{40}{30}{40}{20}
\step{40}{20}{40}{10}
\step{40}{10}{40}{00}
\step{40}{00}{50}{00}
\step{50}{00}{50}{10}
\step{50}{10}{50}{20}
\step{50}{20}{60}{20}
\step{60}{20}{60}{10}
\step{60}{10}{70}{10}
\step{70}{10}{70}{20}
\step{70}{20}{80}{20}
\step{80}{20}{80}{30}
\step{80}{30}{80}{40}
\step{80}{40}{90}{40}
\step{90}{40}{100}{40}
\step{100}{40}{100}{30}
\step{100}{30}{90}{30}
\step{90}{30}{90}{20}
\step{90}{20}{90}{10}
\step{90}{10}{100}{10}
\step{100}{10}{100}{0}
\step{100}{0}{110}{0}
\step{110}{0}{110}{10} 
\step{110}{10}{120}{10}
\step{120}{10}{120}{20}
\step{120}{20}{120}{30}
\step{120}{30}{130}{30}
\step{130}{30}{130}{40}
\step{130}{40}{140}{40}
\step{140}{40}{140}{30}
\step{140}{30}{140}{20}
\step{140}{20}{140}{10}
\step{140}{10}{140}{00}
\step{140}{00}{150}{00}
\step{150}{00}{150}{10}
\step{150}{10}{150}{20}
\step{150}{20}{160}{20}
\step{160}{20}{160}{10}

\visit{40}{0} \visit{50}{0}
\visit{100}{0} \visit{110}{0}
\visit{140}{0} \visit{150}{0}

\color{Sepia}
\setplotsymbol ({\large$\bullet$})

\plot 0 -3  180 -3 /

\color{red}
\multiput {$a$} at 40 -6 50 -6 100 -6 110 -6 140 -6 150 -6 /



%\setplotsymbol ({\LARGE$\cdot$})
%
%\arrow <10pt>  [.2,.67]  from 80 15 to 100 15
%\arrow <10pt>  [.2,.67]  from 100 35 to 80 35

%\setplotsymbol ({\Large.})
%\plot 87 40 93 40 /
%\plot 87 9 93 9 / \plot 90 6 90 12 /

\color{Maroon}

\put {\huge$\bullet$} at 10 0 
%\put {\huge$\bullet$} at 110 0 

\color{black}
\normalcolor

\endpicture
\hspace{2.5cm}


==> figure10-.tex <==
\beginpicture
\setcoordinatesystem units <1675pt,2222pt>
\setlinear
\normalcolor
\setplotarea x from -0.05 to 0.15, y from 1.72 to 1.80
\setplotarea x from 0. to 0.15, y from 1.72 to 1.80

\setplotsymbol ({$\cdot$})

\setdots <7pt>
\plot 0 1.783 0.1474 1.7363 /
\setsolid

\color{black}
\multiput {$\bullet$} at 
0.1474 1.7363  0.1443 1.7373  0.1414 1.7384  0.1387 1.7394  0.1361 1.7402  0.1336 1.7411  0.1313 1.7419  0.1291 1.7426  0.1270 1.7433  0.1250 1.7441  0.1231 1.7447  0.1213 1.7452  0.1195 1.7457  0.1179 1.7462  0.1162 1.7468  0.1147 1.7474  0.1132 1.7480  0.1118 1.7485  0.1104 1.7489  0.1091 1.7495  0.1078 1.7499  0.1066 1.7503  0.1054 1.7507  0.1043 1.7511  0.1031 1.7514  0.1021 1.7519  0.1010 1.7523  0.1000 1.7527  0.0990 1.7530  0.0981 1.7532  0.0971 1.7535  0.0962 1.7537  0.0953 1.7542  0.0945 1.7545  0.0937 1.7549  0.0928 1.7552  0.0921 1.7555  0.0913 1.7557  0.0905 1.7560  0.0898 1.7562  0.0891 1.7561  0.0884 1.7561  0.0877 1.7563  0.0870 1.7566  0.0864 1.7568  0.0857 1.7570  0.0851 1.7570  0.0845 1.7573  0.0839 1.7574  0.0833 1.7577  0.0828 1.7579  0.0822 1.7579  0.0816 1.7578  0.0811 1.7580  0.0806 1.7583  0.0801 1.7583  0.0796 1.7585  0.0791 1.7587  0.0786 1.7589  0.0781 1.7588  0.0776 1.7589  0.0772 1.7592  0.0767 1.7595  0.0762 1.7596  0.0758 1.7600  0.0754 1.7601  0.0750 1.7602  0.0745 1.7604  0.0741 1.7606  0.0737 1.7607  0.0733 1.7609  0.0729 1.7611  0.0725 1.7611  0.0722 1.7612  0.0718 1.7613  0.0714 1.7614  0.0711 1.7616  0.0707 1.7616  0.0704 1.7618  0.0700 1.7619  0.0697 1.7620  0.0693 1.7620  0.0690 1.7620  0.0687 1.7621  0.0684 1.7622  0.0680 1.7624  0.0677 1.7625  0.0674 1.7625  0.0671 1.7625  0.0668 1.7627  0.0665 1.7630  0.0662 1.7632  0.0659 1.7632  0.0657 1.7632  0.0654 1.7634  0.0651 1.7634  0.0648 1.7635  0.0645 1.7635  0.0643 1.7637  0.0640 1.7637  0.0638 1.7638  0.0635 1.7640  0.0632 1.7641  0.0630 1.7641  0.0627 1.7640  0.0625 1.7642  0.0623 1.7643  0.0620 1.7641  0.0618 1.7642  0.0615 1.7642  0.0613 1.7642  0.0611 1.7641  0.0609 1.7639  0.0606 1.7640  0.0604 1.7640  0.0602 1.7642  0.0600 1.7641  0.0598 1.7642  0.0595 1.7642  0.0593 1.7643  0.0591 1.7643  0.0589 1.7646  0.0587 1.7649  0.0585 1.7649  0.0583 1.7651  0.0581 1.7650  0.0579 1.7651  0.0577 1.7651  0.0575 1.7651  0.0574 1.7652  0.0572 1.7653  0.0570 1.7655  0.0568 1.7654  0.0566 1.7655  0.0564 1.7653  0.0563 1.7654  0.0561 1.7655  0.0559 1.7656  0.0557 1.7657  0.0556 1.7656  0.0554 1.7657  0.0552 1.7657  0.0550 1.7659  0.0549 1.7659  0.0547 1.7659  0.0546 1.7661  0.0544 1.7662  0.0542 1.7665  0.0541 1.7664  0.0539 1.7665  0.0538 1.7665  0.0536 1.7664  0.0535 1.7665  0.0533 1.7667  0.0531 1.7669  0.0530 1.7670  0.0529 1.7670  0.0527 1.7671  0.0526 1.7671  0.0524 1.7669  0.0523 1.7669  0.0521 1.7672  0.0520 1.7671  0.0518 1.7664  0.0517 1.7663  0.0516 1.7656  0.0514 1.7659  0.0513 1.7664  0.0512 1.7674  0.0510 1.7677  0.0509 1.7677  0.0508 1.7669  0.0506 1.7656  0.0505 1.7645  0.0504 1.7625  0.0503 1.7669  0.0501 1.7668  0.0500 1.7656  
 /



\normalcolor

\multiput {} at 0 1.72 0.1 1.80  /
\color{black}
\setplotarea x from 0 to 0.15, y from 1.72 to 1.80
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{0cm} $1/\sqrt{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {0.05} {0.10} {0.15}   / quantity 4 /
\axis left 
 label {{$a_c^+(n)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {1.72} {1.74} {} {1.78} {1.80} / quantity 5 /
\normalcolor


\endpicture


==> figure11-.tex <==
\beginpicture
\setcoordinatesystem units <251.23pt,177.78pt>
\setlinear
\normalcolor
\setplotarea x from -0.35 to 1, y from 0 to 1
\setplotarea x from 0 to 1, y from 0 to 1

\setplotsymbol ({$\cdot$})


%n=100
\color{Orange}
\plot 0.000 0.9594  0.010 0.9568  0.020 0.9497  0.030 0.9442  0.040 0.9383  0.050 0.9325  0.060 0.9265  0.070 0.9206  0.080 0.9145  0.090 0.9085  0.100 0.9024  0.110 0.8962  0.120 0.8900  0.130 0.8837  0.140 0.8773  0.150 0.8709  0.160 0.8645  0.170 0.8581  0.180 0.8515  0.190 0.8450  0.200 0.8383  0.210 0.8318  0.220 0.8251  0.230 0.8183  0.240 0.8116  0.250 0.8047  0.260 0.7980  0.270 0.7912  0.280 0.7843  0.290 0.7773  0.300 0.7704  0.310 0.7633  0.320 0.7562  0.330 0.7491  0.340 0.7420  0.350 0.7348  0.360 0.7275  0.370 0.7202  0.380 0.7128  0.390 0.7054  0.400 0.6979  0.410 0.6904  0.420 0.6829  0.430 0.6752  0.440 0.6675  0.450 0.6597  0.460 0.6519  0.470 0.6440  0.480 0.6360  0.490 0.6280  0.500 0.6198  0.510 0.6117  0.520 0.6034  0.530 0.5950  0.540 0.5866  0.550 0.5781  0.560 0.5695  0.570 0.5608  0.580 0.5520  0.590 0.5432  0.600 0.5342  0.610 0.5251  0.620 0.5159  0.630 0.5066  0.640 0.4972  0.650 0.4877  0.660 0.4781  0.670 0.4682  0.680 0.4584  0.690 0.4483  0.700 0.4381  0.710 0.4277  0.720 0.4173  0.730 0.4066  0.740 0.3958  0.750 0.3847  0.760 0.3736  0.770 0.3621  0.780 0.3506  0.790 0.3388  0.800 0.3267  0.810 0.3145  0.820 0.3019  0.830 0.2892  0.840 0.2761  0.850 0.2627  0.860 0.2492  0.870 0.2350  0.880 0.2210  0.890 0.2057  0.900 0.1915  0.910 0.1743  0.920 0.1604  0.930 0.1404  0.940 0.1276  0.950 0.1029  0.960 0.0923  0.970 0.0600  0.980 0.0532  0.990 0.0067  1.000 0.0067
  /
%n=500
\color{black}
\plot  0.000 0.9678  0.010 0.9625  0.020 0.9566  0.030 0.9508  0.040 0.9449  0.050 0.9390  0.060 0.9331  0.070 0.9271  0.080 0.9209  0.090 0.9149  0.100 0.9087  0.110 0.9026  0.120 0.8964  0.130 0.8902  0.140 0.8839  0.150 0.8777  0.160 0.8715  0.170 0.8650  0.180 0.8586  0.190 0.8523  0.200 0.8458  0.210 0.8394  0.220 0.8328  0.230 0.8263  0.240 0.8197  0.250 0.8130  0.260 0.8064  0.270 0.7998  0.280 0.7929  0.290 0.7861  0.300 0.7793  0.310 0.7724  0.320 0.7654  0.330 0.7584  0.340 0.7514  0.350 0.7443  0.360 0.7371  0.370 0.7300  0.380 0.7228  0.390 0.7154  0.400 0.7081  0.410 0.7006  0.420 0.6932  0.430 0.6856  0.440 0.6780  0.450 0.6703  0.460 0.6626  0.470 0.6547  0.480 0.6469  0.490 0.6389  0.500 0.6311  0.510 0.6228  0.520 0.6146  0.530 0.6063  0.540 0.5979  0.550 0.5895  0.560 0.5810  0.570 0.5723  0.580 0.5636  0.590 0.5547  0.600 0.5458  0.610 0.5368  0.620 0.5278  0.630 0.5184  0.640 0.5090  0.650 0.4996  0.660 0.4899  0.670 0.4801  0.680 0.4702  0.690 0.4602  0.700 0.4499  0.710 0.4396  0.720 0.4291  0.730 0.4186  0.740 0.4076  0.750 0.3965  0.760 0.3853  0.770 0.3739  0.780 0.3622  0.790 0.3504  0.800 0.3383  0.810 0.3260  0.820 0.3134  0.830 0.3005  0.840 0.2874  0.850 0.2739  0.860 0.2602  0.870 0.2460  0.880 0.2315  0.890 0.2165  0.900 0.2012  0.910 0.1853  0.920 0.1690  0.930 0.1519  0.940 0.1342  0.950 0.1157  0.960 0.0964  0.970 0.0754  0.980 0.0541  0.990 0.0270  1.000 0.0014
    /
%%% Extrapolated logP
\color{blue}
\plot 0.000 0.9699  0.010 0.9656  0.020 0.9579  0.030 0.9525  0.040 0.9467  0.050 0.9407  0.060 0.9347  0.070 0.9287  0.080 0.9227  0.090 0.9166  0.100 0.9105  0.110 0.9044  0.120 0.8983  0.130 0.8923  0.140 0.8862  0.150 0.8799  0.160 0.8737  0.170 0.8674  0.180 0.8611  0.190 0.8548  0.200 0.8484  0.210 0.8419  0.220 0.8355  0.230 0.8290  0.240 0.8224  0.250 0.8159  0.260 0.8093  0.270 0.8026  0.280 0.7959  0.290 0.7892  0.300 0.7824  0.310 0.7756  0.320 0.7687  0.330 0.7618  0.340 0.7548  0.350 0.7477  0.360 0.7406  0.370 0.7334  0.380 0.7262  0.390 0.7190  0.400 0.7116  0.410 0.7042  0.420 0.6967  0.430 0.6893  0.440 0.6816  0.450 0.6740  0.460 0.6663  0.470 0.6585  0.480 0.6508  0.490 0.6428  0.500 0.6347  0.510 0.6266  0.520 0.6184  0.530 0.6102  0.540 0.6018  0.550 0.5934  0.560 0.5849  0.570 0.5763  0.580 0.5676  0.590 0.5588  0.600 0.5499  0.610 0.5408  0.620 0.5317  0.630 0.5224  0.640 0.5131  0.650 0.5036  0.660 0.4940  0.670 0.4842  0.680 0.4743  0.690 0.4643  0.700 0.4541  0.710 0.4438  0.720 0.4333  0.730 0.4226  0.740 0.4117  0.750 0.4006  0.760 0.3894  0.770 0.3779  0.780 0.3663  0.790 0.3544  0.800 0.3424  0.810 0.3300  0.820 0.3173  0.830 0.3045  0.840 0.2915  0.850 0.2778  0.860 0.2638  0.870 0.2499  0.880 0.2360  0.890 0.2203  0.900 0.2039  0.910 0.1895  0.920 0.1743  0.930 0.1540  0.940 0.1352  0.950 0.1224  0.960 0.1003  0.970 0.0721  0.980 0.0645  0.990 0.0171  1.000 -0.0000
  /
%%\setlinear
%%\color{black}
%%\setsolid

\normalcolor

\multiput {} at 0 0 1 1 /
\color{black}
\setplotarea x from 0 to 1, y from 0 to 1
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{1cm} $\epsilon$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {0.25} {0.5} {0.75} {1} / quantity 5 /
\axis left 
 label {{$\log P_n(\epsilon)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.25} {} {0.75} {1} / quantity 5 /
\normalcolor


\endpicture


==> figure12-.tex <==
\beginpicture
\setcoordinatesystem units <25.73pt,85.04pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 6,  y from 0 to 1.8
\setplotarea x from 0 to 6,  y from 0 to 1.8

\setplotsymbol ({$\cdot$})

%%Energy
%\setquadratic
%%n=50
\color{yellow}
\plot 0.100 0.1177  0.150 0.1177  0.200 0.1177  0.250 0.1177  0.300 0.1177  0.350 0.1177  0.400 0.1177  0.450 0.1177  0.500 0.1176  0.550 0.1176  0.600 0.1175  0.650 0.1175  0.700 0.1174  0.750 0.1173  0.800 0.1172  0.850 0.1171  0.900 0.1170  0.950 0.1169  1.000 0.1168  1.050 0.1166  1.100 0.1165  1.150 0.1164  1.200 0.1163  1.250 0.1162  1.300 0.1161  1.350 0.1162  1.400 0.1163  1.450 0.1166  1.500 0.1172  1.550 0.1181  1.600 0.1194  1.650 0.1213  1.700 0.1240  1.750 0.1277  1.800 0.1325  1.850 0.1388  1.900 0.1465  1.950 0.1558  2.000 0.1666  2.050 0.1787  2.100 0.1919  2.150 0.2057  2.200 0.2198  2.250 0.2339  2.300 0.2477  2.350 0.2610  2.400 0.2738  2.450 0.2859  2.500 0.2974  2.550 0.3082  2.600 0.3184  2.650 0.3281  2.700 0.3372  2.750 0.3458  2.800 0.3539  2.850 0.3616  2.900 0.3689  2.950 0.3759  3.000 0.3825  3.050 0.3889  3.100 0.3949  3.150 0.4007  3.200 0.4062  3.250 0.4115  3.300 0.4166  3.350 0.4215  3.400 0.4263  3.450 0.4308  3.500 0.4352  3.550 0.4394  3.600 0.4434  3.650 0.4474  3.700 0.4511  3.750 0.4548  3.800 0.4583  3.850 0.4618  3.900 0.4651  3.950 0.4683  4.000 0.4714  4.050 0.4744  4.100 0.4773  4.150 0.4802  4.200 0.4829  4.250 0.4856  4.300 0.4881  4.350 0.4907  4.400 0.4931  4.450 0.4955  4.500 0.4978  4.550 0.5000  4.600 0.5022  4.650 0.5043  4.700 0.5064  4.750 0.5084  4.800 0.5103  4.850 0.5122  4.900 0.5141  4.950 0.5159  5.000 0.5176  5.050 0.5193  5.100 0.5210  5.150 0.5226  5.200 0.5242  5.250 0.5257  5.300 0.5272  5.350 0.5287  5.400 0.5301  5.450 0.5315  5.500 0.5329  5.550 0.5342  5.600 0.5355  5.650 0.5368  5.700 0.5380  5.750 0.5392  5.800 0.5404  5.850 0.5416  5.900 0.5427  5.950 0.5438  6.000 0.5449 
 /
%%%n=100
\color{Orange}
\plot 0.100 0.1157  0.150 0.1157  0.200 0.1157  0.250 0.1157  0.300 0.1157  0.350 0.1157  0.400 0.1157  0.450 0.1158  0.500 0.1157  0.550 0.1157  0.600 0.1157  0.650 0.1157  0.700 0.1157  0.750 0.1156  0.800 0.1156  0.850 0.1156  0.900 0.1155  0.950 0.1154  1.000 0.1153  1.050 0.1152  1.100 0.1151  1.150 0.1150  1.200 0.1149  1.250 0.1148  1.300 0.1147  1.350 0.1146  1.400 0.1145  1.450 0.1146  1.500 0.1149  1.550 0.1154  1.600 0.1165  1.650 0.1183  1.700 0.1214  1.750 0.1263  1.800 0.1339  1.850 0.1450  1.900 0.1603  1.950 0.1800  2.000 0.2033  2.050 0.2290  2.100 0.2555  2.150 0.2815  2.200 0.3062  2.250 0.3292  2.300 0.3505  2.350 0.3701  2.400 0.3882  2.450 0.4050  2.500 0.4205  2.550 0.4351  2.600 0.4487  2.650 0.4614  2.700 0.4734  2.750 0.4848  2.800 0.4956  2.850 0.5058  2.900 0.5155  2.950 0.5247  3.000 0.5336  3.050 0.5420  3.100 0.5501  3.150 0.5578  3.200 0.5653  3.250 0.5724  3.300 0.5793  3.350 0.5859  3.400 0.5923  3.450 0.5984  3.500 0.6043  3.550 0.6101  3.600 0.6156  3.650 0.6209  3.700 0.6261  3.750 0.6311  3.800 0.6359  3.850 0.6406  3.900 0.6451  3.950 0.6495  4.000 0.6537  4.050 0.6578  4.100 0.6618  4.150 0.6657  4.200 0.6695  4.250 0.6731  4.300 0.6767  4.350 0.6801  4.400 0.6835  4.450 0.6868  4.500 0.6899  4.550 0.6930  4.600 0.6960  4.650 0.6989  4.700 0.7018  4.750 0.7045  4.800 0.7072  4.850 0.7098  4.900 0.7124  4.950 0.7149  5.000 0.7173  5.050 0.7196  5.100 0.7219  5.150 0.7242  5.200 0.7264  5.250 0.7285  5.300 0.7306  5.350 0.7326  5.400 0.7346  5.450 0.7365  5.500 0.7384  5.550 0.7403  5.600 0.7421  5.650 0.7438  5.700 0.7456  5.750 0.7472  5.800 0.7489  5.850 0.7505  5.900 0.7520  5.950 0.7536  6.000 0.7551 
 /
\color{Red} 
%%n=150%
\plot0.100 0.1153  0.150 0.1153  0.200 0.1153  0.250 0.1153  0.300 0.1153  0.350 0.1152  0.400 0.1152  0.450 0.1152  0.500 0.1152  0.550 0.1152  0.600 0.1151  0.650 0.1151  0.700 0.1151  0.750 0.1150  0.800 0.1150  0.850 0.1150  0.900 0.1149  0.950 0.1148  1.000 0.1148  1.050 0.1147  1.100 0.1146  1.150 0.1145  1.200 0.1144  1.250 0.1143  1.300 0.1142  1.350 0.1140  1.400 0.1140  1.450 0.1139  1.500 0.1140  1.550 0.1144  1.600 0.1152  1.650 0.1168  1.700 0.1200  1.750 0.1256  1.800 0.1354  1.850 0.1512  1.900 0.1744  1.950 0.2051  2.000 0.2408  2.050 0.2781  2.100 0.3143  2.150 0.3478  2.200 0.3784  2.250 0.4062  2.300 0.4316  2.350 0.4548  2.400 0.4762  2.450 0.4961  2.500 0.5146  2.550 0.5319  2.600 0.5481  2.650 0.5633  2.700 0.5777  2.750 0.5913  2.800 0.6043  2.850 0.6165  2.900 0.6282  2.950 0.6394  3.000 0.6500  3.050 0.6602  3.100 0.6699  3.150 0.6793  3.200 0.6883  3.250 0.6969  3.300 0.7052  3.350 0.7132  3.400 0.7209  3.450 0.7284  3.500 0.7356  3.550 0.7425  3.600 0.7492  3.650 0.7556  3.700 0.7619  3.750 0.7679  3.800 0.7738  3.850 0.7794  3.900 0.7849  3.950 0.7902  4.000 0.7954  4.050 0.8004  4.100 0.8052  4.150 0.8099  4.200 0.8145  4.250 0.8189  4.300 0.8232  4.350 0.8274  4.400 0.8315  4.450 0.8354  4.500 0.8393  4.550 0.8430  4.600 0.8466  4.650 0.8502  4.700 0.8536  4.750 0.8569  4.800 0.8602  4.850 0.8634  4.900 0.8665  4.950 0.8695  5.000 0.8724  5.050 0.8753  5.100 0.8781  5.150 0.8808  5.200 0.8835  5.250 0.8861  5.300 0.8886  5.350 0.8911  5.400 0.8935  5.450 0.8958  5.500 0.8981  5.550 0.9004  5.600 0.9026  5.650 0.9047  5.700 0.9068  5.750 0.9088  5.800 0.9108  5.850 0.9128  5.900 0.9147  5.950 0.9165  6.000 0.9184
/
%%n=200
\color{RubineRed}
\plot 0.100 0.1152  0.150 0.1151  0.200 0.1151  0.250 0.1151  0.300 0.1150  0.350 0.1150  0.400 0.1150  0.450 0.1149  0.500 0.1149  0.550 0.1149  0.600 0.1148  0.650 0.1148  0.700 0.1148  0.750 0.1147  0.800 0.1147  0.850 0.1146  0.900 0.1146  0.950 0.1145  1.000 0.1145  1.050 0.1144  1.100 0.1143  1.150 0.1142  1.200 0.1141  1.250 0.1140  1.300 0.1139  1.350 0.1138  1.400 0.1137  1.450 0.1136  1.500 0.1136  1.550 0.1138  1.600 0.1144  1.650 0.1159  1.700 0.1189  1.750 0.1251  1.800 0.1367  1.850 0.1572  1.900 0.1888  1.950 0.2305  2.000 0.2773  2.050 0.3236  2.100 0.3664  2.150 0.4049  2.200 0.4395  2.250 0.4708  2.300 0.4993  2.350 0.5254  2.400 0.5497  2.450 0.5721  2.500 0.5931  2.550 0.6128  2.600 0.6313  2.650 0.6487  2.700 0.6652  2.750 0.6808  2.800 0.6956  2.850 0.7097  2.900 0.7231  2.950 0.7359  3.000 0.7481  3.050 0.7598  3.100 0.7710  3.150 0.7817  3.200 0.7920  3.250 0.8020  3.300 0.8115  3.350 0.8207  3.400 0.8296  3.450 0.8381  3.500 0.8463  3.550 0.8543  3.600 0.8620  3.650 0.8694  3.700 0.8766  3.750 0.8836  3.800 0.8903  3.850 0.8968  3.900 0.9031  3.950 0.9092  4.000 0.9152  4.050 0.9209  4.100 0.9265  4.150 0.9319  4.200 0.9372  4.250 0.9423  4.300 0.9473  4.350 0.9521  4.400 0.9568  4.450 0.9613  4.500 0.9658  4.550 0.9701  4.600 0.9743  4.650 0.9784  4.700 0.9824  4.750 0.9862  4.800 0.9900  4.850 0.9937  4.900 0.9972  4.950 1.0007  5.000 1.0041  5.050 1.0074  5.100 1.0106  5.150 1.0138  5.200 1.0169  5.250 1.0198  5.300 1.0228  5.350 1.0256  5.400 1.0284  5.450 1.0311  5.500 1.0337  5.550 1.0363  5.600 1.0389  5.650 1.0413  5.700 1.0437  5.750 1.0461  5.800 1.0484  5.850 1.0506  5.900 1.0528  5.950 1.0550  6.000 1.0571 
 /
%%n=250
\color{BrickRed}
\plot 0.100 0.1150  0.150 0.1150  0.200 0.1149  0.250 0.1149  0.300 0.1149  0.350 0.1148  0.400 0.1148  0.450 0.1148  0.500 0.1147  0.550 0.1147  0.600 0.1147  0.650 0.1146  0.700 0.1146  0.750 0.1145  0.800 0.1145  0.850 0.1145  0.900 0.1144  0.950 0.1144  1.000 0.1143  1.050 0.1142  1.100 0.1142  1.150 0.1141  1.200 0.1140  1.250 0.1139  1.300 0.1138  1.350 0.1137  1.400 0.1135  1.450 0.1134  1.500 0.1134  1.550 0.1135  1.600 0.1140  1.650 0.1152  1.700 0.1181  1.750 0.1246  1.800 0.1380  1.850 0.1630  1.900 0.2032  1.950 0.2556  2.000 0.3117  2.050 0.3647  2.100 0.4124  2.150 0.4549  2.200 0.4929  2.250 0.5274  2.300 0.5588  2.350 0.5876  2.400 0.6144  2.450 0.6393  2.500 0.6625  2.550 0.6843  2.600 0.7048  2.650 0.7242  2.700 0.7424  2.750 0.7598  2.800 0.7762  2.850 0.7919  2.900 0.8068  2.950 0.8211  3.000 0.8347  3.050 0.8478  3.100 0.8603  3.150 0.8722  3.200 0.8837  3.250 0.8948  3.300 0.9054  3.350 0.9156  3.400 0.9255  3.450 0.9350  3.500 0.9442  3.550 0.9530  3.600 0.9616  3.650 0.9699  3.700 0.9779  3.750 0.9856  3.800 0.9931  3.850 1.0004  3.900 1.0075  3.950 1.0143  4.000 1.0209  4.050 1.0274  4.100 1.0336  4.150 1.0397  4.200 1.0455  4.250 1.0513  4.300 1.0568  4.350 1.0622  4.400 1.0675  4.450 1.0726  4.500 1.0775  4.550 1.0823  4.600 1.0870  4.650 1.0916  4.700 1.0961  4.750 1.1004  4.800 1.1046  4.850 1.1087  4.900 1.1127  4.950 1.1166  5.000 1.1204  5.050 1.1241  5.100 1.1277  5.150 1.1313  5.200 1.1347  5.250 1.1380  5.300 1.1413  5.350 1.1445  5.400 1.1476  5.450 1.1506  5.500 1.1536  5.550 1.1564  5.600 1.1593  5.650 1.1620  5.700 1.1647  5.750 1.1673  5.800 1.1699  5.850 1.1724  5.900 1.1748  5.950 1.1772  6.000 1.1796
  /
%%n=300
\color{Brown}
\plot 0.100 0.1142  0.150 0.1142  0.200 0.1142  0.250 0.1142  0.300 0.1142  0.350 0.1142  0.400 0.1142  0.450 0.1142  0.500 0.1142  0.550 0.1141  0.600 0.1141  0.650 0.1141  0.700 0.1141  0.750 0.1141  0.800 0.1141  0.850 0.1140  0.900 0.1140  0.950 0.1140  1.000 0.1139  1.050 0.1139  1.100 0.1138  1.150 0.1138  1.200 0.1137  1.250 0.1136  1.300 0.1135  1.350 0.1134  1.400 0.1133  1.450 0.1132  1.500 0.1131  1.550 0.1131  1.600 0.1135  1.650 0.1146  1.700 0.1174  1.750 0.1241  1.800 0.1391  1.850 0.1689  1.900 0.2178  1.950 0.2801  2.000 0.3438  2.050 0.4021  2.100 0.4537  2.150 0.4996  2.200 0.5408  2.250 0.5781  2.300 0.6122  2.350 0.6436  2.400 0.6727  2.450 0.6997  2.500 0.7250  2.550 0.7488  2.600 0.7712  2.650 0.7923  2.700 0.8122  2.750 0.8312  2.800 0.8492  2.850 0.8663  2.900 0.8826  2.950 0.8982  3.000 0.9132  3.050 0.9274  3.100 0.9411  3.150 0.9542  3.200 0.9668  3.250 0.9789  3.300 0.9905  3.350 1.0017  3.400 1.0125  3.450 1.0229  3.500 1.0329  3.550 1.0426  3.600 1.0520  3.650 1.0611  3.700 1.0698  3.750 1.0783  3.800 1.0865  3.850 1.0945  3.900 1.1022  3.950 1.1097  4.000 1.1169  4.050 1.1240  4.100 1.1308  4.150 1.1374  4.200 1.1439  4.250 1.1501  4.300 1.1562  4.350 1.1621  4.400 1.1678  4.450 1.1734  4.500 1.1788  4.550 1.1841  4.600 1.1892  4.650 1.1942  4.700 1.1991  4.750 1.2038  4.800 1.2084  4.850 1.2129  4.900 1.2173  4.950 1.2215  5.000 1.2257  5.050 1.2297  5.100 1.2337  5.150 1.2375  5.200 1.2413  5.250 1.2450  5.300 1.2485  5.350 1.2520  5.400 1.2554  5.450 1.2587  5.500 1.2619  5.550 1.2651  5.600 1.2682  5.650 1.2712  5.700 1.2741  5.750 1.2770  5.800 1.2798  5.850 1.2825  5.900 1.2852  5.950 1.2878  6.000 1.2904 
 /
%%%n=350
\color{Mahogany}
\plot 0.100 0.1135  0.150 0.1135  0.200 0.1135  0.250 0.1135  0.300 0.1135  0.350 0.1135  0.400 0.1136  0.450 0.1136  0.500 0.1136  0.550 0.1136  0.600 0.1136  0.650 0.1136  0.700 0.1136  0.750 0.1136  0.800 0.1136  0.850 0.1136  0.900 0.1135  0.950 0.1135  1.000 0.1135  1.050 0.1135  1.100 0.1135  1.150 0.1134  1.200 0.1134  1.250 0.1133  1.300 0.1132  1.350 0.1131  1.400 0.1130  1.450 0.1129  1.500 0.1128  1.550 0.1129  1.600 0.1132  1.650 0.1142  1.700 0.1169  1.750 0.1238  1.800 0.1403  1.850 0.1749  1.900 0.2325  1.950 0.3038  2.000 0.3738  2.050 0.4362  2.100 0.4913  2.150 0.5402  2.200 0.5843  2.250 0.6243  2.300 0.6609  2.350 0.6946  2.400 0.7260  2.450 0.7551  2.500 0.7824  2.550 0.8080  2.600 0.8321  2.650 0.8548  2.700 0.8764  2.750 0.8968  2.800 0.9162  2.850 0.9346  2.900 0.9523  2.950 0.9691  3.000 0.9852  3.050 1.0006  3.100 1.0154  3.150 1.0296  3.200 1.0431  3.250 1.0562  3.300 1.0688  3.350 1.0809  3.400 1.0925  3.450 1.1038  3.500 1.1146  3.550 1.1251  3.600 1.1352  3.650 1.1450  3.700 1.1545  3.750 1.1637  3.800 1.1725  3.850 1.1811  3.900 1.1895  3.950 1.1975  4.000 1.2053  4.050 1.2129  4.100 1.2203  4.150 1.2274  4.200 1.2343  4.250 1.2411  4.300 1.2476  4.350 1.2540  4.400 1.2601  4.450 1.2661  4.500 1.2720  4.550 1.2777  4.600 1.2832  4.650 1.2886  4.700 1.2938  4.750 1.2989  4.800 1.3039  4.850 1.3087  4.900 1.3134  4.950 1.3180  5.000 1.3225  5.050 1.3269  5.100 1.3311  5.150 1.3353  5.200 1.3393  5.250 1.3432  5.300 1.3471  5.350 1.3508  5.400 1.3545  5.450 1.3581  5.500 1.3616  5.550 1.3650  5.600 1.3683  5.650 1.3715  5.700 1.3747  5.750 1.3778  5.800 1.3808  5.850 1.3838  5.900 1.3866  5.950 1.3895  6.000 1.3922
/
%%%n=400
\color{Maroon}
\plot  0.100 0.1136  0.150 0.1136  0.200 0.1136  0.250 0.1137  0.300 0.1137  0.350 0.1137  0.400 0.1137  0.450 0.1138  0.500 0.1138  0.550 0.1138  0.600 0.1138  0.650 0.1138  0.700 0.1138  0.750 0.1138  0.800 0.1138  0.850 0.1138  0.900 0.1138  0.950 0.1138  1.000 0.1137  1.050 0.1137  1.100 0.1137  1.150 0.1136  1.200 0.1136  1.250 0.1135  1.300 0.1134  1.350 0.1133  1.400 0.1132  1.450 0.1130  1.500 0.1129  1.550 0.1129  1.600 0.1131  1.650 0.1139  1.700 0.1165  1.750 0.1235  1.800 0.1413  1.850 0.1808  1.900 0.2470  1.950 0.3264  2.000 0.4017  2.050 0.4679  2.100 0.5261  2.150 0.5780  2.200 0.6247  2.250 0.6672  2.300 0.7061  2.350 0.7421  2.400 0.7754  2.450 0.8066  2.500 0.8358  2.550 0.8632  2.600 0.8890  2.650 0.9132  2.700 0.9362  2.750 0.9579  2.800 0.9786  2.850 0.9983  2.900 1.0171  2.950 1.0350  3.000 1.0522  3.050 1.0687  3.100 1.0845  3.150 1.0997  3.200 1.1142  3.250 1.1282  3.300 1.1417  3.350 1.1546  3.400 1.1671  3.450 1.1791  3.500 1.1907  3.550 1.2019  3.600 1.2127  3.650 1.2232  3.700 1.2333  3.750 1.2431  3.800 1.2526  3.850 1.2618  3.900 1.2707  3.950 1.2793  4.000 1.2876  4.050 1.2957  4.100 1.3036  4.150 1.3112  4.200 1.3186  4.250 1.3258  4.300 1.3328  4.350 1.3396  4.400 1.3462  4.450 1.3526  4.500 1.3588  4.550 1.3649  4.600 1.3708  4.650 1.3765  4.700 1.3821  4.750 1.3876  4.800 1.3929  4.850 1.3980  4.900 1.4031  4.950 1.4080  5.000 1.4127  5.050 1.4174  5.100 1.4219  5.150 1.4263  5.200 1.4307  5.250 1.4349  5.300 1.4390  5.350 1.4430  5.400 1.4469  5.450 1.4507  5.500 1.4544  5.550 1.4580  5.600 1.4616  5.650 1.4650  5.700 1.4684  5.750 1.4717  5.800 1.4749  5.850 1.4781  5.900 1.4812  5.950 1.4842  6.000 1.4871  
/
%%%n=450
\color{Sepia}
\plot  0.100 0.1137  0.150 0.1138  0.200 0.1138  0.250 0.1138  0.300 0.1138  0.350 0.1138  0.400 0.1138  0.450 0.1138  0.500 0.1138  0.550 0.1138  0.600 0.1138  0.650 0.1138  0.700 0.1138  0.750 0.1138  0.800 0.1137  0.850 0.1137  0.900 0.1137  0.950 0.1137  1.000 0.1136  1.050 0.1136  1.100 0.1136  1.150 0.1135  1.200 0.1134  1.250 0.1134  1.300 0.1133  1.350 0.1131  1.400 0.1130  1.450 0.1129  1.500 0.1127  1.550 0.1126  1.600 0.1128  1.650 0.1135  1.700 0.1160  1.750 0.1231  1.800 0.1423  1.850 0.1866  1.900 0.2613  1.950 0.3479  2.000 0.4278  2.050 0.4973  2.100 0.5586  2.150 0.6134  2.200 0.6627  2.250 0.7076  2.300 0.7488  2.350 0.7868  2.400 0.8221  2.450 0.8550  2.500 0.8859  2.550 0.9149  2.600 0.9422  2.650 0.9680  2.700 0.9923  2.750 1.0154  2.800 1.0373  2.850 1.0582  2.900 1.0781  2.950 1.0971  3.000 1.1154  3.050 1.1328  3.100 1.1496  3.150 1.1657  3.200 1.1811  3.250 1.1959  3.300 1.2102  3.350 1.2239  3.400 1.2371  3.450 1.2499  3.500 1.2622  3.550 1.2740  3.600 1.2855  3.650 1.2966  3.700 1.3073  3.750 1.3177  3.800 1.3278  3.850 1.3375  3.900 1.3470  3.950 1.3561  4.000 1.3650  4.050 1.3736  4.100 1.3819  4.150 1.3900  4.200 1.3979  4.250 1.4055  4.300 1.4129  4.350 1.4201  4.400 1.4271  4.450 1.4339  4.500 1.4405  4.550 1.4469  4.600 1.4532  4.650 1.4592  4.700 1.4652  4.750 1.4709  4.800 1.4765  4.850 1.4820  4.900 1.4873  4.950 1.4925  5.000 1.4975  5.050 1.5025  5.100 1.5073  5.150 1.5119  5.200 1.5165  5.250 1.5209  5.300 1.5253  5.350 1.5295  5.400 1.5337  5.450 1.5377  5.500 1.5416  5.550 1.5455  5.600 1.5492  5.650 1.5529  5.700 1.5565  5.750 1.5600  5.800 1.5634  5.850 1.5668  5.900 1.5700  5.950 1.5732  6.000 1.5764 
/
%%%n=500
\color{black}
\plot  0.100 0.1134  0.150 0.1134  0.200 0.1135  0.250 0.1135  0.300 0.1135  0.350 0.1135  0.400 0.1136  0.450 0.1136  0.500 0.1136  0.550 0.1136  0.600 0.1136  0.650 0.1136  0.700 0.1136  0.750 0.1136  0.800 0.1136  0.850 0.1136  0.900 0.1136  0.950 0.1136  1.000 0.1135  1.050 0.1135  1.100 0.1134  1.150 0.1134  1.200 0.1133  1.250 0.1132  1.300 0.1132  1.350 0.1130  1.400 0.1129  1.450 0.1128  1.500 0.1126  1.550 0.1125  1.600 0.1126  1.650 0.1133  1.700 0.1156  1.750 0.1228  1.800 0.1434  1.850 0.1927  1.900 0.2754  1.950 0.3683  2.000 0.4524  2.050 0.5260  2.100 0.5913  2.150 0.6491  2.200 0.6996  2.250 0.7448  2.300 0.7871  2.350 0.8275  2.400 0.8656  2.450 0.9011  2.500 0.9340  2.550 0.9646  2.600 0.9934  2.650 1.0206  2.700 1.0464  2.750 1.0707  2.800 1.0939  2.850 1.1158  2.900 1.1367  2.950 1.1567  3.000 1.1758  3.050 1.1942  3.100 1.2118  3.150 1.2287  3.200 1.2450  3.250 1.2606  3.300 1.2757  3.350 1.2902  3.400 1.3042  3.450 1.3176  3.500 1.3306  3.550 1.3431  3.600 1.3552  3.650 1.3669  3.700 1.3783  3.750 1.3892  3.800 1.3998  3.850 1.4101  3.900 1.4200  3.950 1.4296  4.000 1.4390  4.050 1.4480  4.100 1.4568  4.150 1.4653  4.200 1.4736  4.250 1.4816  4.300 1.4894  4.350 1.4970  4.400 1.5044  4.450 1.5116  4.500 1.5186  4.550 1.5254  4.600 1.5321  4.650 1.5385  4.700 1.5448  4.750 1.5509  4.800 1.5569  4.850 1.5626  4.900 1.5683  4.950 1.5738  5.000 1.5791  5.050 1.5843  5.100 1.5893  5.150 1.5943  5.200 1.5991  5.250 1.6037  5.300 1.6083  5.350 1.6127  5.400 1.6171  5.450 1.6213  5.500 1.6254  5.550 1.6294  5.600 1.6333  5.650 1.6372  5.700 1.6409  5.750 1.6446  5.800 1.6481  5.850 1.6516  5.900 1.6550  5.950 1.6584  6.000 1.6617
/

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0.5 20 0.5  /
\color{black}
\setplotarea x from 0 to 6, y from 0 to 1.8
\axis top /
\axis right /
\axis bottom 
label {\Large\q$a$} /
\axis bottom 
 ticks withvalues {0} {1} {2} {} {4} {5} {6} / quantity 7 /
\axis left 
 label {{$\frac{1}{n^{3/2}}R^2_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.6} {1.2} {1.8}  / quantity 4 /
\normalcolor


%% Second figure
\setcoordinatesystem units <25.56pt,1546.97pt> point at -9 0
\setlinear
\normalcolor
\setplotarea x from 0 to 6, y from 0 to 0.1

%\setquadratic
%n=50
\color{yellow}
\plot 0.100 0.0166  0.150 0.0166  0.200 0.0166  0.250 0.0166  0.300 0.0166  0.350 0.0166  0.400 0.0166  0.450 0.0166  0.500 0.0166  0.550 0.0166  0.600 0.0166  0.650 0.0166  0.700 0.0166  0.750 0.0166  0.800 0.0166  0.850 0.0166  0.900 0.0166  0.950 0.0165  1.000 0.0165  1.050 0.0165  1.100 0.0165  1.150 0.0165  1.200 0.0164  1.250 0.0164  1.300 0.0164  1.350 0.0164  1.400 0.0165  1.450 0.0165  1.500 0.0166  1.550 0.0167  1.600 0.0169  1.650 0.0172  1.700 0.0175  1.750 0.0181  1.800 0.0187  1.850 0.0196  1.900 0.0207  1.950 0.0220  2.000 0.0236  2.050 0.0253  2.100 0.0271  2.150 0.0291  2.200 0.0311  2.250 0.0331  2.300 0.0350  2.350 0.0369  2.400 0.0387  2.450 0.0404  2.500 0.0421  2.550 0.0436  2.600 0.0450  2.650 0.0464  2.700 0.0477  2.750 0.0489  2.800 0.0500  2.850 0.0511  2.900 0.0522  2.950 0.0532  3.000 0.0541  3.050 0.0550  3.100 0.0558  3.150 0.0567  3.200 0.0575  3.250 0.0582  3.300 0.0589  3.350 0.0596  3.400 0.0603  3.450 0.0609  3.500 0.0615  3.550 0.0621  3.600 0.0627  3.650 0.0633  3.700 0.0638  3.750 0.0643  3.800 0.0648  3.850 0.0653  3.900 0.0658  3.950 0.0662  4.000 0.0667  4.050 0.0671  4.100 0.0675  4.150 0.0679  4.200 0.0683  4.250 0.0687  4.300 0.0690  4.350 0.0694  4.400 0.0697  4.450 0.0701  4.500 0.0704  4.550 0.0707  4.600 0.0710  4.650 0.0713  4.700 0.0716  4.750 0.0719  4.800 0.0722  4.850 0.0724  4.900 0.0727  4.950 0.0730  5.000 0.0732  5.050 0.0734  5.100 0.0737  5.150 0.0739  5.200 0.0741  5.250 0.0743  5.300 0.0746  5.350 0.0748  5.400 0.0750  5.450 0.0752  5.500 0.0754  5.550 0.0755  5.600 0.0757  5.650 0.0759  5.700 0.0761  5.750 0.0763  5.800 0.0764  5.850 0.0766  5.900 0.0767  5.950 0.0769  6.000 0.0771
/
%%n=100
\color{Orange}
\plot 0.100 0.0116  0.150 0.0116  0.200 0.0116  0.250 0.0116  0.300 0.0116  0.350 0.0116  0.400 0.0116  0.450 0.0116  0.500 0.0116  0.550 0.0116  0.600 0.0116  0.650 0.0116  0.700 0.0116  0.750 0.0116  0.800 0.0116  0.850 0.0116  0.900 0.0115  0.950 0.0115  1.000 0.0115  1.050 0.0115  1.100 0.0115  1.150 0.0115  1.200 0.0115  1.250 0.0115  1.300 0.0115  1.350 0.0115  1.400 0.0115  1.450 0.0115  1.500 0.0115  1.550 0.0115  1.600 0.0116  1.650 0.0118  1.700 0.0121  1.750 0.0126  1.800 0.0134  1.850 0.0145  1.900 0.0160  1.950 0.0180  2.000 0.0203  2.050 0.0229  2.100 0.0255  2.150 0.0281  2.200 0.0306  2.250 0.0329  2.300 0.0350  2.350 0.0370  2.400 0.0388  2.450 0.0405  2.500 0.0421  2.550 0.0435  2.600 0.0449  2.650 0.0461  2.700 0.0473  2.750 0.0485  2.800 0.0496  2.850 0.0506  2.900 0.0515  2.950 0.0525  3.000 0.0534  3.050 0.0542  3.100 0.0550  3.150 0.0558  3.200 0.0565  3.250 0.0572  3.300 0.0579  3.350 0.0586  3.400 0.0592  3.450 0.0598  3.500 0.0604  3.550 0.0610  3.600 0.0616  3.650 0.0621  3.700 0.0626  3.750 0.0631  3.800 0.0636  3.850 0.0641  3.900 0.0645  3.950 0.0649  4.000 0.0654  4.050 0.0658  4.100 0.0662  4.150 0.0666  4.200 0.0669  4.250 0.0673  4.300 0.0677  4.350 0.0680  4.400 0.0683  4.450 0.0687  4.500 0.0690  4.550 0.0693  4.600 0.0696  4.650 0.0699  4.700 0.0702  4.750 0.0705  4.800 0.0707  4.850 0.0710  4.900 0.0712  4.950 0.0715  5.000 0.0717  5.050 0.0720  5.100 0.0722  5.150 0.0724  5.200 0.0726  5.250 0.0729  5.300 0.0731  5.350 0.0733  5.400 0.0735  5.450 0.0737  5.500 0.0738  5.550 0.0740  5.600 0.0742  5.650 0.0744  5.700 0.0746  5.750 0.0747  5.800 0.0749  5.850 0.0750  5.900 0.0752  5.950 0.0754  6.000 0.0755
 /
\color{Red} 
%%n=150%
\plot 0.100 0.0094  0.150 0.0094  0.200 0.0094  0.250 0.0094  0.300 0.0094  0.350 0.0094  0.400 0.0094  0.450 0.0094  0.500 0.0094  0.550 0.0094  0.600 0.0094  0.650 0.0094  0.700 0.0094  0.750 0.0094  0.800 0.0094  0.850 0.0094  0.900 0.0094  0.950 0.0094  1.000 0.0094  1.050 0.0094  1.100 0.0094  1.150 0.0093  1.200 0.0093  1.250 0.0093  1.300 0.0093  1.350 0.0093  1.400 0.0093  1.450 0.0093  1.500 0.0093  1.550 0.0093  1.600 0.0094  1.650 0.0095  1.700 0.0098  1.750 0.0103  1.800 0.0111  1.850 0.0123  1.900 0.0142  1.950 0.0167  2.000 0.0197  2.050 0.0227  2.100 0.0257  2.150 0.0284  2.200 0.0309  2.250 0.0332  2.300 0.0352  2.350 0.0371  2.400 0.0389  2.450 0.0405  2.500 0.0420  2.550 0.0434  2.600 0.0448  2.650 0.0460  2.700 0.0472  2.750 0.0483  2.800 0.0493  2.850 0.0503  2.900 0.0513  2.950 0.0522  3.000 0.0531  3.050 0.0539  3.100 0.0547  3.150 0.0555  3.200 0.0562  3.250 0.0569  3.300 0.0576  3.350 0.0582  3.400 0.0589  3.450 0.0595  3.500 0.0601  3.550 0.0606  3.600 0.0612  3.650 0.0617  3.700 0.0622  3.750 0.0627  3.800 0.0632  3.850 0.0636  3.900 0.0641  3.950 0.0645  4.000 0.0649  4.050 0.0654  4.100 0.0657  4.150 0.0661  4.200 0.0665  4.250 0.0669  4.300 0.0672  4.350 0.0676  4.400 0.0679  4.450 0.0682  4.500 0.0685  4.550 0.0688  4.600 0.0691  4.650 0.0694  4.700 0.0697  4.750 0.0700  4.800 0.0702  4.850 0.0705  4.900 0.0707  4.950 0.0710  5.000 0.0712  5.050 0.0715  5.100 0.0717  5.150 0.0719  5.200 0.0721  5.250 0.0723  5.300 0.0726  5.350 0.0728  5.400 0.0730  5.450 0.0731  5.500 0.0733  5.550 0.0735  5.600 0.0737  5.650 0.0739  5.700 0.0740  5.750 0.0742  5.800 0.0744  5.850 0.0745  5.900 0.0747  5.950 0.0748  6.000 0.0750
/
%%n=200
\color{RubineRed}
\plot 0.100 0.0081  0.150 0.0081  0.200 0.0081  0.250 0.0081  0.300 0.0081  0.350 0.0081  0.400 0.0081  0.450 0.0081  0.500 0.0081  0.550 0.0081  0.600 0.0081  0.650 0.0081  0.700 0.0081  0.750 0.0081  0.800 0.0081  0.850 0.0081  0.900 0.0081  0.950 0.0081  1.000 0.0081  1.050 0.0081  1.100 0.0081  1.150 0.0081  1.200 0.0081  1.250 0.0081  1.300 0.0081  1.350 0.0080  1.400 0.0080  1.450 0.0080  1.500 0.0080  1.550 0.0080  1.600 0.0081  1.650 0.0082  1.700 0.0084  1.750 0.0088  1.800 0.0097  1.850 0.0111  1.900 0.0133  1.950 0.0163  2.000 0.0196  2.050 0.0229  2.100 0.0259  2.150 0.0286  2.200 0.0311  2.250 0.0333  2.300 0.0353  2.350 0.0372  2.400 0.0389  2.450 0.0405  2.500 0.0419  2.550 0.0433  2.600 0.0446  2.650 0.0459  2.700 0.0470  2.750 0.0481  2.800 0.0492  2.850 0.0502  2.900 0.0511  2.950 0.0520  3.000 0.0529  3.050 0.0537  3.100 0.0545  3.150 0.0553  3.200 0.0560  3.250 0.0567  3.300 0.0574  3.350 0.0580  3.400 0.0587  3.450 0.0593  3.500 0.0598  3.550 0.0604  3.600 0.0610  3.650 0.0615  3.700 0.0620  3.750 0.0625  3.800 0.0630  3.850 0.0634  3.900 0.0639  3.950 0.0643  4.000 0.0647  4.050 0.0651  4.100 0.0655  4.150 0.0659  4.200 0.0663  4.250 0.0666  4.300 0.0670  4.350 0.0673  4.400 0.0677  4.450 0.0680  4.500 0.0683  4.550 0.0686  4.600 0.0689  4.650 0.0692  4.700 0.0695  4.750 0.0697  4.800 0.0700  4.850 0.0703  4.900 0.0705  4.950 0.0708  5.000 0.0710  5.050 0.0712  5.100 0.0715  5.150 0.0717  5.200 0.0719  5.250 0.0721  5.300 0.0723  5.350 0.0725  5.400 0.0727  5.450 0.0729  5.500 0.0731  5.550 0.0733  5.600 0.0735  5.650 0.0736  5.700 0.0738  5.750 0.0740  5.800 0.0741  5.850 0.0743  5.900 0.0744  5.950 0.0746  6.000 0.0747
 /
%%n=250
\color{BrickRed}
\plot 0.100 0.0073  0.150 0.0073  0.200 0.0073  0.250 0.0073  0.300 0.0073  0.350 0.0073  0.400 0.0073  0.450 0.0073  0.500 0.0073  0.550 0.0073  0.600 0.0073  0.650 0.0072  0.700 0.0072  0.750 0.0072  0.800 0.0072  0.850 0.0072  0.900 0.0072  0.950 0.0072  1.000 0.0072  1.050 0.0072  1.100 0.0072  1.150 0.0072  1.200 0.0072  1.250 0.0072  1.300 0.0072  1.350 0.0072  1.400 0.0072  1.450 0.0072  1.500 0.0072  1.550 0.0072  1.600 0.0072  1.650 0.0073  1.700 0.0075  1.750 0.0079  1.800 0.0087  1.850 0.0103  1.900 0.0129  1.950 0.0162  2.000 0.0197  2.050 0.0231  2.100 0.0261  2.150 0.0288  2.200 0.0312  2.250 0.0334  2.300 0.0353  2.350 0.0372  2.400 0.0389  2.450 0.0404  2.500 0.0419  2.550 0.0433  2.600 0.0446  2.650 0.0458  2.700 0.0470  2.750 0.0481  2.800 0.0491  2.850 0.0501  2.900 0.0510  2.950 0.0519  3.000 0.0528  3.050 0.0536  3.100 0.0544  3.150 0.0552  3.200 0.0559  3.250 0.0566  3.300 0.0573  3.350 0.0579  3.400 0.0585  3.450 0.0591  3.500 0.0597  3.550 0.0603  3.600 0.0608  3.650 0.0613  3.700 0.0618  3.750 0.0623  3.800 0.0628  3.850 0.0633  3.900 0.0637  3.950 0.0642  4.000 0.0646  4.050 0.0650  4.100 0.0654  4.150 0.0658  4.200 0.0661  4.250 0.0665  4.300 0.0668  4.350 0.0672  4.400 0.0675  4.450 0.0678  4.500 0.0681  4.550 0.0685  4.600 0.0688  4.650 0.0690  4.700 0.0693  4.750 0.0696  4.800 0.0699  4.850 0.0701  4.900 0.0704  4.950 0.0706  5.000 0.0709  5.050 0.0711  5.100 0.0713  5.150 0.0715  5.200 0.0718  5.250 0.0720  5.300 0.0722  5.350 0.0724  5.400 0.0726  5.450 0.0728  5.500 0.0730  5.550 0.0731  5.600 0.0733  5.650 0.0735  5.700 0.0737  5.750 0.0738  5.800 0.0740  5.850 0.0741  5.900 0.0743  5.950 0.0745  6.000 0.0746 
/
%%n=300
\color{Brown}
\plot 0.100 0.0066  0.150 0.0066  0.200 0.0066  0.250 0.0066  0.300 0.0066  0.350 0.0066  0.400 0.0066  0.450 0.0066  0.500 0.0066  0.550 0.0066  0.600 0.0066  0.650 0.0066  0.700 0.0066  0.750 0.0066  0.800 0.0066  0.850 0.0066  0.900 0.0066  0.950 0.0066  1.000 0.0066  1.050 0.0066  1.100 0.0066  1.150 0.0066  1.200 0.0066  1.250 0.0066  1.300 0.0066  1.350 0.0065  1.400 0.0065  1.450 0.0065  1.500 0.0065  1.550 0.0065  1.600 0.0066  1.650 0.0066  1.700 0.0068  1.750 0.0072  1.800 0.0080  1.850 0.0098  1.900 0.0126  1.950 0.0162  2.000 0.0199  2.050 0.0232  2.100 0.0262  2.150 0.0288  2.200 0.0312  2.250 0.0334  2.300 0.0353  2.350 0.0372  2.400 0.0388  2.450 0.0404  2.500 0.0419  2.550 0.0432  2.600 0.0445  2.650 0.0457  2.700 0.0469  2.750 0.0480  2.800 0.0490  2.850 0.0500  2.900 0.0510  2.950 0.0519  3.000 0.0527  3.050 0.0535  3.100 0.0543  3.150 0.0551  3.200 0.0558  3.250 0.0565  3.300 0.0572  3.350 0.0578  3.400 0.0585  3.450 0.0591  3.500 0.0596  3.550 0.0602  3.600 0.0607  3.650 0.0613  3.700 0.0618  3.750 0.0623  3.800 0.0627  3.850 0.0632  3.900 0.0636  3.950 0.0641  4.000 0.0645  4.050 0.0649  4.100 0.0653  4.150 0.0657  4.200 0.0660  4.250 0.0664  4.300 0.0668  4.350 0.0671  4.400 0.0674  4.450 0.0677  4.500 0.0681  4.550 0.0684  4.600 0.0687  4.650 0.0689  4.700 0.0692  4.750 0.0695  4.800 0.0698  4.850 0.0700  4.900 0.0703  4.950 0.0705  5.000 0.0708  5.050 0.0710  5.100 0.0712  5.150 0.0714  5.200 0.0717  5.250 0.0719  5.300 0.0721  5.350 0.0723  5.400 0.0725  5.450 0.0727  5.500 0.0729  5.550 0.0730  5.600 0.0732  5.650 0.0734  5.700 0.0736  5.750 0.0737  5.800 0.0739  5.850 0.0740  5.900 0.0742  5.950 0.0744  6.000 0.0745  
 /
%%n=350
\color{Mahogany}
\plot  0.100 0.0061  0.150 0.0061  0.200 0.0061  0.250 0.0061  0.300 0.0061  0.350 0.0061  0.400 0.0061  0.450 0.0061  0.500 0.0061  0.550 0.0061  0.600 0.0061  0.650 0.0061  0.700 0.0061  0.750 0.0061  0.800 0.0061  0.850 0.0061  0.900 0.0061  0.950 0.0061  1.000 0.0061  1.050 0.0061  1.100 0.0061  1.150 0.0061  1.200 0.0061  1.250 0.0061  1.300 0.0061  1.350 0.0060  1.400 0.0060  1.450 0.0060  1.500 0.0060  1.550 0.0060  1.600 0.0060  1.650 0.0061  1.700 0.0062  1.750 0.0066  1.800 0.0075  1.850 0.0093  1.900 0.0124  1.950 0.0162  2.000 0.0200  2.050 0.0233  2.100 0.0263  2.150 0.0289  2.200 0.0312  2.250 0.0334  2.300 0.0353  2.350 0.0371  2.400 0.0388  2.450 0.0404  2.500 0.0418  2.550 0.0432  2.600 0.0445  2.650 0.0457  2.700 0.0468  2.750 0.0479  2.800 0.0490  2.850 0.0500  2.900 0.0509  2.950 0.0518  3.000 0.0527  3.050 0.0535  3.100 0.0543  3.150 0.0550  3.200 0.0558  3.250 0.0565  3.300 0.0571  3.350 0.0578  3.400 0.0584  3.450 0.0590  3.500 0.0596  3.550 0.0601  3.600 0.0607  3.650 0.0612  3.700 0.0617  3.750 0.0622  3.800 0.0627  3.850 0.0631  3.900 0.0636  3.950 0.0640  4.000 0.0644  4.050 0.0648  4.100 0.0652  4.150 0.0656  4.200 0.0660  4.250 0.0663  4.300 0.0667  4.350 0.0670  4.400 0.0674  4.450 0.0677  4.500 0.0680  4.550 0.0683  4.600 0.0686  4.650 0.0689  4.700 0.0692  4.750 0.0694  4.800 0.0697  4.850 0.0700  4.900 0.0702  4.950 0.0705  5.000 0.0707  5.050 0.0709  5.100 0.0712  5.150 0.0714  5.200 0.0716  5.250 0.0718  5.300 0.0720  5.350 0.0722  5.400 0.0724  5.450 0.0726  5.500 0.0728  5.550 0.0730  5.600 0.0731  5.650 0.0733  5.700 0.0735  5.750 0.0736  5.800 0.0738  5.850 0.0740  5.900 0.0741  5.950 0.0743  6.000 0.0744
 /
%%n=400
\color{Maroon}
\plot 0.100 0.0057  0.150 0.0057  0.200 0.0057  0.250 0.0057  0.300 0.0057  0.350 0.0057  0.400 0.0057  0.450 0.0057  0.500 0.0057  0.550 0.0057  0.600 0.0057  0.650 0.0057  0.700 0.0057  0.750 0.0057  0.800 0.0057  0.850 0.0057  0.900 0.0057  0.950 0.0057  1.000 0.0057  1.050 0.0057  1.100 0.0057  1.150 0.0057  1.200 0.0057  1.250 0.0057  1.300 0.0057  1.350 0.0057  1.400 0.0057  1.450 0.0057  1.500 0.0056  1.550 0.0056  1.600 0.0057  1.650 0.0057  1.700 0.0058  1.750 0.0062  1.800 0.0071  1.850 0.0090  1.900 0.0124  1.950 0.0163  2.000 0.0201  2.050 0.0234  2.100 0.0263  2.150 0.0289  2.200 0.0312  2.250 0.0334  2.300 0.0353  2.350 0.0371  2.400 0.0388  2.450 0.0403  2.500 0.0418  2.550 0.0432  2.600 0.0444  2.650 0.0457  2.700 0.0468  2.750 0.0479  2.800 0.0489  2.850 0.0499  2.900 0.0509  2.950 0.0518  3.000 0.0526  3.050 0.0534  3.100 0.0542  3.150 0.0550  3.200 0.0557  3.250 0.0564  3.300 0.0571  3.350 0.0577  3.400 0.0584  3.450 0.0590  3.500 0.0595  3.550 0.0601  3.600 0.0606  3.650 0.0612  3.700 0.0617  3.750 0.0622  3.800 0.0626  3.850 0.0631  3.900 0.0635  3.950 0.0640  4.000 0.0644  4.050 0.0648  4.100 0.0652  4.150 0.0656  4.200 0.0659  4.250 0.0663  4.300 0.0666  4.350 0.0670  4.400 0.0673  4.450 0.0676  4.500 0.0679  4.550 0.0682  4.600 0.0685  4.650 0.0688  4.700 0.0691  4.750 0.0694  4.800 0.0696  4.850 0.0699  4.900 0.0702  4.950 0.0704  5.000 0.0706  5.050 0.0709  5.100 0.0711  5.150 0.0713  5.200 0.0715  5.250 0.0717  5.300 0.0719  5.350 0.0721  5.400 0.0723  5.450 0.0725  5.500 0.0727  5.550 0.0729  5.600 0.0731  5.650 0.0733  5.700 0.0734  5.750 0.0736  5.800 0.0737  5.850 0.0739  5.900 0.0741  5.950 0.0742  6.000 0.0744
 /
%%n=450
\color{Sepia}
\plot 0.100 0.0054  0.150 0.0054  0.200 0.0054  0.250 0.0054  0.300 0.0054  0.350 0.0054  0.400 0.0054  0.450 0.0054  0.500 0.0054  0.550 0.0054  0.600 0.0054  0.650 0.0054  0.700 0.0054  0.750 0.0054  0.800 0.0054  0.850 0.0054  0.900 0.0054  0.950 0.0054  1.000 0.0054  1.050 0.0054  1.100 0.0054  1.150 0.0054  1.200 0.0053  1.250 0.0053  1.300 0.0053  1.350 0.0053  1.400 0.0053  1.450 0.0053  1.500 0.0053  1.550 0.0053  1.600 0.0053  1.650 0.0054  1.700 0.0055  1.750 0.0058  1.800 0.0067  1.850 0.0088  1.900 0.0123  1.950 0.0164  2.000 0.0202  2.050 0.0234  2.100 0.0263  2.150 0.0289  2.200 0.0312  2.250 0.0334  2.300 0.0353  2.350 0.0371  2.400 0.0388  2.450 0.0403  2.500 0.0418  2.550 0.0431  2.600 0.0444  2.650 0.0456  2.700 0.0468  2.750 0.0479  2.800 0.0489  2.850 0.0499  2.900 0.0508  2.950 0.0517  3.000 0.0526  3.050 0.0534  3.100 0.0542  3.150 0.0549  3.200 0.0557  3.250 0.0564  3.300 0.0570  3.350 0.0577  3.400 0.0583  3.450 0.0589  3.500 0.0595  3.550 0.0601  3.600 0.0606  3.650 0.0611  3.700 0.0616  3.750 0.0621  3.800 0.0626  3.850 0.0631  3.900 0.0635  3.950 0.0639  4.000 0.0643  4.050 0.0648  4.100 0.0651  4.150 0.0655  4.200 0.0659  4.250 0.0663  4.300 0.0666  4.350 0.0669  4.400 0.0673  4.450 0.0676  4.500 0.0679  4.550 0.0682  4.600 0.0685  4.650 0.0688  4.700 0.0691  4.750 0.0693  4.800 0.0696  4.850 0.0699  4.900 0.0701  4.950 0.0704  5.000 0.0706  5.050 0.0708  5.100 0.0711  5.150 0.0713  5.200 0.0715  5.250 0.0717  5.300 0.0719  5.350 0.0721  5.400 0.0723  5.450 0.0725  5.500 0.0727  5.550 0.0729  5.600 0.0730  5.650 0.0732  5.700 0.0734  5.750 0.0735  5.800 0.0737  5.850 0.0739  5.900 0.0740  5.950 0.0742  6.000 0.0743
 /
%%n=500
\color{black}
\plot 00.100 0.0051  0.150 0.0051  0.200 0.0051  0.250 0.0051  0.300 0.0051  0.350 0.0051  0.400 0.0051  0.450 0.0051  0.500 0.0051  0.550 0.0051  0.600 0.0051  0.650 0.0051  0.700 0.0051  0.750 0.0051  0.800 0.0051  0.850 0.0051  0.900 0.0051  0.950 0.0051  1.000 0.0051  1.050 0.0051  1.100 0.0051  1.150 0.0051  1.200 0.0051  1.250 0.0051  1.300 0.0051  1.350 0.0051  1.400 0.0050  1.450 0.0050  1.500 0.0050  1.550 0.0050  1.600 0.0050  1.650 0.0051  1.700 0.0052  1.750 0.0055  1.800 0.0064  1.850 0.0086  1.900 0.0123  1.950 0.0165  2.000 0.0202  2.050 0.0235  2.100 0.0264  2.150 0.0290  2.200 0.0313  2.250 0.0333  2.300 0.0352  2.350 0.0370  2.400 0.0387  2.450 0.0403  2.500 0.0418  2.550 0.0431  2.600 0.0444  2.650 0.0456  2.700 0.0468  2.750 0.0479  2.800 0.0489  2.850 0.0499  2.900 0.0508  2.950 0.0517  3.000 0.0526  3.050 0.0534  3.100 0.0542  3.150 0.0549  3.200 0.0557  3.250 0.0564  3.300 0.0571  3.350 0.0577  3.400 0.0583  3.450 0.0589  3.500 0.0595  3.550 0.0601  3.600 0.0606  3.650 0.0611  3.700 0.0616  3.750 0.0621  3.800 0.0626  3.850 0.0631  3.900 0.0635  3.950 0.0639  4.000 0.0644  4.050 0.0648  4.100 0.0651  4.150 0.0655  4.200 0.0659  4.250 0.0663  4.300 0.0666  4.350 0.0670  4.400 0.0673  4.450 0.0676  4.500 0.0679  4.550 0.0682  4.600 0.0685  4.650 0.0688  4.700 0.0691  4.750 0.0694  4.800 0.0696  4.850 0.0699  4.900 0.0701  4.950 0.0704  5.000 0.0706  5.050 0.0709  5.100 0.0711  5.150 0.0713  5.200 0.0715  5.250 0.0717  5.300 0.0719  5.350 0.0721  5.400 0.0723  5.450 0.0725  5.500 0.0727  5.550 0.0729  5.600 0.0730  5.650 0.0732  5.700 0.0734  5.750 0.0735  5.800 0.0737  5.850 0.0739  5.900 0.0740  5.950 0.0742  6.000 0.0743  
 /

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0 2.5 0.1  /
\color{black}
\setplotarea x from 0 to 6, y from 0.0 to 0.1
\axis top /
\axis right /
\axis bottom 
label {\Large\q$a$} /
\axis bottom 
  ticks withvalues {0} {1} {2} {} {4} {5} {6} / quantity 7 /
\axis left 
 label {{$\frac{1}{n^{2}}R^2_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.025} {} {0.075} {0.1}  / quantity 5 /
\normalcolor



\endpicture


==> figure13-.tex <==
\beginpicture
\setcoordinatesystem units <125.62pt,118.42pt>
\setlinear
\normalcolor
\setplotarea x from 1 to 3, y from 1 to 2.5

\setplotsymbol ({$\cdot$})

%\setquadratic

% A plot of nu(a) against a for fixed values of n, computed from the ratio estimator log(R^2_n/R^2_m)/ (log(n/m)) and averaged
% for m between 100 and 500

%n=50
\color{yellow}
\plot 1.000000 1.486042  1.010000 1.486125  1.020000 1.486208  1.030000 1.486289  1.040000 1.486369  1.050000 1.486448  1.060000 1.486525  1.070000 1.486601  1.080000 1.486674  1.090000 1.486744  1.100000 1.486811  1.110000 1.486875  1.120000 1.486935  1.130000 1.486991  1.140000 1.487043  1.150000 1.487089  1.160000 1.487130  1.170000 1.487164  1.180000 1.487192  1.190000 1.487213  1.200000 1.487225  1.210000 1.487229  1.220000 1.487224  1.230000 1.487208  1.240000 1.487182  1.250000 1.487144  1.260000 1.487093  1.270000 1.487028  1.280000 1.486950  1.290000 1.486855  1.300000 1.486744  1.310000 1.486616  1.320000 1.486468  1.330000 1.486301  1.340000 1.486113  1.350000 1.485902  1.360000 1.485667  1.370000 1.485408  1.380000 1.485122  1.390000 1.484809  1.400000 1.484468  1.410000 1.484096  1.420000 1.483693  1.430000 1.483258  1.440000 1.482789  1.450000 1.482286  1.460000 1.481749  1.470000 1.481175  1.480000 1.480567  1.490000 1.479922  1.500000 1.479243  1.510000 1.478529  1.520000 1.477783  1.530000 1.477007  1.540000 1.476203  1.550000 1.475377  1.560000 1.474533  1.570000 1.473679  1.580000 1.472823  1.590000 1.471975  1.600000 1.471149  1.610000 1.470360  1.620000 1.469628  1.630000 1.468976  1.640000 1.468431  1.650000 1.468025  1.660000 1.467798  1.670000 1.467795  1.680000 1.468071  1.690000 1.468686  1.700000 1.469715  1.710000 1.471241  1.720000 1.473359  1.730000 1.476177  1.740000 1.479813  1.750000 1.484399  1.760000 1.490073  1.770000 1.496976  1.780000 1.505247  1.790000 1.515015  1.800000 1.526384  1.810000 1.539423  1.820000 1.554151  1.830000 1.570529  1.840000 1.588448  1.850000 1.607733  1.860000 1.628146  1.870000 1.649404  1.880000 1.671196  1.890000 1.693204  1.900000 1.715125  1.910000 1.736688  1.920000 1.757661  1.930000 1.777859  1.940000 1.797146  1.950000 1.815426  1.960000 1.832641  1.970000 1.848764  1.980000 1.863793  1.990000 1.877744  2.000000 1.890645  2.010000 1.902538  2.020000 1.913466  2.030000 1.923481  2.040000 1.932632  2.050000 1.940972  2.060000 1.948553  2.070000 1.955425  2.080000 1.961637  2.090000 1.967236  2.100000 1.972266  2.110000 1.976771  2.120000 1.980791  2.130000 1.984365  2.140000 1.987528  2.150000 1.990314  2.160000 1.992757  2.170000 1.994885  2.180000 1.996727  2.190000 1.998310  2.200000 1.999657  2.210000 2.000791  2.220000 2.001734  2.230000 2.002505  2.240000 2.003121  2.250000 2.003600  2.260000 2.003955  2.270000 2.004201  2.280000 2.004351  2.290000 2.004415  2.300000 2.004403  2.310000 2.004326  2.320000 2.004191  2.330000 2.004005  2.340000 2.003776  2.350000 2.003510  2.360000 2.003211  2.370000 2.002885  2.380000 2.002537  2.390000 2.002169  2.400000 2.001787  2.410000 2.001391  2.420000 2.000987  2.430000 2.000575  2.440000 2.000158  2.450000 1.999738  2.460000 1.999317  2.470000 1.998896  2.480000 1.998476  2.490000 1.998059  2.500000 1.997645  2.510000 1.997235  2.520000 1.996830  2.530000 1.996431  2.540000 1.996037  2.550000 1.995650  2.560000 1.995270  2.570000 1.994896  2.580000 1.994530  2.590000 1.994170  2.600000 1.993818  2.610000 1.993474  2.620000 1.993136  2.630000 1.992807  2.640000 1.992484  2.650000 1.992169  2.660000 1.991862  2.670000 1.991562  2.680000 1.991268  2.690000 1.990983  2.700000 1.990704  2.710000 1.990432  2.720000 1.990167  2.730000 1.989909  2.740000 1.989657  2.750000 1.989412  2.760000 1.989174  2.770000 1.988942  2.780000 1.988716  2.790000 1.988496  2.800000 1.988282  2.810000 1.988074  2.820000 1.987871  2.830000 1.987675  2.840000 1.987483  2.850000 1.987297  2.860000 1.987116  2.870000 1.986941  2.880000 1.986770  2.890000 1.986604  2.900000 1.986442  2.910000 1.986285  2.920000 1.986133  2.930000 1.985985  2.940000 1.985841  2.950000 1.985701  2.960000 1.985564  2.970000 1.985432  2.980000 1.985303  2.990000 1.985178  3.000000 1.985056
/
%
%n=100
\color{Orange}
\plot  1.000000 1.489204  1.010000 1.489270  1.020000 1.489338  1.030000 1.489406  1.040000 1.489476  1.050000 1.489547  1.060000 1.489618  1.070000 1.489690  1.080000 1.489763  1.090000 1.489836  1.100000 1.489910  1.110000 1.489983  1.120000 1.490055  1.130000 1.490127  1.140000 1.490198  1.150000 1.490267  1.160000 1.490335  1.170000 1.490401  1.180000 1.490463  1.190000 1.490523  1.200000 1.490579  1.210000 1.490631  1.220000 1.490678  1.230000 1.490720  1.240000 1.490755  1.250000 1.490783  1.260000 1.490804  1.270000 1.490815  1.280000 1.490817  1.290000 1.490808  1.300000 1.490787  1.310000 1.490753  1.320000 1.490704  1.330000 1.490640  1.340000 1.490558  1.350000 1.490457  1.360000 1.490335  1.370000 1.490191  1.380000 1.490023  1.390000 1.489828  1.400000 1.489605  1.410000 1.489352  1.420000 1.489065  1.430000 1.488744  1.440000 1.488385  1.450000 1.487985  1.460000 1.487544  1.470000 1.487058  1.480000 1.486525  1.490000 1.485943  1.500000 1.485309  1.510000 1.484623  1.520000 1.483883  1.530000 1.483089  1.540000 1.482240  1.550000 1.481339  1.560000 1.480386  1.570000 1.479387  1.580000 1.478346  1.590000 1.477273  1.600000 1.476178  1.610000 1.475076  1.620000 1.473986  1.630000 1.472932  1.640000 1.471944  1.650000 1.471060  1.660000 1.470326  1.670000 1.469799  1.680000 1.469548  1.690000 1.469653  1.700000 1.470213  1.710000 1.471341  1.720000 1.473170  1.730000 1.475852  1.740000 1.479556  1.750000 1.484470  1.760000 1.490796  1.770000 1.498741  1.780000 1.508511  1.790000 1.520293  1.800000 1.534243  1.810000 1.550460  1.820000 1.568972  1.830000 1.589715  1.840000 1.612522  1.850000 1.637125  1.860000 1.663160  1.870000 1.690195  1.880000 1.717756  1.890000 1.745359  1.900000 1.772548  1.910000 1.798912  1.920000 1.824109  1.930000 1.847874  1.940000 1.870014  1.950000 1.890411  1.960000 1.909005  1.970000 1.925791  1.980000 1.940803  1.990000 1.954110  2.000000 1.965799  2.010000 1.975976  2.020000 1.984755  2.030000 1.992254  2.040000 1.998592  2.050000 2.003885  2.060000 2.008245  2.070000 2.011779  2.080000 2.014585  2.090000 2.016755  2.100000 2.018373  2.110000 2.019515  2.120000 2.020250  2.130000 2.020638  2.140000 2.020734  2.150000 2.020587  2.160000 2.020239  2.170000 2.019727  2.180000 2.019084  2.190000 2.018337  2.200000 2.017511  2.210000 2.016627  2.220000 2.015702  2.230000 2.014751  2.240000 2.013786  2.250000 2.012818  2.260000 2.011855  2.270000 2.010904  2.280000 2.009970  2.290000 2.009058  2.300000 2.008171  2.310000 2.007310  2.320000 2.006478  2.330000 2.005676  2.340000 2.004904  2.350000 2.004162  2.360000 2.003450  2.370000 2.002768  2.380000 2.002115  2.390000 2.001491  2.400000 2.000894  2.410000 2.000324  2.420000 1.999779  2.430000 1.999260  2.440000 1.998764  2.450000 1.998291  2.460000 1.997840  2.470000 1.997410  2.480000 1.997000  2.490000 1.996609  2.500000 1.996236  2.510000 1.995880  2.520000 1.995540  2.530000 1.995216  2.540000 1.994907  2.550000 1.994611  2.560000 1.994329  2.570000 1.994058  2.580000 1.993800  2.590000 1.993553  2.600000 1.993316  2.610000 1.993089  2.620000 1.992872  2.630000 1.992663  2.640000 1.992463  2.650000 1.992271  2.660000 1.992087  2.670000 1.991910  2.680000 1.991741  2.690000 1.991577  2.700000 1.991420  2.710000 1.991270  2.720000 1.991125  2.730000 1.990985  2.740000 1.990851  2.750000 1.990722  2.760000 1.990598  2.770000 1.990479  2.780000 1.990365  2.790000 1.990255  2.800000 1.990149  2.810000 1.990047  2.820000 1.989949  2.830000 1.989855  2.840000 1.989765  2.850000 1.989678  2.860000 1.989594  2.870000 1.989514  2.880000 1.989437  2.890000 1.989362  2.900000 1.989291  2.910000 1.989223  2.920000 1.989157  2.930000 1.989093  2.940000 1.989032  2.950000 1.988973  2.960000 1.988917  2.970000 1.988862  2.980000 1.988810  2.990000 1.988759  3.000000 1.988710
/
%
%n=150
\color{Red}
\plot  1.000000 1.489848  1.010000 1.489912  1.020000 1.489977  1.030000 1.490044  1.040000 1.490112  1.050000 1.490182  1.060000 1.490253  1.070000 1.490326  1.080000 1.490399  1.090000 1.490473  1.100000 1.490548  1.110000 1.490624  1.120000 1.490700  1.130000 1.490776  1.140000 1.490853  1.150000 1.490929  1.160000 1.491004  1.170000 1.491078  1.180000 1.491152  1.190000 1.491223  1.200000 1.491292  1.210000 1.491359  1.220000 1.491423  1.230000 1.491483  1.240000 1.491539  1.250000 1.491590  1.260000 1.491635  1.270000 1.491674  1.280000 1.491706  1.290000 1.491729  1.300000 1.491743  1.310000 1.491746  1.320000 1.491738  1.330000 1.491716  1.340000 1.491681  1.350000 1.491629  1.360000 1.491559  1.370000 1.491470  1.380000 1.491359  1.390000 1.491225  1.400000 1.491064  1.410000 1.490876  1.420000 1.490657  1.430000 1.490404  1.440000 1.490115  1.450000 1.489786  1.460000 1.489415  1.470000 1.488998  1.480000 1.488532  1.490000 1.488015  1.500000 1.487441  1.510000 1.486809  1.520000 1.486116  1.530000 1.485359  1.540000 1.484536  1.550000 1.483646  1.560000 1.482689  1.570000 1.481665  1.580000 1.480579  1.590000 1.479434  1.600000 1.478241  1.610000 1.477009  1.620000 1.475757  1.630000 1.474505  1.640000 1.473285  1.650000 1.472134  1.660000 1.471100  1.670000 1.470244  1.680000 1.469644  1.690000 1.469391  1.700000 1.469600  1.710000 1.470407  1.720000 1.471971  1.730000 1.474479  1.740000 1.478146  1.750000 1.483207  1.760000 1.489920  1.770000 1.498555  1.780000 1.509375  1.790000 1.522627  1.800000 1.538510  1.810000 1.557153  1.820000 1.578583  1.830000 1.602704  1.840000 1.629283  1.850000 1.657943  1.860000 1.688186  1.870000 1.719418  1.880000 1.750994  1.890000 1.782266  1.900000 1.812628  1.910000 1.841554  1.920000 1.868619  1.930000 1.893514  1.940000 1.916042  1.950000 1.936113  1.960000 1.953726  1.970000 1.968951  1.980000 1.981917  1.990000 1.992788  2.000000 2.001752  2.010000 2.009009  2.020000 2.014761  2.030000 2.019204  2.040000 2.022523  2.050000 2.024890  2.060000 2.026457  2.070000 2.027364  2.080000 2.027730  2.090000 2.027661  2.100000 2.027244  2.110000 2.026556  2.120000 2.025659  2.130000 2.024607  2.140000 2.023441  2.150000 2.022199  2.160000 2.020907  2.170000 2.019590  2.180000 2.018266  2.190000 2.016950  2.200000 2.015653  2.210000 2.014385  2.220000 2.013152  2.230000 2.011958  2.240000 2.010809  2.250000 2.009705  2.260000 2.008650  2.270000 2.007642  2.280000 2.006683  2.290000 2.005771  2.300000 2.004905  2.310000 2.004085  2.320000 2.003309  2.330000 2.002574  2.340000 2.001880  2.350000 2.001224  2.360000 2.000605  2.370000 2.000020  2.380000 1.999468  2.390000 1.998947  2.400000 1.998455  2.410000 1.997991  2.420000 1.997553  2.430000 1.997139  2.440000 1.996749  2.450000 1.996381  2.460000 1.996033  2.470000 1.995705  2.480000 1.995395  2.490000 1.995102  2.500000 1.994825  2.510000 1.994563  2.520000 1.994316  2.530000 1.994081  2.540000 1.993859  2.550000 1.993648  2.560000 1.993448  2.570000 1.993259  2.580000 1.993078  2.590000 1.992907  2.600000 1.992743  2.610000 1.992588  2.620000 1.992440  2.630000 1.992298  2.640000 1.992163  2.650000 1.992035  2.660000 1.991912  2.670000 1.991794  2.680000 1.991682  2.690000 1.991575  2.700000 1.991473  2.710000 1.991375  2.720000 1.991282  2.730000 1.991193  2.740000 1.991108  2.750000 1.991027  2.760000 1.990950  2.770000 1.990876  2.780000 1.990806  2.790000 1.990740  2.800000 1.990677  2.810000 1.990617  2.820000 1.990560  2.830000 1.990506  2.840000 1.990456  2.850000 1.990407  2.860000 1.990362  2.870000 1.990319  2.880000 1.990279  2.890000 1.990241  2.900000 1.990205  2.910000 1.990171  2.920000 1.990140  2.930000 1.990110  2.940000 1.990082  2.950000 1.990055  2.960000 1.990031  2.970000 1.990007  2.980000 1.989985  2.990000 1.989964  3.000000 1.989944
/
%
%n=200
\color{RubineRed}
\plot  1.000000 1.491240  1.010000 1.491319  1.020000 1.491398  1.030000 1.491478  1.040000 1.491560  1.050000 1.491642  1.060000 1.491724  1.070000 1.491808  1.080000 1.491892  1.090000 1.491977  1.100000 1.492062  1.110000 1.492148  1.120000 1.492234  1.130000 1.492320  1.140000 1.492406  1.150000 1.492492  1.160000 1.492577  1.170000 1.492661  1.180000 1.492744  1.190000 1.492826  1.200000 1.492907  1.210000 1.492985  1.220000 1.493061  1.230000 1.493134  1.240000 1.493203  1.250000 1.493268  1.260000 1.493329  1.270000 1.493384  1.280000 1.493433  1.290000 1.493476  1.300000 1.493510  1.310000 1.493535  1.320000 1.493550  1.330000 1.493554  1.340000 1.493545  1.350000 1.493522  1.360000 1.493483  1.370000 1.493427  1.380000 1.493351  1.390000 1.493253  1.400000 1.493132  1.410000 1.492985  1.420000 1.492809  1.430000 1.492601  1.440000 1.492358  1.450000 1.492077  1.460000 1.491755  1.470000 1.491388  1.480000 1.490973  1.490000 1.490504  1.500000 1.489979  1.510000 1.489393  1.520000 1.488742  1.530000 1.488023  1.540000 1.487232  1.550000 1.486365  1.560000 1.485422  1.570000 1.484400  1.580000 1.483300  1.590000 1.482126  1.600000 1.480881  1.610000 1.479575  1.620000 1.478223  1.630000 1.476842  1.640000 1.475461  1.650000 1.474116  1.660000 1.472855  1.670000 1.471740  1.680000 1.470852  1.690000 1.470290  1.700000 1.470179  1.710000 1.470670  1.720000 1.471948  1.730000 1.474228  1.740000 1.477762  1.750000 1.482831  1.760000 1.489748  1.770000 1.498839  1.780000 1.510429  1.790000 1.524820  1.800000 1.542258  1.810000 1.562894  1.820000 1.586754  1.830000 1.613701  1.840000 1.643419  1.850000 1.675411  1.860000 1.709023  1.870000 1.743488  1.880000 1.777983  1.890000 1.811699  1.900000 1.843898  1.910000 1.873966  1.920000 1.901440  1.930000 1.926019  1.940000 1.947562  1.950000 1.966062  1.960000 1.981629  1.970000 1.994454  1.980000 2.004784  1.990000 2.012900  2.000000 2.019090  2.010000 2.023638  2.020000 2.026814  2.030000 2.028862  2.040000 2.029998  2.050000 2.030411  2.060000 2.030262  2.070000 2.029685  2.080000 2.028789  2.090000 2.027663  2.100000 2.026378  2.110000 2.024990  2.120000 2.023542  2.130000 2.022067  2.140000 2.020590  2.150000 2.019128  2.160000 2.017697  2.170000 2.016304  2.180000 2.014958  2.190000 2.013663  2.200000 2.012422  2.210000 2.011236  2.220000 2.010106  2.230000 2.009032  2.240000 2.008014  2.250000 2.007050  2.260000 2.006139  2.270000 2.005280  2.280000 2.004469  2.290000 2.003706  2.300000 2.002988  2.310000 2.002312  2.320000 2.001676  2.330000 2.001078  2.340000 2.000516  2.350000 1.999987  2.360000 1.999490  2.370000 1.999022  2.380000 1.998581  2.390000 1.998166  2.400000 1.997775  2.410000 1.997407  2.420000 1.997059  2.430000 1.996731  2.440000 1.996422  2.450000 1.996130  2.460000 1.995854  2.470000 1.995594  2.480000 1.995348  2.490000 1.995114  2.500000 1.994894  2.510000 1.994685  2.520000 1.994486  2.530000 1.994298  2.540000 1.994119  2.550000 1.993949  2.560000 1.993787  2.570000 1.993633  2.580000 1.993486  2.590000 1.993345  2.600000 1.993211  2.610000 1.993082  2.620000 1.992959  2.630000 1.992842  2.640000 1.992729  2.650000 1.992621  2.660000 1.992518  2.670000 1.992419  2.680000 1.992324  2.690000 1.992234  2.700000 1.992148  2.710000 1.992065  2.720000 1.991987  2.730000 1.991912  2.740000 1.991841  2.750000 1.991774  2.760000 1.991710  2.770000 1.991650  2.780000 1.991594  2.790000 1.991541  2.800000 1.991491  2.810000 1.991444  2.820000 1.991400  2.830000 1.991360  2.840000 1.991322  2.850000 1.991288  2.860000 1.991256  2.870000 1.991227  2.880000 1.991200  2.890000 1.991175  2.900000 1.991153  2.910000 1.991133  2.920000 1.991115  2.930000 1.991099  2.940000 1.991084  2.950000 1.991071  2.960000 1.991059  2.970000 1.991049  2.980000 1.991040  2.990000 1.991032  3.000000 1.991024
/
%
%n=250
\color{BrickRed}
\plot  1.000000 1.487237  1.010000 1.487353  1.020000 1.487468  1.030000 1.487585  1.040000 1.487701  1.050000 1.487818  1.060000 1.487935  1.070000 1.488053  1.080000 1.488171  1.090000 1.488288  1.100000 1.488406  1.110000 1.488524  1.120000 1.488642  1.130000 1.488759  1.140000 1.488877  1.150000 1.488993  1.160000 1.489109  1.170000 1.489224  1.180000 1.489338  1.190000 1.489451  1.200000 1.489561  1.210000 1.489670  1.220000 1.489777  1.230000 1.489881  1.240000 1.489982  1.250000 1.490079  1.260000 1.490173  1.270000 1.490261  1.280000 1.490344  1.290000 1.490421  1.300000 1.490492  1.310000 1.490554  1.320000 1.490608  1.330000 1.490651  1.340000 1.490684  1.350000 1.490705  1.360000 1.490711  1.370000 1.490703  1.380000 1.490677  1.390000 1.490632  1.400000 1.490566  1.410000 1.490476  1.420000 1.490361  1.430000 1.490216  1.440000 1.490041  1.450000 1.489830  1.460000 1.489581  1.470000 1.489290  1.480000 1.488954  1.490000 1.488567  1.500000 1.488126  1.510000 1.487627  1.520000 1.487065  1.530000 1.486434  1.540000 1.485732  1.550000 1.484954  1.560000 1.484096  1.570000 1.483156  1.580000 1.482133  1.590000 1.481027  1.600000 1.479842  1.610000 1.478583  1.620000 1.477261  1.630000 1.475895  1.640000 1.474507  1.650000 1.473133  1.660000 1.471820  1.670000 1.470629  1.680000 1.469641  1.690000 1.468961  1.700000 1.468721  1.710000 1.469086  1.720000 1.470257  1.730000 1.472476  1.740000 1.476027  1.750000 1.481234  1.760000 1.488460  1.770000 1.498086  1.780000 1.510498  1.790000 1.526050  1.800000 1.545031  1.810000 1.567613  1.820000 1.593809  1.830000 1.623429  1.840000 1.656059  1.850000 1.691064  1.860000 1.727616  1.870000 1.764764  1.880000 1.801508  1.890000 1.836889  1.900000 1.870069  1.910000 1.900388  1.920000 1.927397  1.930000 1.950862  1.940000 1.970745  1.950000 1.987171  1.960000 2.000385  1.970000 2.010712  1.980000 2.018517  1.990000 2.024177  2.000000 2.028055  2.010000 2.030487  2.020000 2.031770  2.030000 2.032164  2.040000 2.031883  2.050000 2.031106  2.060000 2.029977  2.070000 2.028607  2.080000 2.027085  2.090000 2.025477  2.100000 2.023833  2.110000 2.022186  2.120000 2.020565  2.130000 2.018984  2.140000 2.017456  2.150000 2.015988  2.160000 2.014584  2.170000 2.013245  2.180000 2.011973  2.190000 2.010765  2.200000 2.009622  2.210000 2.008542  2.220000 2.007523  2.230000 2.006563  2.240000 2.005659  2.250000 2.004810  2.260000 2.004013  2.270000 2.003266  2.280000 2.002566  2.290000 2.001910  2.300000 2.001296  2.310000 2.000722  2.320000 2.000184  2.330000 1.999681  2.340000 1.999210  2.350000 1.998769  2.360000 1.998355  2.370000 1.997967  2.380000 1.997603  2.390000 1.997261  2.400000 1.996940  2.410000 1.996639  2.420000 1.996356  2.430000 1.996089  2.440000 1.995839  2.450000 1.995604  2.460000 1.995383  2.470000 1.995175  2.480000 1.994980  2.490000 1.994796  2.500000 1.994623  2.510000 1.994460  2.520000 1.994307  2.530000 1.994162  2.540000 1.994026  2.550000 1.993897  2.560000 1.993775  2.570000 1.993659  2.580000 1.993550  2.590000 1.993445  2.600000 1.993346  2.610000 1.993252  2.620000 1.993162  2.630000 1.993076  2.640000 1.992994  2.650000 1.992915  2.660000 1.992840  2.670000 1.992768  2.680000 1.992699  2.690000 1.992634  2.700000 1.992571  2.710000 1.992511  2.720000 1.992453  2.730000 1.992399  2.740000 1.992347  2.750000 1.992297  2.760000 1.992251  2.770000 1.992206  2.780000 1.992165  2.790000 1.992126  2.800000 1.992089  2.810000 1.992055  2.820000 1.992024  2.830000 1.991995  2.840000 1.991968  2.850000 1.991944  2.860000 1.991922  2.870000 1.991902  2.880000 1.991884  2.890000 1.991869  2.900000 1.991856  2.910000 1.991844  2.920000 1.991834  2.930000 1.991826  2.940000 1.991820  2.950000 1.991815  2.960000 1.991812  2.970000 1.991810  2.980000 1.991810  2.990000 1.991810  3.000000 1.991812
/
%
%n=300
\color{Brown}
\plot  1.000000 1.487555  1.010000 1.487653  1.020000 1.487751  1.030000 1.487850  1.040000 1.487951  1.050000 1.488052  1.060000 1.488154  1.070000 1.488258  1.080000 1.488362  1.090000 1.488467  1.100000 1.488573  1.110000 1.488679  1.120000 1.488787  1.130000 1.488895  1.140000 1.489003  1.150000 1.489112  1.160000 1.489222  1.170000 1.489331  1.180000 1.489441  1.190000 1.489550  1.200000 1.489659  1.210000 1.489767  1.220000 1.489874  1.230000 1.489981  1.240000 1.490085  1.250000 1.490188  1.260000 1.490288  1.270000 1.490385  1.280000 1.490479  1.290000 1.490568  1.300000 1.490653  1.310000 1.490733  1.320000 1.490805  1.330000 1.490871  1.340000 1.490928  1.350000 1.490975  1.360000 1.491011  1.370000 1.491034  1.380000 1.491044  1.390000 1.491037  1.400000 1.491013  1.410000 1.490969  1.420000 1.490901  1.430000 1.490809  1.440000 1.490689  1.450000 1.490537  1.460000 1.490351  1.470000 1.490127  1.480000 1.489860  1.490000 1.489546  1.500000 1.489182  1.510000 1.488761  1.520000 1.488279  1.530000 1.487732  1.540000 1.487113  1.550000 1.486418  1.560000 1.485643  1.570000 1.484782  1.580000 1.483835  1.590000 1.482798  1.600000 1.481673  1.610000 1.480464  1.620000 1.479180  1.630000 1.477834  1.640000 1.476447  1.650000 1.475052  1.660000 1.473692  1.670000 1.472428  1.680000 1.471341  1.690000 1.470537  1.700000 1.470153  1.710000 1.470362  1.720000 1.471381  1.730000 1.473473  1.740000 1.476952  1.750000 1.482183  1.760000 1.489575  1.770000 1.499564  1.780000 1.512595  1.790000 1.529078  1.800000 1.549343  1.810000 1.573583  1.820000 1.601792  1.830000 1.633719  1.840000 1.668840  1.850000 1.706364  1.860000 1.745286  1.870000 1.784464  1.880000 1.822730  1.890000 1.859000  1.900000 1.892373  1.910000 1.922190  1.920000 1.948068  1.930000 1.969881  1.940000 1.987730  1.950000 2.001886  1.960000 2.012733  1.970000 2.020714  1.980000 2.026288  1.990000 2.029895  2.000000 2.031939  2.010000 2.032772  2.020000 2.032696  2.030000 2.031956  2.040000 2.030752  2.050000 2.029239  2.060000 2.027536  2.070000 2.025734  2.080000 2.023897  2.090000 2.022073  2.100000 2.020292  2.110000 2.018575  2.120000 2.016934  2.130000 2.015375  2.140000 2.013899  2.150000 2.012507  2.160000 2.011196  2.170000 2.009962  2.180000 2.008803  2.190000 2.007715  2.200000 2.006695  2.210000 2.005739  2.220000 2.004844  2.230000 2.004008  2.240000 2.003228  2.250000 2.002501  2.260000 2.001825  2.270000 2.001197  2.280000 2.000615  2.290000 2.000075  2.300000 1.999575  2.310000 1.999113  2.320000 1.998684  2.330000 1.998287  2.340000 1.997920  2.350000 1.997578  2.360000 1.997261  2.370000 1.996967  2.380000 1.996692  2.390000 1.996436  2.400000 1.996196  2.410000 1.995973  2.420000 1.995763  2.430000 1.995566  2.440000 1.995382  2.450000 1.995209  2.460000 1.995047  2.470000 1.994894  2.480000 1.994750  2.490000 1.994615  2.500000 1.994487  2.510000 1.994367  2.520000 1.994253  2.530000 1.994146  2.540000 1.994044  2.550000 1.993947  2.560000 1.993855  2.570000 1.993767  2.580000 1.993683  2.590000 1.993602  2.600000 1.993525  2.610000 1.993451  2.620000 1.993379  2.630000 1.993309  2.640000 1.993242  2.650000 1.993177  2.660000 1.993114  2.670000 1.993053  2.680000 1.992994  2.690000 1.992936  2.700000 1.992881  2.710000 1.992827  2.720000 1.992775  2.730000 1.992725  2.740000 1.992678  2.750000 1.992632  2.760000 1.992588  2.770000 1.992546  2.780000 1.992506  2.790000 1.992469  2.800000 1.992433  2.810000 1.992400  2.820000 1.992369  2.830000 1.992341  2.840000 1.992314  2.850000 1.992290  2.860000 1.992268  2.870000 1.992248  2.880000 1.992231  2.890000 1.992215  2.900000 1.992202  2.910000 1.992190  2.920000 1.992180  2.930000 1.992172  2.940000 1.992166  2.950000 1.992161  2.960000 1.992158  2.970000 1.992156  2.980000 1.992155  2.990000 1.992156  3.000000 1.992157 
/
%
%n=350
\color{Mahogany}
\plot  1.000000 1.490408  1.010000 1.490487  1.020000 1.490566  1.030000 1.490644  1.040000 1.490723  1.050000 1.490801  1.060000 1.490880  1.070000 1.490958  1.080000 1.491036  1.090000 1.491114  1.100000 1.491191  1.110000 1.491269  1.120000 1.491346  1.130000 1.491422  1.140000 1.491499  1.150000 1.491574  1.160000 1.491649  1.170000 1.491724  1.180000 1.491797  1.190000 1.491869  1.200000 1.491941  1.210000 1.492010  1.220000 1.492078  1.230000 1.492145  1.240000 1.492208  1.250000 1.492270  1.260000 1.492328  1.270000 1.492383  1.280000 1.492433  1.290000 1.492480  1.300000 1.492521  1.310000 1.492556  1.320000 1.492584  1.330000 1.492605  1.340000 1.492617  1.350000 1.492620  1.360000 1.492611  1.370000 1.492590  1.380000 1.492556  1.390000 1.492505  1.400000 1.492438  1.410000 1.492350  1.420000 1.492241  1.430000 1.492108  1.440000 1.491947  1.450000 1.491756  1.460000 1.491532  1.470000 1.491270  1.480000 1.490967  1.490000 1.490618  1.500000 1.490220  1.510000 1.489766  1.520000 1.489253  1.530000 1.488674  1.540000 1.488024  1.550000 1.487298  1.560000 1.486491  1.570000 1.485598  1.580000 1.484615  1.590000 1.483539  1.600000 1.482371  1.610000 1.481112  1.620000 1.479769  1.630000 1.478355  1.640000 1.476888  1.650000 1.475398  1.660000 1.473928  1.670000 1.472537  1.680000 1.471305  1.690000 1.470342  1.700000 1.469787  1.710000 1.469823  1.720000 1.470679  1.730000 1.472637  1.740000 1.476041  1.750000 1.481290  1.760000 1.488837  1.770000 1.499173  1.780000 1.512796  1.790000 1.530167  1.800000 1.551653  1.810000 1.577456  1.820000 1.607542  1.830000 1.641583  1.840000 1.678930  1.850000 1.718629  1.860000 1.759486  1.870000 1.800183  1.880000 1.839410  1.890000 1.876001  1.900000 1.909043  1.910000 1.937936  1.920000 1.962406  1.930000 1.982471  1.940000 1.998384  1.950000 2.010555  1.960000 2.019484  1.970000 2.025698  1.980000 2.029708  1.990000 2.031981  2.000000 2.032922  2.010000 2.032872  2.020000 2.032111  2.030000 2.030857  2.040000 2.029282  2.050000 2.027514  2.060000 2.025649  2.070000 2.023754  2.080000 2.021876  2.090000 2.020047  2.100000 2.018286  2.110000 2.016603  2.120000 2.015003  2.130000 2.013487  2.140000 2.012054  2.150000 2.010701  2.160000 2.009424  2.170000 2.008221  2.180000 2.007089  2.190000 2.006025  2.200000 2.005026  2.210000 2.004092  2.220000 2.003221  2.230000 2.002411  2.240000 2.001661  2.250000 2.000969  2.260000 2.000333  2.270000 1.999750  2.280000 1.999218  2.290000 1.998735  2.300000 1.998296  2.310000 1.997899  2.320000 1.997541  2.330000 1.997218  2.340000 1.996927  2.350000 1.996664  2.360000 1.996428  2.370000 1.996214  2.380000 1.996021  2.390000 1.995845  2.400000 1.995686  2.410000 1.995541  2.420000 1.995409  2.430000 1.995287  2.440000 1.995176  2.450000 1.995073  2.460000 1.994977  2.470000 1.994888  2.480000 1.994805  2.490000 1.994726  2.500000 1.994652  2.510000 1.994581  2.520000 1.994513  2.530000 1.994447  2.540000 1.994383  2.550000 1.994321  2.560000 1.994259  2.570000 1.994198  2.580000 1.994138  2.590000 1.994077  2.600000 1.994017  2.610000 1.993957  2.620000 1.993896  2.630000 1.993835  2.640000 1.993775  2.650000 1.993714  2.660000 1.993653  2.670000 1.993592  2.680000 1.993531  2.690000 1.993471  2.700000 1.993411  2.710000 1.993352  2.720000 1.993294  2.730000 1.993237  2.740000 1.993181  2.750000 1.993126  2.760000 1.993073  2.770000 1.993022  2.780000 1.992972  2.790000 1.992924  2.800000 1.992878  2.810000 1.992834  2.820000 1.992792  2.830000 1.992753  2.840000 1.992716  2.850000 1.992681  2.860000 1.992648  2.870000 1.992618  2.880000 1.992591  2.890000 1.992565  2.900000 1.992543  2.910000 1.992522  2.920000 1.992504  2.930000 1.992488  2.940000 1.992475  2.950000 1.992464  2.960000 1.992454  2.970000 1.992447  2.980000 1.992443  2.990000 1.992440  3.000000 1.992438 
/
%
%n=400
\color{Maroon}
\plot  1.000000 1.497798  1.010000 1.497808  1.020000 1.497818  1.030000 1.497828  1.040000 1.497838  1.050000 1.497847  1.060000 1.497856  1.070000 1.497865  1.080000 1.497874  1.090000 1.497882  1.100000 1.497890  1.110000 1.497898  1.120000 1.497905  1.130000 1.497912  1.140000 1.497918  1.150000 1.497924  1.160000 1.497928  1.170000 1.497932  1.180000 1.497935  1.190000 1.497937  1.200000 1.497937  1.210000 1.497936  1.220000 1.497933  1.230000 1.497928  1.240000 1.497920  1.250000 1.497909  1.260000 1.497896  1.270000 1.497879  1.280000 1.497857  1.290000 1.497831  1.300000 1.497800  1.310000 1.497762  1.320000 1.497718  1.330000 1.497666  1.340000 1.497605  1.350000 1.497535  1.360000 1.497453  1.370000 1.497359  1.380000 1.497251  1.390000 1.497128  1.400000 1.496987  1.410000 1.496827  1.420000 1.496645  1.430000 1.496439  1.440000 1.496205  1.450000 1.495942  1.460000 1.495645  1.470000 1.495311  1.480000 1.494936  1.490000 1.494515  1.500000 1.494045  1.510000 1.493519  1.520000 1.492932  1.530000 1.492280  1.540000 1.491555  1.550000 1.490752  1.560000 1.489866  1.570000 1.488891  1.580000 1.487821  1.590000 1.486654  1.600000 1.485387  1.610000 1.484021  1.620000 1.482561  1.630000 1.481016  1.640000 1.479403  1.650000 1.477750  1.660000 1.476096  1.670000 1.474499  1.680000 1.473040  1.690000 1.471825  1.700000 1.471001  1.710000 1.470756  1.720000 1.471330  1.730000 1.473028  1.740000 1.476217  1.750000 1.481337  1.760000 1.488890  1.770000 1.499422  1.780000 1.513493  1.790000 1.531622  1.800000 1.554219  1.810000 1.581497  1.820000 1.613389  1.830000 1.649482  1.840000 1.688984  1.850000 1.730756  1.860000 1.773403  1.870000 1.815423  1.880000 1.855370  1.890000 1.892016  1.900000 1.924465  1.910000 1.952204  1.920000 1.975094  1.930000 1.993311  1.940000 2.007260  1.950000 2.017483  1.960000 2.024580  1.970000 2.029145  1.980000 2.031728  1.990000 2.032807  2.000000 2.032785  2.010000 2.031988  2.020000 2.030673  2.030000 2.029034  2.040000 2.027216  2.050000 2.025323  2.060000 2.023426  2.070000 2.021571  2.080000 2.019786  2.090000 2.018086  2.100000 2.016475  2.110000 2.014952  2.120000 2.013514  2.130000 2.012153  2.140000 2.010864  2.150000 2.009640  2.160000 2.008476  2.170000 2.007369  2.180000 2.006317  2.190000 2.005318  2.200000 2.004373  2.210000 2.003482  2.220000 2.002645  2.230000 2.001863  2.240000 2.001136  2.250000 2.000464  2.260000 1.999847  2.270000 1.999282  2.280000 1.998768  2.290000 1.998303  2.300000 1.997883  2.310000 1.997504  2.320000 1.997164  2.330000 1.996859  2.340000 1.996584  2.350000 1.996338  2.360000 1.996116  2.370000 1.995915  2.380000 1.995734  2.390000 1.995569  2.400000 1.995420  2.410000 1.995284  2.420000 1.995160  2.430000 1.995047  2.440000 1.994944  2.450000 1.994850  2.460000 1.994764  2.470000 1.994686  2.480000 1.994615  2.490000 1.994550  2.500000 1.994490  2.510000 1.994435  2.520000 1.994385  2.530000 1.994337  2.540000 1.994292  2.550000 1.994249  2.560000 1.994207  2.570000 1.994166  2.580000 1.994124  2.590000 1.994083  2.600000 1.994041  2.610000 1.993998  2.620000 1.993953  2.630000 1.993907  2.640000 1.993860  2.650000 1.993811  2.660000 1.993760  2.670000 1.993708  2.680000 1.993655  2.690000 1.993600  2.700000 1.993545  2.710000 1.993489  2.720000 1.993432  2.730000 1.993376  2.740000 1.993320  2.750000 1.993264  2.760000 1.993210  2.770000 1.993157  2.780000 1.993105  2.790000 1.993055  2.800000 1.993007  2.810000 1.992961  2.820000 1.992918  2.830000 1.992878  2.840000 1.992840  2.850000 1.992806  2.860000 1.992774  2.870000 1.992746  2.880000 1.992721  2.890000 1.992700  2.900000 1.992681  2.910000 1.992667  2.920000 1.992655  2.930000 1.992646  2.940000 1.992641  2.950000 1.992638  2.960000 1.992639  2.970000 1.992642  2.980000 1.992648  2.990000 1.992656  3.000000 1.992667 
/
%
%n=450
\color{Sepia}
\plot  1.000000 1.495513  1.010000 1.495498  1.020000 1.495483  1.030000 1.495470  1.040000 1.495457  1.050000 1.495446  1.060000 1.495435  1.070000 1.495425  1.080000 1.495416  1.090000 1.495408  1.100000 1.495401  1.110000 1.495394  1.120000 1.495388  1.130000 1.495383  1.140000 1.495379  1.150000 1.495375  1.160000 1.495371  1.170000 1.495368  1.180000 1.495365  1.190000 1.495362  1.200000 1.495360  1.210000 1.495356  1.220000 1.495353  1.230000 1.495348  1.240000 1.495342  1.250000 1.495335  1.260000 1.495327  1.270000 1.495316  1.280000 1.495302  1.290000 1.495285  1.300000 1.495265  1.310000 1.495240  1.320000 1.495210  1.330000 1.495174  1.340000 1.495131  1.350000 1.495080  1.360000 1.495019  1.370000 1.494949  1.380000 1.494866  1.390000 1.494771  1.400000 1.494659  1.410000 1.494531  1.420000 1.494383  1.430000 1.494213  1.440000 1.494018  1.450000 1.493796  1.460000 1.493542  1.470000 1.493255  1.480000 1.492928  1.490000 1.492558  1.500000 1.492141  1.510000 1.491671  1.520000 1.491142  1.530000 1.490549  1.540000 1.489886  1.550000 1.489146  1.560000 1.488323  1.570000 1.487411  1.580000 1.486404  1.590000 1.485297  1.600000 1.484087  1.610000 1.482774  1.620000 1.481360  1.630000 1.479852  1.640000 1.478266  1.650000 1.476626  1.660000 1.474970  1.670000 1.473352  1.680000 1.471852  1.690000 1.470577  1.700000 1.469674  1.710000 1.469337  1.720000 1.469816  1.730000 1.471430  1.740000 1.474574  1.750000 1.479722  1.760000 1.487418  1.770000 1.498266  1.780000 1.512882  1.790000 1.531841  1.800000 1.555589  1.810000 1.584343  1.820000 1.617991  1.830000 1.656014  1.840000 1.697461  1.850000 1.740998  1.860000 1.785030  1.870000 1.827892  1.880000 1.868046  1.890000 1.904258  1.900000 1.935714  1.910000 1.962041  1.920000 1.983274  1.930000 1.999757  1.940000 2.012040  1.950000 2.020767  1.960000 2.026598  1.970000 2.030152  1.980000 2.031972  1.990000 2.032514  2.000000 2.032148  2.010000 2.031161  2.020000 2.029774  2.030000 2.028152  2.040000 2.026412  2.050000 2.024634  2.060000 2.022875  2.070000 2.021165  2.080000 2.019524  2.090000 2.017958  2.100000 2.016466  2.110000 2.015044  2.120000 2.013683  2.130000 2.012376  2.140000 2.011116  2.150000 2.009897  2.160000 2.008717  2.170000 2.007573  2.180000 2.006468  2.190000 2.005404  2.200000 2.004386  2.210000 2.003418  2.220000 2.002505  2.230000 2.001653  2.240000 2.000864  2.250000 2.000142  2.260000 1.999486  2.270000 1.998898  2.280000 1.998375  2.290000 1.997913  2.300000 1.997508  2.310000 1.997155  2.320000 1.996848  2.330000 1.996582  2.340000 1.996349  2.350000 1.996146  2.360000 1.995965  2.370000 1.995804  2.380000 1.995657  2.390000 1.995523  2.400000 1.995398  2.410000 1.995280  2.420000 1.995170  2.430000 1.995065  2.440000 1.994966  2.450000 1.994872  2.460000 1.994785  2.470000 1.994704  2.480000 1.994629  2.490000 1.994561  2.500000 1.994501  2.510000 1.994448  2.520000 1.994402  2.530000 1.994363  2.540000 1.994332  2.550000 1.994307  2.560000 1.994289  2.570000 1.994276  2.580000 1.994268  2.590000 1.994265  2.600000 1.994265  2.610000 1.994268  2.620000 1.994272  2.630000 1.994278  2.640000 1.994285  2.650000 1.994291  2.660000 1.994295  2.670000 1.994299  2.680000 1.994300  2.690000 1.994298  2.700000 1.994294  2.710000 1.994286  2.720000 1.994274  2.730000 1.994259  2.740000 1.994240  2.750000 1.994217  2.760000 1.994191  2.770000 1.994161  2.780000 1.994128  2.790000 1.994091  2.800000 1.994053  2.810000 1.994011  2.820000 1.993968  2.830000 1.993924  2.840000 1.993878  2.850000 1.993832  2.860000 1.993785  2.870000 1.993739  2.880000 1.993693  2.890000 1.993648  2.900000 1.993605  2.910000 1.993563  2.920000 1.993523  2.930000 1.993485  2.940000 1.993450  2.950000 1.993417  2.960000 1.993387  2.970000 1.993360  2.980000 1.993335  2.990000 1.993314  3.000000 1.993295
/
%
%n=500
\color{black}
\plot  1.000000 1.489066  1.010000 1.489119  1.020000 1.489172  1.030000 1.489223  1.040000 1.489274  1.050000 1.489325  1.060000 1.489375  1.070000 1.489424  1.080000 1.489473  1.090000 1.489521  1.100000 1.489569  1.110000 1.489616  1.120000 1.489663  1.130000 1.489709  1.140000 1.489755  1.150000 1.489800  1.160000 1.489844  1.170000 1.489887  1.180000 1.489930  1.190000 1.489971  1.200000 1.490012  1.210000 1.490051  1.220000 1.490089  1.230000 1.490125  1.240000 1.490159  1.250000 1.490191  1.260000 1.490221  1.270000 1.490248  1.280000 1.490271  1.290000 1.490291  1.300000 1.490307  1.310000 1.490318  1.320000 1.490324  1.330000 1.490323  1.340000 1.490316  1.350000 1.490300  1.360000 1.490276  1.370000 1.490241  1.380000 1.490195  1.390000 1.490135  1.400000 1.490061  1.410000 1.489971  1.420000 1.489862  1.430000 1.489732  1.440000 1.489578  1.450000 1.489398  1.460000 1.489189  1.470000 1.488947  1.480000 1.488668  1.490000 1.488348  1.500000 1.487982  1.510000 1.487566  1.520000 1.487094  1.530000 1.486561  1.540000 1.485960  1.550000 1.485285  1.560000 1.484529  1.570000 1.483686  1.580000 1.482750  1.590000 1.481716  1.600000 1.480579  1.610000 1.479337  1.620000 1.477992  1.630000 1.476548  1.640000 1.475020  1.650000 1.473428  1.660000 1.471809  1.670000 1.470214  1.680000 1.468721  1.690000 1.467438  1.700000 1.466515  1.710000 1.466154  1.720000 1.466620  1.730000 1.468255  1.740000 1.471491  1.750000 1.476847  1.760000 1.484934  1.770000 1.496422  1.780000 1.512001  1.790000 1.532301  1.800000 1.557787  1.810000 1.588639  1.820000 1.624628  1.830000 1.665042  1.840000 1.708678  1.850000 1.753930  1.860000 1.798977  1.870000 1.842017  1.880000 1.881497  1.890000 1.916291  1.900000 1.945772  1.910000 1.969802  1.920000 1.988641  1.930000 2.002822  1.940000 2.013033  1.950000 2.020012  1.960000 2.024473  1.970000 2.027061  1.980000 2.028330  1.990000 2.028737  2.000000 2.028639  2.010000 2.028309  2.020000 2.027940  2.030000 2.027659  2.040000 2.027536  2.050000 2.027593  2.060000 2.027813  2.070000 2.028149  2.080000 2.028526  2.090000 2.028858  2.100000 2.029045  2.110000 2.028994  2.120000 2.028615  2.130000 2.027841  2.140000 2.026624  2.150000 2.024946  2.160000 2.022820  2.170000 2.020286  2.180000 2.017410  2.190000 2.014280  2.200000 2.010996  2.210000 2.007669  2.220000 2.004405  2.230000 2.001306  2.240000 1.998463  2.250000 1.995949  2.260000 1.993816  2.270000 1.992098  2.280000 1.990807  2.290000 1.989936  2.300000 1.989462  2.310000 1.989346  2.320000 1.989542  2.330000 1.989994  2.340000 1.990645  2.350000 1.991441  2.360000 1.992326  2.370000 1.993253  2.380000 1.994181  2.390000 1.995075  2.400000 1.995910  2.410000 1.996666  2.420000 1.997331  2.430000 1.997900  2.440000 1.998369  2.450000 1.998742  2.460000 1.999024  2.470000 1.999223  2.480000 1.999346  2.490000 1.999405  2.500000 1.999408  2.510000 1.999365  2.520000 1.999286  2.530000 1.999178  2.540000 1.999050  2.550000 1.998909  2.560000 1.998762  2.570000 1.998613  2.580000 1.998468  2.590000 1.998330  2.600000 1.998203  2.610000 1.998090  2.620000 1.997992  2.630000 1.997911  2.640000 1.997848  2.650000 1.997803  2.660000 1.997776  2.670000 1.997766  2.680000 1.997773  2.690000 1.997796  2.700000 1.997832  2.710000 1.997880  2.720000 1.997939  2.730000 1.998006  2.740000 1.998079  2.750000 1.998156  2.760000 1.998235  2.770000 1.998315  2.780000 1.998392  2.790000 1.998466  2.800000 1.998535  2.810000 1.998597  2.820000 1.998651  2.830000 1.998696  2.840000 1.998732  2.850000 1.998757  2.860000 1.998772  2.870000 1.998776  2.880000 1.998770  2.890000 1.998753  2.900000 1.998727  2.910000 1.998691  2.920000 1.998646  2.930000 1.998593  2.940000 1.998533  2.950000 1.998467  2.960000 1.998395  2.970000 1.998320  2.980000 1.998241  2.990000 1.998159  3.000000 1.998076
/
%nu extrapolated to n=infinity
\color{RawSienna}
\plot  1.000000 1.492603  
1.010000 1.492649  
1.020000 1.492695  
1.030000 1.492740  
1.040000 1.492786  
1.050000 1.492832  
1.060000 1.492878  
1.070000 1.492925  
1.080000 1.492971  
1.090000 1.493017  
1.100000 1.493064  
1.110000 1.493111  
1.120000 1.493157  
1.130000 1.493204  
1.140000 1.493251  
1.150000 1.493298  
1.160000 1.493344  
1.170000 1.493390  
1.180000 1.493436  
1.190000 1.493481  
1.200000 1.493526  
1.210000 1.493570  
1.220000 1.493613  
1.230000 1.493654  
1.240000 1.493694  
1.250000 1.493732  
1.260000 1.493768  
1.270000 1.493801  
1.280000 1.493832  
1.290000 1.493858  
1.300000 1.493881  
1.310000 1.493898  
1.320000 1.493911  
1.330000 1.493916  
1.340000 1.493915  
1.350000 1.493905  
1.360000 1.493886  
1.370000 1.493855  
1.380000 1.493813  
1.390000 1.493756  
1.400000 1.493684  
1.410000 1.493594  
1.420000 1.493483  
1.430000 1.493351  
1.440000 1.493192  
1.450000 1.493006  
1.460000 1.492787  
1.470000 1.492533  
1.480000 1.492239  
1.490000 1.491901  
1.500000 1.491514  
1.510000 1.491073  
1.520000 1.490572  
1.530000 1.490005  
1.540000 1.489367  
1.550000 1.488651  
1.560000 1.487851  
1.570000 1.486961  
1.580000 1.485975  
1.590000 1.484891  
1.600000 1.483705  
1.610000 1.482417  
1.620000 1.481033  
1.630000 1.479561  
1.640000 1.478018  
1.650000 1.476432  
1.660000 1.474843  
1.670000 1.473308  
1.680000 1.471910  
1.690000 1.470757  
1.700000 1.469996  
1.710000 1.469818  
1.720000 1.470466  
1.730000 1.472245  
1.740000 1.475529  
1.750000 1.480757  
1.760000 1.488433  
1.770000 1.499106  
1.780000 1.513337  
1.790000 1.531645  
1.800000 1.554442  
1.810000 1.581943  
1.820000 1.614085  
1.830000 1.650459  
1.840000 1.690282  
1.850000 1.732423  
1.860000 1.775495  
1.870000 1.817998  
1.880000 1.858480  
1.890000 1.895697  
1.900000 1.928729  
1.910000 1.957026  
1.920000 1.980411  
1.930000 1.999026  
1.940000 2.013247  
1.950000 2.023599  
1.960000 2.030681  
1.970000 2.035094  
1.980000 2.037406  
1.990000 2.038119  
2.000000 2.037661  
2.010000 2.036385  
2.020000 2.034570  
2.030000 2.032430  
2.040000 2.030127  
2.050000 2.027776  
2.060000 2.025457  
2.070000 2.023222  
2.080000 2.021099  
2.090000 2.019104  
2.100000 2.017240  
2.110000 2.015500  
2.120000 2.013878  
2.130000 2.012361  
2.140000 2.010937  
2.150000 2.009597  
2.160000 2.008332  
2.170000 2.007134  
2.180000 2.006000  
2.190000 2.004926  
2.200000 2.003912  
2.210000 2.002957  
2.220000 2.002064  
2.230000 2.001233  
2.240000 2.000465  
2.250000 1.999761  
2.260000 1.999122  
2.270000 1.998545  
2.280000 1.998029  
2.290000 1.997572  
2.300000 1.997169  
2.310000 1.996817  
2.320000 1.996510  
2.330000 1.996244  
2.340000 1.996014  
2.350000 1.995814  
2.360000 1.995641  
2.370000 1.995489  
2.380000 1.995356  
2.390000 1.995238  
2.400000 1.995133  
2.410000 1.995038  
2.420000 1.994952  
2.430000 1.994873  
2.440000 1.994800  
2.450000 1.994733  
2.460000 1.994671  
2.470000 1.994614  
2.480000 1.994561  
2.490000 1.994513  
2.500000 1.994468  
2.510000 1.994427  
2.520000 1.994390  
2.530000 1.994356  
2.540000 1.994325  
2.550000 1.994296  
2.560000 1.994269  
2.570000 1.994245  
2.580000 1.994221  
2.590000 1.994198  
2.600000 1.994176  
2.610000 1.994154  
2.620000 1.994131  
2.630000 1.994108  
2.640000 1.994084  
2.650000 1.994058  
2.660000 1.994032  
2.670000 1.994003  
2.680000 1.993973  
2.690000 1.993941  
2.700000 1.993907  
2.710000 1.993872  
2.720000 1.993835  
2.730000 1.993796  
2.740000 1.993756  
2.750000 1.993715  
2.760000 1.993673  
2.770000 1.993630  
2.780000 1.993587  
2.790000 1.993543  
2.800000 1.993500  
2.810000 1.993457  
2.820000 1.993414  
2.830000 1.993373  
2.840000 1.993333  
2.850000 1.993295  
2.860000 1.993258  
2.870000 1.993223  
2.880000 1.993191  
2.890000 1.993161  
2.900000 1.993133  
2.910000 1.993109  
2.920000 1.993087  
2.930000 1.993068  
2.940000 1.993052  
2.950000 1.993038  
2.960000 1.993028  
2.970000 1.993021  
2.980000 1.993016  
2.990000 1.993015  
3.000000 1.993016 
      /

\normalcolor

\multiput {} at 0.25 1 3 1.75 /
\color{black}
\setplotarea x from 1 to 3, y from 1 to 2.5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{1cm} \Large $a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {1} {1.5} {2} {2.5} {3} / quantity 5 /
\axis left 
 label {{\large $\nu_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.5} {0.75} {1.0} {1.25} / quantity 4 /
\normalcolor


\endpicture


==> figure14-.tex <==
\beginpicture
\setcoordinatesystem units <5.025pt,117.65pt>
\setlinear
\normalcolor
\setplotarea x from -20 to 30, y from 1 to 2.5

\setplotsymbol ({$\cdot$})

% nu computed from equation eqn41 in the manuscript, averaged over m in [100,500] for fixed n.
%\setquadratic
%n=50
\color{yellow}
\plot -5.444722 1.486042  -5.374012 1.486125  -5.303301 1.486208  -5.232590 1.486289  -5.161880 1.486369  -5.091169 1.486448  -5.020458 1.486525  -4.949747 1.486601  -4.879037 1.486674  -4.808326 1.486744  -4.737615 1.486811  -4.666905 1.486875  -4.596194 1.486935  -4.525483 1.486991  -4.454773 1.487043  -4.384062 1.487089  -4.313351 1.487130  -4.242641 1.487164  -4.171930 1.487192  -4.101219 1.487213  -4.030509 1.487225  -3.959798 1.487229  -3.889087 1.487224  -3.818377 1.487208  -3.747666 1.487182  -3.676955 1.487144  -3.606245 1.487093  -3.535534 1.487028  -3.464823 1.486950  -3.394113 1.486855  -3.323402 1.486744  -3.252691 1.486616  -3.181981 1.486468  -3.111270 1.486301  -3.040559 1.486113  -2.969848 1.485902  -2.899138 1.485667  -2.828427 1.485408  -2.757716 1.485122  -2.687006 1.484809  -2.616295 1.484468  -2.545584 1.484096  -2.474874 1.483693  -2.404163 1.483258  -2.333452 1.482789  -2.262742 1.482286  -2.192031 1.481749  -2.121320 1.481175  -2.050610 1.480567  -1.979899 1.479922  -1.909188 1.479243  -1.838478 1.478529  -1.767767 1.477783  -1.697056 1.477007  -1.626346 1.476203  -1.555635 1.475377  -1.484924 1.474533  -1.414214 1.473679  -1.343503 1.472823  -1.272792 1.471975  -1.202082 1.471149  -1.131371 1.470360  -1.060660 1.469628  -0.989949 1.468976  -0.919239 1.468431  -0.848528 1.468025  -0.777817 1.467798  -0.707107 1.467795  -0.636396 1.468071  -0.565685 1.468686  -0.494975 1.469715  -0.424264 1.471241  -0.353553 1.473359  -0.282843 1.476177  -0.212132 1.479813  -0.141421 1.484399  -0.070711 1.490073  0.000000 1.496976  0.070711 1.505247  0.141421 1.515015  0.212132 1.526384  0.282843 1.539423  0.353553 1.554151  0.424264 1.570529  0.494975 1.588448  0.565685 1.607733  0.636396 1.628146  0.707107 1.649404  0.777817 1.671196  0.848528 1.693204  0.919239 1.715125  0.989949 1.736688  1.060660 1.757661  1.131371 1.777859  1.202082 1.797146  1.272792 1.815426  1.343503 1.832641  1.414214 1.848764  1.484924 1.863793  1.555635 1.877744  1.626346 1.890645  1.697056 1.902538  1.767767 1.913466  1.838478 1.923481  1.909188 1.932632  1.979899 1.940972  2.050610 1.948553  2.121320 1.955425  2.192031 1.961637  2.262742 1.967236  2.333452 1.972266  2.404163 1.976771  2.474874 1.980791  2.545584 1.984365  2.616295 1.987528  2.687006 1.990314  2.757716 1.992757  2.828427 1.994885  2.899138 1.996727  2.969848 1.998310  3.040559 1.999657  3.111270 2.000791  3.181981 2.001734  3.252691 2.002505  3.323402 2.003121  3.394113 2.003600  3.464823 2.003955  3.535534 2.004201  3.606245 2.004351  3.676955 2.004415  3.747666 2.004403  3.818377 2.004326  3.889087 2.004191  3.959798 2.004005  4.030509 2.003776  4.101219 2.003510  4.171930 2.003211  4.242641 2.002885  4.313351 2.002537  4.384062 2.002169  4.454773 2.001787  4.525483 2.001391  4.596194 2.000987  4.666905 2.000575  4.737615 2.000158  4.808326 1.999738  4.879037 1.999317  4.949747 1.998896  5.020458 1.998476  5.091169 1.998059  5.161880 1.997645  5.232590 1.997235  5.303301 1.996830  5.374012 1.996431  5.444722 1.996037  5.515433 1.995650  5.586144 1.995270  5.656854 1.994896  5.727565 1.994530  5.798276 1.994170  5.868986 1.993818  5.939697 1.993474  6.010408 1.993136  6.081118 1.992807  6.151829 1.992484  6.222540 1.992169  6.293250 1.991862  6.363961 1.991562  6.434672 1.991268  6.505382 1.990983  6.576093 1.990704  6.646804 1.990432  6.717514 1.990167  6.788225 1.989909  6.858936 1.989657  6.929646 1.989412  7.000357 1.989174  7.071068 1.988942  7.141778 1.988716  7.212489 1.988496  7.283200 1.988282  7.353911 1.988074  7.424621 1.987871  7.495332 1.987675  7.566043 1.987483  7.636753 1.987297  7.707464 1.987116  7.778175 1.986941  7.848885 1.986770  7.919596 1.986604  7.990307 1.986442  8.061017 1.986285  8.131728 1.986133  8.202439 1.985985  8.273149 1.985841  8.343860 1.985701  8.414571 1.985564  8.485281 1.985432  8.555992 1.985303  8.626703 1.985178  8.697413 1.985056
  /
%%n=100
\color{Orange}
\plot -7.700000 1.489204  -7.600000 1.489270  -7.500000 1.489338  -7.400000 1.489406  -7.300000 1.489476  -7.200000 1.489547  -7.100000 1.489618  -7.000000 1.489690  -6.900000 1.489763  -6.800000 1.489836  -6.700000 1.489910  -6.600000 1.489983  -6.500000 1.490055  -6.400000 1.490127  -6.300000 1.490198  -6.200000 1.490267  -6.100000 1.490335  -6.000000 1.490401  -5.900000 1.490463  -5.800000 1.490523  -5.700000 1.490579  -5.600000 1.490631  -5.500000 1.490678  -5.400000 1.490720  -5.300000 1.490755  -5.200000 1.490783  -5.100000 1.490804  -5.000000 1.490815  -4.900000 1.490817  -4.800000 1.490808  -4.700000 1.490787  -4.600000 1.490753  -4.500000 1.490704  -4.400000 1.490640  -4.300000 1.490558  -4.200000 1.490457  -4.100000 1.490335  -4.000000 1.490191  -3.900000 1.490023  -3.800000 1.489828  -3.700000 1.489605  -3.600000 1.489352  -3.500000 1.489065  -3.400000 1.488744  -3.300000 1.488385  -3.200000 1.487985  -3.100000 1.487544  -3.000000 1.487058  -2.900000 1.486525  -2.800000 1.485943  -2.700000 1.485309  -2.600000 1.484623  -2.500000 1.483883  -2.400000 1.483089  -2.300000 1.482240  -2.200000 1.481339  -2.100000 1.480386  -2.000000 1.479387  -1.900000 1.478346  -1.800000 1.477273  -1.700000 1.476178  -1.600000 1.475076  -1.500000 1.473986  -1.400000 1.472932  -1.300000 1.471944  -1.200000 1.471060  -1.100000 1.470326  -1.000000 1.469799  -0.900000 1.469548  -0.800000 1.469653  -0.700000 1.470213  -0.600000 1.471341  -0.500000 1.473170  -0.400000 1.475852  -0.300000 1.479556  -0.200000 1.484470  -0.100000 1.490796  0.000000 1.498741  0.100000 1.508511  0.200000 1.520293  0.300000 1.534243  0.400000 1.550460  0.500000 1.568972  0.600000 1.589715  0.700000 1.612522  0.800000 1.637125  0.900000 1.663160  1.000000 1.690195  1.100000 1.717756  1.200000 1.745359  1.300000 1.772548  1.400000 1.798912  1.500000 1.824109  1.600000 1.847874  1.700000 1.870014  1.800000 1.890411  1.900000 1.909005  2.000000 1.925791  2.100000 1.940803  2.200000 1.954110  2.300000 1.965799  2.400000 1.975976  2.500000 1.984755  2.600000 1.992254  2.700000 1.998592  2.800000 2.003885  2.900000 2.008245  3.000000 2.011779  3.100000 2.014585  3.200000 2.016755  3.300000 2.018373  3.400000 2.019515  3.500000 2.020250  3.600000 2.020638  3.700000 2.020734  3.800000 2.020587  3.900000 2.020239  4.000000 2.019727  4.100000 2.019084  4.200000 2.018337  4.300000 2.017511  4.400000 2.016627  4.500000 2.015702  4.600000 2.014751  4.700000 2.013786  4.800000 2.012818  4.900000 2.011855  5.000000 2.010904  5.100000 2.009970  5.200000 2.009058  5.300000 2.008171  5.400000 2.007310  5.500000 2.006478  5.600000 2.005676  5.700000 2.004904  5.800000 2.004162  5.900000 2.003450  6.000000 2.002768  6.100000 2.002115  6.200000 2.001491  6.300000 2.000894  6.400000 2.000324  6.500000 1.999779  6.600000 1.999260  6.700000 1.998764  6.800000 1.998291  6.900000 1.997840  7.000000 1.997410  7.100000 1.997000  7.200000 1.996609  7.300000 1.996236  7.400000 1.995880  7.500000 1.995540  7.600000 1.995216  7.700000 1.994907  7.800000 1.994611  7.900000 1.994329  8.000000 1.994058  8.100000 1.993800  8.200000 1.993553  8.300000 1.993316  8.400000 1.993089  8.500000 1.992872  8.600000 1.992663  8.700000 1.992463  8.800000 1.992272  8.900000 1.992087  9.000000 1.991910  9.100000 1.991741  9.200000 1.991577  9.300000 1.991420  9.400000 1.991270  9.500000 1.991125  9.600000 1.990985  9.700000 1.990851  9.800000 1.990722  9.900000 1.990598  10.000000 1.990479  10.100000 1.990365  10.200000 1.990255  10.300000 1.990149  10.400000 1.990047  10.500000 1.989949  10.600000 1.989855  10.700000 1.989765  10.800000 1.989678  10.900000 1.989594  11.000000 1.989514  11.100000 1.989437  11.200000 1.989362  11.300000 1.989291  11.400000 1.989223  11.500000 1.989157  11.600000 1.989093  11.700000 1.989032  11.800000 1.988973  11.900000 1.988917  12.000000 1.988862  12.100000 1.988810  12.200000 1.988759  12.300000 1.988710 
 /
%%n=150
\color{Red}
\plot -9.430536 1.489848  -9.308061 1.489912  -9.185587 1.489977  -9.063112 1.490044  -8.940638 1.490112  -8.818163 1.490182  -8.695689 1.490253  -8.573214 1.490326  -8.450740 1.490399  -8.328265 1.490473  -8.205791 1.490548  -8.083316 1.490624  -7.960842 1.490700  -7.838367 1.490776  -7.715893 1.490853  -7.593418 1.490929  -7.470944 1.491004  -7.348469 1.491078  -7.225995 1.491152  -7.103520 1.491223  -6.981046 1.491292  -6.858571 1.491359  -6.736097 1.491423  -6.613622 1.491483  -6.491148 1.491539  -6.368673 1.491590  -6.246199 1.491635  -6.123724 1.491674  -6.001250 1.491706  -5.878775 1.491729  -5.756301 1.491743  -5.633826 1.491746  -5.511352 1.491738  -5.388877 1.491716  -5.266403 1.491681  -5.143928 1.491629  -5.021454 1.491559  -4.898979 1.491470  -4.776505 1.491359  -4.654031 1.491225  -4.531556 1.491064  -4.409082 1.490876  -4.286607 1.490657  -4.164133 1.490404  -4.041658 1.490114  -3.919184 1.489786  -3.796709 1.489415  -3.674235 1.488998  -3.551760 1.488532  -3.429286 1.488015  -3.306811 1.487441  -3.184337 1.486809  -3.061862 1.486116  -2.939388 1.485359  -2.816913 1.484536  -2.694439 1.483646  -2.571964 1.482689  -2.449490 1.481665  -2.327015 1.480579  -2.204541 1.479434  -2.082066 1.478241  -1.959592 1.477009  -1.837117 1.475757  -1.714643 1.474505  -1.592168 1.473285  -1.469694 1.472134  -1.347219 1.471100  -1.224745 1.470244  -1.102270 1.469644  -0.979796 1.469391  -0.857321 1.469600  -0.734847 1.470407  -0.612372 1.471971  -0.489898 1.474479  -0.367423 1.478146  -0.244949 1.483207  -0.122474 1.489920  0.000000 1.498555  0.122474 1.509375  0.244949 1.522627  0.367423 1.538510  0.489898 1.557153  0.612372 1.578583  0.734847 1.602704  0.857321 1.629283  0.979796 1.657943  1.102270 1.688186  1.224745 1.719418  1.347219 1.750994  1.469694 1.782266  1.592168 1.812628  1.714643 1.841554  1.837117 1.868619  1.959592 1.893514  2.082066 1.916042  2.204541 1.936113  2.327015 1.953726  2.449490 1.968951  2.571964 1.981917  2.694439 1.992788  2.816913 2.001752  2.939388 2.009009  3.061862 2.014761  3.184337 2.019204  3.306811 2.022523  3.429286 2.024890  3.551760 2.026457  3.674235 2.027364  3.796709 2.027730  3.919184 2.027661  4.041658 2.027244  4.164133 2.026556  4.286607 2.025659  4.409082 2.024607  4.531556 2.023441  4.654031 2.022199  4.776505 2.020907  4.898979 2.019590  5.021454 2.018266  5.143928 2.016950  5.266403 2.015653  5.388877 2.014385  5.511352 2.013152  5.633826 2.011958  5.756301 2.010809  5.878775 2.009705  6.001250 2.008650  6.123724 2.007642  6.246199 2.006683  6.368673 2.005771  6.491148 2.004905  6.613622 2.004085  6.736097 2.003309  6.858571 2.002574  6.981046 2.001880  7.103520 2.001224  7.225995 2.000605  7.348469 2.000020  7.470944 1.999468  7.593418 1.998947  7.715893 1.998455  7.838367 1.997991  7.960842 1.997553  8.083316 1.997139  8.205791 1.996749  8.328265 1.996381  8.450740 1.996033  8.573214 1.995705  8.695689 1.995395  8.818163 1.995102  8.940638 1.994825  9.063112 1.994563  9.185587 1.994316  9.308061 1.994081  9.430536 1.993859  9.553010 1.993648  9.675484 1.993448  9.797959 1.993259  9.920433 1.993078  10.042908 1.992907  10.165382 1.992743  10.287857 1.992588  10.410331 1.992440  10.532806 1.992298  10.655280 1.992163  10.777755 1.992035  10.900229 1.991912  11.022704 1.991794  11.145178 1.991682  11.267653 1.991575  11.390127 1.991473  11.512602 1.991375  11.635076 1.991282  11.757551 1.991193  11.880025 1.991108  12.002500 1.991027  12.124974 1.990950  12.247449 1.990876  12.369923 1.990806  12.492398 1.990740  12.614872 1.990677  12.737347 1.990617  12.859821 1.990560  12.982296 1.990506  13.104770 1.990456  13.227245 1.990407  13.349719 1.990362  13.472194 1.990319  13.594668 1.990279  13.717143 1.990241  13.839617 1.990205  13.962092 1.990171  14.084566 1.990140  14.207041 1.990110  14.329515 1.990082  14.451989 1.990055  14.574464 1.990031  14.696938 1.990007  14.819413 1.989985  14.941887 1.989964  15.064362 1.989944
 /
\color{RubineRed} 
%%n=200%
\plot -10.889444 1.491240  -10.748023 1.491319  -10.606602 1.491398  -10.465180 1.491478  -10.323759 1.491560  -10.182338 1.491642  -10.040916 1.491724  -9.899495 1.491808  -9.758074 1.491892  -9.616652 1.491977  -9.475231 1.492062  -9.333810 1.492148  -9.192388 1.492234  -9.050967 1.492320  -8.909545 1.492406  -8.768124 1.492492  -8.626703 1.492577  -8.485281 1.492661  -8.343860 1.492744  -8.202439 1.492826  -8.061017 1.492907  -7.919596 1.492985  -7.778175 1.493061  -7.636753 1.493134  -7.495332 1.493203  -7.353911 1.493268  -7.212489 1.493329  -7.071068 1.493384  -6.929646 1.493433  -6.788225 1.493476  -6.646804 1.493510  -6.505382 1.493535  -6.363961 1.493550  -6.222540 1.493554  -6.081118 1.493545  -5.939697 1.493522  -5.798276 1.493483  -5.656854 1.493427  -5.515433 1.493351  -5.374012 1.493253  -5.232590 1.493132  -5.091169 1.492985  -4.949747 1.492809  -4.808326 1.492601  -4.666905 1.492358  -4.525483 1.492077  -4.384062 1.491755  -4.242641 1.491388  -4.101219 1.490973  -3.959798 1.490504  -3.818377 1.489979  -3.676955 1.489393  -3.535534 1.488742  -3.394113 1.488023  -3.252691 1.487232  -3.111270 1.486365  -2.969848 1.485422  -2.828427 1.484400  -2.687006 1.483300  -2.545584 1.482126  -2.404163 1.480881  -2.262742 1.479575  -2.121320 1.478223  -1.979899 1.476842  -1.838478 1.475461  -1.697056 1.474116  -1.555635 1.472855  -1.414214 1.471740  -1.272792 1.470852  -1.131371 1.470290  -0.989949 1.470179  -0.848528 1.470670  -0.707107 1.471948  -0.565685 1.474228  -0.424264 1.477762  -0.282843 1.482831  -0.141421 1.489748  0.000000 1.498839  0.141421 1.510429  0.282843 1.524820  0.424264 1.542258  0.565685 1.562894  0.707107 1.586754  0.848528 1.613701  0.989949 1.643419  1.131371 1.675411  1.272792 1.709023  1.414214 1.743488  1.555635 1.777983  1.697056 1.811699  1.838478 1.843898  1.979899 1.873966  2.121320 1.901440  2.262742 1.926019  2.404163 1.947562  2.545584 1.966062  2.687006 1.981629  2.828427 1.994454  2.969848 2.004784  3.111270 2.012900  3.252691 2.019090  3.394113 2.023638  3.535534 2.026814  3.676955 2.028862  3.818377 2.029998  3.959798 2.030411  4.101219 2.030262  4.242641 2.029685  4.384062 2.028789  4.525483 2.027663  4.666905 2.026378  4.808326 2.024990  4.949747 2.023542  5.091169 2.022067  5.232590 2.020590  5.374012 2.019128  5.515433 2.017697  5.656854 2.016304  5.798276 2.014958  5.939697 2.013663  6.081118 2.012422  6.222540 2.011236  6.363961 2.010106  6.505382 2.009032  6.646804 2.008014  6.788225 2.007050  6.929646 2.006139  7.071068 2.005280  7.212489 2.004469  7.353911 2.003706  7.495332 2.002988  7.636753 2.002312  7.778175 2.001676  7.919596 2.001078  8.061017 2.000516  8.202439 1.999987  8.343860 1.999490  8.485281 1.999022  8.626703 1.998581  8.768124 1.998166  8.909545 1.997775  9.050967 1.997407  9.192388 1.997059  9.333810 1.996731  9.475231 1.996422  9.616652 1.996130  9.758074 1.995854  9.899495 1.995594  10.040916 1.995348  10.182338 1.995114  10.323759 1.994894  10.465180 1.994685  10.606602 1.994486  10.748023 1.994298  10.889444 1.994119  11.030866 1.993949  11.172287 1.993787  11.313708 1.993633  11.455130 1.993486  11.596551 1.993345  11.737973 1.993211  11.879394 1.993082  12.020815 1.992959  12.162237 1.992842  12.303658 1.992729  12.445079 1.992621  12.586501 1.992518  12.727922 1.992419  12.869343 1.992324  13.010765 1.992234  13.152186 1.992148  13.293607 1.992065  13.435029 1.991987  13.576450 1.991912  13.717872 1.991841  13.859293 1.991774  14.000714 1.991710  14.142136 1.991650  14.283557 1.991594  14.424978 1.991541  14.566400 1.991491  14.707821 1.991444  14.849242 1.991400  14.990664 1.991360  15.132085 1.991322  15.273506 1.991288  15.414928 1.991256  15.556349 1.991227  15.697771 1.991200  15.839192 1.991175  15.980613 1.991153  16.122035 1.991133  16.263456 1.991115  16.404877 1.991099  16.546299 1.991084  16.687720 1.991071  16.829141 1.991059  16.970563 1.991049  17.111984 1.991040  17.253405 1.991032  17.394827 1.991024  
   /
%%n=250
\color{BrickRed}
\plot -12.174769 1.487237  -12.016655 1.487353  -11.858541 1.487468  -11.700427 1.487585  -11.542313 1.487701  -11.384200 1.487818  -11.226086 1.487935  -11.067972 1.488053  -10.909858 1.488171  -10.751744 1.488288  -10.593630 1.488406  -10.435516 1.488524  -10.277402 1.488642  -10.119289 1.488759  -9.961175 1.488877  -9.803061 1.488993  -9.644947 1.489109  -9.486833 1.489224  -9.328719 1.489338  -9.170605 1.489451  -9.012491 1.489561  -8.854377 1.489670  -8.696264 1.489777  -8.538150 1.489881  -8.380036 1.489982  -8.221922 1.490079  -8.063808 1.490173  -7.905694 1.490261  -7.747580 1.490344  -7.589466 1.490421  -7.431353 1.490492  -7.273239 1.490554  -7.115125 1.490608  -6.957011 1.490651  -6.798897 1.490684  -6.640783 1.490705  -6.482669 1.490711  -6.324555 1.490703  -6.166441 1.490677  -6.008328 1.490632  -5.850214 1.490566  -5.692100 1.490476  -5.533986 1.490361  -5.375872 1.490216  -5.217758 1.490041  -5.059644 1.489830  -4.901530 1.489581  -4.743416 1.489290  -4.585303 1.488954  -4.427189 1.488567  -4.269075 1.488126  -4.110961 1.487627  -3.952847 1.487065  -3.794733 1.486434  -3.636619 1.485732  -3.478505 1.484954  -3.320392 1.484096  -3.162278 1.483156  -3.004164 1.482133  -2.846050 1.481027  -2.687936 1.479842  -2.529822 1.478583  -2.371708 1.477261  -2.213594 1.475895  -2.055480 1.474507  -1.897367 1.473133  -1.739253 1.471820  -1.581139 1.470629  -1.423025 1.469641  -1.264911 1.468961  -1.106797 1.468721  -0.948683 1.469086  -0.790569 1.470257  -0.632456 1.472476  -0.474342 1.476027  -0.316228 1.481234  -0.158114 1.488460  0.000000 1.498086  0.158114 1.510498  0.316228 1.526050  0.474342 1.545031  0.632456 1.567613  0.790569 1.593809  0.948683 1.623429  1.106797 1.656059  1.264911 1.691064  1.423025 1.727616  1.581139 1.764764  1.739253 1.801508  1.897367 1.836889  2.055480 1.870069  2.213594 1.900388  2.371708 1.927397  2.529822 1.950862  2.687936 1.970745  2.846050 1.987171  3.004164 2.000385  3.162278 2.010712  3.320392 2.018517  3.478505 2.024177  3.636619 2.028055  3.794733 2.030487  3.952847 2.031770  4.110961 2.032164  4.269075 2.031883  4.427189 2.031106  4.585303 2.029977  4.743416 2.028607  4.901530 2.027085  5.059644 2.025477  5.217758 2.023833  5.375872 2.022186  5.533986 2.020565  5.692100 2.018984  5.850214 2.017456  6.008328 2.015988  6.166441 2.014584  6.324555 2.013245  6.482669 2.011973  6.640783 2.010765  6.798897 2.009622  6.957011 2.008542  7.115125 2.007523  7.273239 2.006563  7.431353 2.005659  7.589466 2.004810  7.747580 2.004013  7.905694 2.003266  8.063808 2.002566  8.221922 2.001910  8.380036 2.001296  8.538150 2.000722  8.696264 2.000184  8.854377 1.999681  9.012491 1.999210  9.170605 1.998769  9.328719 1.998355  9.486833 1.997967  9.644947 1.997603  9.803061 1.997261  9.961175 1.996940  10.119289 1.996639  10.277402 1.996356  10.435516 1.996089  10.593630 1.995839  10.751744 1.995604  10.909858 1.995383  11.067972 1.995175  11.226086 1.994980  11.384200 1.994796  11.542313 1.994623  11.700427 1.994460  11.858541 1.994307  12.016655 1.994162  12.174769 1.994026  12.332883 1.993897  12.490997 1.993775  12.649111 1.993659  12.807225 1.993550  12.965338 1.993445  13.123452 1.993346  13.281566 1.993252  13.439680 1.993162  13.597794 1.993076  13.755908 1.992994  13.914022 1.992915  14.072136 1.992840  14.230249 1.992768  14.388363 1.992699  14.546477 1.992634  14.704591 1.992571  14.862705 1.992511  15.020819 1.992453  15.178933 1.992399  15.337047 1.992347  15.495161 1.992297  15.653274 1.992251  15.811388 1.992206  15.969502 1.992165  16.127616 1.992126  16.285730 1.992089  16.443844 1.992055  16.601958 1.992024  16.760072 1.991995  16.918185 1.991968  17.076299 1.991944  17.234413 1.991922  17.392527 1.991902  17.550641 1.991884  17.708755 1.991869  17.866869 1.991856  18.024983 1.991844  18.183097 1.991834  18.341210 1.991826  18.499324 1.991820  18.657438 1.991815  18.815552 1.991812  18.973666 1.991810  19.131780 1.991810  19.289894 1.991810  19.448008 1.991812 
 /
%n=300
\color{Brown}
\plot -13.336791 1.487555  -13.163586 1.487653  -12.990381 1.487751  -12.817176 1.487850  -12.643971 1.487951  -12.470766 1.488052  -12.297561 1.488154  -12.124356 1.488258  -11.951151 1.488362  -11.777945 1.488467  -11.604740 1.488573  -11.431535 1.488679  -11.258330 1.488787  -11.085125 1.488895  -10.911920 1.489003  -10.738715 1.489112  -10.565510 1.489222  -10.392305 1.489331  -10.219100 1.489441  -10.045895 1.489550  -9.872690 1.489659  -9.699485 1.489767  -9.526279 1.489874  -9.353074 1.489981  -9.179869 1.490085  -9.006664 1.490188  -8.833459 1.490288  -8.660254 1.490385  -8.487049 1.490479  -8.313844 1.490568  -8.140639 1.490653  -7.967434 1.490733  -7.794229 1.490805  -7.621024 1.490871  -7.447818 1.490928  -7.274613 1.490975  -7.101408 1.491011  -6.928203 1.491034  -6.754998 1.491044  -6.581793 1.491037  -6.408588 1.491013  -6.235383 1.490969  -6.062178 1.490901  -5.888973 1.490809  -5.715768 1.490689  -5.542563 1.490537  -5.369358 1.490351  -5.196152 1.490127  -5.022947 1.489860  -4.849742 1.489546  -4.676537 1.489182  -4.503332 1.488761  -4.330127 1.488279  -4.156922 1.487732  -3.983717 1.487113  -3.810512 1.486418  -3.637307 1.485643  -3.464102 1.484782  -3.290897 1.483835  -3.117691 1.482798  -2.944486 1.481673  -2.771281 1.480464  -2.598076 1.479180  -2.424871 1.477834  -2.251666 1.476447  -2.078461 1.475052  -1.905256 1.473692  -1.732051 1.472428  -1.558846 1.471341  -1.385641 1.470537  -1.212436 1.470153  -1.039230 1.470362  -0.866025 1.471381  -0.692820 1.473473  -0.519615 1.476952  -0.346410 1.482183  -0.173205 1.489575  0.000000 1.499564  0.173205 1.512595  0.346410 1.529078  0.519615 1.549343  0.692820 1.573583  0.866025 1.601792  1.039230 1.633719  1.212436 1.668840  1.385641 1.706364  1.558846 1.745286  1.732051 1.784464  1.905256 1.822730  2.078461 1.859000  2.251666 1.892373  2.424871 1.922190  2.598076 1.948068  2.771281 1.969881  2.944486 1.987730  3.117691 2.001886  3.290897 2.012733  3.464102 2.020714  3.637307 2.026288  3.810512 2.029895  3.983717 2.031939  4.156922 2.032772  4.330127 2.032696  4.503332 2.031956  4.676537 2.030752  4.849742 2.029239  5.022947 2.027536  5.196152 2.025734  5.369358 2.023897  5.542563 2.022073  5.715768 2.020292  5.888973 2.018575  6.062178 2.016934  6.235383 2.015375  6.408588 2.013899  6.581793 2.012507  6.754998 2.011196  6.928203 2.009962  7.101408 2.008803  7.274613 2.007715  7.447818 2.006695  7.621024 2.005739  7.794229 2.004844  7.967434 2.004008  8.140639 2.003228  8.313844 2.002501  8.487049 2.001825  8.660254 2.001197  8.833459 2.000615  9.006664 2.000075  9.179869 1.999575  9.353074 1.999113  9.526279 1.998684  9.699485 1.998287  9.872690 1.997920  10.045895 1.997578  10.219100 1.997262  10.392305 1.996967  10.565510 1.996692  10.738715 1.996436  10.911920 1.996196  11.085125 1.995973  11.258330 1.995763  11.431535 1.995566  11.604740 1.995382  11.777945 1.995209  11.951151 1.995047  12.124356 1.994894  12.297561 1.994750  12.470766 1.994615  12.643971 1.994487  12.817176 1.994367  12.990381 1.994253  13.163586 1.994146  13.336791 1.994044  13.509996 1.993947  13.683201 1.993855  13.856406 1.993767  14.029612 1.993683  14.202817 1.993602  14.376022 1.993525  14.549227 1.993451  14.722432 1.993379  14.895637 1.993309  15.068842 1.993242  15.242047 1.993177  15.415252 1.993114  15.588457 1.993053  15.761662 1.992994  15.934867 1.992936  16.108073 1.992881  16.281278 1.992827  16.454483 1.992775  16.627688 1.992725  16.800893 1.992678  16.974098 1.992632  17.147303 1.992588  17.320508 1.992546  17.493713 1.992506  17.666918 1.992469  17.840123 1.992433  18.013328 1.992400  18.186533 1.992369  18.359739 1.992341  18.532944 1.992314  18.706149 1.992290  18.879354 1.992268  19.052559 1.992248  19.225764 1.992231  19.398969 1.992215  19.572174 1.992202  19.745379 1.992190  19.918584 1.992180  20.091789 1.992172  20.264994 1.992166  20.438200 1.992161  20.611405 1.992158  20.784610 1.992156  20.957815 1.992155  21.131020 1.992156  21.304225 1.992157
 /
%n=350
\color{Mahogany}
\plot -14.405381 1.490408  -14.218298 1.490487  -14.031215 1.490566  -13.844132 1.490644  -13.657049 1.490723  -13.469967 1.490801  -13.282884 1.490880  -13.095801 1.490958  -12.908718 1.491036  -12.721635 1.491114  -12.534552 1.491191  -12.347469 1.491269  -12.160387 1.491346  -11.973304 1.491422  -11.786221 1.491499  -11.599138 1.491574  -11.412055 1.491649  -11.224972 1.491724  -11.037889 1.491797  -10.850806 1.491869  -10.663724 1.491941  -10.476641 1.492010  -10.289558 1.492078  -10.102475 1.492145  -9.915392 1.492208  -9.728309 1.492270  -9.541226 1.492328  -9.354143 1.492383  -9.167061 1.492433  -8.979978 1.492480  -8.792895 1.492521  -8.605812 1.492556  -8.418729 1.492584  -8.231646 1.492605  -8.044563 1.492617  -7.857481 1.492620  -7.670398 1.492611  -7.483315 1.492590  -7.296232 1.492556  -7.109149 1.492505  -6.922066 1.492438  -6.734983 1.492350  -6.547900 1.492241  -6.360818 1.492108  -6.173735 1.491947  -5.986652 1.491756  -5.799569 1.491532  -5.612486 1.491270  -5.425403 1.490967  -5.238320 1.490618  -5.051237 1.490220  -4.864155 1.489766  -4.677072 1.489253  -4.489989 1.488674  -4.302906 1.488024  -4.115823 1.487298  -3.928740 1.486491  -3.741657 1.485598  -3.554575 1.484615  -3.367492 1.483539  -3.180409 1.482371  -2.993326 1.481112  -2.806243 1.479769  -2.619160 1.478355  -2.432077 1.476888  -2.244994 1.475398  -2.057912 1.473928  -1.870829 1.472537  -1.683746 1.471305  -1.496663 1.470342  -1.309580 1.469787  -1.122497 1.469823  -0.935414 1.470679  -0.748331 1.472637  -0.561249 1.476041  -0.374166 1.481290  -0.187083 1.488837  0.000000 1.499173  0.187083 1.512796  0.374166 1.530167  0.561249 1.551653  0.748331 1.577456  0.935414 1.607542  1.122497 1.641583  1.309580 1.678930  1.496663 1.718629  1.683746 1.759486  1.870829 1.800183  2.057912 1.839410  2.244994 1.876001  2.432077 1.909043  2.619160 1.937936  2.806243 1.962406  2.993326 1.982471  3.180409 1.998384  3.367492 2.010555  3.554575 2.019484  3.741657 2.025698  3.928740 2.029708  4.115823 2.031981  4.302906 2.032922  4.489989 2.032872  4.677072 2.032111  4.864155 2.030857  5.051237 2.029282  5.238320 2.027514  5.425403 2.025649  5.612486 2.023754  5.799569 2.021876  5.986652 2.020047  6.173735 2.018286  6.360818 2.016603  6.547900 2.015003  6.734983 2.013487  6.922066 2.012054  7.109149 2.010701  7.296232 2.009424  7.483315 2.008221  7.670398 2.007089  7.857481 2.006025  8.044563 2.005026  8.231646 2.004092  8.418729 2.003221  8.605812 2.002411  8.792895 2.001661  8.979978 2.000969  9.167061 2.000333  9.354143 1.999750  9.541226 1.999218  9.728309 1.998735  9.915392 1.998296  10.102475 1.997899  10.289558 1.997541  10.476641 1.997218  10.663724 1.996927  10.850806 1.996664  11.037889 1.996428  11.224972 1.996214  11.412055 1.996021  11.599138 1.995845  11.786221 1.995686  11.973304 1.995541  12.160387 1.995409  12.347469 1.995287  12.534552 1.995176  12.721635 1.995073  12.908718 1.994977  13.095801 1.994888  13.282884 1.994805  13.469967 1.994726  13.657049 1.994652  13.844132 1.994581  14.031215 1.994513  14.218298 1.994447  14.405381 1.994383  14.592464 1.994321  14.779547 1.994259  14.966630 1.994198  15.153712 1.994138  15.340795 1.994077  15.527878 1.994017  15.714961 1.993957  15.902044 1.993896  16.089127 1.993835  16.276210 1.993775  16.463292 1.993714  16.650375 1.993653  16.837458 1.993592  17.024541 1.993531  17.211624 1.993471  17.398707 1.993411  17.585790 1.993352  17.772873 1.993294  17.959955 1.993237  18.147038 1.993181  18.334121 1.993126  18.521204 1.993073  18.708287 1.993022  18.895370 1.992972  19.082453 1.992924  19.269536 1.992878  19.456618 1.992834  19.643701 1.992792  19.830784 1.992753  20.017867 1.992716  20.204950 1.992681  20.392033 1.992648  20.579116 1.992618  20.766198 1.992591  20.953281 1.992565  21.140364 1.992543  21.327447 1.992522  21.514530 1.992504  21.701613 1.992488  21.888696 1.992475  22.075779 1.992464  22.262861 1.992454  22.449944 1.992447  22.637027 1.992443  22.824110 1.992440  23.011193 1.992438 
  /
%n=400
\color{Maroon}
\plot -15.400000 1.497798  -15.200000 1.497808  -15.000000 1.497818  -14.800000 1.497828  -14.600000 1.497838  -14.400000 1.497847  -14.200000 1.497856  -14.000000 1.497865  -13.800000 1.497874  -13.600000 1.497882  -13.400000 1.497890  -13.200000 1.497898  -13.000000 1.497905  -12.800000 1.497912  -12.600000 1.497918  -12.400000 1.497924  -12.200000 1.497928  -12.000000 1.497932  -11.800000 1.497935  -11.600000 1.497937  -11.400000 1.497937  -11.200000 1.497936  -11.000000 1.497933  -10.800000 1.497928  -10.600000 1.497920  -10.400000 1.497909  -10.200000 1.497896  -10.000000 1.497879  -9.800000 1.497857  -9.600000 1.497831  -9.400000 1.497800  -9.200000 1.497762  -9.000000 1.497718  -8.800000 1.497666  -8.600000 1.497605  -8.400000 1.497535  -8.200000 1.497453  -8.000000 1.497359  -7.800000 1.497251  -7.600000 1.497128  -7.400000 1.496987  -7.200000 1.496827  -7.000000 1.496645  -6.800000 1.496439  -6.600000 1.496205  -6.400000 1.495942  -6.200000 1.495645  -6.000000 1.495311  -5.800000 1.494936  -5.600000 1.494515  -5.400000 1.494045  -5.200000 1.493519  -5.000000 1.492932  -4.800000 1.492280  -4.600000 1.491555  -4.400000 1.490752  -4.200000 1.489866  -4.000000 1.488891  -3.800000 1.487821  -3.600000 1.486654  -3.400000 1.485387  -3.200000 1.484021  -3.000000 1.482561  -2.800000 1.481016  -2.600000 1.479403  -2.400000 1.477750  -2.200000 1.476096  -2.000000 1.474499  -1.800000 1.473040  -1.600000 1.471825  -1.400000 1.471001  -1.200000 1.470756  -1.000000 1.471330  -0.800000 1.473028  -0.600000 1.476217  -0.400000 1.481337  -0.200000 1.488890  0.000000 1.499422  0.200000 1.513493  0.400000 1.531622  0.600000 1.554219  0.800000 1.581497  1.000000 1.613389  1.200000 1.649482  1.400000 1.688984  1.600000 1.730756  1.800000 1.773403  2.000000 1.815423  2.200000 1.855370  2.400000 1.892016  2.600000 1.924465  2.800000 1.952204  3.000000 1.975094  3.200000 1.993311  3.400000 2.007260  3.600000 2.017483  3.800000 2.024580  4.000000 2.029145  4.200000 2.031728  4.400000 2.032807  4.600000 2.032785  4.800000 2.031988  5.000000 2.030673  5.200000 2.029034  5.400000 2.027216  5.600000 2.025323  5.800000 2.023426  6.000000 2.021571  6.200000 2.019786  6.400000 2.018086  6.600000 2.016475  6.800000 2.014952  7.000000 2.013514  7.200000 2.012153  7.400000 2.010864  7.600000 2.009640  7.800000 2.008476  8.000000 2.007369  8.200000 2.006317  8.400000 2.005318  8.600000 2.004373  8.800000 2.003482  9.000000 2.002645  9.200000 2.001863  9.400000 2.001136  9.600000 2.000464  9.800000 1.999847  10.000000 1.999282  10.200000 1.998768  10.400000 1.998303  10.600000 1.997883  10.800000 1.997504  11.000000 1.997164  11.200000 1.996859  11.400000 1.996584  11.600000 1.996338  11.800000 1.996116  12.000000 1.995915  12.200000 1.995734  12.400000 1.995569  12.600000 1.995420  12.800000 1.995284  13.000000 1.995160  13.200000 1.995047  13.400000 1.994944  13.600000 1.994850  13.800000 1.994764  14.000000 1.994686  14.200000 1.994615  14.400000 1.994550  14.600000 1.994490  14.800000 1.994435  15.000000 1.994385  15.200000 1.994337  15.400000 1.994292  15.600000 1.994249  15.800000 1.994207  16.000000 1.994166  16.200000 1.994125  16.400000 1.994083  16.600000 1.994041  16.800000 1.993998  17.000000 1.993953  17.200000 1.993907  17.400000 1.993860  17.600000 1.993811  17.800000 1.993760  18.000000 1.993708  18.200000 1.993655  18.400000 1.993600  18.600000 1.993545  18.800000 1.993489  19.000000 1.993432  19.200000 1.993376  19.400000 1.993320  19.600000 1.993264  19.800000 1.993210  20.000000 1.993157  20.200000 1.993105  20.400000 1.993055  20.600000 1.993007  20.800000 1.992961  21.000000 1.992918  21.200000 1.992878  21.400000 1.992840  21.600000 1.992806  21.800000 1.992774  22.000000 1.992746  22.200000 1.992721  22.400000 1.992700  22.600000 1.992681  22.800000 1.992666  23.000000 1.992655  23.200000 1.992646  23.400000 1.992641  23.600000 1.992638  23.800000 1.992639  24.000000 1.992642  24.200000 1.992648  24.400000 1.992656  24.600000 1.992667 
  /
%
%n=450
\color{Sepia}
\plot -16.334167 1.495513  -16.122035 1.495498  -15.909903 1.495483  -15.697771 1.495470  -15.485638 1.495457  -15.273506 1.495446  -15.061374 1.495435  -14.849242 1.495425  -14.637110 1.495416  -14.424978 1.495408  -14.212846 1.495401  -14.000714 1.495394  -13.788582 1.495388  -13.576450 1.495383  -13.364318 1.495379  -13.152186 1.495375  -12.940054 1.495371  -12.727922 1.495368  -12.515790 1.495365  -12.303658 1.495362  -12.091526 1.495360  -11.879394 1.495356  -11.667262 1.495353  -11.455130 1.495348  -11.242998 1.495342  -11.030866 1.495335  -10.818734 1.495327  -10.606602 1.495316  -10.394470 1.495302  -10.182338 1.495285  -9.970206 1.495265  -9.758074 1.495240  -9.545942 1.495210  -9.333810 1.495174  -9.121677 1.495131  -8.909545 1.495080  -8.697413 1.495019  -8.485281 1.494949  -8.273149 1.494866  -8.061017 1.494771  -7.848885 1.494659  -7.636753 1.494531  -7.424621 1.494383  -7.212489 1.494213  -7.000357 1.494018  -6.788225 1.493796  -6.576093 1.493542  -6.363961 1.493255  -6.151829 1.492928  -5.939697 1.492558  -5.727565 1.492141  -5.515433 1.491671  -5.303301 1.491142  -5.091169 1.490549  -4.879037 1.489886  -4.666905 1.489146  -4.454773 1.488323  -4.242641 1.487411  -4.030509 1.486404  -3.818377 1.485297  -3.606245 1.484087  -3.394113 1.482774  -3.181981 1.481360  -2.969848 1.479852  -2.757716 1.478266  -2.545584 1.476626  -2.333452 1.474970  -2.121320 1.473352  -1.909188 1.471852  -1.697056 1.470577  -1.484924 1.469674  -1.272792 1.469337  -1.060660 1.469816  -0.848528 1.471430  -0.636396 1.474574  -0.424264 1.479722  -0.212132 1.487418  0.000000 1.498266  0.212132 1.512882  0.424264 1.531841  0.636396 1.555589  0.848528 1.584343  1.060660 1.617991  1.272792 1.656014  1.484924 1.697461  1.697056 1.740998  1.909188 1.785030  2.121320 1.827892  2.333452 1.868046  2.545584 1.904258  2.757716 1.935714  2.969848 1.962041  3.181981 1.983274  3.394113 1.999757  3.606245 2.012040  3.818377 2.020767  4.030509 2.026598  4.242641 2.030152  4.454773 2.031972  4.666905 2.032514  4.879037 2.032147  5.091169 2.031161  5.303301 2.029774  5.515433 2.028152  5.727565 2.026412  5.939697 2.024634  6.151829 2.022875  6.363961 2.021165  6.576093 2.019524  6.788225 2.017958  7.000357 2.016466  7.212489 2.015044  7.424621 2.013683  7.636753 2.012376  7.848885 2.011116  8.061017 2.009897  8.273149 2.008717  8.485281 2.007573  8.697413 2.006468  8.909545 2.005404  9.121677 2.004386  9.333810 2.003418  9.545942 2.002505  9.758074 2.001653  9.970206 2.000864  10.182338 2.000142  10.394470 1.999486  10.606602 1.998898  10.818734 1.998375  11.030866 1.997913  11.242998 1.997508  11.455130 1.997155  11.667262 1.996848  11.879394 1.996582  12.091526 1.996349  12.303658 1.996146  12.515790 1.995965  12.727922 1.995804  12.940054 1.995657  13.152186 1.995523  13.364318 1.995398  13.576450 1.995280  13.788582 1.995170  14.000714 1.995065  14.212846 1.994966  14.424978 1.994872  14.637110 1.994785  14.849242 1.994704  15.061374 1.994629  15.273506 1.994561  15.485638 1.994501  15.697771 1.994448  15.909903 1.994402  16.122035 1.994363  16.334167 1.994332  16.546299 1.994307  16.758431 1.994289  16.970563 1.994276  17.182695 1.994268  17.394827 1.994265  17.606959 1.994265  17.819091 1.994268  18.031223 1.994272  18.243355 1.994278  18.455487 1.994285  18.667619 1.994291  18.879751 1.994295  19.091883 1.994299  19.304015 1.994300  19.516147 1.994298  19.728279 1.994294  19.940411 1.994286  20.152543 1.994274  20.364675 1.994259  20.576807 1.994240  20.788939 1.994217  21.001071 1.994191  21.213203 1.994161  21.425335 1.994128  21.637468 1.994091  21.849600 1.994053  22.061732 1.994011  22.273864 1.993968  22.485996 1.993924  22.698128 1.993878  22.910260 1.993832  23.122392 1.993785  23.334524 1.993739  23.546656 1.993693  23.758788 1.993648  23.970920 1.993605  24.183052 1.993563  24.395184 1.993523  24.607316 1.993485  24.819448 1.993450  25.031580 1.993417  25.243712 1.993387  25.455844 1.993360  25.667976 1.993335  25.880108 1.993314  26.092240 1.993295 
/
%
%n=500
\color{black}
\plot -17.217723 1.489066  -16.994117 1.489119  -16.770510 1.489172  -16.546903 1.489223  -16.323296 1.489274  -16.099689 1.489325  -15.876083 1.489375  -15.652476 1.489424  -15.428869 1.489473  -15.205262 1.489521  -14.981655 1.489569  -14.758049 1.489616  -14.534442 1.489663  -14.310835 1.489709  -14.087228 1.489755  -13.863621 1.489800  -13.640015 1.489844  -13.416408 1.489887  -13.192801 1.489930  -12.969194 1.489971  -12.745587 1.490012  -12.521981 1.490051  -12.298374 1.490089  -12.074767 1.490125  -11.851160 1.490159  -11.627553 1.490191  -11.403947 1.490221  -11.180340 1.490248  -10.956733 1.490271  -10.733126 1.490291  -10.509519 1.490307  -10.285913 1.490318  -10.062306 1.490324  -9.838699 1.490323  -9.615092 1.490316  -9.391486 1.490300  -9.167879 1.490276  -8.944272 1.490241  -8.720665 1.490195  -8.497058 1.490135  -8.273452 1.490061  -8.049845 1.489971  -7.826238 1.489862  -7.602631 1.489732  -7.379024 1.489578  -7.155418 1.489398  -6.931811 1.489189  -6.708204 1.488947  -6.484597 1.488668  -6.260990 1.488348  -6.037384 1.487982  -5.813777 1.487566  -5.590170 1.487094  -5.366563 1.486561  -5.142956 1.485960  -4.919350 1.485285  -4.695743 1.484529  -4.472136 1.483686  -4.248529 1.482750  -4.024922 1.481716  -3.801316 1.480579  -3.577709 1.479337  -3.354102 1.477992  -3.130495 1.476548  -2.906888 1.475020  -2.683282 1.473428  -2.459675 1.471809  -2.236068 1.470214  -2.012461 1.468721  -1.788854 1.467438  -1.565248 1.466515  -1.341641 1.466154  -1.118034 1.466620  -0.894427 1.468255  -0.670820 1.471491  -0.447214 1.476847  -0.223607 1.484934  0.000000 1.496422  0.223607 1.512001  0.447214 1.532301  0.670820 1.557787  0.894427 1.588639  1.118034 1.624628  1.341641 1.665042  1.565248 1.708678  1.788854 1.753930  2.012461 1.798977  2.236068 1.842017  2.459675 1.881497  2.683282 1.916291  2.906888 1.945772  3.130495 1.969802  3.354102 1.988641  3.577709 2.002822  3.801316 2.013033  4.024922 2.020012  4.248529 2.024473  4.472136 2.027061  4.695743 2.028330  4.919350 2.028737  5.142956 2.028639  5.366563 2.028309  5.590170 2.027940  5.813777 2.027659  6.037384 2.027536  6.260990 2.027593  6.484597 2.027813  6.708204 2.028149  6.931811 2.028526  7.155418 2.028858  7.379024 2.029045  7.602631 2.028994  7.826238 2.028615  8.049845 2.027841  8.273452 2.026624  8.497058 2.024946  8.720665 2.022820  8.944272 2.020286  9.167879 2.017410  9.391486 2.014280  9.615092 2.010996  9.838699 2.007669  10.062306 2.004405  10.285913 2.001306  10.509519 1.998463  10.733126 1.995949  10.956733 1.993816  11.180340 1.992098  11.403947 1.990807  11.627553 1.989936  11.851160 1.989462  12.074767 1.989346  12.298374 1.989542  12.521981 1.989994  12.745587 1.990645  12.969194 1.991441  13.192801 1.992326  13.416408 1.993253  13.640015 1.994181  13.863621 1.995075  14.087228 1.995910  14.310835 1.996666  14.534442 1.997331  14.758049 1.997900  14.981655 1.998369  15.205262 1.998742  15.428869 1.999024  15.652476 1.999223  15.876083 1.999346  16.099689 1.999405  16.323296 1.999408  16.546903 1.999365  16.770510 1.999286  16.994117 1.999178  17.217723 1.999050  17.441330 1.998909  17.664937 1.998762  17.888544 1.998613  18.112151 1.998468  18.335757 1.998330  18.559364 1.998203  18.782971 1.998090  19.006578 1.997992  19.230185 1.997911  19.453791 1.997848  19.677398 1.997803  19.901005 1.997776  20.124612 1.997766  20.348219 1.997773  20.571825 1.997796  20.795432 1.997832  21.019039 1.997880  21.242646 1.997939  21.466253 1.998006  21.689859 1.998079  21.913466 1.998156  22.137073 1.998235  22.360680 1.998315  22.584287 1.998392  22.807893 1.998466  23.031500 1.998535  23.255107 1.998597  23.478714 1.998651  23.702321 1.998696  23.925927 1.998732  24.149534 1.998757  24.373141 1.998772  24.596748 1.998776  24.820355 1.998770  25.043961 1.998753  25.267568 1.998727  25.491175 1.998691  25.714782 1.998646  25.938389 1.998593  26.161995 1.998533  26.385602 1.998467  26.609209 1.998395  26.832816 1.998320  27.056423 1.998241  27.280029 1.998159  27.503636 1.998076 
/

\normalcolor

\multiput {} at -40 1 3 2.5 /
\color{black}
\setplotarea x from -20 to 30, y from 1 to 2.5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{1cm}\Large $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-20} {-10} {0} {} {20} {30} / quantity 6 /
\axis left 
 label {{\large $\nu_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.5} {0.75} {1.0} {1.25} / quantity 4 /
\normalcolor


\endpicture


==> figure15-.tex <==
\beginpicture
\setcoordinatesystem units <40.44pt,203.7pt>
\setlinear
\normalcolor
\setplotarea x from -2 to 6,  y from 0 to 0.8

\setplotsymbol ({$\cdot$})

%%Energy
%\setquadratic
%%n=50
\color{yellow}
\plot 0.100 0.7155  0.150 0.7146  0.200 0.7135  0.250 0.7124  0.300 0.7111  0.350 0.7097  0.400 0.7082  0.450 0.7066  0.500 0.7047  0.550 0.7027  0.600 0.7005  0.650 0.6981  0.700 0.6954  0.750 0.6924  0.800 0.6892  0.850 0.6856  0.900 0.6815  0.950 0.6771  1.000 0.6721  1.050 0.6666  1.100 0.6604  1.150 0.6536  1.200 0.6459  1.250 0.6372  1.300 0.6275  1.350 0.6166  1.400 0.6044  1.450 0.5906  1.500 0.5751  1.550 0.5577  1.600 0.5382  1.650 0.5165  1.700 0.4925  1.750 0.4661  1.800 0.4375  1.850 0.4072  1.900 0.3754  1.950 0.3431  2.000 0.3111  2.050 0.2801  2.100 0.2509  2.150 0.2242  2.200 0.2001  2.250 0.1789  2.300 0.1604  2.350 0.1443  2.400 0.1305  2.450 0.1186  2.500 0.1084  2.550 0.0995  2.600 0.0917  2.650 0.0849  2.700 0.0790  2.750 0.0737  2.800 0.0690  2.850 0.0648  2.900 0.0610  2.950 0.0576  3.000 0.0545  3.050 0.0517  3.100 0.0491  3.150 0.0468  3.200 0.0446  3.250 0.0426  3.300 0.0408  3.350 0.0391  3.400 0.0375  3.450 0.0360  3.500 0.0346  3.550 0.0333  3.600 0.0321  3.650 0.0310  3.700 0.0300  3.750 0.0290  3.800 0.0280  3.850 0.0271  3.900 0.0263  3.950 0.0255  4.000 0.0248  4.050 0.0241  4.100 0.0234  4.150 0.0228  4.200 0.0222  4.250 0.0216  4.300 0.0211  4.350 0.0206  4.400 0.0201  4.450 0.0196  4.500 0.0191  4.550 0.0187  4.600 0.0183  4.650 0.0179  4.700 0.0175  4.750 0.0172  4.800 0.0168  4.850 0.0165  4.900 0.0162  4.950 0.0159  5.000 0.0156  5.050 0.0153  5.100 0.0151  5.150 0.0148  5.200 0.0145  5.250 0.0143  5.300 0.0141  5.350 0.0138  5.400 0.0136  5.450 0.0134  5.500 0.0132  5.550 0.0130  5.600 0.0128  5.650 0.0127  5.700 0.0125  5.750 0.0123  5.800 0.0121  5.850 0.0120  5.900 0.0118  5.950 0.0117  6.000 0.0115
 /
%%%n=100
\color{Orange}
\plot 0.100 0.7124  0.150 0.7119  0.200 0.7113  0.250 0.7106  0.300 0.7099  0.350 0.7090  0.400 0.7081  0.450 0.7071  0.500 0.7060  0.550 0.7048  0.600 0.7034  0.650 0.7018  0.700 0.7001  0.750 0.6982  0.800 0.6961  0.850 0.6937  0.900 0.6910  0.950 0.6879  1.000 0.6845  1.050 0.6806  1.100 0.6762  1.150 0.6711  1.200 0.6653  1.250 0.6586  1.300 0.6508  1.350 0.6417  1.400 0.6311  1.450 0.6187  1.500 0.6040  1.550 0.5865  1.600 0.5658  1.650 0.5411  1.700 0.5119  1.750 0.4775  1.800 0.4379  1.850 0.3935  1.900 0.3461  1.950 0.2982  2.000 0.2528  2.050 0.2125  2.100 0.1786  2.150 0.1511  2.200 0.1293  2.250 0.1120  2.300 0.0982  2.350 0.0871  2.400 0.0780  2.450 0.0704  2.500 0.0640  2.550 0.0585  2.600 0.0539  2.650 0.0498  2.700 0.0462  2.750 0.0431  2.800 0.0403  2.850 0.0378  2.900 0.0356  2.950 0.0335  3.000 0.0317  3.050 0.0300  3.100 0.0285  3.150 0.0271  3.200 0.0258  3.250 0.0246  3.300 0.0236  3.350 0.0225  3.400 0.0216  3.450 0.0207  3.500 0.0199  3.550 0.0191  3.600 0.0184  3.650 0.0178  3.700 0.0171  3.750 0.0165  3.800 0.0160  3.850 0.0154  3.900 0.0149  3.950 0.0145  4.000 0.0140  4.050 0.0136  4.100 0.0132  4.150 0.0128  4.200 0.0125  4.250 0.0121  4.300 0.0118  4.350 0.0115  4.400 0.0112  4.450 0.0109  4.500 0.0106  4.550 0.0104  4.600 0.0101  4.650 0.0099  4.700 0.0097  4.750 0.0094  4.800 0.0092  4.850 0.0090  4.900 0.0088  4.950 0.0086  5.000 0.0085  5.050 0.0083  5.100 0.0081  5.150 0.0080  5.200 0.0078  5.250 0.0077  5.300 0.0075  5.350 0.0074  5.400 0.0073  5.450 0.0071  5.500 0.0070  5.550 0.0069  5.600 0.0068  5.650 0.0067  5.700 0.0066  5.750 0.0065  5.800 0.0064  5.850 0.0063  5.900 0.0062  5.950 0.0061  6.000 0.0060 
 /
\color{Red} 
%%n=150%
\plot 0.100 0.7098  0.150 0.7093  0.200 0.7089  0.250 0.7084  0.300 0.7078  0.350 0.7072  0.400 0.7065  0.450 0.7058  0.500 0.7049  0.550 0.7040  0.600 0.7029  0.650 0.7017  0.700 0.7004  0.750 0.6990  0.800 0.6973  0.850 0.6954  0.900 0.6933  0.950 0.6909  1.000 0.6882  1.050 0.6850  1.100 0.6814  1.150 0.6772  1.200 0.6724  1.250 0.6667  1.300 0.6601  1.350 0.6522  1.400 0.6428  1.450 0.6314  1.500 0.6177  1.550 0.6009  1.600 0.5802  1.650 0.5544  1.700 0.5224  1.750 0.4829  1.800 0.4350  1.850 0.3795  1.900 0.3195  1.950 0.2608  2.000 0.2091  2.050 0.1677  2.100 0.1364  2.150 0.1132  2.200 0.0959  2.250 0.0826  2.300 0.0723  2.350 0.0640  2.400 0.0572  2.450 0.0516  2.500 0.0469  2.550 0.0429  2.600 0.0395  2.650 0.0365  2.700 0.0338  2.750 0.0315  2.800 0.0295  2.850 0.0276  2.900 0.0260  2.950 0.0245  3.000 0.0232  3.050 0.0219  3.100 0.0208  3.150 0.0198  3.200 0.0189  3.250 0.0180  3.300 0.0172  3.350 0.0165  3.400 0.0158  3.450 0.0151  3.500 0.0145  3.550 0.0140  3.600 0.0134  3.650 0.0129  3.700 0.0125  3.750 0.0120  3.800 0.0116  3.850 0.0112  3.900 0.0109  3.950 0.0105  4.000 0.0102  4.050 0.0099  4.100 0.0096  4.150 0.0093  4.200 0.0091  4.250 0.0088  4.300 0.0086  4.350 0.0083  4.400 0.0081  4.450 0.0079  4.500 0.0077  4.550 0.0075  4.600 0.0073  4.650 0.0071  4.700 0.0070  4.750 0.0068  4.800 0.0066  4.850 0.0065  4.900 0.0064  4.950 0.0062  5.000 0.0061  5.050 0.0060  5.100 0.0058  5.150 0.0057  5.200 0.0056  5.250 0.0055  5.300 0.0054  5.350 0.0053  5.400 0.0052  5.450 0.0051  5.500 0.0050  5.550 0.0049  5.600 0.0048  5.650 0.0047  5.700 0.0046  5.750 0.0046  5.800 0.0045  5.850 0.0044  5.900 0.0044  5.950 0.0043  6.000 0.0042
/
%%n=200
\color{RubineRed}
\plot 0.100 0.7082  0.150 0.7080  0.200 0.7078  0.250 0.7075  0.300 0.7071  0.350 0.7068  0.400 0.7063  0.450 0.7058  0.500 0.7052  0.550 0.7045  0.600 0.7037  0.650 0.7028  0.700 0.7018  0.750 0.7006  0.800 0.6993  0.850 0.6977  0.900 0.6960  0.950 0.6940  1.000 0.6916  1.050 0.6889  1.100 0.6858  1.150 0.6822  1.200 0.6779  1.250 0.6728  1.300 0.6668  1.350 0.6596  1.400 0.6509  1.450 0.6403  1.500 0.6272  1.550 0.6108  1.600 0.5901  1.650 0.5636  1.700 0.5295  1.750 0.4857  1.800 0.4307  1.850 0.3653  1.900 0.2949  1.950 0.2292  2.000 0.1762  2.050 0.1376  2.100 0.1104  2.150 0.0912  2.200 0.0771  2.250 0.0664  2.300 0.0581  2.350 0.0514  2.400 0.0460  2.450 0.0415  2.500 0.0377  2.550 0.0345  2.600 0.0317  2.650 0.0293  2.700 0.0272  2.750 0.0253  2.800 0.0237  2.850 0.0222  2.900 0.0209  2.950 0.0197  3.000 0.0186  3.050 0.0176  3.100 0.0167  3.150 0.0159  3.200 0.0151  3.250 0.0144  3.300 0.0138  3.350 0.0132  3.400 0.0126  3.450 0.0121  3.500 0.0116  3.550 0.0112  3.600 0.0108  3.650 0.0104  3.700 0.0100  3.750 0.0096  3.800 0.0093  3.850 0.0090  3.900 0.0087  3.950 0.0084  4.000 0.0082  4.050 0.0079  4.100 0.0077  4.150 0.0074  4.200 0.0072  4.250 0.0070  4.300 0.0068  4.350 0.0066  4.400 0.0065  4.450 0.0063  4.500 0.0061  4.550 0.0060  4.600 0.0058  4.650 0.0057  4.700 0.0056  4.750 0.0054  4.800 0.0053  4.850 0.0052  4.900 0.0051  4.950 0.0049  5.000 0.0048  5.050 0.0047  5.100 0.0046  5.150 0.0045  5.200 0.0044  5.250 0.0044  5.300 0.0043  5.350 0.0042  5.400 0.0041  5.450 0.0040  5.500 0.0039  5.550 0.0039  5.600 0.0038  5.650 0.0037  5.700 0.0037  5.750 0.0036  5.800 0.0035  5.850 0.0035  5.900 0.0034  5.950 0.0034  6.000 0.0033 
 /
%%n=250
\color{BrickRed}
\plot 0.100 0.7090  0.150 0.7087  0.200 0.7084  0.250 0.7080  0.300 0.7076  0.350 0.7071  0.400 0.7066  0.450 0.7060  0.500 0.7053  0.550 0.7046  0.600 0.7038  0.650 0.7029  0.700 0.7019  0.750 0.7008  0.800 0.6995  0.850 0.6980  0.900 0.6964  0.950 0.6945  1.000 0.6924  1.050 0.6900  1.100 0.6872  1.150 0.6839  1.200 0.6800  1.250 0.6755  1.300 0.6701  1.350 0.6635  1.400 0.6555  1.450 0.6457  1.500 0.6333  1.550 0.6176  1.600 0.5973  1.650 0.5707  1.700 0.5354  1.750 0.4883  1.800 0.4270  1.850 0.3524  1.900 0.2732  1.950 0.2035  2.000 0.1519  2.050 0.1170  2.100 0.0935  2.150 0.0771  2.200 0.0652  2.250 0.0561  2.300 0.0491  2.350 0.0434  2.400 0.0388  2.450 0.0350  2.500 0.0318  2.550 0.0291  2.600 0.0268  2.650 0.0247  2.700 0.0229  2.750 0.0214  2.800 0.0200  2.850 0.0187  2.900 0.0176  2.950 0.0166  3.000 0.0157  3.050 0.0148  3.100 0.0141  3.150 0.0134  3.200 0.0127  3.250 0.0122  3.300 0.0116  3.350 0.0111  3.400 0.0106  3.450 0.0102  3.500 0.0098  3.550 0.0094  3.600 0.0091  3.650 0.0087  3.700 0.0084  3.750 0.0081  3.800 0.0078  3.850 0.0076  3.900 0.0073  3.950 0.0071  4.000 0.0069  4.050 0.0067  4.100 0.0065  4.150 0.0063  4.200 0.0061  4.250 0.0059  4.300 0.0057  4.350 0.0056  4.400 0.0054  4.450 0.0053  4.500 0.0052  4.550 0.0050  4.600 0.0049  4.650 0.0048  4.700 0.0047  4.750 0.0046  4.800 0.0044  4.850 0.0043  4.900 0.0042  4.950 0.0042  5.000 0.0041  5.050 0.0040  5.100 0.0039  5.150 0.0038  5.200 0.0037  5.250 0.0037  5.300 0.0036  5.350 0.0035  5.400 0.0034  5.450 0.0034  5.500 0.0033  5.550 0.0032  5.600 0.0032  5.650 0.0031  5.700 0.0031  5.750 0.0030  5.800 0.0030  5.850 0.0029  5.900 0.0029  5.950 0.0028  6.000 0.0028
  /
%%n=300
\color{Brown}
\plot 0.100 0.7053  0.150 0.7049  0.200 0.7046  0.250 0.7042  0.300 0.7038  0.350 0.7033  0.400 0.7028  0.450 0.7023  0.500 0.7017  0.550 0.7010  0.600 0.7003  0.650 0.6995  0.700 0.6986  0.750 0.6975  0.800 0.6964  0.850 0.6951  0.900 0.6936  0.950 0.6920  1.000 0.6900  1.050 0.6878  1.100 0.6853  1.150 0.6823  1.200 0.6788  1.250 0.6746  1.300 0.6696  1.350 0.6635  1.400 0.6561  1.450 0.6468  1.500 0.6351  1.550 0.6201  1.600 0.6004  1.650 0.5740  1.700 0.5382  1.750 0.4889  1.800 0.4225  1.850 0.3402  1.900 0.2539  1.950 0.1824  2.000 0.1335  2.050 0.1021  2.100 0.0815  2.150 0.0672  2.200 0.0568  2.250 0.0489  2.300 0.0428  2.350 0.0379  2.400 0.0339  2.450 0.0305  2.500 0.0277  2.550 0.0254  2.600 0.0233  2.650 0.0215  2.700 0.0200  2.750 0.0186  2.800 0.0174  2.850 0.0163  2.900 0.0153  2.950 0.0145  3.000 0.0137  3.050 0.0129  3.100 0.0123  3.150 0.0117  3.200 0.0111  3.250 0.0106  3.300 0.0101  3.350 0.0097  3.400 0.0093  3.450 0.0089  3.500 0.0085  3.550 0.0082  3.600 0.0079  3.650 0.0076  3.700 0.0073  3.750 0.0071  3.800 0.0068  3.850 0.0066  3.900 0.0064  3.950 0.0062  4.000 0.0060  4.050 0.0058  4.100 0.0056  4.150 0.0055  4.200 0.0053  4.250 0.0051  4.300 0.0050  4.350 0.0049  4.400 0.0047  4.450 0.0046  4.500 0.0045  4.550 0.0044  4.600 0.0043  4.650 0.0042  4.700 0.0041  4.750 0.0040  4.800 0.0039  4.850 0.0038  4.900 0.0037  4.950 0.0036  5.000 0.0035  5.050 0.0035  5.100 0.0034  5.150 0.0033  5.200 0.0032  5.250 0.0032  5.300 0.0031  5.350 0.0030  5.400 0.0030  5.450 0.0029  5.500 0.0029  5.550 0.0028  5.600 0.0028  5.650 0.0027  5.700 0.0027  5.750 0.0026  5.800 0.0026  5.850 0.0025  5.900 0.0025  5.950 0.0024  6.000 0.0024
 /
%%%n=350
\color{Mahogany}
\plot 0.100 0.7033  0.150 0.7031  0.200 0.7028  0.250 0.7025  0.300 0.7022  0.350 0.7018  0.400 0.7014  0.450 0.7009  0.500 0.7004  0.550 0.6998  0.600 0.6991  0.650 0.6984  0.700 0.6975  0.750 0.6966  0.800 0.6956  0.850 0.6944  0.900 0.6930  0.950 0.6914  1.000 0.6897  1.050 0.6876  1.100 0.6852  1.150 0.6824  1.200 0.6792  1.250 0.6753  1.300 0.6706  1.350 0.6649  1.400 0.6578  1.450 0.6490  1.500 0.6378  1.550 0.6233  1.600 0.6040  1.650 0.5777  1.700 0.5412  1.750 0.4897  1.800 0.4184  1.850 0.3285  1.900 0.2365  1.950 0.1650  2.000 0.1192  2.050 0.0910  2.100 0.0726  2.150 0.0599  2.200 0.0506  2.250 0.0436  2.300 0.0381  2.350 0.0337  2.400 0.0301  2.450 0.0272  2.500 0.0247  2.550 0.0226  2.600 0.0208  2.650 0.0192  2.700 0.0178  2.750 0.0166  2.800 0.0155  2.850 0.0145  2.900 0.0136  2.950 0.0128  3.000 0.0121  3.050 0.0115  3.100 0.0109  3.150 0.0104  3.200 0.0099  3.250 0.0094  3.300 0.0090  3.350 0.0086  3.400 0.0082  3.450 0.0079  3.500 0.0076  3.550 0.0073  3.600 0.0070  3.650 0.0067  3.700 0.0065  3.750 0.0063  3.800 0.0061  3.850 0.0059  3.900 0.0057  3.950 0.0055  4.000 0.0053  4.050 0.0051  4.100 0.0050  4.150 0.0048  4.200 0.0047  4.250 0.0046  4.300 0.0044  4.350 0.0043  4.400 0.0042  4.450 0.0041  4.500 0.0040  4.550 0.0039  4.600 0.0038  4.650 0.0037  4.700 0.0036  4.750 0.0035  4.800 0.0034  4.850 0.0034  4.900 0.0033  4.950 0.0032  5.000 0.0031  5.050 0.0031  5.100 0.0030  5.150 0.0029  5.200 0.0029  5.250 0.0028  5.300 0.0028  5.350 0.0027  5.400 0.0027  5.450 0.0026  5.500 0.0026  5.550 0.0025  5.600 0.0025  5.650 0.0024  5.700 0.0024  5.750 0.0023  5.800 0.0023  5.850 0.0022  5.900 0.0022  5.950 0.0022  6.000 0.0021
/
%%%n=400
\color{Maroon}
\plot  0.100 0.7021  0.150 0.7021  0.200 0.7020  0.250 0.7019  0.300 0.7017  0.350 0.7015  0.400 0.7012  0.450 0.7009  0.500 0.7005  0.550 0.7000  0.600 0.6995  0.650 0.6989  0.700 0.6981  0.750 0.6973  0.800 0.6964  0.850 0.6953  0.900 0.6941  0.950 0.6926  1.000 0.6910  1.050 0.6890  1.100 0.6868  1.150 0.6842  1.200 0.6811  1.250 0.6773  1.300 0.6728  1.350 0.6674  1.400 0.6606  1.450 0.6520  1.500 0.6411  1.550 0.6269  1.600 0.6078  1.650 0.5815  1.700 0.5443  1.750 0.4907  1.800 0.4146  1.850 0.3177  1.900 0.2210  1.950 0.1505  2.000 0.1080  2.050 0.0823  2.100 0.0657  2.150 0.0541  2.200 0.0457  2.250 0.0394  2.300 0.0344  2.350 0.0305  2.400 0.0272  2.450 0.0246  2.500 0.0223  2.550 0.0204  2.600 0.0188  2.650 0.0173  2.700 0.0161  2.750 0.0150  2.800 0.0140  2.850 0.0131  2.900 0.0123  2.950 0.0116  3.000 0.0110  3.050 0.0104  3.100 0.0099  3.150 0.0094  3.200 0.0089  3.250 0.0085  3.300 0.0081  3.350 0.0078  3.400 0.0074  3.450 0.0071  3.500 0.0069  3.550 0.0066  3.600 0.0063  3.650 0.0061  3.700 0.0059  3.750 0.0057  3.800 0.0055  3.850 0.0053  3.900 0.0051  3.950 0.0050  4.000 0.0048  4.050 0.0047  4.100 0.0045  4.150 0.0044  4.200 0.0043  4.250 0.0041  4.300 0.0040  4.350 0.0039  4.400 0.0038  4.450 0.0037  4.500 0.0036  4.550 0.0035  4.600 0.0034  4.650 0.0033  4.700 0.0033  4.750 0.0032  4.800 0.0031  4.850 0.0030  4.900 0.0030  4.950 0.0029  5.000 0.0028  5.050 0.0028  5.100 0.0027  5.150 0.0027  5.200 0.0026  5.250 0.0025  5.300 0.0025  5.350 0.0024  5.400 0.0024  5.450 0.0023  5.500 0.0023  5.550 0.0023  5.600 0.0022  5.650 0.0022  5.700 0.0021  5.750 0.0021  5.800 0.0021  5.850 0.0020  5.900 0.0020  5.950 0.0020  6.000 0.0019
/
%%%n=450
\color{Sepia}
\plot  0.100 0.7047  0.150 0.7044  0.200 0.7040  0.250 0.7037  0.300 0.7033  0.350 0.7028  0.400 0.7024  0.450 0.7019  0.500 0.7013  0.550 0.7007  0.600 0.7001  0.650 0.6993  0.700 0.6985  0.750 0.6976  0.800 0.6966  0.850 0.6955  0.900 0.6942  0.950 0.6927  1.000 0.6911  1.050 0.6892  1.100 0.6869  1.150 0.6844  1.200 0.6813  1.250 0.6777  1.300 0.6733  1.350 0.6680  1.400 0.6615  1.450 0.6533  1.500 0.6427  1.550 0.6288  1.600 0.6101  1.650 0.5840  1.700 0.5466  1.750 0.4914  1.800 0.4112  1.850 0.3077  1.900 0.2074  1.950 0.1386  2.000 0.0990  2.050 0.0754  2.100 0.0602  2.150 0.0497  2.200 0.0420  2.250 0.0361  2.300 0.0316  2.350 0.0280  2.400 0.0250  2.450 0.0225  2.500 0.0205  2.550 0.0187  2.600 0.0172  2.650 0.0159  2.700 0.0148  2.750 0.0137  2.800 0.0128  2.850 0.0120  2.900 0.0113  2.950 0.0107  3.000 0.0101  3.050 0.0095  3.100 0.0091  3.150 0.0086  3.200 0.0082  3.250 0.0078  3.300 0.0075  3.350 0.0071  3.400 0.0068  3.450 0.0066  3.500 0.0063  3.550 0.0060  3.600 0.0058  3.650 0.0056  3.700 0.0054  3.750 0.0052  3.800 0.0050  3.850 0.0049  3.900 0.0047  3.950 0.0046  4.000 0.0044  4.050 0.0043  4.100 0.0041  4.150 0.0040  4.200 0.0039  4.250 0.0038  4.300 0.0037  4.350 0.0036  4.400 0.0035  4.450 0.0034  4.500 0.0033  4.550 0.0032  4.600 0.0031  4.650 0.0031  4.700 0.0030  4.750 0.0029  4.800 0.0028  4.850 0.0028  4.900 0.0027  4.950 0.0027  5.000 0.0026  5.050 0.0025  5.100 0.0025  5.150 0.0024  5.200 0.0024  5.250 0.0023  5.300 0.0023  5.350 0.0022  5.400 0.0022  5.450 0.0022  5.500 0.0021  5.550 0.0021  5.600 0.0020  5.650 0.0020  5.700 0.0020  5.750 0.0019  5.800 0.0019  5.850 0.0019  5.900 0.0018  5.950 0.0018  6.000 0.0018  
/
%%%n=500
\color{black}
\plot  0.100 0.7037  0.150 0.7034  0.200 0.7032  0.250 0.7029  0.300 0.7026  0.350 0.7022  0.400 0.7018  0.450 0.7013  0.500 0.7008  0.550 0.7002  0.600 0.6996  0.650 0.6989  0.700 0.6981  0.750 0.6972  0.800 0.6962  0.850 0.6951  0.900 0.6938  0.950 0.6923  1.000 0.6907  1.050 0.6888  1.100 0.6866  1.150 0.6841  1.200 0.6812  1.250 0.6776  1.300 0.6734  1.350 0.6683  1.400 0.6619  1.450 0.6539  1.500 0.6435  1.550 0.6299  1.600 0.6115  1.650 0.5855  1.700 0.5477  1.750 0.4910  1.800 0.4069  1.850 0.2976  1.900 0.1951  1.950 0.1290  2.000 0.0921  2.050 0.0703  2.100 0.0561  2.150 0.0463  2.200 0.0394  2.250 0.0343  2.300 0.0304  2.350 0.0272  2.400 0.0245  2.450 0.0223  2.500 0.0204  2.550 0.0188  2.600 0.0174  2.650 0.0163  2.700 0.0152  2.750 0.0143  2.800 0.0135  2.850 0.0128  2.900 0.0121  2.950 0.0115  3.000 0.0109  3.050 0.0104  3.100 0.0100  3.150 0.0096  3.200 0.0092  3.250 0.0088  3.300 0.0085  3.350 0.0082  3.400 0.0079  3.450 0.0076  3.500 0.0074  3.550 0.0071  3.600 0.0069  3.650 0.0067  3.700 0.0065  3.750 0.0063  3.800 0.0062  3.850 0.0060  3.900 0.0058  3.950 0.0057  4.000 0.0055  4.050 0.0054  4.100 0.0053  4.150 0.0051  4.200 0.0050  4.250 0.0049  4.300 0.0048  4.350 0.0047  4.400 0.0046  4.450 0.0045  4.500 0.0044  4.550 0.0043  4.600 0.0042  4.650 0.0041  4.700 0.0041  4.750 0.0040  4.800 0.0039  4.850 0.0038  4.900 0.0038  4.950 0.0037  5.000 0.0037  5.050 0.0036  5.100 0.0035  5.150 0.0035  5.200 0.0034  5.250 0.0034  5.300 0.0033  5.350 0.0033  5.400 0.0032  5.450 0.0032  5.500 0.0031  5.550 0.0031  5.600 0.0031  5.650 0.0030  5.700 0.0030  5.750 0.0029  5.800 0.0029  5.850 0.0029  5.900 0.0028  5.950 0.0028  6.000 0.0028 
/

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0 6 0.8  /
\color{black}
\setplotarea x from 0 to 6, y from 0 to 0.8
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {1} {2} {3} {} {5} {6} / quantity 7 /
\axis left 
 label {{$\frac{1}{n^{3/4}}H_n$\hspace{2mm}}} /
\axis left 
 ticks out withvalues {0} {0.2} {} {0.6} {0.8}  / quantity 5 /
\normalcolor

%
%%% Second figure
%\setcoordinatesystem units <26.96pt,539.2pt> point at -8.5 0
%\setlinear
%\normalcolor
%\setplotarea x from 0 to 6, y from 0 to 0.3
%
%%\setquadratic
%%n=50
%\color{yellow}
%\plot 0.100 0.2691  0.150 0.2687  0.200 0.2683  0.250 0.2679  0.300 0.2674  0.350 0.2669  0.400 0.2663  0.450 0.2657  0.500 0.2650  0.550 0.2643  0.600 0.2634  0.650 0.2625  0.700 0.2615  0.750 0.2604  0.800 0.2592  0.850 0.2578  0.900 0.2563  0.950 0.2546  1.000 0.2528  1.050 0.2507  1.100 0.2484  1.150 0.2458  1.200 0.2429  1.250 0.2396  1.300 0.2360  1.350 0.2319  1.400 0.2273  1.450 0.2221  1.500 0.2163  1.550 0.2097  1.600 0.2024  1.650 0.1942  1.700 0.1852  1.750 0.1753  1.800 0.1645  1.850 0.1531  1.900 0.1412  1.950 0.1290  2.000 0.1170  2.050 0.1053  2.100 0.0944  2.150 0.0843  2.200 0.0753  2.250 0.0673  2.300 0.0603  2.350 0.0543  2.400 0.0491  2.450 0.0446  2.500 0.0407  2.550 0.0374  2.600 0.0345  2.650 0.0319  2.700 0.0297  2.750 0.0277  2.800 0.0259  2.850 0.0244  2.900 0.0229  2.950 0.0217  3.000 0.0205  3.050 0.0194  3.100 0.0185  3.150 0.0176  3.200 0.0168  3.250 0.0160  3.300 0.0153  3.350 0.0147  3.400 0.0141  3.450 0.0135  3.500 0.0130  3.550 0.0125  3.600 0.0121  3.650 0.0117  3.700 0.0113  3.750 0.0109  3.800 0.0105  3.850 0.0102  3.900 0.0099  3.950 0.0096  4.000 0.0093  4.050 0.0091  4.100 0.0088  4.150 0.0086  4.200 0.0083  4.250 0.0081  4.300 0.0079  4.350 0.0077  4.400 0.0075  4.450 0.0074  4.500 0.0072  4.550 0.0070  4.600 0.0069  4.650 0.0067  4.700 0.0066  4.750 0.0065  4.800 0.0063  4.850 0.0062  4.900 0.0061  4.950 0.0060  5.000 0.0059  5.050 0.0058  5.100 0.0057  5.150 0.0056  5.200 0.0055  5.250 0.0054  5.300 0.0053  5.350 0.0052  5.400 0.0051  5.450 0.0050  5.500 0.0050  5.550 0.0049  5.600 0.0048  5.650 0.0048  5.700 0.0047  5.750 0.0046  5.800 0.0046  5.850 0.0045  5.900 0.0044  5.950 0.0044  6.000 0.0043 
%/
%%%%n=100
%\color{Orange}
%\plot 0.100 0.2253  0.150 0.2251  0.200 0.2249  0.250 0.2247  0.300 0.2245  0.350 0.2242  0.400 0.2239  0.450 0.2236  0.500 0.2233  0.550 0.2229  0.600 0.2224  0.650 0.2219  0.700 0.2214  0.750 0.2208  0.800 0.2201  0.850 0.2194  0.900 0.2185  0.950 0.2175  1.000 0.2165  1.050 0.2152  1.100 0.2138  1.150 0.2122  1.200 0.2104  1.250 0.2083  1.300 0.2058  1.350 0.2029  1.400 0.1996  1.450 0.1956  1.500 0.1910  1.550 0.1855  1.600 0.1789  1.650 0.1711  1.700 0.1619  1.750 0.1510  1.800 0.1385  1.850 0.1244  1.900 0.1095  1.950 0.0943  2.000 0.0799  2.050 0.0672  2.100 0.0565  2.150 0.0478  2.200 0.0409  2.250 0.0354  2.300 0.0311  2.350 0.0275  2.400 0.0247  2.450 0.0223  2.500 0.0202  2.550 0.0185  2.600 0.0170  2.650 0.0157  2.700 0.0146  2.750 0.0136  2.800 0.0127  2.850 0.0120  2.900 0.0112  2.950 0.0106  3.000 0.0100  3.050 0.0095  3.100 0.0090  3.150 0.0086  3.200 0.0082  3.250 0.0078  3.300 0.0074  3.350 0.0071  3.400 0.0068  3.450 0.0066  3.500 0.0063  3.550 0.0061  3.600 0.0058  3.650 0.0056  3.700 0.0054  3.750 0.0052  3.800 0.0051  3.850 0.0049  3.900 0.0047  3.950 0.0046  4.000 0.0044  4.050 0.0043  4.100 0.0042  4.150 0.0041  4.200 0.0039  4.250 0.0038  4.300 0.0037  4.350 0.0036  4.400 0.0035  4.450 0.0034  4.500 0.0034  4.550 0.0033  4.600 0.0032  4.650 0.0031  4.700 0.0031  4.750 0.0030  4.800 0.0029  4.850 0.0029  4.900 0.0028  4.950 0.0027  5.000 0.0027  5.050 0.0026  5.100 0.0026  5.150 0.0025  5.200 0.0025  5.250 0.0024  5.300 0.0024  5.350 0.0023  5.400 0.0023  5.450 0.0023  5.500 0.0022  5.550 0.0022  5.600 0.0021  5.650 0.0021  5.700 0.0021  5.750 0.0020  5.800 0.0020  5.850 0.0020  5.900 0.0020  5.950 0.0019  6.000 0.0019 
% /
%\color{Red} 
%%n=150%
%\plot 0.100 0.2028  0.150 0.2027  0.200 0.2026  0.250 0.2024  0.300 0.2023  0.350 0.2021  0.400 0.2019  0.450 0.2017  0.500 0.2014  0.550 0.2012  0.600 0.2009  0.650 0.2005  0.700 0.2001  0.750 0.1997  0.800 0.1992  0.850 0.1987  0.900 0.1981  0.950 0.1974  1.000 0.1966  1.050 0.1957  1.100 0.1947  1.150 0.1935  1.200 0.1921  1.250 0.1905  1.300 0.1886  1.350 0.1864  1.400 0.1837  1.450 0.1804  1.500 0.1765  1.550 0.1717  1.600 0.1658  1.650 0.1584  1.700 0.1493  1.750 0.1380  1.800 0.1243  1.850 0.1084  1.900 0.0913  1.950 0.0745  2.000 0.0597  2.050 0.0479  2.100 0.0390  2.150 0.0323  2.200 0.0274  2.250 0.0236  2.300 0.0207  2.350 0.0183  2.400 0.0164  2.450 0.0148  2.500 0.0134  2.550 0.0123  2.600 0.0113  2.650 0.0104  2.700 0.0097  2.750 0.0090  2.800 0.0084  2.850 0.0079  2.900 0.0074  2.950 0.0070  3.000 0.0066  3.050 0.0063  3.100 0.0060  3.150 0.0057  3.200 0.0054  3.250 0.0051  3.300 0.0049  3.350 0.0047  3.400 0.0045  3.450 0.0043  3.500 0.0041  3.550 0.0040  3.600 0.0038  3.650 0.0037  3.700 0.0036  3.750 0.0034  3.800 0.0033  3.850 0.0032  3.900 0.0031  3.950 0.0030  4.000 0.0029  4.050 0.0028  4.100 0.0027  4.150 0.0027  4.200 0.0026  4.250 0.0025  4.300 0.0024  4.350 0.0024  4.400 0.0023  4.450 0.0023  4.500 0.0022  4.550 0.0021  4.600 0.0021  4.650 0.0020  4.700 0.0020  4.750 0.0019  4.800 0.0019  4.850 0.0019  4.900 0.0018  4.950 0.0018  5.000 0.0017  5.050 0.0017  5.100 0.0017  5.150 0.0016  5.200 0.0016  5.250 0.0016  5.300 0.0015  5.350 0.0015  5.400 0.0015  5.450 0.0015  5.500 0.0014  5.550 0.0014  5.600 0.0014  5.650 0.0014  5.700 0.0013  5.750 0.0013  5.800 0.0013  5.850 0.0013  5.900 0.0012  5.950 0.0012  6.000 0.0012
%/
%%%%n=200
%\color{RubineRed}
%\plot 0.100 0.1883  0.150 0.1883  0.200 0.1882  0.250 0.1881  0.300 0.1880  0.350 0.1879  0.400 0.1878  0.450 0.1877  0.500 0.1875  0.550 0.1873  0.600 0.1871  0.650 0.1869  0.700 0.1866  0.750 0.1863  0.800 0.1859  0.850 0.1855  0.900 0.1851  0.950 0.1845  1.000 0.1839  1.050 0.1832  1.100 0.1824  1.150 0.1814  1.200 0.1803  1.250 0.1789  1.300 0.1773  1.350 0.1754  1.400 0.1731  1.450 0.1703  1.500 0.1668  1.550 0.1624  1.600 0.1569  1.650 0.1499  1.700 0.1408  1.750 0.1292  1.800 0.1145  1.850 0.0971  1.900 0.0784  1.950 0.0609  2.000 0.0468  2.050 0.0366  2.100 0.0294  2.150 0.0243  2.200 0.0205  2.250 0.0177  2.300 0.0155  2.350 0.0137  2.400 0.0122  2.450 0.0110  2.500 0.0100  2.550 0.0092  2.600 0.0084  2.650 0.0078  2.700 0.0072  2.750 0.0067  2.800 0.0063  2.850 0.0059  2.900 0.0055  2.950 0.0052  3.000 0.0049  3.050 0.0047  3.100 0.0044  3.150 0.0042  3.200 0.0040  3.250 0.0038  3.300 0.0037  3.350 0.0035  3.400 0.0034  3.450 0.0032  3.500 0.0031  3.550 0.0030  3.600 0.0029  3.650 0.0028  3.700 0.0027  3.750 0.0026  3.800 0.0025  3.850 0.0024  3.900 0.0023  3.950 0.0022  4.000 0.0022  4.050 0.0021  4.100 0.0020  4.150 0.0020  4.200 0.0019  4.250 0.0019  4.300 0.0018  4.350 0.0018  4.400 0.0017  4.450 0.0017  4.500 0.0016  4.550 0.0016  4.600 0.0016  4.650 0.0015  4.700 0.0015  4.750 0.0014  4.800 0.0014  4.850 0.0014  4.900 0.0013  4.950 0.0013  5.000 0.0013  5.050 0.0013  5.100 0.0012  5.150 0.0012  5.200 0.0012  5.250 0.0012  5.300 0.0011  5.350 0.0011  5.400 0.0011  5.450 0.0011  5.500 0.0011  5.550 0.0010  5.600 0.0010  5.650 0.0010  5.700 0.0010  5.750 0.0010  5.800 0.0009  5.850 0.0009  5.900 0.0009  5.950 0.0009  6.000 0.0009 
% /
%%%%%n=250
%\color{BrickRed}
%\plot 0.100 0.1783  0.150 0.1782  0.200 0.1781  0.250 0.1780  0.300 0.1779  0.350 0.1778  0.400 0.1777  0.450 0.1775  0.500 0.1774  0.550 0.1772  0.600 0.1770  0.650 0.1768  0.700 0.1765  0.750 0.1762  0.800 0.1759  0.850 0.1755  0.900 0.1751  0.950 0.1747  1.000 0.1741  1.050 0.1735  1.100 0.1728  1.150 0.1720  1.200 0.1710  1.250 0.1699  1.300 0.1685  1.350 0.1669  1.400 0.1649  1.450 0.1624  1.500 0.1593  1.550 0.1553  1.600 0.1502  1.650 0.1435  1.700 0.1346  1.750 0.1228  1.800 0.1074  1.850 0.0886  1.900 0.0687  1.950 0.0512  2.000 0.0382  2.050 0.0294  2.100 0.0235  2.150 0.0194  2.200 0.0164  2.250 0.0141  2.300 0.0123  2.350 0.0109  2.400 0.0098  2.450 0.0088  2.500 0.0080  2.550 0.0073  2.600 0.0067  2.650 0.0062  2.700 0.0058  2.750 0.0054  2.800 0.0050  2.850 0.0047  2.900 0.0044  2.950 0.0042  3.000 0.0039  3.050 0.0037  3.100 0.0035  3.150 0.0034  3.200 0.0032  3.250 0.0031  3.300 0.0029  3.350 0.0028  3.400 0.0027  3.450 0.0026  3.500 0.0025  3.550 0.0024  3.600 0.0023  3.650 0.0022  3.700 0.0021  3.750 0.0020  3.800 0.0020  3.850 0.0019  3.900 0.0018  3.950 0.0018  4.000 0.0017  4.050 0.0017  4.100 0.0016  4.150 0.0016  4.200 0.0015  4.250 0.0015  4.300 0.0014  4.350 0.0014  4.400 0.0014  4.450 0.0013  4.500 0.0013  4.550 0.0013  4.600 0.0012  4.650 0.0012  4.700 0.0012  4.750 0.0011  4.800 0.0011  4.850 0.0011  4.900 0.0011  4.950 0.0010  5.000 0.0010  5.050 0.0010  5.100 0.0010  5.150 0.0010  5.200 0.0009  5.250 0.0009  5.300 0.0009  5.350 0.0009  5.400 0.0009  5.450 0.0008  5.500 0.0008  5.550 0.0008  5.600 0.0008  5.650 0.0008  5.700 0.0008  5.750 0.0008  5.800 0.0007  5.850 0.0007  5.900 0.0007  5.950 0.0007  6.000 0.0007
%/
%%%%n=300
%\color{Brown}
%\plot 0.100 0.1695  0.150 0.1694  0.200 0.1693  0.250 0.1692  0.300 0.1691  0.350 0.1690  0.400 0.1689  0.450 0.1688  0.500 0.1686  0.550 0.1684  0.600 0.1683  0.650 0.1681  0.700 0.1679  0.750 0.1676  0.800 0.1673  0.850 0.1670  0.900 0.1667  0.950 0.1663  1.000 0.1658  1.050 0.1653  1.100 0.1647  1.150 0.1639  1.200 0.1631  1.250 0.1621  1.300 0.1609  1.350 0.1594  1.400 0.1576  1.450 0.1554  1.500 0.1526  1.550 0.1490  1.600 0.1443  1.650 0.1379  1.700 0.1293  1.750 0.1175  1.800 0.1015  1.850 0.0817  1.900 0.0610  1.950 0.0438  2.000 0.0321  2.050 0.0245  2.100 0.0196  2.150 0.0162  2.200 0.0137  2.250 0.0118  2.300 0.0103  2.350 0.0091  2.400 0.0081  2.450 0.0073  2.500 0.0067  2.550 0.0061  2.600 0.0056  2.650 0.0052  2.700 0.0048  2.750 0.0045  2.800 0.0042  2.850 0.0039  2.900 0.0037  2.950 0.0035  3.000 0.0033  3.050 0.0031  3.100 0.0029  3.150 0.0028  3.200 0.0027  3.250 0.0025  3.300 0.0024  3.350 0.0023  3.400 0.0022  3.450 0.0021  3.500 0.0021  3.550 0.0020  3.600 0.0019  3.650 0.0018  3.700 0.0018  3.750 0.0017  3.800 0.0016  3.850 0.0016  3.900 0.0015  3.950 0.0015  4.000 0.0014  4.050 0.0014  4.100 0.0013  4.150 0.0013  4.200 0.0013  4.250 0.0012  4.300 0.0012  4.350 0.0012  4.400 0.0011  4.450 0.0011  4.500 0.0011  4.550 0.0011  4.600 0.0010  4.650 0.0010  4.700 0.0010  4.750 0.0010  4.800 0.0009  4.850 0.0009  4.900 0.0009  4.950 0.0009  5.000 0.0008  5.050 0.0008  5.100 0.0008  5.150 0.0008  5.200 0.0008  5.250 0.0008  5.300 0.0007  5.350 0.0007  5.400 0.0007  5.450 0.0007  5.500 0.0007  5.550 0.0007  5.600 0.0007  5.650 0.0007  5.700 0.0006  5.750 0.0006  5.800 0.0006  5.850 0.0006  5.900 0.0006  5.950 0.0006  6.000 0.0006 
% /
%%%%n=350
%\color{Mahogany}
%\plot  0.100 0.1626  0.150 0.1626  0.200 0.1625  0.250 0.1624  0.300 0.1623  0.350 0.1623  0.400 0.1622  0.450 0.1620  0.500 0.1619  0.550 0.1618  0.600 0.1616  0.650 0.1615  0.700 0.1613  0.750 0.1611  0.800 0.1608  0.850 0.1605  0.900 0.1602  0.950 0.1599  1.000 0.1594  1.050 0.1590  1.100 0.1584  1.150 0.1578  1.200 0.1570  1.250 0.1561  1.300 0.1550  1.350 0.1537  1.400 0.1521  1.450 0.1501  1.500 0.1475  1.550 0.1441  1.600 0.1396  1.650 0.1336  1.700 0.1251  1.750 0.1132  1.800 0.0967  1.850 0.0760  1.900 0.0547  1.950 0.0382  2.000 0.0276  2.050 0.0210  2.100 0.0168  2.150 0.0138  2.200 0.0117  2.250 0.0101  2.300 0.0088  2.350 0.0078  2.400 0.0070  2.450 0.0063  2.500 0.0057  2.550 0.0052  2.600 0.0048  2.650 0.0044  2.700 0.0041  2.750 0.0038  2.800 0.0036  2.850 0.0034  2.900 0.0032  2.950 0.0030  3.000 0.0028  3.050 0.0027  3.100 0.0025  3.150 0.0024  3.200 0.0023  3.250 0.0022  3.300 0.0021  3.350 0.0020  3.400 0.0019  3.450 0.0018  3.500 0.0018  3.550 0.0017  3.600 0.0016  3.650 0.0016  3.700 0.0015  3.750 0.0015  3.800 0.0014  3.850 0.0014  3.900 0.0013  3.950 0.0013  4.000 0.0012  4.050 0.0012  4.100 0.0012  4.150 0.0011  4.200 0.0011  4.250 0.0011  4.300 0.0010  4.350 0.0010  4.400 0.0010  4.450 0.0009  4.500 0.0009  4.550 0.0009  4.600 0.0009  4.650 0.0009  4.700 0.0008  4.750 0.0008  4.800 0.0008  4.850 0.0008  4.900 0.0008  4.950 0.0007  5.000 0.0007  5.050 0.0007  5.100 0.0007  5.150 0.0007  5.200 0.0007  5.250 0.0007  5.300 0.0006  5.350 0.0006  5.400 0.0006  5.450 0.0006  5.500 0.0006  5.550 0.0006  5.600 0.0006  5.650 0.0006  5.700 0.0005  5.750 0.0005  5.800 0.0005  5.850 0.0005  5.900 0.0005  5.950 0.0005  6.000 0.0005
% /
%%%%n=400
%\color{Maroon}
%\plot 0.100 0.1570  0.150 0.1570  0.200 0.1570  0.250 0.1569  0.300 0.1569  0.350 0.1569  0.400 0.1568  0.450 0.1567  0.500 0.1566  0.550 0.1565  0.600 0.1564  0.650 0.1563  0.700 0.1561  0.750 0.1559  0.800 0.1557  0.850 0.1555  0.900 0.1552  0.950 0.1549  1.000 0.1545  1.050 0.1541  1.100 0.1536  1.150 0.1530  1.200 0.1523  1.250 0.1515  1.300 0.1505  1.350 0.1492  1.400 0.1477  1.450 0.1458  1.500 0.1434  1.550 0.1402  1.600 0.1359  1.650 0.1300  1.700 0.1217  1.750 0.1097  1.800 0.0927  1.850 0.0710  1.900 0.0494  1.950 0.0337  2.000 0.0241  2.050 0.0184  2.100 0.0147  2.150 0.0121  2.200 0.0102  2.250 0.0088  2.300 0.0077  2.350 0.0068  2.400 0.0061  2.450 0.0055  2.500 0.0050  2.550 0.0046  2.600 0.0042  2.650 0.0039  2.700 0.0036  2.750 0.0033  2.800 0.0031  2.850 0.0029  2.900 0.0028  2.950 0.0026  3.000 0.0025  3.050 0.0023  3.100 0.0022  3.150 0.0021  3.200 0.0020  3.250 0.0019  3.300 0.0018  3.350 0.0017  3.400 0.0017  3.450 0.0016  3.500 0.0015  3.550 0.0015  3.600 0.0014  3.650 0.0014  3.700 0.0013  3.750 0.0013  3.800 0.0012  3.850 0.0012  3.900 0.0011  3.950 0.0011  4.000 0.0011  4.050 0.0010  4.100 0.0010  4.150 0.0010  4.200 0.0010  4.250 0.0009  4.300 0.0009  4.350 0.0009  4.400 0.0008  4.450 0.0008  4.500 0.0008  4.550 0.0008  4.600 0.0008  4.650 0.0007  4.700 0.0007  4.750 0.0007  4.800 0.0007  4.850 0.0007  4.900 0.0007  4.950 0.0006  5.000 0.0006  5.050 0.0006  5.100 0.0006  5.150 0.0006  5.200 0.0006  5.250 0.0006  5.300 0.0006  5.350 0.0005  5.400 0.0005  5.450 0.0005  5.500 0.0005  5.550 0.0005  5.600 0.0005  5.650 0.0005  5.700 0.0005  5.750 0.0005  5.800 0.0005  5.850 0.0005  5.900 0.0004  5.950 0.0004  6.000 0.0004
% /
%%%%n=450
%\color{Sepia}
%\plot 0.100 0.1530  0.150 0.1529  0.200 0.1529  0.250 0.1528  0.300 0.1527  0.350 0.1526  0.400 0.1525  0.450 0.1524  0.500 0.1523  0.550 0.1521  0.600 0.1520  0.650 0.1518  0.700 0.1517  0.750 0.1515  0.800 0.1512  0.850 0.1510  0.900 0.1507  0.950 0.1504  1.000 0.1500  1.050 0.1496  1.100 0.1491  1.150 0.1486  1.200 0.1479  1.250 0.1471  1.300 0.1462  1.350 0.1450  1.400 0.1436  1.450 0.1418  1.500 0.1395  1.550 0.1365  1.600 0.1325  1.650 0.1268  1.700 0.1187  1.750 0.1067  1.800 0.0893  1.850 0.0668  1.900 0.0450  1.950 0.0301  2.000 0.0215  2.050 0.0164  2.100 0.0131  2.150 0.0108  2.200 0.0091  2.250 0.0078  2.300 0.0069  2.350 0.0061  2.400 0.0054  2.450 0.0049  2.500 0.0044  2.550 0.0041  2.600 0.0037  2.650 0.0035  2.700 0.0032  2.750 0.0030  2.800 0.0028  2.850 0.0026  2.900 0.0025  2.950 0.0023  3.000 0.0022  3.050 0.0021  3.100 0.0020  3.150 0.0019  3.200 0.0018  3.250 0.0017  3.300 0.0016  3.350 0.0015  3.400 0.0015  3.450 0.0014  3.500 0.0014  3.550 0.0013  3.600 0.0013  3.650 0.0012  3.700 0.0012  3.750 0.0011  3.800 0.0011  3.850 0.0011  3.900 0.0010  3.950 0.0010  4.000 0.0010  4.050 0.0009  4.100 0.0009  4.150 0.0009  4.200 0.0008  4.250 0.0008  4.300 0.0008  4.350 0.0008  4.400 0.0008  4.450 0.0007  4.500 0.0007  4.550 0.0007  4.600 0.0007  4.650 0.0007  4.700 0.0006  4.750 0.0006  4.800 0.0006  4.850 0.0006  4.900 0.0006  4.950 0.0006  5.000 0.0006  5.050 0.0006  5.100 0.0005  5.150 0.0005  5.200 0.0005  5.250 0.0005  5.300 0.0005  5.350 0.0005  5.400 0.0005  5.450 0.0005  5.500 0.0005  5.550 0.0004  5.600 0.0004  5.650 0.0004  5.700 0.0004  5.750 0.0004  5.800 0.0004  5.850 0.0004  5.900 0.0004  5.950 0.0004  6.000 0.0004  
% /
%%%%n=500
%\color{black}
%\plot 0.100 0.1488  0.150 0.1488  0.200 0.1487  0.250 0.1486  0.300 0.1486  0.350 0.1485  0.400 0.1484  0.450 0.1483  0.500 0.1482  0.550 0.1481  0.600 0.1479  0.650 0.1478  0.700 0.1476  0.750 0.1474  0.800 0.1472  0.850 0.1470  0.900 0.1467  0.950 0.1464  1.000 0.1461  1.050 0.1457  1.100 0.1452  1.150 0.1447  1.200 0.1440  1.250 0.1433  1.300 0.1424  1.350 0.1413  1.400 0.1400  1.450 0.1383  1.500 0.1361  1.550 0.1332  1.600 0.1293  1.650 0.1238  1.700 0.1158  1.750 0.1038  1.800 0.0860  1.850 0.0629  1.900 0.0413  1.950 0.0273  2.000 0.0195  2.050 0.0149  2.100 0.0119  2.150 0.0098  2.200 0.0083  2.250 0.0072  2.300 0.0064  2.350 0.0057  2.400 0.0052  2.450 0.0047  2.500 0.0043  2.550 0.0040  2.600 0.0037  2.650 0.0034  2.700 0.0032  2.750 0.0030  2.800 0.0029  2.850 0.0027  2.900 0.0026  2.950 0.0024  3.000 0.0023  3.050 0.0022  3.100 0.0021  3.150 0.0020  3.200 0.0019  3.250 0.0019  3.300 0.0018  3.350 0.0017  3.400 0.0017  3.450 0.0016  3.500 0.0016  3.550 0.0015  3.600 0.0015  3.650 0.0014  3.700 0.0014  3.750 0.0013  3.800 0.0013  3.850 0.0013  3.900 0.0012  3.950 0.0012  4.000 0.0012  4.050 0.0011  4.100 0.0011  4.150 0.0011  4.200 0.0011  4.250 0.0010  4.300 0.0010  4.350 0.0010  4.400 0.0010  4.450 0.0009  4.500 0.0009  4.550 0.0009  4.600 0.0009  4.650 0.0009  4.700 0.0009  4.750 0.0008  4.800 0.0008  4.850 0.0008  4.900 0.0008  4.950 0.0008  5.000 0.0008  5.050 0.0008  5.100 0.0007  5.150 0.0007  5.200 0.0007  5.250 0.0007  5.300 0.0007  5.350 0.0007  5.400 0.0007  5.450 0.0007  5.500 0.0007  5.550 0.0007  5.600 0.0006  5.650 0.0006  5.700 0.0006  5.750 0.0006  5.800 0.0006  5.850 0.0006  5.900 0.0006  5.950 0.0006  6.000 0.0006 
% /
%
%\setlinear
%\color{black}
%\setsolid
%
%\normalcolor
%
%\multiput {} at 0 0 6 0.3  /
%\color{black}
%\setplotarea x from 0 to 6, y from 0.0 to 0.3
%\axis top /
%\axis right /
%\axis bottom 
% label {{\vspace{6mm} \hspace{3cm} $a$}} /
%\axis bottom 
% %ticks numbered from 0 to 100 by 25 /
% ticks withvalues {0} {1} {2} {3} {4} {} {6} / quantity 7 /
%\axis left 
% label {{$\frac{1}{n}H_n$\hspace{2mm}}} /
%\axis left 
% ticks out withvalues {0} {0.1} {0.2} {0.3}  / quantity 4 /
%\normalcolor



\endpicture


==> figure16-.tex <==
\beginpicture
\setcoordinatesystem units <5.025pt,130.95pt>
\setlinear
\normalcolor
\setplotarea x from -20 to 30, y from -0.25 to 1.0

\setplotsymbol ({$\cdot$})

% nu computed from equation eqn42 in the manuscript, averaged over m in [100,500] for fixed n.
%\setquadratic
%n=50
\color{yellow}
\plot -5.444722 0.766622  -5.374012 0.767178  -5.303301 0.767744  -5.232590 0.768321  -5.161880 0.768909  -5.091169 0.769508  -5.020458 0.770118  -4.949747 0.770740  -4.879037 0.771373  -4.808326 0.772018  -4.737615 0.772675  -4.666905 0.773344  -4.596194 0.774025  -4.525483 0.774719  -4.454773 0.775425  -4.384062 0.776143  -4.313351 0.776874  -4.242641 0.777618  -4.171930 0.778375  -4.101219 0.779145  -4.030509 0.779927  -3.959798 0.780723  -3.889087 0.781531  -3.818377 0.782352  -3.747666 0.783186  -3.676955 0.784032  -3.606245 0.784891  -3.535534 0.785762  -3.464823 0.786645  -3.394113 0.787540  -3.323402 0.788445  -3.252691 0.789362  -3.181981 0.790289  -3.111270 0.791226  -3.040559 0.792171  -2.969848 0.793124  -2.899138 0.794085  -2.828427 0.795051  -2.757716 0.796023  -2.687006 0.796997  -2.616295 0.797974  -2.545584 0.798950  -2.474874 0.799924  -2.404163 0.800893  -2.333452 0.801856  -2.262742 0.802808  -2.192031 0.803747  -2.121320 0.804670  -2.050610 0.805571  -1.979899 0.806446  -1.909188 0.807291  -1.838478 0.808098  -1.767767 0.808863  -1.697056 0.809577  -1.626346 0.810232  -1.555635 0.810819  -1.484924 0.811328  -1.414214 0.811747  -1.343503 0.812064  -1.272792 0.812263  -1.202082 0.812330  -1.131371 0.812244  -1.060660 0.811987  -0.989949 0.811535  -0.919239 0.810862  -0.848528 0.809940  -0.777817 0.808736  -0.707107 0.807213  -0.636396 0.805332  -0.565685 0.803047  -0.494975 0.800305  -0.424264 0.797052  -0.353553 0.793222  -0.282843 0.788747  -0.212132 0.783549  -0.141421 0.777543  -0.070711 0.770638  0.000000 0.762737  0.070711 0.753737  0.141421 0.743535  0.212132 0.732028  0.282843 0.719121  0.353553 0.704731  0.424264 0.688800  0.494975 0.671299  0.565685 0.652240  0.636396 0.631683  0.707107 0.609739  0.777817 0.586573  0.848528 0.562392  0.919239 0.537442  0.989949 0.511984  1.060660 0.486286  1.131371 0.460602  1.202082 0.435162  1.272792 0.410164  1.343503 0.385773  1.414214 0.362115  1.484924 0.339288  1.555635 0.317359  1.626346 0.296371  1.697056 0.276348  1.767767 0.257300  1.838478 0.239223  1.909188 0.222103  1.979899 0.205923  2.050610 0.190655  2.121320 0.176273  2.192031 0.162745  2.262742 0.150037  2.333452 0.138116  2.404163 0.126948  2.474874 0.116497  2.545584 0.106730  2.616295 0.097614  2.687006 0.089113  2.757716 0.081198  2.828427 0.073835  2.899138 0.066994  2.969848 0.060644  3.040559 0.054758  3.111270 0.049306  3.181981 0.044261  3.252691 0.039598  3.323402 0.035290  3.394113 0.031313  3.464823 0.027644  3.535534 0.024261  3.606245 0.021143  3.676955 0.018270  3.747666 0.015623  3.818377 0.013184  3.889087 0.010937  3.959798 0.008867  4.030509 0.006959  4.101219 0.005199  4.171930 0.003577  4.242641 0.002080  4.313351 0.000697  4.384062 -0.000580  4.454773 -0.001760  4.525483 -0.002853  4.596194 -0.003864  4.666905 -0.004802  4.737615 -0.005671  4.808326 -0.006479  4.879037 -0.007230  4.949747 -0.007930  5.020458 -0.008582  5.091169 -0.009191  5.161880 -0.009761  5.232590 -0.010295  5.303301 -0.010796  5.374012 -0.011268  5.444722 -0.011712  5.515433 -0.012132  5.586144 -0.012530  5.656854 -0.012907  5.727565 -0.013266  5.798276 -0.013608  5.868986 -0.013935  5.939697 -0.014249  6.010408 -0.014550  6.081118 -0.014839  6.151829 -0.015118  6.222540 -0.015388  6.293250 -0.015650  6.363961 -0.015903  6.434672 -0.016150  6.505382 -0.016390  6.576093 -0.016625  6.646804 -0.016854  6.717514 -0.017078  6.788225 -0.017298  6.858936 -0.017513  6.929646 -0.017725  7.000357 -0.017933  7.071068 -0.018138  7.141778 -0.018340  7.212489 -0.018540  7.283200 -0.018736  7.353911 -0.018931  7.424621 -0.019123  7.495332 -0.019314  7.566043 -0.019502  7.636753 -0.019689  7.707464 -0.019875  7.778175 -0.020059  7.848885 -0.020242  7.919596 -0.020423  7.990307 -0.020604  8.061017 -0.020784  8.131728 -0.020963  8.202439 -0.021141  8.273149 -0.021318  8.343860 -0.021495  8.414571 -0.021671  8.485281 -0.021847  8.555992 -0.022022  8.626703 -0.022197  8.697413 -0.022372
  /
%%n=100
\color{Orange}
\plot -7.700000 0.759507  -7.600000 0.759956  -7.500000 0.760414  -7.400000 0.760883  -7.300000 0.761362  -7.200000 0.761852  -7.100000 0.762353  -7.000000 0.762865  -6.900000 0.763389  -6.800000 0.763925  -6.700000 0.764473  -6.600000 0.765034  -6.500000 0.765606  -6.400000 0.766192  -6.300000 0.766791  -6.200000 0.767404  -6.100000 0.768030  -6.000000 0.768670  -5.900000 0.769325  -5.800000 0.769994  -5.700000 0.770678  -5.600000 0.771376  -5.500000 0.772090  -5.400000 0.772820  -5.300000 0.773565  -5.200000 0.774326  -5.100000 0.775103  -5.000000 0.775896  -4.900000 0.776706  -4.800000 0.777531  -4.700000 0.778374  -4.600000 0.779232  -4.500000 0.780107  -4.400000 0.780998  -4.300000 0.781904  -4.200000 0.782827  -4.100000 0.783764  -4.000000 0.784717  -3.900000 0.785683  -3.800000 0.786663  -3.700000 0.787655  -3.600000 0.788659  -3.500000 0.789672  -3.400000 0.790694  -3.300000 0.791722  -3.200000 0.792755  -3.100000 0.793789  -3.000000 0.794822  -2.900000 0.795851  -2.800000 0.796871  -2.700000 0.797877  -2.600000 0.798866  -2.500000 0.799829  -2.400000 0.800761  -2.300000 0.801654  -2.200000 0.802497  -2.100000 0.803281  -2.000000 0.803994  -1.900000 0.804621  -1.800000 0.805146  -1.700000 0.805551  -1.600000 0.805816  -1.500000 0.805916  -1.400000 0.805823  -1.300000 0.805507  -1.200000 0.804931  -1.100000 0.804054  -1.000000 0.802830  -0.900000 0.801206  -0.800000 0.799121  -0.700000 0.796506  -0.600000 0.793284  -0.500000 0.789368  -0.400000 0.784659  -0.300000 0.779049  -0.200000 0.772418  -0.100000 0.764635  0.000000 0.755560  0.100000 0.745043  0.200000 0.732934  0.300000 0.719082  0.400000 0.703350  0.500000 0.685617  0.600000 0.665798  0.700000 0.643854  0.800000 0.619809  0.900000 0.593757  1.000000 0.565873  1.100000 0.536412  1.200000 0.505696  1.300000 0.474104  1.400000 0.442041  1.500000 0.409921  1.600000 0.378136  1.700000 0.347041  1.800000 0.316941  1.900000 0.288082  2.000000 0.260654  2.100000 0.234791  2.200000 0.210578  2.300000 0.188059  2.400000 0.167242  2.500000 0.148105  2.600000 0.130606  2.700000 0.114681  2.800000 0.100257  2.900000 0.087248  3.000000 0.075566  3.100000 0.065115  3.200000 0.055800  3.300000 0.047528  3.400000 0.040207  3.500000 0.033746  3.600000 0.028064  3.700000 0.023079  3.800000 0.018720  3.900000 0.014916  4.000000 0.011605  4.100000 0.008731  4.200000 0.006241  4.300000 0.004088  4.400000 0.002231  4.500000 0.000630  4.600000 -0.000748  4.700000 -0.001933  4.800000 -0.002951  4.900000 -0.003827  5.000000 -0.004581  5.100000 -0.005232  5.200000 -0.005795  5.300000 -0.006285  5.400000 -0.006713  5.500000 -0.007090  5.600000 -0.007424  5.700000 -0.007723  5.800000 -0.007993  5.900000 -0.008239  6.000000 -0.008465  6.100000 -0.008675  6.200000 -0.008871  6.300000 -0.009057  6.400000 -0.009234  6.500000 -0.009403  6.600000 -0.009565  6.700000 -0.009722  6.800000 -0.009874  6.900000 -0.010022  7.000000 -0.010167  7.100000 -0.010308  7.200000 -0.010447  7.300000 -0.010583  7.400000 -0.010717  7.500000 -0.010848  7.600000 -0.010978  7.700000 -0.011107  7.800000 -0.011234  7.900000 -0.011360  8.000000 -0.011484  8.100000 -0.011608  8.200000 -0.011731  8.300000 -0.011853  8.400000 -0.011974  8.500000 -0.012095  8.600000 -0.012215  8.700000 -0.012335  8.800000 -0.012454  8.900000 -0.012573  9.000000 -0.012691  9.100000 -0.012809  9.200000 -0.012926  9.300000 -0.013042  9.400000 -0.013158  9.500000 -0.013273  9.600000 -0.013387  9.700000 -0.013501  9.800000 -0.013614  9.900000 -0.013726  10.000000 -0.013837  10.100000 -0.013947  10.200000 -0.014056  10.300000 -0.014164  10.400000 -0.014271  10.500000 -0.014377  10.600000 -0.014482  10.700000 -0.014586  10.800000 -0.014688  10.900000 -0.014790  11.000000 -0.014891  11.100000 -0.014990  11.200000 -0.015088  11.300000 -0.015186  11.400000 -0.015282  11.500000 -0.015377  11.600000 -0.015471  11.700000 -0.015564  11.800000 -0.015656  11.900000 -0.015747  12.000000 -0.015837  12.100000 -0.015926  12.200000 -0.016014  12.300000 -0.016100
 /
%%n=150
\color{Red}
\plot -9.430536 0.758583  -9.308061 0.758966  -9.185587 0.759358  -9.063112 0.759760  -8.940638 0.760171  -8.818163 0.760593  -8.695689 0.761025  -8.573214 0.761467  -8.450740 0.761920  -8.328265 0.762385  -8.205791 0.762861  -8.083316 0.763349  -7.960842 0.763849  -7.838367 0.764361  -7.715893 0.764886  -7.593418 0.765424  -7.470944 0.765975  -7.348469 0.766541  -7.225995 0.767120  -7.103520 0.767713  -6.981046 0.768321  -6.858571 0.768944  -6.736097 0.769583  -6.613622 0.770237  -6.491148 0.770907  -6.368673 0.771593  -6.246199 0.772296  -6.123724 0.773016  -6.001250 0.773753  -5.878775 0.774507  -5.756301 0.775279  -5.633826 0.776068  -5.511352 0.776875  -5.388877 0.777701  -5.266403 0.778544  -5.143928 0.779405  -5.021454 0.780284  -4.898979 0.781181  -4.776505 0.782095  -4.654031 0.783026  -4.531556 0.783974  -4.409082 0.784937  -4.286607 0.785915  -4.164133 0.786906  -4.041658 0.787909  -3.919184 0.788923  -3.796709 0.789946  -3.674235 0.790974  -3.551760 0.792006  -3.429286 0.793037  -3.306811 0.794064  -3.184337 0.795082  -3.061862 0.796086  -2.939388 0.797068  -2.816913 0.798022  -2.694439 0.798938  -2.571964 0.799806  -2.449490 0.800615  -2.327015 0.801349  -2.204541 0.801993  -2.082066 0.802528  -1.959592 0.802932  -1.837117 0.803179  -1.714643 0.803240  -1.592168 0.803080  -1.469694 0.802660  -1.347219 0.801932  -1.224745 0.800845  -1.102270 0.799337  -0.979796 0.797337  -0.857321 0.794763  -0.734847 0.791522  -0.612372 0.787510  -0.489898 0.782605  -0.367423 0.776672  -0.244949 0.769563  -0.122474 0.761110  0.000000 0.751136  0.122474 0.739450  0.244949 0.725859  0.367423 0.710170  0.489898 0.692203  0.612372 0.671807  0.734847 0.648877  0.857321 0.623372  0.979796 0.595334  1.102270 0.564907  1.224745 0.532344  1.347219 0.498005  1.469694 0.462349  1.592168 0.425903  1.714643 0.389232  1.837117 0.352903  1.959592 0.317450  2.082066 0.283343  2.204541 0.250971  2.327015 0.220634  2.449490 0.192539  2.571964 0.166804  2.694439 0.143474  2.816913 0.122527  2.939388 0.103888  3.061862 0.087442  3.184337 0.073044  3.306811 0.060533  3.429286 0.049735  3.551760 0.040474  3.674235 0.032577  3.796709 0.025878  3.919184 0.020221  4.041658 0.015465  4.164133 0.011479  4.286607 0.008149  4.409082 0.005374  4.531556 0.003066  4.654031 0.001151  4.776505 -0.000435  4.898979 -0.001747  5.021454 -0.002830  5.143928 -0.003722  5.266403 -0.004454  5.388877 -0.005054  5.511352 -0.005543  5.633826 -0.005940  5.756301 -0.006261  5.878775 -0.006519  6.001250 -0.006725  6.123724 -0.006889  6.246199 -0.007019  6.368673 -0.007122  6.491148 -0.007205  6.613622 -0.007271  6.736097 -0.007325  6.858571 -0.007370  6.981046 -0.007410  7.103520 -0.007445  7.225995 -0.007478  7.348469 -0.007510  7.470944 -0.007541  7.593418 -0.007573  7.715893 -0.007605  7.838367 -0.007637  7.960842 -0.007669  8.083316 -0.007702  8.205791 -0.007735  8.328265 -0.007768  8.450740 -0.007801  8.573214 -0.007833  8.695689 -0.007865  8.818163 -0.007897  8.940638 -0.007927  9.063112 -0.007958  9.185587 -0.007987  9.308061 -0.008017  9.430536 -0.008046  9.553010 -0.008075  9.675484 -0.008104  9.797959 -0.008134  9.920433 -0.008163  10.042908 -0.008194  10.165382 -0.008226  10.287857 -0.008258  10.410331 -0.008292  10.532806 -0.008328  10.655280 -0.008365  10.777755 -0.008403  10.900229 -0.008444  11.022704 -0.008487  11.145178 -0.008531  11.267653 -0.008578  11.390127 -0.008627  11.512602 -0.008678  11.635076 -0.008731  11.757551 -0.008786  11.880025 -0.008844  12.002500 -0.008903  12.124974 -0.008965  12.247449 -0.009029  12.369923 -0.009095  12.492398 -0.009163  12.614872 -0.009232  12.737347 -0.009304  12.859821 -0.009377  12.982296 -0.009452  13.104770 -0.009529  13.227245 -0.009607  13.349719 -0.009687  13.472194 -0.009768  13.594668 -0.009851  13.717143 -0.009934  13.839617 -0.010019  13.962092 -0.010105  14.084566 -0.010192  14.207041 -0.010280  14.329515 -0.010369  14.451989 -0.010458  14.574464 -0.010548  14.696938 -0.010639  14.819413 -0.010730  14.941887 -0.010821  15.064362 -0.010913 
 /
\color{RubineRed} 
%%n=200%
\plot -10.889444 0.753707  -10.748023 0.754071  -10.606602 0.754445  -10.465180 0.754829  -10.323759 0.755223  -10.182338 0.755627  -10.040916 0.756041  -9.899495 0.756467  -9.758074 0.756904  -9.616652 0.757353  -9.475231 0.757813  -9.333810 0.758286  -9.192388 0.758771  -9.050967 0.759269  -8.909545 0.759781  -8.768124 0.760306  -8.626703 0.760845  -8.485281 0.761399  -8.343860 0.761968  -8.202439 0.762551  -8.061017 0.763151  -7.919596 0.763766  -7.778175 0.764397  -7.636753 0.765046  -7.495332 0.765711  -7.353911 0.766394  -7.212489 0.767095  -7.071068 0.767814  -6.929646 0.768552  -6.788225 0.769309  -6.646804 0.770085  -6.505382 0.770881  -6.363961 0.771697  -6.222540 0.772532  -6.081118 0.773388  -5.939697 0.774265  -5.798276 0.775162  -5.656854 0.776079  -5.515433 0.777017  -5.374012 0.777975  -5.232590 0.778953  -5.091169 0.779950  -4.949747 0.780967  -4.808326 0.782001  -4.666905 0.783052  -4.525483 0.784118  -4.384062 0.785199  -4.242641 0.786291  -4.101219 0.787393  -3.959798 0.788502  -3.818377 0.789613  -3.676955 0.790723  -3.535534 0.791826  -3.394113 0.792917  -3.252691 0.793989  -3.111270 0.795033  -2.969848 0.796039  -2.828427 0.796996  -2.687006 0.797889  -2.545584 0.798703  -2.404163 0.799419  -2.262742 0.800015  -2.121320 0.800464  -1.979899 0.800735  -1.838478 0.800793  -1.697056 0.800596  -1.555635 0.800093  -1.414214 0.799228  -1.272792 0.797933  -1.131371 0.796130  -0.989949 0.793727  -0.848528 0.790620  -0.707107 0.786685  -0.565685 0.781786  -0.424264 0.775763  -0.282843 0.768438  -0.141421 0.759616  0.000000 0.749079  0.141421 0.736600  0.282843 0.721940  0.424264 0.704866  0.565685 0.685158  0.707107 0.662636  0.848528 0.637175  0.989949 0.608740  1.131371 0.577403  1.272792 0.543369  1.414214 0.506987  1.555635 0.468748  1.697056 0.429262  1.838478 0.389227  1.979899 0.349378  2.121320 0.310437  2.262742 0.273061  2.404163 0.237806  2.545584 0.205102  2.687006 0.175239  2.828427 0.148372  2.969848 0.124538  3.111270 0.103666  3.252691 0.085610  3.394113 0.070162  3.535534 0.057083  3.676955 0.046110  3.818377 0.036982  3.959798 0.029444  4.101219 0.023257  4.242641 0.018204  4.384062 0.014092  4.525483 0.010753  4.666905 0.008043  4.808326 0.005843  4.949747 0.004051  5.091169 0.002586  5.232590 0.001383  5.374012 0.000388  5.515433 -0.000439  5.656854 -0.001132  5.798276 -0.001716  5.939697 -0.002210  6.081118 -0.002630  6.222540 -0.002988  6.363961 -0.003295  6.505382 -0.003557  6.646804 -0.003783  6.788225 -0.003978  6.929646 -0.004147  7.071068 -0.004294  7.212489 -0.004423  7.353911 -0.004538  7.495332 -0.004642  7.636753 -0.004737  7.778175 -0.004826  7.919596 -0.004910  8.061017 -0.004990  8.202439 -0.005068  8.343860 -0.005144  8.485281 -0.005219  8.626703 -0.005293  8.768124 -0.005367  8.909545 -0.005439  9.050967 -0.005510  9.192388 -0.005579  9.333810 -0.005647  9.475231 -0.005714  9.616652 -0.005779  9.758074 -0.005841  9.899495 -0.005902  10.040916 -0.005961  10.182338 -0.006018  10.323759 -0.006073  10.465180 -0.006127  10.606602 -0.006180  10.748023 -0.006232  10.889444 -0.006283  11.030866 -0.006334  11.172287 -0.006384  11.313708 -0.006435  11.455130 -0.006487  11.596551 -0.006539  11.737973 -0.006593  11.879394 -0.006648  12.020815 -0.006704  12.162237 -0.006761  12.303658 -0.006820  12.445079 -0.006881  12.586501 -0.006944  12.727922 -0.007008  12.869343 -0.007073  13.010765 -0.007141  13.152186 -0.007209  13.293607 -0.007279  13.435029 -0.007351  13.576450 -0.007423  13.717872 -0.007497  13.859293 -0.007571  14.000714 -0.007646  14.142136 -0.007722  14.283557 -0.007798  14.424978 -0.007874  14.566400 -0.007951  14.707821 -0.008027  14.849242 -0.008104  14.990664 -0.008181  15.132085 -0.008257  15.273506 -0.008333  15.414928 -0.008409  15.556349 -0.008484  15.697771 -0.008559  15.839192 -0.008633  15.980613 -0.008707  16.122035 -0.008780  16.263456 -0.008853  16.404877 -0.008924  16.546299 -0.008996  16.687720 -0.009066  16.829141 -0.009135  16.970563 -0.009204  17.111984 -0.009272  17.253405 -0.009339  17.394827 -0.009405
 /
%%n=250
\color{BrickRed}
\plot -12.174769 0.746980  -12.016655 0.747290  -11.858541 0.747609  -11.700427 0.747938  -11.542313 0.748276  -11.384200 0.748624  -11.226086 0.748982  -11.067972 0.749351  -10.909858 0.749731  -10.751744 0.750122  -10.593630 0.750524  -10.435516 0.750938  -10.277402 0.751364  -10.119289 0.751803  -9.961175 0.752254  -9.803061 0.752719  -9.644947 0.753198  -9.486833 0.753690  -9.328719 0.754197  -9.170605 0.754719  -9.012491 0.755257  -8.854377 0.755810  -8.696264 0.756379  -8.538150 0.756965  -8.380036 0.757568  -8.221922 0.758189  -8.063808 0.758827  -7.905694 0.759485  -7.747580 0.760161  -7.589466 0.760858  -7.431353 0.761574  -7.273239 0.762310  -7.115125 0.763068  -6.957011 0.763847  -6.798897 0.764648  -6.640783 0.765471  -6.482669 0.766316  -6.324555 0.767185  -6.166441 0.768076  -6.008328 0.768991  -5.850214 0.769930  -5.692100 0.770891  -5.533986 0.771876  -5.375872 0.772883  -5.217758 0.773913  -5.059644 0.774964  -4.901530 0.776036  -4.743416 0.777127  -4.585303 0.778235  -4.427189 0.779358  -4.269075 0.780493  -4.110961 0.781637  -3.952847 0.782786  -3.794733 0.783935  -3.636619 0.785077  -3.478505 0.786204  -3.320392 0.787309  -3.162278 0.788379  -3.004164 0.789402  -2.846050 0.790363  -2.687936 0.791244  -2.529822 0.792021  -2.371708 0.792669  -2.213594 0.793158  -2.055480 0.793450  -1.897367 0.793502  -1.739253 0.793261  -1.581139 0.792668  -1.423025 0.791650  -1.264911 0.790122  -1.106797 0.787984  -0.948683 0.785120  -0.790569 0.781395  -0.632456 0.776651  -0.474342 0.770709  -0.316228 0.763363  -0.158114 0.754387  0.000000 0.743528  0.158114 0.730516  0.316228 0.715071  0.474342 0.696915  0.632456 0.675791  0.790569 0.651487  0.948683 0.623866  1.106797 0.592900  1.264911 0.558705  1.423025 0.521563  1.581139 0.481938  1.739253 0.440469  1.897367 0.397939  2.055480 0.355225  2.213594 0.313230  2.371708 0.272811  2.529822 0.234716  2.687936 0.199530  2.846050 0.167658  3.004164 0.139310  3.162278 0.114527  3.320392 0.093201  3.478505 0.075114  3.636619 0.059976  3.794733 0.047454  3.952847 0.037202  4.110961 0.028884  4.269075 0.022184  4.427189 0.016819  4.585303 0.012542  4.743416 0.009140  4.901530 0.006435  5.059644 0.004283  5.217758 0.002565  5.375872 0.001187  5.533986 0.000075  5.692100 -0.000829  5.850214 -0.001569  6.008328 -0.002179  6.166441 -0.002684  6.324555 -0.003102  6.482669 -0.003449  6.640783 -0.003734  6.798897 -0.003966  6.957011 -0.004153  7.115125 -0.004300  7.273239 -0.004412  7.431353 -0.004493  7.589466 -0.004550  7.747580 -0.004586  7.905694 -0.004605  8.063808 -0.004611  8.221922 -0.004608  8.380036 -0.004600  8.538150 -0.004589  8.696264 -0.004577  8.854377 -0.004568  9.012491 -0.004561  9.170605 -0.004558  9.328719 -0.004559  9.486833 -0.004565  9.644947 -0.004576  9.803061 -0.004590  9.961175 -0.004608  10.119289 -0.004628  10.277402 -0.004650  10.435516 -0.004672  10.593630 -0.004694  10.751744 -0.004716  10.909858 -0.004736  11.067972 -0.004754  11.226086 -0.004769  11.384200 -0.004781  11.542313 -0.004790  11.700427 -0.004796  11.858541 -0.004799  12.016655 -0.004798  12.174769 -0.004795  12.332883 -0.004789  12.490997 -0.004780  12.649111 -0.004770  12.807225 -0.004758  12.965338 -0.004744  13.123452 -0.004730  13.281566 -0.004715  13.439680 -0.004699  13.597794 -0.004684  13.755908 -0.004669  13.914022 -0.004655  14.072136 -0.004641  14.230249 -0.004629  14.388363 -0.004617  14.546477 -0.004607  14.704591 -0.004599  14.862705 -0.004592  15.020819 -0.004586  15.178933 -0.004583  15.337047 -0.004581  15.495161 -0.004580  15.653274 -0.004582  15.811388 -0.004586  15.969502 -0.004591  16.127616 -0.004598  16.285730 -0.004607  16.443844 -0.004618  16.601958 -0.004631  16.760072 -0.004646  16.918185 -0.004663  17.076299 -0.004682  17.234413 -0.004703  17.392527 -0.004725  17.550641 -0.004750  17.708755 -0.004776  17.866869 -0.004805  18.024983 -0.004835  18.183097 -0.004867  18.341210 -0.004902  18.499324 -0.004938  18.657438 -0.004975  18.815552 -0.005015  18.973666 -0.005056  19.131780 -0.005098  19.289894 -0.005143  19.448008 -0.005188
 /
%n=300
\color{Brown}
\plot -13.336791 0.750407  -13.163586 0.750694  -12.990381 0.750990  -12.817176 0.751294  -12.643971 0.751607  -12.470766 0.751930  -12.297561 0.752262  -12.124356 0.752604  -11.951151 0.752956  -11.777945 0.753319  -11.604740 0.753692  -11.431535 0.754077  -11.258330 0.754473  -11.085125 0.754881  -10.911920 0.755302  -10.738715 0.755734  -10.565510 0.756180  -10.392305 0.756639  -10.219100 0.757112  -10.045895 0.757599  -9.872690 0.758101  -9.699485 0.758618  -9.526279 0.759150  -9.353074 0.759697  -9.179869 0.760262  -9.006664 0.760843  -8.833459 0.761441  -8.660254 0.762057  -8.487049 0.762691  -8.313844 0.763344  -8.140639 0.764015  -7.967434 0.764707  -7.794229 0.765418  -7.621024 0.766150  -7.447818 0.766903  -7.274613 0.767677  -7.101408 0.768473  -6.928203 0.769291  -6.754998 0.770131  -6.581793 0.770993  -6.408588 0.771878  -6.235383 0.772786  -6.062178 0.773716  -5.888973 0.774669  -5.715768 0.775643  -5.542563 0.776639  -5.369358 0.777655  -5.196152 0.778690  -5.022947 0.779743  -4.849742 0.780811  -4.676537 0.781893  -4.503332 0.782985  -4.330127 0.784083  -4.156922 0.785182  -3.983717 0.786277  -3.810512 0.787361  -3.637307 0.788425  -3.464102 0.789459  -3.290897 0.790451  -3.117691 0.791385  -2.944486 0.792244  -2.771281 0.793006  -2.598076 0.793645  -2.424871 0.794131  -2.251666 0.794427  -2.078461 0.794488  -1.905256 0.794262  -1.732051 0.793687  -1.558846 0.792686  -1.385641 0.791172  -1.212436 0.789038  -1.039230 0.786161  -0.866025 0.782393  -0.692820 0.777564  -0.519615 0.771476  -0.346410 0.763900  -0.173205 0.754581  0.000000 0.743232  0.173205 0.729548  0.346410 0.713205  0.519615 0.693883  0.692820 0.671287  0.866025 0.645178  1.039230 0.615408  1.212436 0.581968  1.385641 0.545024  1.558846 0.504951  1.732051 0.462347  1.905256 0.418017  2.078461 0.372929  2.251666 0.328140  2.424871 0.284707  2.598076 0.243589  2.771281 0.205572  2.944486 0.171213  3.117691 0.140825  3.290897 0.114486  3.464102 0.092077  3.637307 0.073327  3.810512 0.057871  3.983717 0.045294  4.156922 0.035172  4.330127 0.027097  4.503332 0.020700  4.676537 0.015656  4.849742 0.011687  5.022947 0.008563  5.196152 0.006097  5.369358 0.004138  5.542563 0.002567  5.715768 0.001292  5.888973 0.000242  6.062178 -0.000634  6.235383 -0.001377  6.408588 -0.002015  6.581793 -0.002566  6.754998 -0.003044  6.928203 -0.003458  7.101408 -0.003814  7.274613 -0.004116  7.447818 -0.004367  7.621024 -0.004569  7.794229 -0.004724  7.967434 -0.004837  8.140639 -0.004910  8.313844 -0.004946  8.487049 -0.004952  8.660254 -0.004931  8.833459 -0.004888  9.006664 -0.004829  9.179869 -0.004757  9.353074 -0.004678  9.526279 -0.004595  9.699485 -0.004511  9.872690 -0.004430  10.045895 -0.004353  10.219100 -0.004282  10.392305 -0.004219  10.565510 -0.004163  10.738715 -0.004116  10.911920 -0.004077  11.085125 -0.004046  11.258330 -0.004022  11.431535 -0.004005  11.604740 -0.003994  11.777945 -0.003989  11.951151 -0.003988  12.124356 -0.003991  12.297561 -0.003998  12.470766 -0.004007  12.643971 -0.004019  12.817176 -0.004033  12.990381 -0.004050  13.163586 -0.004067  13.336791 -0.004087  13.509996 -0.004107  13.683201 -0.004129  13.856406 -0.004153  14.029612 -0.004177  14.202817 -0.004203  14.376022 -0.004229  14.549227 -0.004257  14.722432 -0.004285  14.895637 -0.004315  15.068842 -0.004345  15.242047 -0.004376  15.415252 -0.004407  15.588457 -0.004438  15.761662 -0.004470  15.934867 -0.004501  16.108073 -0.004533  16.281278 -0.004564  16.454483 -0.004594  16.627688 -0.004624  16.800893 -0.004653  16.974098 -0.004681  17.147303 -0.004708  17.320508 -0.004733  17.493713 -0.004757  17.666918 -0.004780  17.840123 -0.004801  18.013328 -0.004821  18.186533 -0.004839  18.359739 -0.004856  18.532944 -0.004870  18.706149 -0.004884  18.879354 -0.004896  19.052559 -0.004906  19.225764 -0.004915  19.398969 -0.004922  19.572174 -0.004928  19.745379 -0.004933  19.918584 -0.004937  20.091789 -0.004940  20.264994 -0.004941  20.438200 -0.004942  20.611405 -0.004942  20.784610 -0.004941  20.957815 -0.004939  21.131020 -0.004937  21.304225 -0.004934
 /
%n=350
\color{Mahogany}
\plot -14.405381 0.752094  -14.218298 0.752379  -14.031215 0.752671  -13.844132 0.752970  -13.657049 0.753277  -13.469967 0.753591  -13.282884 0.753912  -13.095801 0.754243  -12.908718 0.754581  -12.721635 0.754929  -12.534552 0.755285  -12.347469 0.755651  -12.160387 0.756026  -11.973304 0.756412  -11.786221 0.756808  -11.599138 0.757214  -11.412055 0.757632  -11.224972 0.758062  -11.037889 0.758503  -10.850806 0.758956  -10.663724 0.759423  -10.476641 0.759902  -10.289558 0.760395  -10.102475 0.760902  -9.915392 0.761423  -9.728309 0.761959  -9.541226 0.762511  -9.354143 0.763078  -9.167061 0.763662  -8.979978 0.764263  -8.792895 0.764881  -8.605812 0.765517  -8.418729 0.766172  -8.231646 0.766845  -8.044563 0.767537  -7.857481 0.768250  -7.670398 0.768982  -7.483315 0.769736  -7.296232 0.770510  -7.109149 0.771305  -6.922066 0.772122  -6.734983 0.772961  -6.547900 0.773822  -6.360818 0.774704  -6.173735 0.775608  -5.986652 0.776533  -5.799569 0.777478  -5.612486 0.778443  -5.425403 0.779426  -5.238320 0.780425  -5.051237 0.781439  -4.864155 0.782465  -4.677072 0.783498  -4.489989 0.784536  -4.302906 0.785572  -4.115823 0.786600  -3.928740 0.787612  -3.741657 0.788598  -3.554575 0.789546  -3.367492 0.790442  -3.180409 0.791268  -2.993326 0.792004  -2.806243 0.792622  -2.619160 0.793094  -2.432077 0.793381  -2.244994 0.793439  -2.057912 0.793214  -1.870829 0.792641  -1.683746 0.791642  -1.496663 0.790126  -1.309580 0.787979  -1.122497 0.785071  -0.935414 0.781244  -0.748331 0.776314  -0.561249 0.770065  -0.374166 0.762248  -0.187083 0.752578  0.000000 0.740741  0.187083 0.726391  0.374166 0.709169  0.561249 0.688716  0.748331 0.664704  0.935414 0.636873  1.122497 0.605078  1.309580 0.569341  1.496663 0.529900  1.683746 0.487245  1.870829 0.442126  2.057912 0.395532  2.244994 0.348614  2.432077 0.302597  2.619160 0.258650  2.806243 0.217778  2.993326 0.180737  3.180409 0.147985  3.367492 0.119685  3.554575 0.095740  3.741657 0.075860  3.928740 0.059622  4.115823 0.046544  4.302906 0.036131  4.489989 0.027913  4.677072 0.021467  4.864155 0.016427  5.051237 0.012487  5.238320 0.009397  5.425403 0.006955  5.612486 0.005004  5.799569 0.003421  5.986652 0.002111  6.173735 0.001006  6.360818 0.000055  6.547900 -0.000778  6.734983 -0.001518  6.922066 -0.002179  7.109149 -0.002769  7.296232 -0.003294  7.483315 -0.003753  7.670398 -0.004146  7.857481 -0.004473  8.044563 -0.004733  8.231646 -0.004925  8.418729 -0.005051  8.605812 -0.005114  8.792895 -0.005117  8.979978 -0.005065  9.167061 -0.004966  9.354143 -0.004824  9.541226 -0.004647  9.728309 -0.004443  9.915392 -0.004218  10.102475 -0.003978  10.289558 -0.003729  10.476641 -0.003477  10.663724 -0.003226  10.850806 -0.002979  11.037889 -0.002739  11.224972 -0.002509  11.412055 -0.002288  11.599138 -0.002079  11.786221 -0.001881  11.973304 -0.001695  12.160387 -0.001520  12.347469 -0.001355  12.534552 -0.001200  12.721635 -0.001054  12.908718 -0.000917  13.095801 -0.000787  13.282884 -0.000665  13.469967 -0.000550  13.657049 -0.000442  13.844132 -0.000340  14.031215 -0.000245  14.218298 -0.000155  14.405381 -0.000072  14.592464 0.000005  14.779547 0.000076  14.966630 0.000140  15.153712 0.000198  15.340795 0.000250  15.527878 0.000295  15.714961 0.000333  15.902044 0.000365  16.089127 0.000391  16.276210 0.000410  16.463292 0.000424  16.650375 0.000432  16.837458 0.000434  17.024541 0.000432  17.211624 0.000425  17.398707 0.000414  17.585790 0.000399  17.772873 0.000381  17.959955 0.000360  18.147038 0.000337  18.334121 0.000312  18.521204 0.000286  18.708287 0.000259  18.895370 0.000231  19.082453 0.000203  19.269536 0.000175  19.456618 0.000147  19.643701 0.000121  19.830784 0.000095  20.017867 0.000070  20.204950 0.000046  20.392033 0.000024  20.579116 0.000003  20.766198 -0.000016  20.953281 -0.000033  21.140364 -0.000048  21.327447 -0.000062  21.514530 -0.000074  21.701613 -0.000084  21.888696 -0.000092  22.075779 -0.000099  22.262861 -0.000104  22.449944 -0.000107  22.637027 -0.000109  22.824110 -0.000109  23.011193 -0.000107
 /
%n=400
\color{Maroon}
\plot -15.400000 0.750283  -15.200000 0.750543  -15.000000 0.750812  -14.800000 0.751089  -14.600000 0.751374  -14.400000 0.751668  -14.200000 0.751970  -14.000000 0.752282  -13.800000 0.752603  -13.600000 0.752934  -13.400000 0.753275  -13.200000 0.753627  -13.000000 0.753988  -12.800000 0.754361  -12.600000 0.754745  -12.400000 0.755141  -12.200000 0.755549  -12.000000 0.755969  -11.800000 0.756402  -11.600000 0.756848  -11.400000 0.757308  -11.200000 0.757781  -11.000000 0.758269  -10.800000 0.758772  -10.600000 0.759291  -10.400000 0.759824  -10.200000 0.760375  -10.000000 0.760942  -9.800000 0.761526  -9.600000 0.762128  -9.400000 0.762748  -9.200000 0.763386  -9.000000 0.764044  -8.800000 0.764722  -8.600000 0.765420  -8.400000 0.766138  -8.200000 0.766878  -8.000000 0.767639  -7.800000 0.768422  -7.600000 0.769228  -7.400000 0.770056  -7.200000 0.770906  -7.000000 0.771780  -6.800000 0.772677  -6.600000 0.773596  -6.400000 0.774538  -6.200000 0.775502  -6.000000 0.776488  -5.800000 0.777493  -5.600000 0.778517  -5.400000 0.779558  -5.200000 0.780614  -5.000000 0.781680  -4.800000 0.782754  -4.600000 0.783830  -4.400000 0.784902  -4.200000 0.785962  -4.000000 0.787003  -3.800000 0.788011  -3.600000 0.788974  -3.400000 0.789874  -3.200000 0.790692  -3.000000 0.791401  -2.800000 0.791973  -2.600000 0.792369  -2.400000 0.792546  -2.200000 0.792449  -2.000000 0.792013  -1.800000 0.791158  -1.600000 0.789787  -1.400000 0.787787  -1.200000 0.785016  -1.000000 0.781309  -0.800000 0.776467  -0.600000 0.770257  -0.400000 0.762407  -0.200000 0.752603  0.000000 0.740493  0.200000 0.725691  0.400000 0.707791  0.600000 0.686388  0.800000 0.661113  1.000000 0.631680  1.200000 0.597941  1.400000 0.559955  1.600000 0.518042  1.800000 0.472826  2.000000 0.425237  2.200000 0.376466  2.400000 0.327872  2.600000 0.280843  2.800000 0.236649  3.000000 0.196311  3.200000 0.160512  3.400000 0.129570  3.600000 0.103469  3.800000 0.081923  4.000000 0.064466  4.200000 0.050541  4.400000 0.039565  4.600000 0.030986  4.800000 0.024309  5.000000 0.019115  5.200000 0.015057  5.400000 0.011861  5.600000 0.009312  5.800000 0.007250  6.000000 0.005552  6.200000 0.004132  6.400000 0.002927  6.600000 0.001893  6.800000 0.001001  7.000000 0.000233  7.200000 -0.000424  7.400000 -0.000977  7.600000 -0.001431  7.800000 -0.001789  8.000000 -0.002053  8.200000 -0.002229  8.400000 -0.002320  8.600000 -0.002334  8.800000 -0.002277  9.000000 -0.002160  9.200000 -0.001994  9.400000 -0.001788  9.600000 -0.001556  9.800000 -0.001307  10.000000 -0.001054  10.200000 -0.000806  10.400000 -0.000572  10.600000 -0.000358  10.800000 -0.000171  11.000000 -0.000013  11.200000 0.000114  11.400000 0.000208  11.600000 0.000273  11.800000 0.000310  12.000000 0.000322  12.200000 0.000315  12.400000 0.000293  12.600000 0.000260  12.800000 0.000222  13.000000 0.000184  13.200000 0.000149  13.400000 0.000122  13.600000 0.000106  13.800000 0.000103  14.000000 0.000116  14.200000 0.000146  14.400000 0.000193  14.600000 0.000259  14.800000 0.000342  15.000000 0.000442  15.200000 0.000558  15.400000 0.000689  15.600000 0.000834  15.800000 0.000990  16.000000 0.001156  16.200000 0.001331  16.400000 0.001512  16.600000 0.001699  16.800000 0.001890  17.000000 0.002082  17.200000 0.002277  17.400000 0.002471  17.600000 0.002664  17.800000 0.002856  18.000000 0.003045  18.200000 0.003231  18.400000 0.003414  18.600000 0.003593  18.800000 0.003768  19.000000 0.003938  19.200000 0.004105  19.400000 0.004266  19.600000 0.004423  19.800000 0.004575  20.000000 0.004723  20.200000 0.004866  20.400000 0.005004  20.600000 0.005137  20.800000 0.005266  21.000000 0.005390  21.200000 0.005510  21.400000 0.005625  21.600000 0.005736  21.800000 0.005842  22.000000 0.005945  22.200000 0.006044  22.400000 0.006139  22.600000 0.006231  22.800000 0.006319  23.000000 0.006404  23.200000 0.006487  23.400000 0.006567  23.600000 0.006645  23.800000 0.006721  24.000000 0.006796  24.200000 0.006869  24.400000 0.006941  24.600000 0.007013
 /
%
%n=450
\color{Sepia}
\plot -16.334167 0.755137  -16.122035 0.755260  -15.909903 0.755390  -15.697771 0.755528  -15.485639 0.755674  -15.273506 0.755827  -15.061374 0.755989  -14.849242 0.756160  -14.637110 0.756339  -14.424978 0.756528  -14.212846 0.756726  -14.000714 0.756934  -13.788582 0.757152  -13.576450 0.757381  -13.364318 0.757620  -13.152186 0.757871  -12.940054 0.758134  -12.727922 0.758409  -12.515790 0.758696  -12.303658 0.758997  -12.091526 0.759311  -11.879394 0.759638  -11.667262 0.759981  -11.455130 0.760338  -11.242998 0.760710  -11.030866 0.761099  -10.818734 0.761504  -10.606602 0.761926  -10.394470 0.762366  -10.182338 0.762824  -9.970206 0.763300  -9.758074 0.763796  -9.545942 0.764312  -9.333810 0.764849  -9.121677 0.765406  -8.909545 0.765986  -8.697413 0.766587  -8.485281 0.767212  -8.273149 0.767860  -8.061017 0.768532  -7.848885 0.769228  -7.636753 0.769949  -7.424621 0.770695  -7.212489 0.771466  -7.000357 0.772262  -6.788225 0.773083  -6.576093 0.773930  -6.363961 0.774800  -6.151829 0.775694  -5.939697 0.776611  -5.727565 0.777548  -5.515433 0.778504  -5.303301 0.779476  -5.091169 0.780460  -4.879037 0.781452  -4.666905 0.782446  -4.454773 0.783436  -4.242641 0.784412  -4.030509 0.785365  -3.818377 0.786281  -3.606245 0.787144  -3.394113 0.787935  -3.181981 0.788630  -2.969848 0.789199  -2.757716 0.789608  -2.545584 0.789812  -2.333452 0.789759  -2.121320 0.789383  -1.909188 0.788606  -1.697056 0.787332  -1.484924 0.785443  -1.272792 0.782797  -1.060660 0.779223  -0.848528 0.774514  -0.636396 0.768425  -0.424264 0.760664  -0.212132 0.750896  0.000000 0.738736  0.212132 0.723760  0.424264 0.705516  0.636396 0.683551  0.848528 0.657453  1.060660 0.626901  1.272792 0.591744  1.484924 0.552070  1.697056 0.508280  1.909188 0.461129  2.121320 0.411722  2.333452 0.361442  2.545584 0.311823  2.757716 0.264378  2.969848 0.220422  3.181981 0.180932  3.394113 0.146473  3.606245 0.117201  3.818377 0.092925  4.030509 0.073204  4.242641 0.057455  4.454773 0.045045  4.666905 0.035359  4.879037 0.027843  5.091169 0.022021  5.303301 0.017501  5.515433 0.013972  5.727565 0.011186  5.939697 0.008957  6.151829 0.007137  6.363961 0.005618  6.576093 0.004319  6.788225 0.003177  7.000357 0.002152  7.212489 0.001214  7.424621 0.000348  7.636753 -0.000452  7.848885 -0.001183  8.061017 -0.001835  8.273149 -0.002395  8.485281 -0.002848  8.697413 -0.003177  8.909545 -0.003369  9.121677 -0.003412  9.333810 -0.003302  9.545942 -0.003037  9.758074 -0.002622  9.970206 -0.002066  10.182338 -0.001384  10.394470 -0.000594  10.606602 0.000284  10.818734 0.001227  11.030866 0.002215  11.242998 0.003225  11.455130 0.004239  11.667262 0.005240  11.879394 0.006214  12.091526 0.007150  12.303658 0.008041  12.515790 0.008884  12.727922 0.009675  12.940054 0.010417  13.152186 0.011112  13.364318 0.011764  13.576450 0.012379  13.788582 0.012963  14.000714 0.013522  14.212846 0.014061  14.424978 0.014587  14.637110 0.015103  14.849242 0.015615  15.061374 0.016125  15.273506 0.016636  15.485639 0.017148  15.697771 0.017663  15.909903 0.018180  16.122035 0.018699  16.334167 0.019218  16.546299 0.019736  16.758431 0.020250  16.970563 0.020760  17.182695 0.021262  17.394827 0.021756  17.606959 0.022238  17.819091 0.022709  18.031223 0.023166  18.243355 0.023608  18.455487 0.024035  18.667619 0.024447  18.879751 0.024842  19.091883 0.025223  19.304015 0.025588  19.516147 0.025939  19.728279 0.026276  19.940411 0.026601  20.152543 0.026915  20.364675 0.027218  20.576807 0.027512  20.788939 0.027799  21.001071 0.028079  21.213203 0.028354  21.425335 0.028624  21.637468 0.028891  21.849600 0.029156  22.061732 0.029419  22.273864 0.029682  22.485996 0.029944  22.698128 0.030207  22.910260 0.030470  23.122392 0.030735  23.334524 0.031002  23.546656 0.031270  23.758788 0.031540  23.970920 0.031812  24.183052 0.032086  24.395184 0.032362  24.607316 0.032641  24.819448 0.032921  25.031580 0.033204  25.243712 0.033489  25.455844 0.033776  25.667976 0.034064  25.880108 0.034355  26.092240 0.034648
/
%
%n=500
\color{black}
\plot-17.217723 0.748578  -16.994117 0.748760  -16.770510 0.748948  -16.546903 0.749143  -16.323296 0.749346  -16.099689 0.749556  -15.876083 0.749773  -15.652476 0.749999  -15.428869 0.750232  -15.205262 0.750475  -14.981655 0.750726  -14.758049 0.750986  -14.534442 0.751256  -14.310835 0.751536  -14.087228 0.751826  -13.863621 0.752127  -13.640015 0.752439  -13.416408 0.752763  -13.192801 0.753098  -12.969194 0.753445  -12.745587 0.753805  -12.521981 0.754179  -12.298374 0.754566  -12.074767 0.754967  -11.851160 0.755383  -11.627553 0.755815  -11.403947 0.756262  -11.180340 0.756725  -10.956733 0.757205  -10.733126 0.757703  -10.509519 0.758218  -10.285913 0.758753  -10.062306 0.759307  -9.838699 0.759880  -9.615092 0.760474  -9.391486 0.761090  -9.167879 0.761727  -8.944272 0.762387  -8.720665 0.763070  -8.497058 0.763777  -8.273452 0.764507  -8.049845 0.765263  -7.826238 0.766044  -7.602631 0.766850  -7.379024 0.767682  -7.155418 0.768540  -6.931811 0.769424  -6.708204 0.770333  -6.484597 0.771267  -6.260990 0.772226  -6.037384 0.773207  -5.813777 0.774209  -5.590170 0.775230  -5.366563 0.776266  -5.142956 0.777314  -4.919350 0.778368  -4.695743 0.779422  -4.472136 0.780468  -4.248529 0.781497  -4.024922 0.782494  -3.801316 0.783446  -3.577709 0.784333  -3.354102 0.785132  -3.130495 0.785814  -2.906888 0.786344  -2.683282 0.786677  -2.459675 0.786760  -2.236068 0.786527  -2.012461 0.785895  -1.788854 0.784764  -1.565248 0.783010  -1.341641 0.780482  -1.118034 0.776992  -0.894427 0.772316  -0.670820 0.766181  -0.447214 0.758265  -0.223607 0.748191  0.000000 0.735528  0.223607 0.719802  0.447214 0.700516  0.670820 0.677183  0.894427 0.649385  1.118034 0.616846  1.341641 0.579519  1.565248 0.537676  1.788854 0.491977  2.012461 0.443490  2.236068 0.393646  2.459675 0.344104  2.683282 0.296566  2.906888 0.252565  3.130495 0.213286  3.354102 0.179458  3.577709 0.151339  3.801316 0.128777  4.024922 0.111317  4.248529 0.098317 
% 4.472136 0.089057  4.695743 0.082814  4.919350 0.078916  5.142956 0.076770  5.366563 0.075880  5.590170 0.075845  5.813777 0.076359  6.037384 0.077208  6.260990 0.078254  6.484597 0.079434  6.708204 0.080745  6.931811 0.082241  7.155418 0.084020  7.379024 0.086214  7.602631 0.088978  7.826238 0.092477  8.049845 0.096870  8.273452 0.102295  8.497058 0.108856  8.720665 0.116608  8.944272 0.125556  9.167879 0.135644  9.391486 0.146765  9.615092 0.158762  9.838699 0.171442  10.062306 0.184585  10.285913 0.197962  10.509519 0.211346  10.733126 0.224525  10.956733 0.237313  11.180340 0.249559  11.403947 0.261148  11.627553 0.272006  11.851160 0.282099  12.074767 0.291432  12.298374 0.300039  12.521981 0.307983  12.745587 0.315348  12.969194 0.322228  13.192801 0.328728  13.416408 0.334952  13.640015 0.341002  13.863621 0.346972  14.087228 0.352948  14.310835 0.359003  14.534442 0.365197  14.758049 0.371581  14.981655 0.378192  15.205262 0.385058  15.428869 0.392197  15.652476 0.399619  15.876083 0.407327  16.099689 0.415321  16.323296 0.423593  16.546903 0.432135  16.770510 0.440933  16.994117 0.449973  17.217723 0.459238  17.441330 0.468711  17.664937 0.478373  17.888544 0.488204  18.112151 0.498185  18.335757 0.508294  18.559364 0.518513  18.782971 0.528819  19.006578 0.539194  19.230185 0.549617  19.453791 0.560069  19.677398 0.570533  19.901005 0.580992  20.124612 0.591428  20.348219 0.601829  20.571825 0.612180  20.795432 0.622469  21.019039 0.632687  21.242646 0.642825  21.466253 0.652875  21.689859 0.662832  21.913466 0.672692  22.137073 0.682452  22.360680 0.692110  22.584287 0.701667  22.807893 0.711124  23.031500 0.720482  23.255107 0.729745  23.478714 0.738917  23.702321 0.748002  23.925927 0.757004  24.149534 0.765931  24.373141 0.774787  24.596748 0.783579  24.820355 0.792312  25.043961 0.800994  25.267568 0.809631  25.491175 0.818228  25.714782 0.826792  25.938389 0.835329  26.161995 0.843845  26.385602 0.852344  26.609209 0.860832  26.832816 0.869314  27.056423 0.877794  27.280029 0.886276  27.503636 0.894763
/

\normalcolor

\multiput {} at -40 0 1 1 /
\color{black}
\setplotarea x from -20 to 30, y from -0.25 to 1
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{1cm}\Large $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-20} {-10} {0} {} {20} {30} / quantity 6 /
\axis left 
 label {{\large $\nu_n^\perp$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {} {0} {0.25} {} {0.75} {1.0} / quantity 6 /
\normalcolor


\endpicture


==> figure17-.tex <==
\beginpicture
\setcoordinatesystem units <3pt,140pt>
\setlinear
\normalcolor
\setplotarea x from -20 to 30, y from 0.50 to 1.5

\color{cyan}
\setplotsymbol ({.})
\plot -20 0.71 30 0.71 /
\setplotsymbol ({$\cdot$})

%%Ratio R^2/N(2nu)/R^2/(2N)(2nu)
%\setquadratic
%
%n=25
\color{yellow}
\plot -3.850 1.0246  -3.800 1.0245  -3.750 1.0245  -3.700 1.0245  -3.650 1.0245  -3.600 1.0245  -3.550 1.0245  -3.500 1.0245  -3.450 1.0246  -3.400 1.0246  -3.350 1.0247  -3.300 1.0247  -3.250 1.0248  -3.200 1.0249  -3.150 1.0250  -3.100 1.0251  -3.050 1.0252  -3.000 1.0253  -2.950 1.0255  -2.900 1.0256  -2.850 1.0258  -2.800 1.0260  -2.750 1.0261  -2.700 1.0264  -2.650 1.0266  -2.600 1.0268  -2.550 1.0271  -2.500 1.0273  -2.450 1.0276  -2.400 1.0279  -2.350 1.0282  -2.300 1.0285  -2.250 1.0288  -2.200 1.0292  -2.150 1.0295  -2.100 1.0299  -2.050 1.0302  -2.000 1.0306  -1.950 1.0310  -1.900 1.0314  -1.850 1.0318  -1.800 1.0322  -1.750 1.0326  -1.700 1.0330  -1.650 1.0334  -1.600 1.0338  -1.550 1.0342  -1.500 1.0346  -1.450 1.0349  -1.400 1.0353  -1.350 1.0356  -1.300 1.0359  -1.250 1.0362  -1.200 1.0364  -1.150 1.0366  -1.100 1.0367  -1.050 1.0368  -1.000 1.0369  -0.950 1.0369  -0.900 1.0368  -0.850 1.0366  -0.800 1.0364  -0.750 1.0360  -0.700 1.0356  -0.650 1.0350  -0.600 1.0344  -0.550 1.0336  -0.500 1.0326  -0.450 1.0316  -0.400 1.0304  -0.350 1.0290  -0.300 1.0275  -0.250 1.0258  -0.200 1.0240  -0.150 1.0219  -0.100 1.0197  -0.050 1.0173  0.000 1.0146  0.050 1.0118  0.100 1.0088  0.150 1.0055  0.200 1.0021  0.250 0.9985  0.300 0.9946  0.350 0.9906  0.400 0.9863  0.450 0.9819  0.500 0.9772  0.550 0.9725  0.600 0.9675  0.650 0.9624  0.700 0.9571  0.750 0.9517  0.800 0.9462  0.850 0.9405  0.900 0.9348  0.950 0.9290  1.000 0.9231  1.050 0.9172  1.100 0.9112  1.150 0.9053  1.200 0.8993  1.250 0.8933  1.300 0.8873  1.350 0.8814  1.400 0.8755  1.450 0.8697  1.500 0.8640  1.550 0.8584  1.600 0.8528  1.650 0.8473  1.700 0.8420  1.750 0.8368  1.800 0.8317  1.850 0.8267  1.900 0.8219  1.950 0.8172  2.000 0.8126  2.050 0.8082  2.100 0.8039  2.150 0.7998  2.200 0.7959  2.250 0.7920  2.300 0.7884  2.350 0.7848  2.400 0.7814  2.450 0.7782  2.500 0.7751  2.550 0.7721  2.600 0.7693  2.650 0.7665  2.700 0.7640  2.750 0.7615  2.800 0.7592  2.850 0.7569  2.900 0.7548  2.950 0.7528  3.000 0.7509  3.050 0.7491  3.100 0.7474  3.150 0.7458  3.200 0.7443  3.250 0.7429  3.300 0.7415  3.350 0.7403  3.400 0.7391  3.450 0.7379  3.500 0.7369  3.550 0.7359  3.600 0.7350  3.650 0.7341  3.700 0.7333  3.750 0.7325  3.800 0.7318  3.850 0.7312  3.900 0.7306  3.950 0.7300  4.000 0.7295  4.050 0.7290  4.100 0.7286  4.150 0.7282  4.200 0.7278  4.250 0.7274  4.300 0.7271  4.350 0.7268  4.400 0.7266  4.450 0.7263  4.500 0.7261  4.550 0.7259  4.600 0.7257  4.650 0.7256  4.700 0.7255  4.750 0.7253  4.800 0.7252  4.850 0.7252  4.900 0.7251  4.950 0.7250  5.000 0.7250  5.050 0.7250  5.100 0.7249  5.150 0.7249  5.200 0.7249  5.250 0.7249  5.300 0.7250  5.350 0.7250  5.400 0.7250  5.450 0.7250  5.500 0.7251  5.550 0.7251  5.600 0.7252  5.650 0.7252  5.700 0.7253  5.750 0.7254  5.800 0.7254  5.850 0.7255  5.900 0.7256  5.950 0.7257  6.000 0.7258  6.050 0.7259  6.100 0.7259  6.150 0.7260  / 
%%
%n=50
\color{Orange}
\plot -5.445 1.0125  -5.374 1.0125  -5.303 1.0124  -5.233 1.0123  -5.162 1.0123  -5.091 1.0122  -5.020 1.0121  -4.950 1.0121  -4.879 1.0120  -4.808 1.0120  -4.738 1.0120  -4.667 1.0119  -4.596 1.0119  -4.525 1.0119  -4.455 1.0118  -4.384 1.0118  -4.313 1.0118  -4.243 1.0118  -4.172 1.0119  -4.101 1.0119  -4.031 1.0119  -3.960 1.0120  -3.889 1.0120  -3.818 1.0121  -3.748 1.0122  -3.677 1.0122  -3.606 1.0123  -3.536 1.0125  -3.465 1.0126  -3.394 1.0127  -3.323 1.0129  -3.253 1.0131  -3.182 1.0133  -3.111 1.0135  -3.041 1.0137  -2.970 1.0140  -2.899 1.0143  -2.828 1.0146  -2.758 1.0149  -2.687 1.0152  -2.616 1.0156  -2.546 1.0160  -2.475 1.0164  -2.404 1.0168  -2.333 1.0172  -2.263 1.0177  -2.192 1.0182  -2.121 1.0187  -2.051 1.0192  -1.980 1.0197  -1.909 1.0203  -1.838 1.0208  -1.768 1.0214  -1.697 1.0219  -1.626 1.0224  -1.556 1.0230  -1.485 1.0235  -1.414 1.0240  -1.344 1.0244  -1.273 1.0248  -1.202 1.0251  -1.131 1.0254  -1.061 1.0256  -0.990 1.0256  -0.919 1.0256  -0.849 1.0254  -0.778 1.0250  -0.707 1.0245  -0.636 1.0238  -0.566 1.0228  -0.495 1.0216  -0.424 1.0201  -0.354 1.0182  -0.283 1.0161  -0.212 1.0136  -0.141 1.0107  -0.071 1.0074  0.000 1.0036  0.071 0.9994  0.141 0.9948  0.212 0.9896  0.283 0.9840  0.354 0.9779  0.424 0.9713  0.495 0.9643  0.566 0.9568  0.636 0.9489  0.707 0.9406  0.778 0.9319  0.849 0.9230  0.919 0.9138  0.990 0.9043  1.061 0.8948  1.131 0.8851  1.202 0.8755  1.273 0.8658  1.344 0.8562  1.414 0.8468  1.485 0.8375  1.556 0.8284  1.626 0.8197  1.697 0.8112  1.768 0.8030  1.838 0.7952  1.909 0.7877  1.980 0.7806  2.051 0.7739  2.121 0.7676  2.192 0.7617  2.263 0.7562  2.333 0.7511  2.404 0.7463  2.475 0.7419  2.546 0.7378  2.616 0.7341  2.687 0.7307  2.758 0.7276  2.828 0.7248  2.899 0.7222  2.970 0.7199  3.041 0.7178  3.111 0.7160  3.182 0.7143  3.253 0.7129  3.323 0.7116  3.394 0.7104  3.465 0.7095  3.536 0.7086  3.606 0.7079  3.677 0.7073  3.748 0.7067  3.818 0.7063  3.889 0.7060  3.960 0.7057  4.031 0.7055  4.101 0.7054  4.172 0.7053  4.243 0.7052  4.313 0.7052  4.384 0.7053  4.455 0.7053  4.525 0.7054  4.596 0.7056  4.667 0.7057  4.738 0.7059  4.808 0.7061  4.879 0.7063  4.950 0.7065  5.020 0.7067  5.091 0.7070  5.162 0.7072  5.233 0.7075  5.303 0.7077  5.374 0.7080  5.445 0.7082  5.515 0.7085  5.586 0.7088  5.657 0.7090  5.728 0.7093  5.798 0.7095  5.869 0.7098  5.940 0.7100  6.010 0.7103  6.081 0.7105  6.152 0.7108  6.223 0.7110  6.293 0.7112  6.364 0.7115  6.435 0.7117  6.505 0.7119  6.576 0.7122  6.647 0.7124  6.718 0.7126  6.788 0.7128  6.859 0.7130  6.930 0.7132  7.000 0.7134  7.071 0.7136  7.142 0.7138  7.212 0.7140  7.283 0.7141  7.354 0.7143  7.425 0.7145  7.495 0.7146  7.566 0.7148  7.637 0.7150  7.707 0.7151  7.778 0.7153  7.849 0.7154  7.920 0.7156  7.990 0.7157  8.061 0.7158  8.132 0.7160  8.202 0.7161  8.273 0.7162  8.344 0.7164  8.415 0.7165  8.485 0.7166  8.556 0.7167  8.627 0.7168  8.697 0.7169  / 
%%
%n=75
\color{Red}
\plot -6.668 1.0097  -6.582 1.0096  -6.495 1.0095  -6.409 1.0095  -6.322 1.0094  -6.235 1.0094  -6.149 1.0093  -6.062 1.0092  -5.976 1.0092  -5.889 1.0091  -5.802 1.0090  -5.716 1.0090  -5.629 1.0089  -5.543 1.0089  -5.456 1.0088  -5.369 1.0088  -5.283 1.0088  -5.196 1.0087  -5.110 1.0087  -5.023 1.0087  -4.936 1.0086  -4.850 1.0086  -4.763 1.0086  -4.677 1.0086  -4.590 1.0086  -4.503 1.0087  -4.417 1.0087  -4.330 1.0087  -4.244 1.0088  -4.157 1.0088  -4.070 1.0089  -3.984 1.0090  -3.897 1.0091  -3.811 1.0092  -3.724 1.0094  -3.637 1.0095  -3.551 1.0097  -3.464 1.0099  -3.377 1.0101  -3.291 1.0103  -3.204 1.0106  -3.118 1.0109  -3.031 1.0112  -2.944 1.0115  -2.858 1.0119  -2.771 1.0123  -2.685 1.0127  -2.598 1.0132  -2.511 1.0137  -2.425 1.0142  -2.338 1.0147  -2.252 1.0153  -2.165 1.0159  -2.078 1.0165  -1.992 1.0171  -1.905 1.0177  -1.819 1.0184  -1.732 1.0190  -1.645 1.0197  -1.559 1.0203  -1.472 1.0209  -1.386 1.0215  -1.299 1.0220  -1.212 1.0224  -1.126 1.0227  -1.039 1.0229  -0.953 1.0230  -0.866 1.0228  -0.779 1.0225  -0.693 1.0218  -0.606 1.0209  -0.520 1.0196  -0.433 1.0179  -0.346 1.0157  -0.260 1.0131  -0.173 1.0098  -0.087 1.0060  0.000 1.0015  0.087 0.9963  0.173 0.9903  0.260 0.9836  0.346 0.9761  0.433 0.9678  0.520 0.9587  0.606 0.9489  0.693 0.9385  0.779 0.9274  0.866 0.9158  0.953 0.9038  1.039 0.8915  1.126 0.8789  1.212 0.8663  1.299 0.8538  1.386 0.8413  1.472 0.8292  1.559 0.8174  1.645 0.8061  1.732 0.7953  1.819 0.7851  1.905 0.7756  1.992 0.7667  2.078 0.7584  2.165 0.7508  2.252 0.7439  2.338 0.7377  2.425 0.7320  2.511 0.7270  2.598 0.7225  2.685 0.7186  2.771 0.7151  2.858 0.7121  2.944 0.7095  3.031 0.7073  3.118 0.7054  3.204 0.7039  3.291 0.7026  3.377 0.7015  3.464 0.7007  3.551 0.7000  3.637 0.6995  3.724 0.6992  3.811 0.6990  3.897 0.6989  3.984 0.6989  4.070 0.6990  4.157 0.6991  4.244 0.6993  4.330 0.6995  4.417 0.6998  4.503 0.7001  4.590 0.7004  4.677 0.7008  4.763 0.7011  4.850 0.7015  4.936 0.7019  5.023 0.7023  5.110 0.7027  5.196 0.7030  5.283 0.7034  5.369 0.7038  5.456 0.7042  5.543 0.7045  5.629 0.7049  5.716 0.7052  5.802 0.7056  5.889 0.7059  5.976 0.7062  6.062 0.7066  6.149 0.7069  6.235 0.7072  6.322 0.7074  6.409 0.7077  6.495 0.7080  6.582 0.7082  6.668 0.7085  6.755 0.7087  6.842 0.7090  6.928 0.7092  7.015 0.7094  7.101 0.7096  7.188 0.7098  7.275 0.7100  7.361 0.7102  7.448 0.7104  7.534 0.7106  7.621 0.7108  7.708 0.7109  7.794 0.7111  7.881 0.7113  7.967 0.7114  8.054 0.7116  8.141 0.7117  8.227 0.7118  8.314 0.7120  8.400 0.7121  8.487 0.7122  8.574 0.7124  8.660 0.7125  8.747 0.7126  8.833 0.7127  8.920 0.7128  9.007 0.7129  9.093 0.7130  9.180 0.7131  9.266 0.7132  9.353 0.7133  9.440 0.7134  9.526 0.7135  9.613 0.7136  9.699 0.7136  9.786 0.7137  9.873 0.7138  9.959 0.7139  10.046 0.7140  10.132 0.7140  10.219 0.7141  10.306 0.7142  10.392 0.7142  10.479 0.7143  10.566 0.7144  10.652 0.7144  / 
%%
%n=100
\color{RubineRed}
\plot -7.700 1.0075  -7.600 1.0074  -7.500 1.0074  -7.400 1.0073  -7.300 1.0073  -7.200 1.0073  -7.100 1.0072  -7.000 1.0072  -6.900 1.0071  -6.800 1.0071  -6.700 1.0070  -6.600 1.0070  -6.500 1.0069  -6.400 1.0069  -6.300 1.0068  -6.200 1.0068  -6.100 1.0068  -6.000 1.0067  -5.900 1.0067  -5.800 1.0066  -5.700 1.0066  -5.600 1.0066  -5.500 1.0066  -5.400 1.0065  -5.300 1.0065  -5.200 1.0065  -5.100 1.0065  -5.000 1.0065  -4.900 1.0065  -4.800 1.0066  -4.700 1.0066  -4.600 1.0066  -4.500 1.0067  -4.400 1.0068  -4.300 1.0069  -4.200 1.0069  -4.100 1.0071  -4.000 1.0072  -3.900 1.0073  -3.800 1.0075  -3.700 1.0077  -3.600 1.0079  -3.500 1.0082  -3.400 1.0084  -3.300 1.0087  -3.200 1.0091  -3.100 1.0094  -3.000 1.0098  -2.900 1.0103  -2.800 1.0107  -2.700 1.0112  -2.600 1.0117  -2.500 1.0123  -2.400 1.0129  -2.300 1.0136  -2.200 1.0142  -2.100 1.0150  -2.000 1.0157  -1.900 1.0164  -1.800 1.0172  -1.700 1.0180  -1.600 1.0187  -1.500 1.0194  -1.400 1.0201  -1.300 1.0207  -1.200 1.0212  -1.100 1.0216  -1.000 1.0218  -0.900 1.0218  -0.800 1.0215  -0.700 1.0208  -0.600 1.0198  -0.500 1.0183  -0.400 1.0162  -0.300 1.0136  -0.200 1.0101  -0.100 1.0059  0.000 1.0008  0.100 0.9947  0.200 0.9876  0.300 0.9794  0.400 0.9702  0.500 0.9598  0.600 0.9484  0.700 0.9360  0.800 0.9228  0.900 0.9088  1.000 0.8943  1.100 0.8794  1.200 0.8643  1.300 0.8492  1.400 0.8344  1.500 0.8200  1.600 0.8062  1.700 0.7930  1.800 0.7807  1.900 0.7693  2.000 0.7588  2.100 0.7493  2.200 0.7407  2.300 0.7331  2.400 0.7264  2.500 0.7205  2.600 0.7155  2.700 0.7112  2.800 0.7076  2.900 0.7046  3.000 0.7021  3.100 0.7001  3.200 0.6985  3.300 0.6973  3.400 0.6964  3.500 0.6958  3.600 0.6954  3.700 0.6953  3.800 0.6952  3.900 0.6954  4.000 0.6956  4.100 0.6959  4.200 0.6963  4.300 0.6967  4.400 0.6972  4.500 0.6977  4.600 0.6982  4.700 0.6988  4.800 0.6993  4.900 0.6999  5.000 0.7004  5.100 0.7010  5.200 0.7015  5.300 0.7020  5.400 0.7025  5.500 0.7030  5.600 0.7035  5.700 0.7039  5.800 0.7043  5.900 0.7048  6.000 0.7052  6.100 0.7055  6.200 0.7059  6.300 0.7063  6.400 0.7066  6.500 0.7069  6.600 0.7072  6.700 0.7075  6.800 0.7078  6.900 0.7080  7.000 0.7083  7.100 0.7085  7.200 0.7088  7.300 0.7090  7.400 0.7092  7.500 0.7094  7.600 0.7096  7.700 0.7098  7.800 0.7099  7.900 0.7101  8.000 0.7102  8.100 0.7104  8.200 0.7105  8.300 0.7107  8.400 0.7108  8.500 0.7109  8.600 0.7110  8.700 0.7112  8.800 0.7113  8.900 0.7114  9.000 0.7115  9.100 0.7116  9.200 0.7116  9.300 0.7117  9.400 0.7118  9.500 0.7119  9.600 0.7120  9.700 0.7120  9.800 0.7121  9.900 0.7122  10.000 0.7122  10.100 0.7123  10.200 0.7124  10.300 0.7124  10.400 0.7125  10.500 0.7125  10.600 0.7126  10.700 0.7126  10.800 0.7127  10.900 0.7127  11.000 0.7128  11.100 0.7128  11.200 0.7129  11.300 0.7129  11.400 0.7129  11.500 0.7130  11.600 0.7130  11.700 0.7130  11.800 0.7131  11.900 0.7131  12.000 0.7131  12.100 0.7132  12.200 0.7132  12.300 0.7132  / 
%%
%n=125
\color{BrickRed}
\plot -8.609 1.0065  -8.497 1.0065  -8.385 1.0064  -8.273 1.0064  -8.162 1.0064  -8.050 1.0063  -7.938 1.0063  -7.826 1.0062  -7.714 1.0062  -7.603 1.0061  -7.491 1.0061  -7.379 1.0060  -7.267 1.0060  -7.155 1.0059  -7.044 1.0059  -6.932 1.0058  -6.820 1.0058  -6.708 1.0057  -6.596 1.0057  -6.485 1.0056  -6.373 1.0056  -6.261 1.0056  -6.149 1.0055  -6.037 1.0055  -5.926 1.0054  -5.814 1.0054  -5.702 1.0054  -5.590 1.0054  -5.478 1.0053  -5.367 1.0053  -5.255 1.0053  -5.143 1.0053  -5.031 1.0054  -4.919 1.0054  -4.808 1.0054  -4.696 1.0055  -4.584 1.0055  -4.472 1.0056  -4.360 1.0057  -4.249 1.0058  -4.137 1.0060  -4.025 1.0061  -3.913 1.0063  -3.801 1.0065  -3.690 1.0068  -3.578 1.0070  -3.466 1.0073  -3.354 1.0077  -3.242 1.0080  -3.130 1.0084  -3.019 1.0089  -2.907 1.0094  -2.795 1.0099  -2.683 1.0105  -2.571 1.0111  -2.460 1.0118  -2.348 1.0125  -2.236 1.0132  -2.124 1.0140  -2.012 1.0148  -1.901 1.0157  -1.789 1.0166  -1.677 1.0174  -1.565 1.0183  -1.453 1.0191  -1.342 1.0198  -1.230 1.0204  -1.118 1.0209  -1.006 1.0212  -0.894 1.0212  -0.783 1.0209  -0.671 1.0201  -0.559 1.0189  -0.447 1.0170  -0.335 1.0144  -0.224 1.0109  -0.112 1.0064  0.000 1.0008  0.112 0.9940  0.224 0.9858  0.335 0.9763  0.447 0.9653  0.559 0.9530  0.671 0.9393  0.783 0.9244  0.894 0.9086  1.006 0.8920  1.118 0.8748  1.230 0.8575  1.342 0.8403  1.453 0.8235  1.565 0.8074  1.677 0.7921  1.789 0.7779  1.901 0.7648  2.012 0.7530  2.124 0.7425  2.236 0.7333  2.348 0.7253  2.460 0.7184  2.571 0.7126  2.683 0.7078  2.795 0.7038  2.907 0.7007  3.019 0.6982  3.130 0.6963  3.242 0.6949  3.354 0.6939  3.466 0.6933  3.578 0.6929  3.690 0.6929  3.801 0.6930  3.913 0.6932  4.025 0.6936  4.137 0.6941  4.249 0.6946  4.360 0.6952  4.472 0.6958  4.584 0.6965  4.696 0.6971  4.808 0.6978  4.919 0.6984  5.031 0.6991  5.143 0.6997  5.255 0.7003  5.367 0.7009  5.478 0.7015  5.590 0.7020  5.702 0.7025  5.814 0.7031  5.926 0.7035  6.037 0.7040  6.149 0.7044  6.261 0.7049  6.373 0.7053  6.485 0.7056  6.596 0.7060  6.708 0.7064  6.820 0.7067  6.932 0.7070  7.044 0.7073  7.155 0.7076  7.267 0.7078  7.379 0.7081  7.491 0.7083  7.603 0.7085  7.714 0.7087  7.826 0.7089  7.938 0.7091  8.050 0.7093  8.162 0.7095  8.273 0.7096  8.385 0.7098  8.497 0.7099  8.609 0.7101  8.721 0.7102  8.832 0.7103  8.944 0.7105  9.056 0.7106  9.168 0.7107  9.280 0.7108  9.391 0.7109  9.503 0.7110  9.615 0.7111  9.727 0.7111  9.839 0.7112  9.951 0.7113  10.062 0.7114  10.174 0.7114  10.286 0.7115  10.398 0.7116  10.510 0.7116  10.621 0.7117  10.733 0.7117  10.845 0.7118  10.957 0.7118  11.069 0.7119  11.180 0.7119  11.292 0.7120  11.404 0.7120  11.516 0.7120  11.628 0.7121  11.739 0.7121  11.851 0.7121  11.963 0.7122  12.075 0.7122  12.187 0.7122  12.298 0.7122  12.410 0.7122  12.522 0.7123  12.634 0.7123  12.746 0.7123  12.857 0.7123  12.969 0.7123  13.081 0.7124  13.193 0.7124  13.305 0.7124  13.416 0.7124  13.528 0.7124  13.640 0.7124  13.752 0.7124  / 
%%
%n=150
\color{Brown}
\plot -9.431 1.0073  -9.308 1.0073  -9.186 1.0072  -9.063 1.0072  -8.941 1.0071  -8.818 1.0070  -8.696 1.0070  -8.573 1.0069  -8.451 1.0068  -8.328 1.0068  -8.206 1.0067  -8.083 1.0066  -7.961 1.0066  -7.838 1.0065  -7.716 1.0064  -7.593 1.0064  -7.471 1.0063  -7.348 1.0062  -7.226 1.0062  -7.104 1.0061  -6.981 1.0061  -6.859 1.0060  -6.736 1.0059  -6.614 1.0059  -6.491 1.0058  -6.369 1.0058  -6.246 1.0057  -6.124 1.0057  -6.001 1.0057  -5.879 1.0056  -5.756 1.0056  -5.634 1.0056  -5.511 1.0056  -5.389 1.0056  -5.266 1.0056  -5.144 1.0056  -5.021 1.0057  -4.899 1.0057  -4.777 1.0058  -4.654 1.0059  -4.532 1.0060  -4.409 1.0061  -4.287 1.0062  -4.164 1.0064  -4.042 1.0066  -3.919 1.0068  -3.797 1.0070  -3.674 1.0073  -3.552 1.0076  -3.429 1.0080  -3.307 1.0084  -3.184 1.0088  -3.062 1.0093  -2.939 1.0098  -2.817 1.0104  -2.694 1.0110  -2.572 1.0117  -2.449 1.0125  -2.327 1.0132  -2.205 1.0141  -2.082 1.0149  -1.960 1.0159  -1.837 1.0168  -1.715 1.0177  -1.592 1.0186  -1.470 1.0195  -1.347 1.0203  -1.225 1.0210  -1.102 1.0215  -0.980 1.0217  -0.857 1.0216  -0.735 1.0211  -0.612 1.0200  -0.490 1.0182  -0.367 1.0156  -0.245 1.0120  -0.122 1.0073  0.000 1.0012  0.122 0.9936  0.245 0.9844  0.367 0.9735  0.490 0.9608  0.612 0.9465  0.735 0.9306  0.857 0.9133  0.980 0.8949  1.102 0.8759  1.225 0.8565  1.347 0.8373  1.470 0.8186  1.592 0.8007  1.715 0.7840  1.837 0.7687  1.960 0.7549  2.082 0.7427  2.205 0.7321  2.327 0.7231  2.449 0.7155  2.572 0.7093  2.694 0.7043  2.817 0.7003  2.939 0.6973  3.062 0.6950  3.184 0.6934  3.307 0.6924  3.429 0.6917  3.552 0.6915  3.674 0.6915  3.797 0.6918  3.919 0.6922  4.042 0.6927  4.164 0.6934  4.287 0.6940  4.409 0.6948  4.532 0.6955  4.654 0.6962  4.777 0.6970  4.899 0.6977  5.021 0.6984  5.144 0.6991  5.266 0.6998  5.389 0.7004  5.511 0.7010  5.634 0.7016  5.756 0.7021  5.879 0.7027  6.001 0.7032  6.124 0.7036  6.246 0.7041  6.369 0.7045  6.491 0.7049  6.614 0.7053  6.736 0.7057  6.859 0.7060  6.981 0.7064  7.104 0.7067  7.226 0.7070  7.348 0.7072  7.471 0.7075  7.593 0.7078  7.716 0.7080  7.838 0.7082  7.961 0.7084  8.083 0.7086  8.206 0.7088  8.328 0.7090  8.451 0.7092  8.573 0.7093  8.696 0.7095  8.818 0.7096  8.941 0.7097  9.063 0.7099  9.186 0.7100  9.308 0.7101  9.431 0.7102  9.553 0.7103  9.675 0.7104  9.798 0.7105  9.920 0.7106  10.043 0.7106  10.165 0.7107  10.288 0.7108  10.410 0.7109  10.533 0.7109  10.655 0.7110  10.778 0.7110  10.900 0.7111  11.023 0.7111  11.145 0.7112  11.268 0.7112  11.390 0.7113  11.513 0.7113  11.635 0.7114  11.758 0.7114  11.880 0.7114  12.002 0.7115  12.125 0.7115  12.247 0.7115  12.370 0.7115  12.492 0.7116  12.615 0.7116  12.737 0.7116  12.860 0.7116  12.982 0.7117  13.105 0.7117  13.227 0.7117  13.350 0.7117  13.472 0.7117  13.595 0.7117  13.717 0.7117  13.840 0.7118  13.962 0.7118  14.085 0.7118  14.207 0.7118  14.330 0.7118  14.452 0.7118  14.574 0.7118  14.697 0.7118  14.819 0.7118  14.942 0.7118  15.064 0.7118  / 
%%
%n=175
\color{Mahogany}
\plot -10.186 1.0091  -10.054 1.0090  -9.922 1.0089  -9.789 1.0089  -9.657 1.0088  -9.525 1.0087  -9.392 1.0086  -9.260 1.0085  -9.128 1.0084  -8.996 1.0083  -8.863 1.0082  -8.731 1.0081  -8.599 1.0080  -8.466 1.0080  -8.334 1.0079  -8.202 1.0078  -8.070 1.0077  -7.937 1.0076  -7.805 1.0075  -7.673 1.0074  -7.540 1.0073  -7.408 1.0072  -7.276 1.0071  -7.144 1.0071  -7.011 1.0070  -6.879 1.0069  -6.747 1.0068  -6.614 1.0067  -6.482 1.0067  -6.350 1.0066  -6.218 1.0065  -6.085 1.0065  -5.953 1.0064  -5.821 1.0064  -5.688 1.0064  -5.556 1.0063  -5.424 1.0063  -5.292 1.0063  -5.159 1.0063  -5.027 1.0063  -4.895 1.0064  -4.762 1.0064  -4.630 1.0065  -4.498 1.0066  -4.365 1.0067  -4.233 1.0068  -4.101 1.0070  -3.969 1.0072  -3.836 1.0075  -3.704 1.0077  -3.572 1.0080  -3.439 1.0084  -3.307 1.0088  -3.175 1.0092  -3.043 1.0097  -2.910 1.0103  -2.778 1.0109  -2.646 1.0115  -2.513 1.0123  -2.381 1.0130  -2.249 1.0139  -2.117 1.0148  -1.984 1.0157  -1.852 1.0166  -1.720 1.0176  -1.587 1.0185  -1.455 1.0194  -1.323 1.0202  -1.191 1.0208  -1.058 1.0212  -0.926 1.0213  -0.794 1.0210  -0.661 1.0201  -0.529 1.0184  -0.397 1.0159  -0.265 1.0122  -0.132 1.0073  0.000 1.0007  0.132 0.9925  0.265 0.9823  0.397 0.9701  0.529 0.9559  0.661 0.9396  0.794 0.9216  0.926 0.9021  1.058 0.8816  1.191 0.8605  1.323 0.8394  1.455 0.8188  1.587 0.7992  1.720 0.7810  1.852 0.7644  1.984 0.7497  2.117 0.7369  2.249 0.7260  2.381 0.7170  2.513 0.7096  2.646 0.7038  2.778 0.6993  2.910 0.6960  3.043 0.6936  3.175 0.6920  3.307 0.6910  3.439 0.6906  3.572 0.6906  3.704 0.6908  3.836 0.6913  3.969 0.6919  4.101 0.6927  4.233 0.6935  4.365 0.6943  4.498 0.6952  4.630 0.6961  4.762 0.6969  4.895 0.6977  5.027 0.6985  5.159 0.6992  5.292 0.7000  5.424 0.7006  5.556 0.7013  5.688 0.7019  5.821 0.7024  5.953 0.7030  6.085 0.7035  6.218 0.7039  6.350 0.7044  6.482 0.7048  6.614 0.7052  6.747 0.7055  6.879 0.7059  7.011 0.7062  7.144 0.7065  7.276 0.7068  7.408 0.7071  7.540 0.7073  7.673 0.7075  7.805 0.7078  7.937 0.7080  8.070 0.7082  8.202 0.7083  8.334 0.7085  8.466 0.7087  8.599 0.7088  8.731 0.7090  8.863 0.7091  8.996 0.7092  9.128 0.7093  9.260 0.7095  9.392 0.7096  9.525 0.7097  9.657 0.7098  9.789 0.7099  9.922 0.7099  10.054 0.7100  10.186 0.7101  10.318 0.7102  10.451 0.7102  10.583 0.7103  10.715 0.7104  10.848 0.7104  10.980 0.7105  11.112 0.7106  11.244 0.7106  11.377 0.7107  11.509 0.7107  11.641 0.7108  11.774 0.7108  11.906 0.7108  12.038 0.7109  12.170 0.7109  12.303 0.7110  12.435 0.7110  12.567 0.7110  12.700 0.7110  12.832 0.7111  12.964 0.7111  13.096 0.7111  13.229 0.7111  13.361 0.7112  13.493 0.7112  13.626 0.7112  13.758 0.7112  13.890 0.7112  14.022 0.7112  14.155 0.7113  14.287 0.7113  14.419 0.7113  14.552 0.7113  14.684 0.7113  14.816 0.7113  14.948 0.7113  15.081 0.7113  15.213 0.7113  15.345 0.7113  15.478 0.7113  15.610 0.7113  15.742 0.7113  15.875 0.7113  16.007 0.7113  16.139 0.7113  16.271 0.7113  / 
%%
%n=200
\color{Maroon}
\plot -10.889 1.0066  -10.748 1.0065  -10.607 1.0064  -10.465 1.0064  -10.324 1.0063  -10.182 1.0062  -10.041 1.0062  -9.899 1.0061  -9.758 1.0060  -9.617 1.0060  -9.475 1.0059  -9.334 1.0058  -9.192 1.0058  -9.051 1.0057  -8.910 1.0056  -8.768 1.0056  -8.627 1.0055  -8.485 1.0054  -8.344 1.0054  -8.202 1.0053  -8.061 1.0052  -7.920 1.0052  -7.778 1.0051  -7.637 1.0050  -7.495 1.0050  -7.354 1.0049  -7.212 1.0049  -7.071 1.0048  -6.930 1.0048  -6.788 1.0047  -6.647 1.0047  -6.505 1.0046  -6.364 1.0046  -6.223 1.0046  -6.081 1.0045  -5.940 1.0045  -5.798 1.0045  -5.657 1.0045  -5.515 1.0045  -5.374 1.0046  -5.233 1.0046  -5.091 1.0047  -4.950 1.0047  -4.808 1.0048  -4.667 1.0049  -4.525 1.0051  -4.384 1.0052  -4.243 1.0054  -4.101 1.0056  -3.960 1.0059  -3.818 1.0062  -3.677 1.0065  -3.536 1.0069  -3.394 1.0073  -3.253 1.0078  -3.111 1.0084  -2.970 1.0090  -2.828 1.0096  -2.687 1.0104  -2.546 1.0112  -2.404 1.0120  -2.263 1.0129  -2.121 1.0139  -1.980 1.0149  -1.838 1.0160  -1.697 1.0171  -1.556 1.0181  -1.414 1.0191  -1.273 1.0199  -1.131 1.0205  -0.990 1.0209  -0.849 1.0208  -0.707 1.0201  -0.566 1.0187  -0.424 1.0163  -0.283 1.0127  -0.141 1.0076  0.000 1.0007  0.141 0.9919  0.283 0.9808  0.424 0.9674  0.566 0.9516  0.707 0.9336  0.849 0.9136  0.990 0.8920  1.131 0.8695  1.273 0.8466  1.414 0.8241  1.556 0.8025  1.697 0.7825  1.838 0.7643  1.980 0.7483  2.121 0.7346  2.263 0.7231  2.404 0.7137  2.546 0.7063  2.687 0.7006  2.828 0.6964  2.970 0.6934  3.111 0.6915  3.253 0.6904  3.394 0.6899  3.536 0.6899  3.677 0.6902  3.818 0.6909  3.960 0.6916  4.101 0.6925  4.243 0.6935  4.384 0.6945  4.525 0.6954  4.667 0.6964  4.808 0.6973  4.950 0.6982  5.091 0.6990  5.233 0.6998  5.374 0.7005  5.515 0.7012  5.657 0.7018  5.798 0.7024  5.940 0.7030  6.081 0.7035  6.223 0.7040  6.364 0.7044  6.505 0.7048  6.647 0.7052  6.788 0.7056  6.930 0.7059  7.071 0.7062  7.212 0.7065  7.354 0.7068  7.495 0.7071  7.637 0.7073  7.778 0.7075  7.920 0.7077  8.061 0.7079  8.202 0.7081  8.344 0.7083  8.485 0.7084  8.627 0.7086  8.768 0.7087  8.910 0.7088  9.051 0.7089  9.192 0.7090  9.334 0.7091  9.475 0.7092  9.617 0.7093  9.758 0.7094  9.899 0.7095  10.041 0.7095  10.182 0.7096  10.324 0.7097  10.465 0.7097  10.607 0.7098  10.748 0.7098  10.889 0.7099  11.031 0.7099  11.172 0.7100  11.314 0.7100  11.455 0.7101  11.597 0.7101  11.738 0.7102  11.879 0.7102  12.021 0.7103  12.162 0.7103  12.304 0.7103  12.445 0.7104  12.587 0.7104  12.728 0.7104  12.869 0.7105  13.011 0.7105  13.152 0.7106  13.294 0.7106  13.435 0.7106  13.576 0.7107  13.718 0.7107  13.859 0.7107  14.001 0.7107  14.142 0.7108  14.284 0.7108  14.425 0.7108  14.566 0.7108  14.708 0.7108  14.849 0.7109  14.991 0.7109  15.132 0.7109  15.274 0.7109  15.415 0.7109  15.556 0.7109  15.698 0.7109  15.839 0.7109  15.981 0.7109  16.122 0.7109  16.263 0.7110  16.405 0.7110  16.546 0.7110  16.688 0.7110  16.829 0.7110  16.971 0.7110  17.112 0.7109  17.253 0.7109  17.395 0.7109  / 
%%
%n=225
\color{Sepia}
\plot -11.550 1.0071  -11.400 1.0070  -11.250 1.0070  -11.100 1.0069  -10.950 1.0069  -10.800 1.0068  -10.650 1.0068  -10.500 1.0067  -10.350 1.0067  -10.200 1.0066  -10.050 1.0066  -9.900 1.0065  -9.750 1.0064  -9.600 1.0064  -9.450 1.0063  -9.300 1.0063  -9.150 1.0062  -9.000 1.0062  -8.850 1.0061  -8.700 1.0061  -8.550 1.0060  -8.400 1.0060  -8.250 1.0059  -8.100 1.0059  -7.950 1.0058  -7.800 1.0058  -7.650 1.0057  -7.500 1.0057  -7.350 1.0056  -7.200 1.0056  -7.050 1.0056  -6.900 1.0055  -6.750 1.0055  -6.600 1.0055  -6.450 1.0055  -6.300 1.0055  -6.150 1.0055  -6.000 1.0055  -5.850 1.0055  -5.700 1.0055  -5.550 1.0056  -5.400 1.0056  -5.250 1.0057  -5.100 1.0058  -4.950 1.0059  -4.800 1.0060  -4.650 1.0061  -4.500 1.0063  -4.350 1.0065  -4.200 1.0068  -4.050 1.0070  -3.900 1.0073  -3.750 1.0077  -3.600 1.0081  -3.450 1.0085  -3.300 1.0091  -3.150 1.0096  -3.000 1.0103  -2.850 1.0110  -2.700 1.0117  -2.550 1.0126  -2.400 1.0135  -2.250 1.0144  -2.100 1.0155  -1.950 1.0165  -1.800 1.0176  -1.650 1.0187  -1.500 1.0197  -1.350 1.0207  -1.200 1.0214  -1.050 1.0219  -0.900 1.0219  -0.750 1.0213  -0.600 1.0200  -0.450 1.0176  -0.300 1.0139  -0.150 1.0086  0.000 1.0013  0.150 0.9918  0.300 0.9798  0.450 0.9651  0.600 0.9477  0.750 0.9278  0.900 0.9058  1.050 0.8823  1.200 0.8579  1.350 0.8335  1.500 0.8099  1.650 0.7878  1.800 0.7677  1.950 0.7501  2.100 0.7350  2.250 0.7224  2.400 0.7124  2.550 0.7046  2.700 0.6987  2.850 0.6945  3.000 0.6917  3.150 0.6900  3.300 0.6892  3.450 0.6890  3.600 0.6894  3.750 0.6900  3.900 0.6909  4.050 0.6919  4.200 0.6929  4.350 0.6940  4.500 0.6951  4.650 0.6962  4.800 0.6972  4.950 0.6981  5.100 0.6990  5.250 0.6998  5.400 0.7006  5.550 0.7013  5.700 0.7020  5.850 0.7026  6.000 0.7032  6.150 0.7037  6.300 0.7042  6.450 0.7046  6.600 0.7051  6.750 0.7054  6.900 0.7058  7.050 0.7061  7.200 0.7064  7.350 0.7067  7.500 0.7069  7.650 0.7072  7.800 0.7074  7.950 0.7076  8.100 0.7078  8.250 0.7080  8.400 0.7082  8.550 0.7083  8.700 0.7085  8.850 0.7086  9.000 0.7087  9.150 0.7089  9.300 0.7090  9.450 0.7091  9.600 0.7092  9.750 0.7093  9.900 0.7094  10.050 0.7094  10.200 0.7095  10.350 0.7096  10.500 0.7097  10.650 0.7097  10.800 0.7098  10.950 0.7098  11.100 0.7099  11.250 0.7099  11.400 0.7099  11.550 0.7100  11.700 0.7100  11.850 0.7100  12.000 0.7101  12.150 0.7101  12.300 0.7101  12.450 0.7102  12.600 0.7102  12.750 0.7102  12.900 0.7102  13.050 0.7102  13.200 0.7103  13.350 0.7103  13.500 0.7103  13.650 0.7103  13.800 0.7104  13.950 0.7104  14.100 0.7104  14.250 0.7104  14.400 0.7104  14.550 0.7105  14.700 0.7105  14.850 0.7105  15.000 0.7105  15.150 0.7105  15.300 0.7105  15.450 0.7105  15.600 0.7106  15.750 0.7106  15.900 0.7106  16.050 0.7106  16.200 0.7106  16.350 0.7106  16.500 0.7106  16.650 0.7106  16.800 0.7106  16.950 0.7106  17.100 0.7106  17.250 0.7106  17.400 0.7106  17.550 0.7106  17.700 0.7106  17.850 0.7106  18.000 0.7106  18.150 0.7106  18.300 0.7106  18.450 0.7106  / 
%%
%n=250
\color{black}
\plot -12.175 1.0068  -12.017 1.0068  -11.859 1.0067  -11.700 1.0067  -11.542 1.0066  -11.384 1.0066  -11.226 1.0065  -11.068 1.0065  -10.910 1.0065  -10.752 1.0064  -10.594 1.0064  -10.436 1.0063  -10.277 1.0063  -10.119 1.0062  -9.961 1.0062  -9.803 1.0061  -9.645 1.0061  -9.487 1.0060  -9.329 1.0060  -9.171 1.0060  -9.012 1.0059  -8.854 1.0059  -8.696 1.0058  -8.538 1.0058  -8.380 1.0058  -8.222 1.0057  -8.064 1.0057  -7.906 1.0056  -7.748 1.0056  -7.589 1.0056  -7.431 1.0056  -7.273 1.0055  -7.115 1.0055  -6.957 1.0055  -6.799 1.0055  -6.641 1.0055  -6.483 1.0055  -6.325 1.0055  -6.166 1.0055  -6.008 1.0055  -5.850 1.0056  -5.692 1.0056  -5.534 1.0057  -5.376 1.0058  -5.218 1.0059  -5.060 1.0060  -4.902 1.0061  -4.743 1.0063  -4.585 1.0065  -4.427 1.0067  -4.269 1.0069  -4.111 1.0072  -3.953 1.0075  -3.795 1.0079  -3.637 1.0083  -3.479 1.0088  -3.320 1.0093  -3.162 1.0099  -3.004 1.0106  -2.846 1.0113  -2.688 1.0121  -2.530 1.0130  -2.372 1.0139  -2.214 1.0150  -2.055 1.0160  -1.897 1.0172  -1.739 1.0183  -1.581 1.0194  -1.423 1.0204  -1.265 1.0212  -1.107 1.0218  -0.949 1.0220  -0.791 1.0216  -0.632 1.0203  -0.474 1.0180  -0.316 1.0143  -0.158 1.0088  0.000 1.0012  0.158 0.9910  0.316 0.9780  0.474 0.9620  0.632 0.9431  0.791 0.9214  0.949 0.8975  1.107 0.8721  1.265 0.8462  1.423 0.8207  1.581 0.7965  1.739 0.7744  1.897 0.7548  2.055 0.7381  2.214 0.7242  2.372 0.7132  2.530 0.7047  2.688 0.6984  2.846 0.6940  3.004 0.6911  3.162 0.6894  3.320 0.6886  3.479 0.6885  3.637 0.6889  3.795 0.6896  3.953 0.6905  4.111 0.6914  4.269 0.6924  4.427 0.6934  4.585 0.6943  4.743 0.6952  4.902 0.6960  5.060 0.6967  5.218 0.6974  5.376 0.6981  5.534 0.6987  5.692 0.6994  5.850 0.7001  6.008 0.7008  6.166 0.7015  6.325 0.7023  6.483 0.7030  6.641 0.7038  6.799 0.7046  6.957 0.7054  7.115 0.7061  7.273 0.7068  7.431 0.7075  7.589 0.7080  7.748 0.7086  7.906 0.7090  8.064 0.7094  8.222 0.7096  8.380 0.7099  8.538 0.7100  8.696 0.7101  8.854 0.7101  9.012 0.7101  9.171 0.7101  9.329 0.7101  9.487 0.7100  9.645 0.7099  9.803 0.7098  9.961 0.7097  10.119 0.7097  10.277 0.7096  10.436 0.7095  10.594 0.7095  10.752 0.7094  10.910 0.7094  11.068 0.7094  11.226 0.7094  11.384 0.7094  11.542 0.7094  11.700 0.7094  11.859 0.7094  12.017 0.7094  12.175 0.7094  12.333 0.7094  12.491 0.7094  12.649 0.7095  12.807 0.7095  12.965 0.7095  13.123 0.7095  13.282 0.7095  13.440 0.7095  13.598 0.7095  13.756 0.7095  13.914 0.7095  14.072 0.7095  14.230 0.7095  14.388 0.7095  14.546 0.7095  14.705 0.7096  14.863 0.7096  15.021 0.7096  15.179 0.7096  15.337 0.7096  15.495 0.7096  15.653 0.7096  15.811 0.7096  15.970 0.7096  16.128 0.7096  16.286 0.7096  16.444 0.7096  16.602 0.7096  16.760 0.7097  16.918 0.7097  17.076 0.7097  17.234 0.7097  17.393 0.7097  17.551 0.7097  17.709 0.7098  17.867 0.7098  18.025 0.7098  18.183 0.7098  18.341 0.7098  18.499 0.7098  18.657 0.7098  18.816 0.7099  18.974 0.7099  19.132 0.7099  19.290 0.7099  19.448 0.7099  / 
%

\setlinear
\color{black}
\setsolid

\normalcolor

\put {(a)} at 5 0.275

\multiput {} at -20 0.5 30 1.5 /
\color{black}
\setplotarea x from -20 to 30, y from 0.5 to 1.5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-20} {-10} {0} {10} {} {30} / quantity 6 /
\axis left 
 label {{$2^{2\nu}\frac{R^2_{n}}{R^2_{2n}}$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.5} {1} {1.5}  / quantity 3 /
\normalcolor


%% Second figure
%% Hn/n^nu/ H2n/2n^nu
\setcoordinatesystem units <3pt,70pt> point at -75 -1
\setlinear
\normalcolor
\setplotarea x from -20 to 30, y from 0 to 2

\color{cyan}
\setplotsymbol ({.})
\plot -20 1.68 30 1.68 /
%%\setquadratic
%
%n=25
\color{yellow}
\plot -3.850 0.9708  -3.800 0.9701  -3.750 0.9695  -3.700 0.9688  -3.650 0.9681  -3.600 0.9675  -3.550 0.9668  -3.500 0.9662  -3.450 0.9655  -3.400 0.9648  -3.350 0.9641  -3.300 0.9635  -3.250 0.9628  -3.200 0.9621  -3.150 0.9614  -3.100 0.9607  -3.050 0.9600  -3.000 0.9594  -2.950 0.9587  -2.900 0.9580  -2.850 0.9573  -2.800 0.9566  -2.750 0.9560  -2.700 0.9553  -2.650 0.9546  -2.600 0.9540  -2.550 0.9533  -2.500 0.9527  -2.450 0.9520  -2.400 0.9514  -2.350 0.9508  -2.300 0.9502  -2.250 0.9496  -2.200 0.9490  -2.150 0.9484  -2.100 0.9479  -2.050 0.9473  -2.000 0.9468  -1.950 0.9463  -1.900 0.9458  -1.850 0.9454  -1.800 0.9450  -1.750 0.9446  -1.700 0.9442  -1.650 0.9439  -1.600 0.9436  -1.550 0.9433  -1.500 0.9431  -1.450 0.9429  -1.400 0.9428  -1.350 0.9427  -1.300 0.9427  -1.250 0.9427  -1.200 0.9428  -1.150 0.9430  -1.100 0.9432  -1.050 0.9435  -1.000 0.9438  -0.950 0.9443  -0.900 0.9448  -0.850 0.9454  -0.800 0.9461  -0.750 0.9469  -0.700 0.9478  -0.650 0.9488  -0.600 0.9500  -0.550 0.9512  -0.500 0.9526  -0.450 0.9541  -0.400 0.9558  -0.350 0.9576  -0.300 0.9595  -0.250 0.9616  -0.200 0.9639  -0.150 0.9663  -0.100 0.9689  -0.050 0.9717  0.000 0.9747  0.050 0.9779  0.100 0.9813  0.150 0.9849  0.200 0.9888  0.250 0.9928  0.300 0.9971  0.350 1.0016  0.400 1.0064  0.450 1.0114  0.500 1.0166  0.550 1.0221  0.600 1.0279  0.650 1.0339  0.700 1.0402  0.750 1.0467  0.800 1.0536  0.850 1.0606  0.900 1.0680  0.950 1.0756  1.000 1.0835  1.050 1.0916  1.100 1.1000  1.150 1.1086  1.200 1.1175  1.250 1.1266  1.300 1.1359  1.350 1.1455  1.400 1.1552  1.450 1.1652  1.500 1.1753  1.550 1.1857  1.600 1.1961  1.650 1.2067  1.700 1.2175  1.750 1.2284  1.800 1.2393  1.850 1.2504  1.900 1.2615  1.950 1.2726  2.000 1.2838  2.050 1.2950  2.100 1.3062  2.150 1.3174  2.200 1.3286  2.250 1.3397  2.300 1.3507  2.350 1.3617  2.400 1.3726  2.450 1.3833  2.500 1.3940  2.550 1.4045  2.600 1.4149  2.650 1.4251  2.700 1.4351  2.750 1.4450  2.800 1.4547  2.850 1.4642  2.900 1.4735  2.950 1.4826  3.000 1.4915  3.050 1.5002  3.100 1.5087  3.150 1.5169  3.200 1.5250  3.250 1.5328  3.300 1.5405  3.350 1.5479  3.400 1.5551  3.450 1.5620  3.500 1.5688  3.550 1.5754  3.600 1.5817  3.650 1.5879  3.700 1.5938  3.750 1.5996  3.800 1.6051  3.850 1.6105  3.900 1.6157  3.950 1.6207  4.000 1.6256  4.050 1.6302  4.100 1.6348  4.150 1.6391  4.200 1.6433  4.250 1.6474  4.300 1.6513  4.350 1.6550  4.400 1.6587  4.450 1.6622  4.500 1.6656  4.550 1.6688  4.600 1.6720  4.650 1.6750  4.700 1.6780  4.750 1.6808  4.800 1.6835  4.850 1.6862  4.900 1.6887  4.950 1.6912  5.000 1.6936  5.050 1.6959  5.100 1.6981  5.150 1.7003  5.200 1.7024  5.250 1.7044  5.300 1.7064  5.350 1.7083  5.400 1.7102  5.450 1.7120  5.500 1.7137  5.550 1.7154  5.600 1.7171  5.650 1.7187  5.700 1.7203  5.750 1.7218  5.800 1.7233  5.850 1.7247  5.900 1.7262  5.950 1.7276  6.000 1.7289  6.050 1.7303  6.100 1.7316  6.150 1.7329  / 
%%
%n=50
\color{Orange}
\plot -5.445 0.9819  -5.374 0.9814  -5.303 0.9809  -5.233 0.9804  -5.162 0.9799  -5.091 0.9794  -5.020 0.9789  -4.950 0.9784  -4.879 0.9778  -4.808 0.9773  -4.738 0.9767  -4.667 0.9762  -4.596 0.9756  -4.525 0.9750  -4.455 0.9745  -4.384 0.9739  -4.313 0.9733  -4.243 0.9727  -4.172 0.9721  -4.101 0.9715  -4.031 0.9708  -3.960 0.9702  -3.889 0.9696  -3.818 0.9689  -3.748 0.9683  -3.677 0.9676  -3.606 0.9670  -3.536 0.9663  -3.465 0.9656  -3.394 0.9650  -3.323 0.9643  -3.253 0.9636  -3.182 0.9629  -3.111 0.9623  -3.041 0.9616  -2.970 0.9609  -2.899 0.9602  -2.828 0.9596  -2.758 0.9589  -2.687 0.9583  -2.616 0.9576  -2.546 0.9570  -2.475 0.9564  -2.404 0.9558  -2.333 0.9552  -2.263 0.9546  -2.192 0.9541  -2.121 0.9536  -2.051 0.9531  -1.980 0.9526  -1.909 0.9522  -1.838 0.9518  -1.768 0.9515  -1.697 0.9512  -1.626 0.9510  -1.556 0.9509  -1.485 0.9508  -1.414 0.9508  -1.344 0.9508  -1.273 0.9510  -1.202 0.9513  -1.131 0.9517  -1.061 0.9522  -0.990 0.9528  -0.919 0.9536  -0.849 0.9545  -0.778 0.9556  -0.707 0.9569  -0.636 0.9584  -0.566 0.9601  -0.495 0.9621  -0.424 0.9643  -0.354 0.9668  -0.283 0.9696  -0.212 0.9727  -0.141 0.9761  -0.071 0.9799  0.000 0.9841  0.071 0.9887  0.141 0.9938  0.212 0.9993  0.283 1.0053  0.354 1.0118  0.424 1.0188  0.495 1.0264  0.566 1.0346  0.636 1.0434  0.707 1.0528  0.778 1.0628  0.849 1.0735  0.919 1.0848  0.990 1.0967  1.061 1.1093  1.131 1.1225  1.202 1.1364  1.273 1.1508  1.344 1.1658  1.414 1.1813  1.485 1.1973  1.556 1.2138  1.626 1.2306  1.697 1.2477  1.768 1.2651  1.838 1.2827  1.909 1.3004  1.980 1.3182  2.051 1.3359  2.121 1.3535  2.192 1.3710  2.263 1.3882  2.333 1.4051  2.404 1.4217  2.475 1.4378  2.546 1.4535  2.616 1.4687  2.687 1.4833  2.758 1.4974  2.828 1.5109  2.899 1.5238  2.970 1.5361  3.041 1.5478  3.111 1.5588  3.182 1.5693  3.253 1.5791  3.323 1.5884  3.394 1.5971  3.465 1.6052  3.536 1.6128  3.606 1.6199  3.677 1.6265  3.748 1.6327  3.818 1.6384  3.889 1.6437  3.960 1.6487  4.031 1.6532  4.101 1.6574  4.172 1.6614  4.243 1.6650  4.313 1.6683  4.384 1.6714  4.455 1.6743  4.525 1.6769  4.596 1.6793  4.667 1.6816  4.738 1.6837  4.808 1.6856  4.879 1.6874  4.950 1.6890  5.020 1.6906  5.091 1.6920  5.162 1.6933  5.233 1.6946  5.303 1.6957  5.374 1.6968  5.445 1.6978  5.515 1.6988  5.586 1.6996  5.657 1.7005  5.728 1.7013  5.798 1.7020  5.869 1.7027  5.940 1.7034  6.010 1.7040  6.081 1.7046  6.152 1.7052  6.223 1.7058  6.293 1.7063  6.364 1.7068  6.435 1.7073  6.505 1.7078  6.576 1.7083  6.647 1.7088  6.718 1.7092  6.788 1.7096  6.859 1.7101  6.930 1.7105  7.000 1.7109  7.071 1.7113  7.142 1.7117  7.212 1.7120  7.283 1.7124  7.354 1.7128  7.425 1.7132  7.495 1.7135  7.566 1.7139  7.637 1.7143  7.707 1.7146  7.778 1.7150  7.849 1.7153  7.920 1.7157  7.990 1.7160  8.061 1.7164  8.132 1.7168  8.202 1.7171  8.273 1.7174  8.344 1.7178  8.415 1.7181  8.485 1.7185  8.556 1.7188  8.627 1.7192  8.697 1.7195  / 
%%
%n=75
\color{Red}
\plot -6.668 0.9896  -6.582 0.9891  -6.495 0.9887  -6.409 0.9883  -6.322 0.9878  -6.235 0.9874  -6.149 0.9869  -6.062 0.9865  -5.976 0.9860  -5.889 0.9855  -5.802 0.9850  -5.716 0.9845  -5.629 0.9840  -5.543 0.9835  -5.456 0.9830  -5.369 0.9825  -5.283 0.9819  -5.196 0.9814  -5.110 0.9808  -5.023 0.9802  -4.936 0.9796  -4.850 0.9791  -4.763 0.9785  -4.677 0.9778  -4.590 0.9772  -4.503 0.9766  -4.417 0.9760  -4.330 0.9753  -4.244 0.9747  -4.157 0.9740  -4.070 0.9733  -3.984 0.9727  -3.897 0.9720  -3.811 0.9713  -3.724 0.9706  -3.637 0.9699  -3.551 0.9692  -3.464 0.9684  -3.377 0.9677  -3.291 0.9670  -3.204 0.9663  -3.118 0.9656  -3.031 0.9648  -2.944 0.9641  -2.858 0.9634  -2.771 0.9627  -2.685 0.9620  -2.598 0.9614  -2.511 0.9607  -2.425 0.9601  -2.338 0.9594  -2.252 0.9589  -2.165 0.9583  -2.078 0.9578  -1.992 0.9573  -1.905 0.9569  -1.819 0.9565  -1.732 0.9562  -1.645 0.9560  -1.559 0.9559  -1.472 0.9558  -1.386 0.9559  -1.299 0.9561  -1.212 0.9564  -1.126 0.9569  -1.039 0.9576  -0.953 0.9585  -0.866 0.9595  -0.779 0.9608  -0.693 0.9624  -0.606 0.9643  -0.520 0.9665  -0.433 0.9691  -0.346 0.9721  -0.260 0.9755  -0.173 0.9794  -0.087 0.9838  0.000 0.9888  0.087 0.9944  0.173 1.0007  0.260 1.0078  0.346 1.0156  0.433 1.0242  0.520 1.0338  0.606 1.0443  0.693 1.0557  0.779 1.0682  0.866 1.0817  0.953 1.0963  1.039 1.1119  1.126 1.1287  1.212 1.1464  1.299 1.1652  1.386 1.1848  1.472 1.2054  1.559 1.2267  1.645 1.2486  1.732 1.2710  1.819 1.2938  1.905 1.3168  1.992 1.3398  2.078 1.3627  2.165 1.3853  2.252 1.4074  2.338 1.4290  2.425 1.4499  2.511 1.4699  2.598 1.4891  2.685 1.5072  2.771 1.5244  2.858 1.5404  2.944 1.5554  3.031 1.5693  3.118 1.5821  3.204 1.5939  3.291 1.6046  3.377 1.6145  3.464 1.6234  3.551 1.6315  3.637 1.6387  3.724 1.6453  3.811 1.6512  3.897 1.6564  3.984 1.6611  4.070 1.6653  4.157 1.6691  4.244 1.6724  4.330 1.6753  4.417 1.6780  4.503 1.6803  4.590 1.6823  4.677 1.6842  4.763 1.6858  4.850 1.6872  4.936 1.6885  5.023 1.6897  5.110 1.6907  5.196 1.6916  5.283 1.6924  5.369 1.6932  5.456 1.6939  5.543 1.6945  5.629 1.6950  5.716 1.6955  5.802 1.6960  5.889 1.6965  5.976 1.6969  6.062 1.6973  6.149 1.6976  6.235 1.6980  6.322 1.6983  6.409 1.6986  6.495 1.6990  6.582 1.6993  6.668 1.6995  6.755 1.6998  6.842 1.7001  6.928 1.7004  7.015 1.7006  7.101 1.7009  7.188 1.7012  7.275 1.7014  7.361 1.7017  7.448 1.7019  7.534 1.7022  7.621 1.7024  7.708 1.7026  7.794 1.7029  7.881 1.7031  7.967 1.7033  8.054 1.7035  8.141 1.7038  8.227 1.7040  8.314 1.7042  8.400 1.7044  8.487 1.7046  8.574 1.7048  8.660 1.7050  8.747 1.7052  8.833 1.7054  8.920 1.7056  9.007 1.7058  9.093 1.7060  9.180 1.7062  9.266 1.7064  9.353 1.7066  9.440 1.7068  9.526 1.7069  9.613 1.7071  9.699 1.7073  9.786 1.7075  9.873 1.7077  9.959 1.7078  10.046 1.7080  10.132 1.7082  10.219 1.7084  10.306 1.7085  10.392 1.7087  10.479 1.7089  10.566 1.7090  10.652 1.7092  / 
%%
%n=100
\color{RubineRed}
\plot -7.700 0.9897  -7.600 0.9893  -7.500 0.9890  -7.400 0.9886  -7.300 0.9883  -7.200 0.9879  -7.100 0.9875  -7.000 0.9871  -6.900 0.9867  -6.800 0.9863  -6.700 0.9859  -6.600 0.9855  -6.500 0.9851  -6.400 0.9846  -6.300 0.9842  -6.200 0.9837  -6.100 0.9833  -6.000 0.9828  -5.900 0.9823  -5.800 0.9819  -5.700 0.9814  -5.600 0.9809  -5.500 0.9803  -5.400 0.9798  -5.300 0.9793  -5.200 0.9788  -5.100 0.9782  -5.000 0.9776  -4.900 0.9771  -4.800 0.9765  -4.700 0.9759  -4.600 0.9753  -4.500 0.9747  -4.400 0.9741  -4.300 0.9735  -4.200 0.9728  -4.100 0.9722  -4.000 0.9716  -3.900 0.9709  -3.800 0.9702  -3.700 0.9696  -3.600 0.9689  -3.500 0.9682  -3.400 0.9676  -3.300 0.9669  -3.200 0.9662  -3.100 0.9656  -3.000 0.9649  -2.900 0.9643  -2.800 0.9636  -2.700 0.9630  -2.600 0.9624  -2.500 0.9618  -2.400 0.9613  -2.300 0.9608  -2.200 0.9603  -2.100 0.9599  -2.000 0.9595  -1.900 0.9592  -1.800 0.9590  -1.700 0.9589  -1.600 0.9589  -1.500 0.9590  -1.400 0.9592  -1.300 0.9596  -1.200 0.9601  -1.100 0.9609  -1.000 0.9619  -0.900 0.9632  -0.800 0.9648  -0.700 0.9667  -0.600 0.9690  -0.500 0.9717  -0.400 0.9749  -0.300 0.9786  -0.200 0.9830  -0.100 0.9880  0.000 0.9938  0.100 1.0005  0.200 1.0080  0.300 1.0166  0.400 1.0262  0.500 1.0371  0.600 1.0492  0.700 1.0626  0.800 1.0774  0.900 1.0937  1.000 1.1115  1.100 1.1308  1.200 1.1516  1.300 1.1737  1.400 1.1972  1.500 1.2219  1.600 1.2475  1.700 1.2740  1.800 1.3010  1.900 1.3283  2.000 1.3556  2.100 1.3826  2.200 1.4091  2.300 1.4348  2.400 1.4595  2.500 1.4830  2.600 1.5051  2.700 1.5257  2.800 1.5448  2.900 1.5623  3.000 1.5782  3.100 1.5926  3.200 1.6055  3.300 1.6170  3.400 1.6273  3.500 1.6363  3.600 1.6442  3.700 1.6511  3.800 1.6571  3.900 1.6623  4.000 1.6668  4.100 1.6706  4.200 1.6740  4.300 1.6768  4.400 1.6793  4.500 1.6814  4.600 1.6832  4.700 1.6847  4.800 1.6860  4.900 1.6872  5.000 1.6882  5.100 1.6890  5.200 1.6898  5.300 1.6904  5.400 1.6910  5.500 1.6916  5.600 1.6920  5.700 1.6925  5.800 1.6929  5.900 1.6932  6.000 1.6936  6.100 1.6939  6.200 1.6942  6.300 1.6945  6.400 1.6948  6.500 1.6951  6.600 1.6953  6.700 1.6956  6.800 1.6959  6.900 1.6961  7.000 1.6964  7.100 1.6966  7.200 1.6969  7.300 1.6971  7.400 1.6973  7.500 1.6976  7.600 1.6978  7.700 1.6980  7.800 1.6982  7.900 1.6984  8.000 1.6986  8.100 1.6988  8.200 1.6990  8.300 1.6992  8.400 1.6994  8.500 1.6996  8.600 1.6998  8.700 1.7000  8.800 1.7001  8.900 1.7003  9.000 1.7005  9.100 1.7006  9.200 1.7008  9.300 1.7010  9.400 1.7011  9.500 1.7013  9.600 1.7014  9.700 1.7015  9.800 1.7017  9.900 1.7018  10.000 1.7020  10.100 1.7021  10.200 1.7022  10.300 1.7024  10.400 1.7025  10.500 1.7026  10.600 1.7028  10.700 1.7029  10.800 1.7030  10.900 1.7032  11.000 1.7033  11.100 1.7034  11.200 1.7035  11.300 1.7037  11.400 1.7038  11.500 1.7039  11.600 1.7041  11.700 1.7042  11.800 1.7043  11.900 1.7044  12.000 1.7046  12.100 1.7047  12.200 1.7048  12.300 1.7050  / 
%%
%n=125
\color{BrickRed}
\plot -8.609 0.9913  -8.497 0.9911  -8.385 0.9908  -8.273 0.9905  -8.162 0.9902  -8.050 0.9899  -7.938 0.9895  -7.826 0.9892  -7.714 0.9889  -7.603 0.9885  -7.491 0.9882  -7.379 0.9878  -7.267 0.9874  -7.155 0.9871  -7.044 0.9867  -6.932 0.9863  -6.820 0.9859  -6.708 0.9855  -6.596 0.9850  -6.485 0.9846  -6.373 0.9842  -6.261 0.9837  -6.149 0.9832  -6.037 0.9828  -5.926 0.9823  -5.814 0.9818  -5.702 0.9813  -5.590 0.9807  -5.478 0.9802  -5.367 0.9797  -5.255 0.9791  -5.143 0.9785  -5.031 0.9780  -4.919 0.9774  -4.808 0.9768  -4.696 0.9761  -4.584 0.9755  -4.472 0.9749  -4.360 0.9742  -4.249 0.9736  -4.137 0.9729  -4.025 0.9722  -3.913 0.9715  -3.801 0.9709  -3.690 0.9702  -3.578 0.9695  -3.466 0.9688  -3.354 0.9680  -3.242 0.9673  -3.130 0.9667  -3.019 0.9660  -2.907 0.9653  -2.795 0.9646  -2.683 0.9640  -2.571 0.9634  -2.460 0.9628  -2.348 0.9623  -2.236 0.9618  -2.124 0.9613  -2.012 0.9610  -1.901 0.9607  -1.789 0.9605  -1.677 0.9604  -1.565 0.9605  -1.453 0.9607  -1.342 0.9611  -1.230 0.9618  -1.118 0.9626  -1.006 0.9638  -0.894 0.9653  -0.783 0.9671  -0.671 0.9694  -0.559 0.9722  -0.447 0.9755  -0.335 0.9795  -0.224 0.9842  -0.112 0.9898  0.000 0.9963  0.112 1.0038  0.224 1.0125  0.335 1.0226  0.447 1.0340  0.559 1.0471  0.671 1.0618  0.783 1.0783  0.894 1.0966  1.006 1.1169  1.118 1.1392  1.230 1.1634  1.342 1.1893  1.453 1.2169  1.565 1.2459  1.677 1.2761  1.789 1.3069  1.901 1.3382  2.012 1.3693  2.124 1.4000  2.236 1.4298  2.348 1.4583  2.460 1.4853  2.571 1.5104  2.683 1.5336  2.795 1.5547  2.907 1.5736  3.019 1.5906  3.130 1.6055  3.242 1.6185  3.354 1.6298  3.466 1.6395  3.578 1.6478  3.690 1.6549  3.801 1.6609  3.913 1.6659  4.025 1.6700  4.137 1.6735  4.249 1.6764  4.360 1.6788  4.472 1.6808  4.584 1.6824  4.696 1.6837  4.808 1.6848  4.919 1.6857  5.031 1.6864  5.143 1.6871  5.255 1.6876  5.367 1.6880  5.478 1.6884  5.590 1.6887  5.702 1.6889  5.814 1.6892  5.926 1.6894  6.037 1.6895  6.149 1.6897  6.261 1.6899  6.373 1.6900  6.485 1.6902  6.596 1.6903  6.708 1.6904  6.820 1.6906  6.932 1.6907  7.044 1.6909  7.155 1.6910  7.267 1.6912  7.379 1.6913  7.491 1.6915  7.603 1.6916  7.714 1.6918  7.826 1.6920  7.938 1.6921  8.050 1.6923  8.162 1.6925  8.273 1.6927  8.385 1.6929  8.497 1.6931  8.609 1.6933  8.721 1.6935  8.832 1.6937  8.944 1.6939  9.056 1.6941  9.168 1.6943  9.280 1.6945  9.391 1.6947  9.503 1.6949  9.615 1.6951  9.727 1.6953  9.839 1.6955  9.951 1.6957  10.062 1.6959  10.174 1.6961  10.286 1.6963  10.398 1.6965  10.510 1.6967  10.621 1.6969  10.733 1.6971  10.845 1.6973  10.957 1.6975  11.069 1.6977  11.180 1.6979  11.292 1.6981  11.404 1.6983  11.516 1.6984  11.628 1.6986  11.739 1.6988  11.851 1.6990  11.963 1.6991  12.075 1.6993  12.187 1.6995  12.298 1.6996  12.410 1.6998  12.522 1.7000  12.634 1.7001  12.746 1.7003  12.857 1.7004  12.969 1.7006  13.081 1.7007  13.193 1.7009  13.305 1.7010  13.416 1.7011  13.528 1.7013  13.640 1.7014  13.752 1.7016  / 
%%
%n=150
\color{Brown}
\plot -9.431 0.9973  -9.308 0.9970  -9.186 0.9967  -9.063 0.9965  -8.941 0.9962  -8.818 0.9959  -8.696 0.9956  -8.573 0.9953  -8.451 0.9950  -8.328 0.9947  -8.206 0.9943  -8.083 0.9940  -7.961 0.9937  -7.838 0.9933  -7.716 0.9930  -7.593 0.9926  -7.471 0.9922  -7.348 0.9918  -7.226 0.9914  -7.104 0.9910  -6.981 0.9906  -6.859 0.9902  -6.736 0.9897  -6.614 0.9893  -6.491 0.9888  -6.369 0.9883  -6.246 0.9879  -6.124 0.9874  -6.001 0.9868  -5.879 0.9863  -5.756 0.9858  -5.634 0.9852  -5.511 0.9847  -5.389 0.9841  -5.266 0.9835  -5.144 0.9829  -5.021 0.9823  -4.899 0.9817  -4.777 0.9810  -4.654 0.9804  -4.532 0.9797  -4.409 0.9791  -4.287 0.9784  -4.164 0.9777  -4.042 0.9770  -3.919 0.9762  -3.797 0.9755  -3.674 0.9748  -3.552 0.9741  -3.429 0.9733  -3.307 0.9726  -3.184 0.9719  -3.062 0.9711  -2.939 0.9704  -2.817 0.9697  -2.694 0.9690  -2.572 0.9684  -2.449 0.9678  -2.327 0.9672  -2.205 0.9667  -2.082 0.9663  -1.960 0.9659  -1.837 0.9657  -1.715 0.9656  -1.592 0.9656  -1.470 0.9658  -1.347 0.9662  -1.225 0.9669  -1.102 0.9678  -0.980 0.9691  -0.857 0.9707  -0.735 0.9728  -0.612 0.9755  -0.490 0.9788  -0.367 0.9828  -0.245 0.9877  -0.122 0.9935  0.000 1.0004  0.122 1.0086  0.245 1.0182  0.367 1.0294  0.490 1.0424  0.612 1.0574  0.735 1.0745  0.857 1.0938  0.980 1.1155  1.102 1.1397  1.225 1.1662  1.347 1.1949  1.470 1.2257  1.592 1.2583  1.715 1.2921  1.837 1.3267  1.960 1.3615  2.082 1.3959  2.205 1.4293  2.327 1.4613  2.449 1.4913  2.572 1.5190  2.694 1.5441  2.817 1.5666  2.939 1.5865  3.062 1.6038  3.184 1.6187  3.307 1.6313  3.429 1.6419  3.552 1.6508  3.674 1.6581  3.797 1.6641  3.919 1.6690  4.042 1.6729  4.164 1.6761  4.287 1.6786  4.409 1.6806  4.532 1.6822  4.654 1.6835  4.777 1.6845  4.899 1.6853  5.021 1.6860  5.144 1.6865  5.266 1.6870  5.389 1.6873  5.511 1.6877  5.634 1.6879  5.756 1.6882  5.879 1.6884  6.001 1.6886  6.124 1.6888  6.246 1.6890  6.369 1.6892  6.491 1.6894  6.614 1.6895  6.736 1.6897  6.859 1.6898  6.981 1.6900  7.104 1.6901  7.226 1.6903  7.348 1.6904  7.471 1.6905  7.593 1.6907  7.716 1.6908  7.838 1.6909  7.961 1.6910  8.083 1.6911  8.206 1.6912  8.328 1.6913  8.451 1.6913  8.573 1.6914  8.696 1.6915  8.818 1.6916  8.941 1.6916  9.063 1.6917  9.186 1.6918  9.308 1.6918  9.431 1.6919  9.553 1.6920  9.675 1.6920  9.798 1.6921  9.920 1.6922  10.043 1.6922  10.165 1.6923  10.288 1.6924  10.410 1.6925  10.533 1.6925  10.655 1.6926  10.778 1.6927  10.900 1.6928  11.023 1.6929  11.145 1.6930  11.268 1.6931  11.390 1.6932  11.513 1.6933  11.635 1.6934  11.758 1.6935  11.880 1.6936  12.002 1.6937  12.125 1.6938  12.247 1.6940  12.370 1.6941  12.492 1.6942  12.615 1.6943  12.737 1.6945  12.860 1.6946  12.982 1.6947  13.105 1.6949  13.227 1.6950  13.350 1.6952  13.472 1.6953  13.595 1.6954  13.717 1.6956  13.840 1.6957  13.962 1.6959  14.085 1.6960  14.207 1.6961  14.330 1.6963  14.452 1.6964  14.574 1.6966  14.697 1.6967  14.819 1.6968  14.942 1.6970  15.064 1.6971  / 
%%
%n=175
\color{Mahogany}
\plot -10.186 1.0005  -10.054 1.0003  -9.922 1.0000  -9.789 0.9998  -9.657 0.9995  -9.525 0.9992  -9.392 0.9989  -9.260 0.9987  -9.128 0.9984  -8.996 0.9981  -8.863 0.9977  -8.731 0.9974  -8.599 0.9971  -8.466 0.9968  -8.334 0.9964  -8.202 0.9961  -8.070 0.9957  -7.937 0.9953  -7.805 0.9950  -7.673 0.9946  -7.540 0.9942  -7.408 0.9938  -7.276 0.9933  -7.144 0.9929  -7.011 0.9924  -6.879 0.9920  -6.747 0.9915  -6.614 0.9910  -6.482 0.9905  -6.350 0.9900  -6.218 0.9895  -6.085 0.9890  -5.953 0.9884  -5.821 0.9879  -5.688 0.9873  -5.556 0.9867  -5.424 0.9861  -5.292 0.9855  -5.159 0.9848  -5.027 0.9842  -4.895 0.9835  -4.762 0.9828  -4.630 0.9822  -4.498 0.9814  -4.365 0.9807  -4.233 0.9800  -4.101 0.9793  -3.969 0.9785  -3.836 0.9778  -3.704 0.9770  -3.572 0.9762  -3.439 0.9754  -3.307 0.9747  -3.175 0.9739  -3.043 0.9732  -2.910 0.9724  -2.778 0.9717  -2.646 0.9710  -2.513 0.9704  -2.381 0.9698  -2.249 0.9692  -2.117 0.9688  -1.984 0.9684  -1.852 0.9681  -1.720 0.9680  -1.587 0.9681  -1.455 0.9683  -1.323 0.9688  -1.191 0.9696  -1.058 0.9708  -0.926 0.9723  -0.794 0.9744  -0.661 0.9770  -0.529 0.9803  -0.397 0.9844  -0.265 0.9894  -0.132 0.9955  0.000 1.0029  0.132 1.0118  0.265 1.0223  0.397 1.0348  0.529 1.0494  0.661 1.0663  0.794 1.0859  0.926 1.1081  1.058 1.1332  1.191 1.1612  1.323 1.1919  1.455 1.2251  1.587 1.2605  1.720 1.2973  1.852 1.3351  1.984 1.3730  2.117 1.4103  2.249 1.4462  2.381 1.4800  2.513 1.5112  2.646 1.5395  2.778 1.5646  2.910 1.5865  3.043 1.6053  3.175 1.6212  3.307 1.6344  3.439 1.6453  3.572 1.6541  3.704 1.6611  3.836 1.6667  3.969 1.6710  4.101 1.6744  4.233 1.6770  4.365 1.6790  4.498 1.6805  4.630 1.6817  4.762 1.6825  4.895 1.6832  5.027 1.6837  5.159 1.6841  5.292 1.6844  5.424 1.6847  5.556 1.6849  5.688 1.6851  5.821 1.6853  5.953 1.6855  6.085 1.6856  6.218 1.6858  6.350 1.6860  6.482 1.6861  6.614 1.6863  6.747 1.6864  6.879 1.6865  7.011 1.6867  7.144 1.6868  7.276 1.6869  7.408 1.6870  7.540 1.6871  7.673 1.6873  7.805 1.6874  7.937 1.6875  8.070 1.6876  8.202 1.6877  8.334 1.6878  8.466 1.6879  8.599 1.6880  8.731 1.6881  8.863 1.6882  8.996 1.6883  9.128 1.6884  9.260 1.6885  9.392 1.6886  9.525 1.6888  9.657 1.6889  9.789 1.6890  9.922 1.6891  10.054 1.6893  10.186 1.6894  10.318 1.6895  10.451 1.6897  10.583 1.6898  10.715 1.6900  10.848 1.6902  10.980 1.6903  11.112 1.6905  11.244 1.6906  11.377 1.6908  11.509 1.6910  11.641 1.6912  11.774 1.6913  11.906 1.6915  12.038 1.6917  12.170 1.6919  12.303 1.6920  12.435 1.6922  12.567 1.6924  12.700 1.6926  12.832 1.6928  12.964 1.6930  13.096 1.6932  13.229 1.6933  13.361 1.6935  13.493 1.6937  13.626 1.6939  13.758 1.6941  13.890 1.6942  14.022 1.6944  14.155 1.6946  14.287 1.6947  14.419 1.6949  14.552 1.6951  14.684 1.6952  14.816 1.6954  14.948 1.6955  15.081 1.6957  15.213 1.6958  15.345 1.6960  15.478 1.6961  15.610 1.6963  15.742 1.6964  15.875 1.6965  16.007 1.6966  16.139 1.6968  16.271 1.6969  / 
%%
%n=200
\color{Maroon}
\plot -10.889 1.0010  -10.748 1.0008  -10.607 1.0005  -10.465 1.0003  -10.324 1.0001  -10.182 0.9999  -10.041 0.9996  -9.899 0.9994  -9.758 0.9991  -9.617 0.9988  -9.475 0.9986  -9.334 0.9983  -9.192 0.9980  -9.051 0.9977  -8.910 0.9974  -8.768 0.9971  -8.627 0.9968  -8.485 0.9964  -8.344 0.9961  -8.202 0.9957  -8.061 0.9954  -7.920 0.9950  -7.778 0.9946  -7.637 0.9942  -7.495 0.9938  -7.354 0.9934  -7.212 0.9929  -7.071 0.9925  -6.930 0.9920  -6.788 0.9916  -6.647 0.9911  -6.505 0.9906  -6.364 0.9901  -6.223 0.9895  -6.081 0.9890  -5.940 0.9884  -5.798 0.9879  -5.657 0.9873  -5.515 0.9867  -5.374 0.9861  -5.233 0.9854  -5.091 0.9848  -4.950 0.9841  -4.808 0.9834  -4.667 0.9827  -4.525 0.9820  -4.384 0.9813  -4.243 0.9805  -4.101 0.9798  -3.960 0.9790  -3.818 0.9783  -3.677 0.9775  -3.536 0.9767  -3.394 0.9759  -3.253 0.9751  -3.111 0.9744  -2.970 0.9736  -2.828 0.9729  -2.687 0.9722  -2.546 0.9715  -2.404 0.9709  -2.263 0.9703  -2.121 0.9699  -1.980 0.9695  -1.838 0.9693  -1.697 0.9692  -1.556 0.9694  -1.414 0.9697  -1.273 0.9704  -1.131 0.9714  -0.990 0.9729  -0.849 0.9748  -0.707 0.9774  -0.566 0.9806  -0.424 0.9848  -0.283 0.9900  -0.141 0.9964  0.000 1.0042  0.141 1.0137  0.283 1.0252  0.424 1.0388  0.566 1.0550  0.707 1.0740  0.849 1.0960  0.990 1.1212  1.131 1.1498  1.273 1.1816  1.414 1.2165  1.556 1.2540  1.697 1.2935  1.838 1.3342  1.980 1.3752  2.121 1.4154  2.263 1.4539  2.404 1.4898  2.546 1.5226  2.687 1.5518  2.828 1.5772  2.970 1.5989  3.111 1.6169  3.253 1.6318  3.394 1.6437  3.536 1.6532  3.677 1.6606  3.818 1.6664  3.960 1.6707  4.101 1.6741  4.243 1.6766  4.384 1.6785  4.525 1.6800  4.667 1.6811  4.808 1.6820  4.950 1.6827  5.091 1.6833  5.233 1.6838  5.374 1.6842  5.515 1.6846  5.657 1.6850  5.798 1.6853  5.940 1.6856  6.081 1.6859  6.223 1.6862  6.364 1.6864  6.505 1.6866  6.647 1.6868  6.788 1.6870  6.930 1.6871  7.071 1.6873  7.212 1.6874  7.354 1.6876  7.495 1.6877  7.637 1.6878  7.778 1.6879  7.920 1.6880  8.061 1.6881  8.202 1.6882  8.344 1.6882  8.485 1.6883  8.627 1.6884  8.768 1.6885  8.910 1.6885  9.051 1.6886  9.192 1.6886  9.334 1.6887  9.475 1.6887  9.617 1.6888  9.758 1.6888  9.899 1.6889  10.041 1.6889  10.182 1.6890  10.324 1.6891  10.465 1.6891  10.607 1.6892  10.748 1.6892  10.889 1.6893  11.031 1.6894  11.172 1.6895  11.314 1.6896  11.455 1.6896  11.597 1.6897  11.738 1.6898  11.879 1.6899  12.021 1.6900  12.162 1.6901  12.304 1.6902  12.445 1.6903  12.587 1.6904  12.728 1.6906  12.869 1.6907  13.011 1.6908  13.152 1.6909  13.294 1.6910  13.435 1.6911  13.576 1.6912  13.718 1.6913  13.859 1.6914  14.001 1.6915  14.142 1.6916  14.284 1.6917  14.425 1.6918  14.566 1.6919  14.708 1.6920  14.849 1.6921  14.991 1.6922  15.132 1.6923  15.274 1.6924  15.415 1.6925  15.556 1.6926  15.698 1.6927  15.839 1.6928  15.981 1.6929  16.122 1.6930  16.263 1.6931  16.405 1.6932  16.546 1.6933  16.688 1.6934  16.829 1.6934  16.971 1.6935  17.112 1.6936  17.253 1.6937  17.395 1.6938  / 
%%
%n=225
\color{Sepia}
\plot -11.550 1.0006  -11.400 1.0004  -11.250 1.0002  -11.100 1.0001  -10.950 0.9999  -10.800 0.9997  -10.650 0.9995  -10.500 0.9993  -10.350 0.9992  -10.200 0.9989  -10.050 0.9987  -9.900 0.9985  -9.750 0.9983  -9.600 0.9981  -9.450 0.9978  -9.300 0.9976  -9.150 0.9973  -9.000 0.9970  -8.850 0.9968  -8.700 0.9965  -8.550 0.9962  -8.400 0.9959  -8.250 0.9955  -8.100 0.9952  -7.950 0.9949  -7.800 0.9945  -7.650 0.9942  -7.500 0.9938  -7.350 0.9934  -7.200 0.9930  -7.050 0.9926  -6.900 0.9921  -6.750 0.9917  -6.600 0.9912  -6.450 0.9908  -6.300 0.9903  -6.150 0.9898  -6.000 0.9893  -5.850 0.9887  -5.700 0.9882  -5.550 0.9876  -5.400 0.9870  -5.250 0.9864  -5.100 0.9858  -4.950 0.9851  -4.800 0.9845  -4.650 0.9838  -4.500 0.9831  -4.350 0.9824  -4.200 0.9817  -4.050 0.9809  -3.900 0.9802  -3.750 0.9794  -3.600 0.9787  -3.450 0.9779  -3.300 0.9771  -3.150 0.9764  -3.000 0.9756  -2.850 0.9749  -2.700 0.9742  -2.550 0.9736  -2.400 0.9730  -2.250 0.9725  -2.100 0.9720  -1.950 0.9717  -1.800 0.9716  -1.650 0.9716  -1.500 0.9719  -1.350 0.9724  -1.200 0.9733  -1.050 0.9746  -0.900 0.9765  -0.750 0.9789  -0.600 0.9822  -0.450 0.9863  -0.300 0.9916  -0.150 0.9982  0.000 1.0063  0.150 1.0164  0.300 1.0286  0.450 1.0434  0.600 1.0610  0.750 1.0819  0.900 1.1063  1.050 1.1345  1.200 1.1664  1.350 1.2019  1.500 1.2408  1.650 1.2822  1.800 1.3253  1.950 1.3689  2.100 1.4120  2.250 1.4532  2.400 1.4915  2.550 1.5262  2.700 1.5567  2.850 1.5829  3.000 1.6049  3.150 1.6228  3.300 1.6372  3.450 1.6486  3.600 1.6573  3.750 1.6640  3.900 1.6690  4.050 1.6727  4.200 1.6755  4.350 1.6774  4.500 1.6788  4.650 1.6798  4.800 1.6805  4.950 1.6809  5.100 1.6812  5.250 1.6814  5.400 1.6815  5.550 1.6815  5.700 1.6815  5.850 1.6815  6.000 1.6815  6.150 1.6815  6.300 1.6815  6.450 1.6815  6.600 1.6815  6.750 1.6816  6.900 1.6817  7.050 1.6818  7.200 1.6820  7.350 1.6821  7.500 1.6823  7.650 1.6825  7.800 1.6827  7.950 1.6829  8.100 1.6831  8.250 1.6833  8.400 1.6836  8.550 1.6838  8.700 1.6840  8.850 1.6842  9.000 1.6844  9.150 1.6846  9.300 1.6848  9.450 1.6849  9.600 1.6851  9.750 1.6852  9.900 1.6853  10.050 1.6854  10.200 1.6855  10.350 1.6856  10.500 1.6856  10.650 1.6856  10.800 1.6857  10.950 1.6857  11.100 1.6857  11.250 1.6857  11.400 1.6856  11.550 1.6856  11.700 1.6856  11.850 1.6856  12.000 1.6855  12.150 1.6855  12.300 1.6854  12.450 1.6854  12.600 1.6854  12.750 1.6853  12.900 1.6853  13.050 1.6852  13.200 1.6852  13.350 1.6852  13.500 1.6851  13.650 1.6851  13.800 1.6851  13.950 1.6851  14.100 1.6850  14.250 1.6850  14.400 1.6850  14.550 1.6850  14.700 1.6850  14.850 1.6850  15.000 1.6850  15.150 1.6850  15.300 1.6850  15.450 1.6851  15.600 1.6851  15.750 1.6851  15.900 1.6851  16.050 1.6852  16.200 1.6852  16.350 1.6853  16.500 1.6853  16.650 1.6853  16.800 1.6854  16.950 1.6854  17.100 1.6855  17.250 1.6856  17.400 1.6856  17.550 1.6857  17.700 1.6857  17.850 1.6858  18.000 1.6859  18.150 1.6859  18.300 1.6860  18.450 1.6861  / 
%%
%n=250
\color{black}
\plot -12.175 1.0025  -12.017 1.0024  -11.859 1.0022  -11.700 1.0020  -11.542 1.0019  -11.384 1.0017  -11.226 1.0015  -11.068 1.0013  -10.910 1.0012  -10.752 1.0010  -10.594 1.0008  -10.436 1.0006  -10.277 1.0003  -10.119 1.0001  -9.961 0.9999  -9.803 0.9997  -9.645 0.9994  -9.487 0.9992  -9.329 0.9989  -9.171 0.9986  -9.012 0.9984  -8.854 0.9981  -8.696 0.9978  -8.538 0.9975  -8.380 0.9971  -8.222 0.9968  -8.064 0.9965  -7.906 0.9961  -7.748 0.9958  -7.589 0.9954  -7.431 0.9950  -7.273 0.9946  -7.115 0.9942  -6.957 0.9938  -6.799 0.9933  -6.641 0.9929  -6.483 0.9924  -6.325 0.9919  -6.166 0.9914  -6.008 0.9909  -5.850 0.9904  -5.692 0.9898  -5.534 0.9893  -5.376 0.9887  -5.218 0.9881  -5.060 0.9875  -4.902 0.9868  -4.743 0.9862  -4.585 0.9855  -4.427 0.9848  -4.269 0.9841  -4.111 0.9834  -3.953 0.9827  -3.795 0.9819  -3.637 0.9812  -3.479 0.9805  -3.320 0.9797  -3.162 0.9790  -3.004 0.9783  -2.846 0.9776  -2.688 0.9769  -2.530 0.9763  -2.372 0.9757  -2.214 0.9753  -2.055 0.9749  -1.897 0.9747  -1.739 0.9747  -1.581 0.9749  -1.423 0.9754  -1.265 0.9762  -1.107 0.9774  -0.949 0.9792  -0.791 0.9816  -0.632 0.9848  -0.474 0.9890  -0.316 0.9944  -0.158 1.0012  0.000 1.0098  0.158 1.0204  0.316 1.0335  0.474 1.0494  0.632 1.0686  0.791 1.0914  0.949 1.1183  1.107 1.1492  1.265 1.1844  1.423 1.2233  1.581 1.2655  1.739 1.3099  1.897 1.3553  2.055 1.4004  2.214 1.4436  2.372 1.4838  2.530 1.5200  2.688 1.5514  2.846 1.5780  3.004 1.5999  3.162 1.6172  3.320 1.6307  3.479 1.6409  3.637 1.6484  3.795 1.6538  3.953 1.6576  4.111 1.6602  4.269 1.6620  4.427 1.6633  4.585 1.6641  4.743 1.6648  4.902 1.6653  5.060 1.6657  5.218 1.6660  5.376 1.6663  5.534 1.6664  5.692 1.6663  5.850 1.6659  6.008 1.6652  6.166 1.6642  6.325 1.6627  6.483 1.6608  6.641 1.6585  6.799 1.6557  6.957 1.6526  7.115 1.6491  7.273 1.6453  7.431 1.6413  7.589 1.6372  7.748 1.6330  7.906 1.6287 
% 8.064 1.6245  8.222 1.6205  8.380 1.6165  8.538 1.6127  8.696 1.6091  8.854 1.6057  9.012 1.6025  9.171 1.5994  9.329 1.5965  9.487 1.5938  9.645 1.5912  9.803 1.5887  9.961 1.5862  10.119 1.5839  10.277 1.5815  10.436 1.5792  10.594 1.5769  10.752 1.5746  10.910 1.5722  11.068 1.5698  11.226 1.5674  11.384 1.5649  11.542 1.5623  11.700 1.5598  11.859 1.5571  12.017 1.5544  12.175 1.5517  12.333 1.5489  12.491 1.5461  12.649 1.5432  12.807 1.5403  12.965 1.5374  13.123 1.5345  13.282 1.5316  13.440 1.5286  13.598 1.5257  13.756 1.5228  13.914 1.5198  14.072 1.5169  14.230 1.5141  14.388 1.5112  14.546 1.5083  14.705 1.5055  14.863 1.5027  15.021 1.5000  15.179 1.4973  15.337 1.4946  15.495 1.4919  15.653 1.4893  15.811 1.4867  15.970 1.4841  16.128 1.4816  16.286 1.4791  16.444 1.4766  16.602 1.4742  16.760 1.4718  16.918 1.4694  17.076 1.4670  17.234 1.4647  17.393 1.4623  17.551 1.4600  17.709 1.4577  17.867 1.4554  18.025 1.4531  18.183 1.4509  18.341 1.4486  18.499 1.4464  18.657 1.4442  18.816 1.4419  18.974 1.4397  19.132 1.4375  19.290 1.4353  19.448 1.4331  
/ 
%

\setlinear
\color{black}
\setsolid

\normalcolor

\put {(b)} at 5 -0.5


\multiput {} at -20 0 30 1 /
\color{black}
\setplotarea x from -20 to 30, y from 0 to 2
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-20} {-10} {0} {10} {} {30} / quantity 6 /
\axis left 
 label {{$\sfrac{1}{n^{\nu}}\frac{H_{2n}}{H_n}$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.5} {1} {1.5} {2} / quantity 5 /
\normalcolor




\endpicture


==> figure18-.tex <==

\centering\hfil
\beginpicture
\setcoordinatesystem units <2.25pt,1.2pt>
\color{black}
\multiput {} at -25 -10 100 100 /


\setplotarea x from 0 to 100, y from 0 to 100
\arrow <5pt>  [.2,.67] from 0 80 to 100 80
\arrow <5pt>  [.2,.67] from 50 100 to 50 0  

\setplotsymbol ({\Large $\cdot$})
\setquadratic
\color{blue}
\plot -15 80 35 80 50 80 /
\color{red}
\setsolid
\plot 50 80 75 60 100 0 /


\setlinear
\color{black}
\put {\huge $\bullet$} at 50 80 

\setplotsymbol ({\large.})
\plot -15 -10 130 -10 /
\plot -10 -15 -10 100 /
\put {\large$a$} at 133 -15
\put {\large$t$} at -17 102
\normalcolor

\put {\large $\tau_0$} at 8 86  
\multiput {\large $\lambda$} at 92 37 / 
\put {\large $\Omega$} at 54 88
\put {\large $\sigma$} at 100 85
\put {\large $g$} at 47 0


\put  {$g_\lambda \sim |\sigma|^{1/\phi}$} at 96 -3

\put {$(g\minus g_\lambda)^{-\gamma_+}$} at 76 21

\put {\large $g^{-\gamma_s}$} at 57 45
\put {\large $g^{-\gamma_1}$} at 5 40

\color{Maroon}
\setplotsymbol ({\Large $\cdot$})
\arrow <10pt>  [.2,.67] from 50 50 to 50 80 
\arrow <10pt>  [.2,.67] from 80 30 to 80 50  
 
%\arrow <10pt>  [.2,.67] from 15 80 to 45 80  
\arrow <10pt>  [.2,.67] from 5 50 to 5 80  

\put {finite phase} at 25 10
\put {infinite phase} at 75 95



\color{black}
\normalcolor


\endpicture
\hspace{2cm}

==> figure2-.tex <==

\centering\hfil
\beginpicture
\setcoordinatesystem units <2.0pt,2.0pt>
\setlinear
\setplotsymbol ({.})

\def\step#1#2#3#4{\color{RoyalBlue} \plot #1 #2 #3 #4 /
                                         \color{blue} \put {\Large$\bullet$} at #1 #2
                                                             \put {\Large$\bullet$} at #3 #4}

\def\visit#1#2{\color{red} \put {$\blacksquare$} at #1 #2}

\color{Tan}
\setplotarea x from 0 to 80, y from  0 to 50
\grid 8 5
\setplotarea x from 100 to 180, y from  0 to 50
\grid 8 5

\setplotarea x from -5 to 180, y from  -5 to 55

\setplotsymbol ({\scriptsize$\bullet$})

\step{10}{0}{10}{10} 
\step{10}{10}{20}{10}
\step{20}{10}{20}{20}
\step{20}{20}{20}{30}
\step{20}{30}{30}{30}
\step{30}{30}{30}{40}
\step{30}{40}{40}{40}
\step{40}{40}{40}{30}
\step{40}{30}{40}{20}
\step{40}{20}{40}{10}
\step{40}{10}{40}{00}
\step{40}{00}{50}{00}
\step{50}{00}{50}{10}
\step{50}{10}{50}{20}
\step{50}{20}{60}{20}
\step{60}{20}{60}{10}

\color{red}
\plot 160 10 170 10 /
\put {\Large$\bullet$} at 170 10 

\step{110}{0}{110}{10} 
\step{110}{10}{120}{10}
\step{120}{10}{120}{20}
\step{120}{20}{120}{30}
\step{120}{30}{130}{30}
\step{130}{30}{130}{40}
\step{130}{40}{140}{40}
\step{140}{40}{140}{30}
\step{140}{30}{140}{20}
\step{140}{20}{140}{10}
\step{140}{10}{140}{00}
\step{140}{00}{150}{00}
\step{150}{00}{150}{10}
\step{150}{10}{150}{20}
\step{150}{20}{160}{20}
\step{160}{20}{160}{10}

\visit{40}{0} \visit{50}{0}
\visit{140}{0} \visit{150}{0}

\color{Sepia}
\setplotsymbol ({\large$\bullet$})

\plot 0 -3 80 -3 /
\plot 100 -3 180 -3 /



\setplotsymbol ({\LARGE$\cdot$})

\arrow <10pt>  [.2,.67]  from 80 15 to 100 15
\arrow <10pt>  [.2,.67]  from 100 35 to 80 35

\setplotsymbol ({\Large.})
\plot 87 40 93 40 /
\plot 87 9 93 9 / \plot 90 6 90 12 /

\color{Maroon}

\put {\huge$\bullet$} at 10 0 
\put {\huge$\bullet$} at 110 0 

\color{black}
\normalcolor

\endpicture
\hspace{2.5cm}


==> figure20-.tex <==
\beginpicture
\setcoordinatesystem units <167.49pt,147.54pt>
\setlinear
\normalcolor
\setplotarea x from -0.5 to 1, y from -2 to -0.8

\setplotsymbol ({$\cdot$})

%\setquadratic

% A plot of log(g^{-gammas} G(a,t) against the scaled variable tau/g^(1/2)
\color{black} 
 \multiput {$\bullet$} at 1.000 -0.862  0.900 -0.932  0.800 -0.998  0.700 -1.061  0.600 -1.120  0.500 -1.177  0.400 -1.230  0.300 -1.282  0.200 -1.331  0.100 -1.379  0.000 -1.424  -0.100 -1.468  -0.200 -1.510  -0.300 -1.551  -0.400 -1.591  -0.500 -1.629 / 
\color{Sepia} 
 \multiput {$\bullet$} at 1.000 -0.918  0.929 -0.961  0.859 -1.003  0.788 -1.043  0.717 -1.083  0.646 -1.120  0.576 -1.157  0.505 -1.193  0.434 -1.227  0.364 -1.261  0.293 -1.294  0.222 -1.326  0.151 -1.357  0.081 -1.387  0.010 -1.417  -0.061 -1.446  -0.131 -1.474  -0.202 -1.501  -0.273 -1.529  -0.344 -1.555  -0.414 -1.581  -0.485 -1.606  /
\color{Maroon} 
 \multiput {$\bullet$} at  1.000 -0.950  0.942 -0.982  0.885 -1.013  0.827 -1.043  0.769 -1.073  0.711 -1.102  0.654 -1.131  0.596 -1.158  0.538 -1.185  0.480 -1.212  0.423 -1.238  0.365 -1.263  0.307 -1.288  0.249 -1.313  0.192 -1.337  0.134 -1.360  0.076 -1.384  0.019 -1.406  -0.039 -1.429  -0.097 -1.451  -0.155 -1.472  -0.212 -1.494  -0.270 -1.514  -0.328 -1.535  -0.386 -1.555  -0.443 -1.575  /
\color{Mahogany} 
 \multiput {$\bullet$} at 1.000 -0.973  0.950 -0.998  0.900 -1.023  0.850 -1.048  0.800 -1.072  0.750 -1.095  0.700 -1.119  0.650 -1.141  0.600 -1.164  0.550 -1.186  0.500 -1.207  0.450 -1.229  0.400 -1.249  0.350 -1.270  0.300 -1.290  0.250 -1.310  0.200 -1.330  0.150 -1.349  0.100 -1.369  0.050 -1.387  0.000 -1.406  -0.050 -1.424  -0.100 -1.442  -0.150 -1.460  -0.200 -1.478  -0.250 -1.495  -0.300 -1.512  -0.350 -1.529  -0.400 -1.546  -0.450 -1.563  -0.500 -1.579  / 
\color{Brown} 
 \multiput {$\bullet$} at 1.000 -0.991  0.955 -1.012  0.911 -1.033  0.866 -1.054  0.821 -1.074  0.776 -1.094  0.732 -1.113  0.687 -1.133  0.642 -1.152  0.598 -1.170  0.553 -1.189  0.508 -1.207  0.463 -1.225  0.419 -1.243  0.374 -1.260  0.329 -1.278  0.284 -1.295  0.240 -1.312  0.195 -1.328  0.150 -1.345  0.106 -1.361  0.061 -1.377  0.016 -1.393  -0.029 -1.409  -0.073 -1.424  -0.118 -1.440  -0.163 -1.455  -0.207 -1.470  -0.252 -1.485  -0.297 -1.500  -0.342 -1.514  -0.386 -1.529  -0.431 -1.543  -0.476 -1.557  / 

\normalcolor

\multiput {} at -1.25 -2 1 -0.8 /
\color{black}
\setplotarea x from -0.5 to 1, y from -2 to -0.8
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{1cm} \large $g^{-1/2}\sigma$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-0.5} {0} {} {1} / quantity 4 /
\axis left 
 label {{\large $\log(g^{\gamma_s} G)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-2} {-1.8} {-1.6} {} {-1.2} {-1} {-0.8} / quantity 7 /
\normalcolor


\endpicture


==> figure21-.tex <==
\beginpicture
\setcoordinatesystem units <5.89pt,147.54pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 40, y from 0 to 1.2

\setplotsymbol ({$\cdot$})

%\setquadratic

% A plot of nu(a) against a for fixed values of n, computed from the ratio estimator log(R^2_n/R^2_m)/ (log(n/m)) and averaged
% for m between 100 and 500

%n=50
\color{yellow}
\plot 12.587 0.0597  12.516 0.0601  12.445 0.0606  12.374 0.0611  12.304 0.0616  12.233 0.0620  12.162 0.0625  12.092 0.0630  12.021 0.0635  11.950 0.0640  11.879 0.0645  11.809 0.0651  11.738 0.0656  11.667 0.0661  11.597 0.0667  11.526 0.0672  11.455 0.0677  11.384 0.0683  11.314 0.0689  11.243 0.0694  11.172 0.0700  11.102 0.0706  11.031 0.0712  10.960 0.0717  10.889 0.0723  10.819 0.0730  10.748 0.0736  10.677 0.0742  10.607 0.0748  10.536 0.0755  10.465 0.0761  10.394 0.0768  10.324 0.0774  10.253 0.0781  10.182 0.0788  10.112 0.0794  10.041 0.0801  9.970 0.0809  9.899 0.0816  9.829 0.0823  9.758 0.0830  9.687 0.0838  9.617 0.0845  9.546 0.0853  9.475 0.0861  9.405 0.0868  9.334 0.0876  9.263 0.0885  9.192 0.0893  9.122 0.0901  9.051 0.0909  8.980 0.0918  8.910 0.0927  8.839 0.0936  8.768 0.0945  8.697 0.0954  8.627 0.0963  8.556 0.0972  8.485 0.0982  8.415 0.0991  8.344 0.1001  8.273 0.1011  8.202 0.1021  8.132 0.1032  8.061 0.1042  7.990 0.1053  7.920 0.1064  7.849 0.1075  7.778 0.1086  7.707 0.1097  7.637 0.1109  7.566 0.1121  7.495 0.1133  7.425 0.1145  7.354 0.1157  7.283 0.1170  7.212 0.1183  7.142 0.1196  7.071 0.1210  7.000 0.1223  6.930 0.1237  6.859 0.1251  6.788 0.1266  6.718 0.1281  6.647 0.1296  6.576 0.1311  6.505 0.1327  6.435 0.1343  6.364 0.1359  6.293 0.1375  6.223 0.1392  6.152 0.1410  6.081 0.1428  6.010 0.1446  5.940 0.1464  5.869 0.1483  5.798 0.1502  5.728 0.1522  5.657 0.1543  5.586 0.1563  5.515 0.1584  5.445 0.1606  5.374 0.1628  5.303 0.1651  5.233 0.1675  5.162 0.1698  5.091 0.1723  5.020 0.1748  4.950 0.1774  4.879 0.1800  4.808 0.1827  4.738 0.1855  4.667 0.1884  4.596 0.1913  4.525 0.1944  4.455 0.1975  4.384 0.2006  4.313 0.2039  4.243 0.2073  4.172 0.2108  4.101 0.2144  4.031 0.2181  3.960 0.2219  3.889 0.2258  3.818 0.2298  3.748 0.2340  3.677 0.2383  3.606 0.2427  3.536 0.2473  3.465 0.2520  3.394 0.2569  3.323 0.2620  3.253 0.2672  3.182 0.2727  3.111 0.2783  3.041 0.2841  2.970 0.2901  2.899 0.2964  2.828 0.3029  2.758 0.3096  2.687 0.3166  2.616 0.3239  2.546 0.3314  2.475 0.3393  2.404 0.3475  2.333 0.3560  2.263 0.3649  2.192 0.3742  2.121 0.3838  2.051 0.3939  1.980 0.4045  1.909 0.4155  1.838 0.4270  1.768 0.4391  1.697 0.4518  1.626 0.4650  1.556 0.4790  1.485 0.4936  1.414 0.5089  1.344 0.5250  1.273 0.5420  1.202 0.5599  1.131 0.5787  1.061 0.5986  0.990 0.6196  0.919 0.6417  0.849 0.6651  0.778 0.6899  0.707 0.7162  0.636 0.7440  0.566 0.7735  0.495 0.8049  0.424 0.8382  0.354 0.8737  0.283 0.9115  0.212 0.9517  0.141 0.9947  0.071 1.0406
/
%
%n=100
\color{Orange}
\plot 17.800 0.0428  17.700 0.0431  17.600 0.0434  17.500 0.0438  17.400 0.0441  17.300 0.0445  17.200 0.0448  17.100 0.0452  17.000 0.0455  16.900 0.0459  16.800 0.0462  16.700 0.0466  16.600 0.0470  16.500 0.0473  16.400 0.0477  16.300 0.0481  16.200 0.0485  16.100 0.0489  16.000 0.0493  15.900 0.0497  15.800 0.0501  15.700 0.0505  15.600 0.0509  15.500 0.0513  15.400 0.0517  15.300 0.0522  15.200 0.0526  15.100 0.0531  15.000 0.0535  14.900 0.0539  14.800 0.0544  14.700 0.0549  14.600 0.0553  14.500 0.0558  14.400 0.0563  14.300 0.0568  14.200 0.0573  14.100 0.0578  14.000 0.0583  13.900 0.0588  13.800 0.0593  13.700 0.0598  13.600 0.0604  13.500 0.0609  13.400 0.0614  13.300 0.0620  13.200 0.0626  13.100 0.0631  13.000 0.0637  12.900 0.0643  12.800 0.0649  12.700 0.0655  12.600 0.0661  12.500 0.0667  12.400 0.0674  12.300 0.0680  12.200 0.0687  12.100 0.0693  12.000 0.0700  11.900 0.0707  11.800 0.0714  11.700 0.0721  11.600 0.0728  11.500 0.0735  11.400 0.0743  11.300 0.0750  11.200 0.0758  11.100 0.0766  11.000 0.0774  10.900 0.0782  10.800 0.0790  10.700 0.0798  10.600 0.0807  10.500 0.0815  10.400 0.0824  10.300 0.0833  10.200 0.0842  10.100 0.0852  10.000 0.0861  9.900 0.0871  9.800 0.0881  9.700 0.0891  9.600 0.0901  9.500 0.0912  9.400 0.0922  9.300 0.0933  9.200 0.0944  9.100 0.0956  9.000 0.0967  8.900 0.0979  8.800 0.0991  8.700 0.1004  8.600 0.1016  8.500 0.1029  8.400 0.1043  8.300 0.1056  8.200 0.1070  8.100 0.1084  8.000 0.1099  7.900 0.1113  7.800 0.1129  7.700 0.1144  7.600 0.1160  7.500 0.1177  7.400 0.1193  7.300 0.1211  7.200 0.1228  7.100 0.1247  7.000 0.1265  6.900 0.1284  6.800 0.1304  6.700 0.1324  6.600 0.1345  6.500 0.1367  6.400 0.1389  6.300 0.1411  6.200 0.1435  6.100 0.1459  6.000 0.1484  5.900 0.1509  5.800 0.1536  5.700 0.1563  5.600 0.1591  5.500 0.1620  5.400 0.1650  5.300 0.1681  5.200 0.1713  5.100 0.1747  5.000 0.1781  4.900 0.1817  4.800 0.1854  4.700 0.1893  4.600 0.1933  4.500 0.1974  4.400 0.2018  4.300 0.2062  4.200 0.2109  4.100 0.2158  4.000 0.2209  3.900 0.2262  3.800 0.2317  3.700 0.2375  3.600 0.2436  3.500 0.2499  3.400 0.2566  3.300 0.2635  3.200 0.2708  3.100 0.2785  3.000 0.2866  2.900 0.2951  2.800 0.3041  2.700 0.3135  2.600 0.3235  2.500 0.3340  2.400 0.3452  2.300 0.3571  2.200 0.3696  2.100 0.3830  2.000 0.3972  1.900 0.4123  1.800 0.4285  1.700 0.4458  1.600 0.4643  1.500 0.4841  1.400 0.5054  1.300 0.5283  1.200 0.5530  1.100 0.5796  1.000 0.6084  0.900 0.6397  0.800 0.6736  0.700 0.7105  0.600 0.7507  0.500 0.7947  0.400 0.8429  0.300 0.8958  0.200 0.9540  0.100 1.0182
/
%
%n=150
\color{Red}
\plot 21.800 0.0350  21.678 0.0353  21.556 0.0355  21.433 0.0358  21.311 0.0361  21.188 0.0364  21.066 0.0367  20.943 0.0369  20.821 0.0372  20.698 0.0375  20.576 0.0378  20.453 0.0381  20.331 0.0384  20.208 0.0387  20.086 0.0390  19.963 0.0393  19.841 0.0397  19.718 0.0400  19.596 0.0403  19.473 0.0406  19.351 0.0410  19.228 0.0413  19.106 0.0416  18.984 0.0420  18.861 0.0423  18.739 0.0427  18.616 0.0430  18.494 0.0434  18.371 0.0437  18.249 0.0441  18.126 0.0445  18.004 0.0449  17.881 0.0452  17.759 0.0456  17.636 0.0460  17.514 0.0464  17.391 0.0468  17.269 0.0472  17.146 0.0476  17.024 0.0481  16.901 0.0485  16.779 0.0489  16.657 0.0493  16.534 0.0498  16.412 0.0502  16.289 0.0507  16.167 0.0511  16.044 0.0516  15.922 0.0521  15.799 0.0526  15.677 0.0530  15.554 0.0535  15.432 0.0540  15.309 0.0545  15.187 0.0551  15.064 0.0556  14.942 0.0561  14.819 0.0567  14.697 0.0572  14.574 0.0578  14.452 0.0583  14.330 0.0589  14.207 0.0595  14.085 0.0601  13.962 0.0607  13.840 0.0613  13.717 0.0619  13.595 0.0626  13.472 0.0632  13.350 0.0639  13.227 0.0645  13.105 0.0652  12.982 0.0659  12.860 0.0666  12.737 0.0673  12.615 0.0681  12.492 0.0688  12.370 0.0696  12.247 0.0704  12.125 0.0712  12.002 0.0720  11.880 0.0728  11.758 0.0736  11.635 0.0745  11.513 0.0754  11.390 0.0763  11.268 0.0772  11.145 0.0781  11.023 0.0790  10.900 0.0800  10.778 0.0810  10.655 0.0820  10.533 0.0831  10.410 0.0841  10.288 0.0852  10.165 0.0863  10.043 0.0874  9.920 0.0886  9.798 0.0898  9.675 0.0910  9.553 0.0923  9.431 0.0935  9.308 0.0949  9.186 0.0962  9.063 0.0976  8.941 0.0990  8.818 0.1005  8.696 0.1020  8.573 0.1035  8.451 0.1051  8.328 0.1067  8.206 0.1084  8.083 0.1101  7.961 0.1119  7.838 0.1137  7.716 0.1156  7.593 0.1175  7.471 0.1195  7.348 0.1215  7.226 0.1237  7.104 0.1259  6.981 0.1281  6.859 0.1305  6.736 0.1329  6.614 0.1354  6.491 0.1380  6.369 0.1407  6.246 0.1435  6.124 0.1464  6.001 0.1494  5.879 0.1525  5.756 0.1557  5.634 0.1591  5.511 0.1626  5.389 0.1663  5.266 0.1701  5.144 0.1741  5.021 0.1782  4.899 0.1825  4.777 0.1871  4.654 0.1918  4.532 0.1968  4.409 0.2020  4.287 0.2075  4.164 0.2132  4.042 0.2193  3.919 0.2256  3.797 0.2323  3.674 0.2394  3.552 0.2469  3.429 0.2548  3.307 0.2632  3.184 0.2721  3.062 0.2816  2.939 0.2917  2.817 0.3024  2.694 0.3139  2.572 0.3262  2.449 0.3393  2.327 0.3534  2.205 0.3686  2.082 0.3849  1.960 0.4026  1.837 0.4217  1.715 0.4425  1.592 0.4650  1.470 0.4896  1.347 0.5165  1.225 0.5460  1.102 0.5783  0.980 0.6141  0.857 0.6535  0.735 0.6974  0.612 0.7461  0.490 0.8006  0.367 0.8617  0.245 0.9305  0.122 1.0082 
/
%
%n=200
\color{RubineRed}
\plot 25.173 0.0305  25.032 0.0307  24.890 0.0309  24.749 0.0312  24.607 0.0314  24.466 0.0317  24.324 0.0319  24.183 0.0321  24.042 0.0324  23.900 0.0326  23.759 0.0329  23.617 0.0332  23.476 0.0334  23.335 0.0337  23.193 0.0339  23.052 0.0342  22.910 0.0345  22.769 0.0347  22.627 0.0350  22.486 0.0353  22.345 0.0356  22.203 0.0359  22.062 0.0362  21.920 0.0364  21.779 0.0367  21.637 0.0370  21.496 0.0373  21.355 0.0377  21.213 0.0380  21.072 0.0383  20.930 0.0386  20.789 0.0389  20.648 0.0392  20.506 0.0396  20.365 0.0399  20.223 0.0402  20.082 0.0406  19.940 0.0409  19.799 0.0413  19.658 0.0416  19.516 0.0420  19.375 0.0424  19.233 0.0427  19.092 0.0431  18.950 0.0435  18.809 0.0439  18.668 0.0443  18.526 0.0447  18.385 0.0451  18.243 0.0455  18.102 0.0459  17.961 0.0463  17.819 0.0468  17.678 0.0472  17.536 0.0477  17.395 0.0481  17.253 0.0486  17.112 0.0490  16.971 0.0495  16.829 0.0500  16.688 0.0505  16.546 0.0509  16.405 0.0515  16.263 0.0520  16.122 0.0525  15.981 0.0530  15.839 0.0535  15.698 0.0541  15.556 0.0546  15.415 0.0552  15.274 0.0558  15.132 0.0564  14.991 0.0570  14.849 0.0576  14.708 0.0582  14.566 0.0588  14.425 0.0595  14.284 0.0601  14.142 0.0608  14.001 0.0615  13.859 0.0622  13.718 0.0629  13.576 0.0636  13.435 0.0643  13.294 0.0651  13.152 0.0659  13.011 0.0666  12.869 0.0674  12.728 0.0683  12.587 0.0691  12.445 0.0700  12.304 0.0708  12.162 0.0717  12.021 0.0726  11.879 0.0736  11.738 0.0745  11.597 0.0755  11.455 0.0765  11.314 0.0775  11.172 0.0786  11.031 0.0797  10.889 0.0808  10.748 0.0819  10.607 0.0831  10.465 0.0843  10.324 0.0855  10.182 0.0868  10.041 0.0881  9.899 0.0894  9.758 0.0908  9.617 0.0922  9.475 0.0936  9.334 0.0951  9.192 0.0966  9.051 0.0982  8.910 0.0999  8.768 0.1015  8.627 0.1033  8.485 0.1051  8.344 0.1069  8.202 0.1088  8.061 0.1108  7.920 0.1129  7.778 0.1150  7.637 0.1172  7.495 0.1194  7.354 0.1218  7.212 0.1242  7.071 0.1268  6.930 0.1294  6.788 0.1321  6.647 0.1350  6.505 0.1379  6.364 0.1410  6.223 0.1442  6.081 0.1476  5.940 0.1511  5.798 0.1547  5.657 0.1586  5.515 0.1626  5.374 0.1668  5.233 0.1712  5.091 0.1758  4.950 0.1807  4.808 0.1858  4.667 0.1912  4.525 0.1969  4.384 0.2029  4.243 0.2093  4.101 0.2160  3.960 0.2232  3.818 0.2308  3.677 0.2389  3.536 0.2475  3.394 0.2567  3.253 0.2666  3.111 0.2771  2.970 0.2885  2.828 0.3007  2.687 0.3139  2.546 0.3281  2.404 0.3435  2.263 0.3603  2.121 0.3786  1.980 0.3986  1.838 0.4204  1.697 0.4445  1.556 0.4710  1.414 0.5004  1.273 0.5330  1.131 0.5693  0.990 0.6101  0.849 0.6559  0.707 0.7076  0.566 0.7663  0.424 0.8332  0.283 0.9099  0.141 0.9984
/
%
%n=250
\color{BrickRed}
\plot 28.144 0.0271  27.986 0.0273  27.828 0.0275  27.670 0.0277  27.512 0.0280  27.354 0.0282  27.196 0.0284  27.037 0.0286  26.879 0.0289  26.721 0.0291  26.563 0.0293  26.405 0.0295  26.247 0.0298  26.089 0.0300  25.931 0.0302  25.773 0.0305  25.614 0.0307  25.456 0.0310  25.298 0.0312  25.140 0.0315  24.982 0.0317  24.824 0.0320  24.666 0.0323  24.508 0.0325  24.350 0.0328  24.191 0.0331  24.033 0.0333  23.875 0.0336  23.717 0.0339  23.559 0.0342  23.401 0.0345  23.243 0.0348  23.085 0.0350  22.927 0.0353  22.768 0.0356  22.610 0.0360  22.452 0.0363  22.294 0.0366  22.136 0.0369  21.978 0.0372  21.820 0.0375  21.662 0.0379  21.503 0.0382  21.345 0.0385  21.187 0.0389  21.029 0.0392  20.871 0.0396  20.713 0.0400  20.555 0.0403  20.397 0.0407  20.239 0.0411  20.080 0.0414  19.922 0.0418  19.764 0.0422  19.606 0.0426  19.448 0.0430  19.290 0.0434  19.132 0.0438  18.974 0.0443  18.816 0.0447  18.657 0.0451  18.499 0.0456  18.341 0.0460  18.183 0.0465  18.025 0.0470  17.867 0.0474  17.709 0.0479  17.551 0.0484  17.393 0.0489  17.234 0.0494  17.076 0.0499  16.918 0.0504  16.760 0.0510  16.602 0.0515  16.444 0.0521  16.286 0.0526  16.128 0.0532  15.970 0.0538  15.811 0.0544  15.653 0.0550  15.495 0.0556  15.337 0.0563  15.179 0.0569  15.021 0.0576  14.863 0.0583  14.705 0.0589  14.546 0.0596  14.388 0.0604  14.230 0.0611  14.072 0.0618  13.914 0.0626  13.756 0.0634  13.598 0.0642  13.440 0.0650  13.282 0.0659  13.123 0.0667  12.965 0.0676  12.807 0.0685  12.649 0.0694  12.491 0.0704  12.333 0.0713  12.175 0.0723  12.017 0.0733  11.859 0.0744  11.700 0.0754  11.542 0.0765  11.384 0.0777  11.226 0.0788  11.068 0.0800  10.910 0.0812  10.752 0.0825  10.594 0.0838  10.436 0.0851  10.277 0.0865  10.119 0.0879  9.961 0.0894  9.803 0.0909  9.645 0.0925  9.487 0.0941  9.329 0.0957  9.171 0.0974  9.012 0.0992  8.854 0.1010  8.696 0.1029  8.538 0.1049  8.380 0.1069  8.222 0.1091  8.064 0.1113  7.906 0.1135  7.748 0.1159  7.589 0.1184  7.431 0.1209  7.273 0.1236  7.115 0.1264  6.957 0.1292  6.799 0.1323  6.641 0.1354  6.483 0.1387  6.325 0.1422  6.166 0.1458  6.008 0.1496  5.850 0.1536  5.692 0.1578  5.534 0.1622  5.376 0.1669  5.218 0.1718  5.060 0.1770  4.902 0.1825  4.743 0.1883  4.585 0.1945  4.427 0.2010  4.269 0.2080  4.111 0.2154  3.953 0.2234  3.795 0.2319  3.637 0.2410  3.479 0.2509  3.320 0.2614  3.162 0.2729  3.004 0.2852  2.846 0.2986  2.688 0.3132  2.530 0.3292  2.372 0.3466  2.214 0.3658  2.055 0.3869  1.897 0.4102  1.739 0.4362  1.581 0.4651  1.423 0.4975  1.265 0.5340  1.107 0.5753  0.949 0.6222  0.791 0.6758  0.632 0.7374  0.474 0.8087  0.316 0.8918  0.158 0.9893
/
%
%n=300
\color{Brown}
\plot 30.831 0.0246  30.657 0.0248  30.484 0.0250  30.311 0.0252  30.138 0.0254  29.964 0.0256  29.791 0.0258  29.618 0.0260  29.445 0.0262  29.272 0.0264  29.098 0.0266  28.925 0.0268  28.752 0.0270  28.579 0.0272  28.406 0.0275  28.232 0.0277  28.059 0.0279  27.886 0.0281  27.713 0.0284  27.540 0.0286  27.366 0.0288  27.193 0.0291  27.020 0.0293  26.847 0.0295  26.674 0.0298  26.500 0.0300  26.327 0.0303  26.154 0.0305  25.981 0.0308  25.808 0.0311  25.634 0.0313  25.461 0.0316  25.288 0.0318  25.115 0.0321  24.942 0.0324  24.768 0.0327  24.595 0.0330  24.422 0.0332  24.249 0.0335  24.076 0.0338  23.902 0.0341  23.729 0.0344  23.556 0.0347  23.383 0.0350  23.209 0.0354  23.036 0.0357  22.863 0.0360  22.690 0.0363  22.517 0.0367  22.343 0.0370  22.170 0.0373  21.997 0.0377  21.824 0.0380  21.651 0.0384  21.477 0.0388  21.304 0.0391  21.131 0.0395  20.958 0.0399  20.785 0.0403  20.611 0.0407  20.438 0.0410  20.265 0.0415  20.092 0.0419  19.919 0.0423  19.745 0.0427  19.572 0.0431  19.399 0.0436  19.226 0.0440  19.053 0.0445  18.879 0.0449  18.706 0.0454  18.533 0.0459  18.360 0.0464  18.187 0.0469  18.013 0.0474  17.840 0.0479  17.667 0.0484  17.494 0.0490  17.321 0.0495  17.147 0.0501  16.974 0.0506  16.801 0.0512  16.628 0.0518  16.454 0.0524  16.281 0.0530  16.108 0.0536  15.935 0.0543  15.762 0.0549  15.588 0.0556  15.415 0.0563  15.242 0.0570  15.069 0.0577  14.896 0.0584  14.722 0.0592  14.549 0.0600  14.376 0.0607  14.203 0.0615  14.030 0.0624  13.856 0.0632  13.683 0.0641  13.510 0.0649  13.337 0.0658  13.164 0.0668  12.990 0.0677  12.817 0.0687  12.644 0.0697  12.471 0.0707  12.298 0.0718  12.124 0.0729  11.951 0.0740  11.778 0.0752  11.605 0.0764  11.432 0.0776  11.258 0.0788  11.085 0.0801  10.912 0.0815  10.739 0.0828  10.566 0.0843  10.392 0.0857  10.219 0.0873  10.046 0.0888  9.873 0.0904  9.699 0.0921  9.526 0.0939  9.353 0.0957  9.180 0.0975  9.007 0.0995  8.833 0.1015  8.660 0.1036  8.487 0.1057  8.314 0.1080  8.141 0.1103  7.967 0.1128  7.794 0.1153  7.621 0.1180  7.448 0.1208  7.275 0.1237  7.101 0.1267  6.928 0.1299  6.755 0.1333  6.582 0.1368  6.409 0.1405  6.235 0.1443  6.062 0.1484  5.889 0.1527  5.716 0.1573  5.543 0.1621  5.369 0.1672  5.196 0.1726  5.023 0.1783  4.850 0.1844  4.677 0.1909  4.503 0.1979  4.330 0.2053  4.157 0.2133  3.984 0.2218  3.811 0.2310  3.637 0.2410  3.464 0.2518  3.291 0.2635  3.118 0.2762  2.944 0.2901  2.771 0.3053  2.598 0.3220  2.425 0.3404  2.252 0.3608  2.078 0.3835  1.905 0.4089  1.732 0.4373  1.559 0.4693  1.386 0.5057  1.212 0.5471  1.039 0.5946  0.866 0.6495  0.693 0.7133  0.520 0.7880  0.346 0.8763  0.173 0.9814
/
%
%n=350
\color{Mahogany}
\plot 33.301 0.0226  33.114 0.0228  32.927 0.0230  32.740 0.0232  32.552 0.0233  32.365 0.0235  32.178 0.0237  31.991 0.0239  31.804 0.0241  31.617 0.0243  31.430 0.0245  31.243 0.0247  31.056 0.0249  30.869 0.0251  30.682 0.0253  30.495 0.0255  30.307 0.0257  30.120 0.0259  29.933 0.0261  29.746 0.0263  29.559 0.0265  29.372 0.0267  29.185 0.0270  28.998 0.0272  28.811 0.0274  28.624 0.0276  28.437 0.0279  28.250 0.0281  28.062 0.0283  27.875 0.0286  27.688 0.0288  27.501 0.0291  27.314 0.0293  27.127 0.0296  26.940 0.0298  26.753 0.0301  26.566 0.0303  26.379 0.0306  26.192 0.0309  26.005 0.0311  25.817 0.0314  25.630 0.0317  25.443 0.0320  25.256 0.0322  25.069 0.0325  24.882 0.0328  24.695 0.0331  24.508 0.0334  24.321 0.0337  24.134 0.0341  23.947 0.0344  23.760 0.0347  23.572 0.0350  23.385 0.0353  23.198 0.0357  23.011 0.0360  22.824 0.0364  22.637 0.0367  22.450 0.0371  22.263 0.0374  22.076 0.0378  21.889 0.0382  21.702 0.0386  21.515 0.0389  21.327 0.0393  21.140 0.0397  20.953 0.0401  20.766 0.0406  20.579 0.0410  20.392 0.0414  20.205 0.0418  20.018 0.0423  19.831 0.0427  19.644 0.0432  19.457 0.0437  19.270 0.0441  19.082 0.0446  18.895 0.0451  18.708 0.0456  18.521 0.0461  18.334 0.0467  18.147 0.0472  17.960 0.0477  17.773 0.0483  17.586 0.0489  17.399 0.0494  17.212 0.0500  17.025 0.0506  16.837 0.0513  16.650 0.0519  16.463 0.0525  16.276 0.0532  16.089 0.0539  15.902 0.0546  15.715 0.0553  15.528 0.0560  15.341 0.0567  15.154 0.0575  14.967 0.0583  14.780 0.0591  14.592 0.0599  14.405 0.0607  14.218 0.0616  14.031 0.0624  13.844 0.0633  13.657 0.0643  13.470 0.0652  13.283 0.0662  13.096 0.0672  12.909 0.0683  12.722 0.0693  12.535 0.0704  12.347 0.0715  12.160 0.0727  11.973 0.0739  11.786 0.0751  11.599 0.0764  11.412 0.0777  11.225 0.0791  11.038 0.0805  10.851 0.0820  10.664 0.0835  10.477 0.0850  10.290 0.0866  10.102 0.0883  9.915 0.0900  9.728 0.0918  9.541 0.0937  9.354 0.0956  9.167 0.0976  8.980 0.0997  8.793 0.1019  8.606 0.1042  8.419 0.1065  8.232 0.1090  8.045 0.1116  7.857 0.1143  7.670 0.1171  7.483 0.1201  7.296 0.1232  7.109 0.1264  6.922 0.1299  6.735 0.1335  6.548 0.1373  6.361 0.1413  6.174 0.1455  5.987 0.1500  5.800 0.1548  5.612 0.1598  5.425 0.1652  5.238 0.1709  5.051 0.1770  4.864 0.1835  4.677 0.1905  4.490 0.1980  4.303 0.2061  4.116 0.2148  3.929 0.2242  3.742 0.2344  3.555 0.2456  3.367 0.2577  3.180 0.2709  2.993 0.2855  2.806 0.3015  2.619 0.3193  2.432 0.3390  2.245 0.3611  2.058 0.3858  1.871 0.4137  1.684 0.4453  1.497 0.4813  1.310 0.5227  1.122 0.5706  0.935 0.6264  0.748 0.6919  0.561 0.7695  0.374 0.8623  0.187 0.9744
/
%
%n=400
\color{Maroon}
\plot 35.600 0.0214  35.400 0.0216  35.200 0.0217  35.000 0.0219  34.800 0.0221  34.600 0.0222  34.400 0.0224  34.200 0.0226  34.000 0.0228  33.800 0.0229  33.600 0.0231  33.400 0.0233  33.200 0.0235  33.000 0.0237  32.800 0.0239  32.600 0.0241  32.400 0.0243  32.200 0.0245  32.000 0.0247  31.800 0.0249  31.600 0.0251  31.400 0.0253  31.200 0.0255  31.000 0.0257  30.800 0.0259  30.600 0.0261  30.400 0.0263  30.200 0.0265  30.000 0.0268  29.800 0.0270  29.600 0.0272  29.400 0.0274  29.200 0.0277  29.000 0.0279  28.800 0.0282  28.600 0.0284  28.400 0.0286  28.200 0.0289  28.000 0.0291  27.800 0.0294  27.600 0.0297  27.400 0.0299  27.200 0.0302  27.000 0.0305  26.800 0.0307  26.600 0.0310  26.400 0.0313  26.200 0.0316  26.000 0.0319  25.800 0.0321  25.600 0.0324  25.400 0.0327  25.200 0.0330  25.000 0.0334  24.800 0.0337  24.600 0.0340  24.400 0.0343  24.200 0.0346  24.000 0.0350  23.800 0.0353  23.600 0.0357  23.400 0.0360  23.200 0.0364  23.000 0.0367  22.800 0.0371  22.600 0.0375  22.400 0.0379  22.200 0.0382  22.000 0.0386  21.800 0.0390  21.600 0.0394  21.400 0.0399  21.200 0.0403  21.000 0.0407  20.800 0.0411  20.600 0.0416  20.400 0.0420  20.200 0.0425  20.000 0.0430  19.800 0.0435  19.600 0.0440  19.400 0.0445  19.200 0.0450  19.000 0.0455  18.800 0.0460  18.600 0.0466  18.400 0.0471  18.200 0.0477  18.000 0.0483  17.800 0.0489  17.600 0.0495  17.400 0.0501  17.200 0.0507  17.000 0.0514  16.800 0.0520  16.600 0.0527  16.400 0.0534  16.200 0.0541  16.000 0.0548  15.800 0.0556  15.600 0.0563  15.400 0.0571  15.200 0.0579  15.000 0.0588  14.800 0.0596  14.600 0.0605  14.400 0.0614  14.200 0.0623  14.000 0.0632  13.800 0.0642  13.600 0.0652  13.400 0.0662  13.200 0.0673  13.000 0.0684  12.800 0.0695  12.600 0.0707  12.400 0.0719  12.200 0.0731  12.000 0.0744  11.800 0.0757  11.600 0.0771  11.400 0.0785  11.200 0.0799  11.000 0.0814  10.800 0.0830  10.600 0.0846  10.400 0.0863  10.200 0.0881  10.000 0.0899  9.800 0.0918  9.600 0.0937  9.400 0.0958  9.200 0.0979  9.000 0.1001  8.800 0.1025  8.600 0.1049  8.400 0.1074  8.200 0.1101  8.000 0.1129  7.800 0.1158  7.600 0.1189  7.400 0.1221  7.200 0.1255  7.000 0.1291  6.800 0.1329  6.600 0.1369  6.400 0.1411  6.200 0.1456  6.000 0.1504  5.800 0.1555  5.600 0.1609  5.400 0.1667  5.200 0.1728  5.000 0.1795  4.800 0.1866  4.600 0.1943  4.400 0.2026  4.200 0.2115  4.000 0.2213  3.800 0.2319  3.600 0.2435  3.400 0.2562  3.200 0.2702  3.000 0.2856  2.800 0.3028  2.600 0.3219  2.400 0.3433  2.200 0.3674  2.000 0.3948  1.800 0.4259  1.600 0.4616  1.400 0.5028  1.200 0.5509  1.000 0.6072  0.800 0.6741  0.600 0.7540  0.400 0.8507  0.200 0.9690
/
%
%n=450
\color{Sepia}
\plot  37.760 0.0202  37.547 0.0203  37.335 0.0205  37.123 0.0206  36.911 0.0208  36.699 0.0210  36.487 0.0211  36.275 0.0213  36.062 0.0215  35.850 0.0216  35.638 0.0218  35.426 0.0220  35.214 0.0221  35.002 0.0223  34.790 0.0225  34.578 0.0227  34.365 0.0229  34.153 0.0230  33.941 0.0232  33.729 0.0234  33.517 0.0236  33.305 0.0238  33.093 0.0240  32.880 0.0242  32.668 0.0244  32.456 0.0246  32.244 0.0248  32.032 0.0250  31.820 0.0252  31.608 0.0254  31.396 0.0256  31.183 0.0258  30.971 0.0261  30.759 0.0263  30.547 0.0265  30.335 0.0267  30.123 0.0270  29.911 0.0272  29.698 0.0274  29.486 0.0277  29.274 0.0279  29.062 0.0282  28.850 0.0284  28.638 0.0287  28.426 0.0289  28.214 0.0292  28.001 0.0295  27.789 0.0297  27.577 0.0300  27.365 0.0303  27.153 0.0305  26.941 0.0308  26.729 0.0311  26.517 0.0314  26.304 0.0317  26.092 0.0320  25.880 0.0323  25.668 0.0326  25.456 0.0329  25.244 0.0333  25.032 0.0336  24.819 0.0339  24.607 0.0342  24.395 0.0346  24.183 0.0349  23.971 0.0353  23.759 0.0356  23.547 0.0360  23.335 0.0364  23.122 0.0368  22.910 0.0371  22.698 0.0375  22.486 0.0379  22.274 0.0383  22.062 0.0387  21.850 0.0392  21.637 0.0396  21.425 0.0400  21.213 0.0405  21.001 0.0409  20.789 0.0414  20.577 0.0419  20.365 0.0424  20.153 0.0428  19.940 0.0433  19.728 0.0439  19.516 0.0444  19.304 0.0449  19.092 0.0455  18.880 0.0460  18.668 0.0466  18.455 0.0472  18.243 0.0478  18.031 0.0484  17.819 0.0490  17.607 0.0497  17.395 0.0503  17.183 0.0510  16.971 0.0517  16.758 0.0524  16.546 0.0531  16.334 0.0538  16.122 0.0546  15.910 0.0554  15.698 0.0562  15.486 0.0570  15.274 0.0578  15.061 0.0587  14.849 0.0596  14.637 0.0605  14.425 0.0615  14.213 0.0624  14.001 0.0634  13.789 0.0645  13.576 0.0655  13.364 0.0666  13.152 0.0678  12.940 0.0689  12.728 0.0702  12.516 0.0714  12.304 0.0727  12.092 0.0740  11.879 0.0754  11.667 0.0768  11.455 0.0783  11.243 0.0799  11.031 0.0815  10.819 0.0831  10.607 0.0848  10.394 0.0866  10.182 0.0885  9.970 0.0904  9.758 0.0924  9.546 0.0946  9.334 0.0968  9.122 0.0991  8.910 0.1015  8.697 0.1040  8.485 0.1066  8.273 0.1094  8.061 0.1123  7.849 0.1154  7.637 0.1186  7.425 0.1220  7.212 0.1256  7.000 0.1294  6.788 0.1335  6.576 0.1377  6.364 0.1423  6.152 0.1471  5.940 0.1523  5.728 0.1578  5.515 0.1637  5.303 0.1700  5.091 0.1768  4.879 0.1841  4.667 0.1921  4.455 0.2006  4.243 0.2100  4.031 0.2202  3.818 0.2313  3.606 0.2436  3.394 0.2571  3.182 0.2720  2.970 0.2886  2.758 0.3072  2.546 0.3281  2.333 0.3517  2.121 0.3785  1.909 0.4092  1.697 0.4446  1.485 0.4856  1.273 0.5338  1.061 0.5907  0.849 0.6586  0.636 0.7407  0.424 0.8410  0.212 0.9652
/
%
%n=500
\color{black}
\plot   39.802 0.0192  39.578 0.0193  39.355 0.0195  39.131 0.0196  38.908 0.0198  38.684 0.0199  38.460 0.0201  38.237 0.0202  38.013 0.0204  37.790 0.0206  37.566 0.0207  37.342 0.0209  37.119 0.0211  36.895 0.0212  36.672 0.0214  36.448 0.0216  36.224 0.0217  36.001 0.0219  35.777 0.0221  35.553 0.0223  35.330 0.0225  35.106 0.0226  34.883 0.0228  34.659 0.0230  34.435 0.0232  34.212 0.0234  33.988 0.0236  33.765 0.0238  33.541 0.0240  33.317 0.0242  33.094 0.0244  32.870 0.0246  32.647 0.0248  32.423 0.0250  32.199 0.0252  31.976 0.0254  31.752 0.0257  31.529 0.0259  31.305 0.0261  31.081 0.0263  30.858 0.0266  30.634 0.0268  30.411 0.0270  30.187 0.0273  29.963 0.0275  29.740 0.0278  29.516 0.0280  29.292 0.0283  29.069 0.0285  28.845 0.0288  28.622 0.0291  28.398 0.0293  28.174 0.0296  27.951 0.0299  27.727 0.0302  27.504 0.0305  27.280 0.0307  27.056 0.0310  26.833 0.0313  26.609 0.0316  26.386 0.0320  26.162 0.0323  25.938 0.0326  25.715 0.0329  25.491 0.0332  25.268 0.0336  25.044 0.0339  24.820 0.0343  24.597 0.0346  24.373 0.0350  24.150 0.0353  23.926 0.0357  23.702 0.0361  23.479 0.0365  23.255 0.0369  23.032 0.0373  22.808 0.0377  22.584 0.0381  22.361 0.0385  22.137 0.0389  21.913 0.0394  21.690 0.0398  21.466 0.0403  21.243 0.0408  21.019 0.0412  20.795 0.0417  20.572 0.0422  20.348 0.0427  20.125 0.0432  19.901 0.0438  19.677 0.0443  19.454 0.0449  19.230 0.0454  19.007 0.0460  18.783 0.0466  18.559 0.0472  18.336 0.0478  18.112 0.0485  17.889 0.0491  17.665 0.0498  17.441 0.0505  17.218 0.0512  16.994 0.0519  16.771 0.0526  16.547 0.0534  16.323 0.0542  16.100 0.0550  15.876 0.0558  15.652 0.0567  15.429 0.0575  15.205 0.0584  14.982 0.0593  14.758 0.0603  14.534 0.0613  14.311 0.0623  14.087 0.0633  13.864 0.0644  13.640 0.0655  13.416 0.0666  13.193 0.0678  12.969 0.0691  12.746 0.0703  12.522 0.0716  12.298 0.0730  12.075 0.0744  11.851 0.0759  11.628 0.0774  11.404 0.0789  11.180 0.0806  10.957 0.0823  10.733 0.0840  10.510 0.0859  10.286 0.0878  10.062 0.0898  9.839 0.0919  9.615 0.0941  9.391 0.0964  9.168 0.0988  8.944 0.1013  8.721 0.1039  8.497 0.1067  8.273 0.1096  8.050 0.1127  7.826 0.1159  7.603 0.1194  7.379 0.1230  7.155 0.1268  6.932 0.1309  6.708 0.1352  6.485 0.1398  6.261 0.1447  6.037 0.1500  5.814 0.1556  5.590 0.1617  5.367 0.1682  5.143 0.1752  4.919 0.1828  4.696 0.1911  4.472 0.2000  4.249 0.2098  4.025 0.2206  3.801 0.2324  3.578 0.2455  3.354 0.2599  3.130 0.2761  2.907 0.2942  2.683 0.3145  2.460 0.3376  2.236 0.3640  2.012 0.3942  1.789 0.4293  1.565 0.4702  1.342 0.5184  1.118 0.5758  0.894 0.6449  0.671 0.7291  0.447 0.8330  0.224 0.9631
/

\normalcolor

\multiput {} at -20 0 40 1.2 /
\color{black}
\setplotarea x from 0 to 40, y from 0 to 1.2
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{1cm} \large $|\tau|$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {10} {} {30} {40} / quantity 5 /
\axis left 
 label {{\Large $h$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.2} {0.4} {} {0.8} {1} {1.2} / quantity 7 /
\normalcolor


\endpicture


==> figure22-.tex <==
\beginpicture
\setcoordinatesystem units <264.65pt,35.29pt>
\setlinear
\normalcolor
\setplotarea x from -0.3 to 0.6, y from 0 to 5

\setplotsymbol ({$\cdot$})

%\setquadratic
% Plotted n(F-log(mu)) against tau=sqrt(n)*(a-ac)
%n=50
\color{yellow}
\plot -0.094 -0.023  -0.090 -0.023  -0.087 -0.022  -0.083 -0.022  -0.080 -0.021  -0.076 -0.021  -0.073 -0.020  -0.069 -0.020  -0.066 -0.019  -0.062 -0.019  -0.058 -0.018  -0.055 -0.017  -0.051 -0.016  -0.048 -0.016  -0.044 -0.015  -0.041 -0.014  -0.037 -0.013  -0.034 -0.012  -0.030 -0.011  -0.027 -0.009  -0.023 -0.008  -0.020 -0.006  -0.016 -0.004  -0.013 -0.002  -0.009 0.001  -0.005 0.004  -0.002 0.007  0.002 0.012  0.005 0.017  0.009 0.022  0.012 0.029  0.016 0.036  0.019 0.044  0.023 0.053  0.026 0.061  0.030 0.071  0.033 0.080  0.037 0.089  0.041 0.099  0.044 0.108  0.048 0.118  0.051 0.127  0.055 0.137  0.058 0.146  0.062 0.156  0.065 0.165  0.069 0.174  0.072 0.183  0.076 0.192  0.079 0.201  0.083 0.210  0.086 0.219  0.090 0.228  0.094 0.236  0.097 0.244  0.101 0.253  0.104 0.261  0.108 0.269  0.111 0.277  0.115 0.285  0.118 0.293  0.122 0.300  0.125 0.308  0.129 0.315  0.132 0.323  0.136 0.330  0.140 0.337  0.143 0.344  0.147 0.351  0.150 0.358  0.154 0.365  0.157 0.372  0.161 0.379  0.164 0.385  0.168 0.392  0.171 0.398  0.175 0.404  0.178 0.411  0.182 0.417  0.185 0.423  0.189 0.429   /
%%n=100
\color{Orange}
\plot -0.133 -0.025  -0.128 -0.025  -0.123 -0.024  -0.118 -0.024  -0.113 -0.023  -0.108 -0.023  -0.103 -0.022  -0.098 -0.022  -0.093 -0.021  -0.088 -0.021  -0.083 -0.020  -0.078 -0.019  -0.073 -0.019  -0.068 -0.018  -0.063 -0.017  -0.058 -0.016  -0.053 -0.015  -0.048 -0.014  -0.043 -0.013  -0.038 -0.011  -0.033 -0.010  -0.028 -0.008  -0.023 -0.006  -0.018 -0.004  -0.013 -0.001  -0.008 0.003  -0.003 0.008  0.002 0.014  0.007 0.022  0.012 0.032  0.017 0.044  0.022 0.058  0.027 0.074  0.032 0.091  0.037 0.108  0.042 0.126  0.047 0.145  0.052 0.164  0.057 0.183  0.062 0.202  0.067 0.221  0.072 0.240  0.077 0.259  0.082 0.278  0.087 0.297  0.092 0.315  0.097 0.334  0.102 0.352  0.107 0.370  0.112 0.388  0.117 0.406  0.122 0.423  0.127 0.441  0.132 0.458  0.137 0.475  0.142 0.491  0.147 0.508  0.152 0.524  0.157 0.540  0.162 0.555  0.167 0.571  0.172 0.586  0.177 0.602  0.182 0.617  0.187 0.631  0.192 0.646  0.197 0.660  0.202 0.675  0.207 0.689  0.212 0.702  0.217 0.716  0.222 0.730  0.227 0.743  0.232 0.756  0.237 0.769  0.242 0.782  0.247 0.795  0.252 0.807  0.257 0.820  0.262 0.832  0.267 0.844 /
\color{Red} 
%%n=150%
\plot -0.163 -0.027  -0.156 -0.026  -0.150 -0.026  -0.144 -0.025  -0.138 -0.025  -0.132 -0.024  -0.126 -0.024  -0.120 -0.023  -0.114 -0.023  -0.107 -0.022  -0.101 -0.021  -0.095 -0.021  -0.089 -0.020  -0.083 -0.019  -0.077 -0.018  -0.071 -0.017  -0.065 -0.016  -0.058 -0.015  -0.052 -0.014  -0.046 -0.013  -0.040 -0.011  -0.034 -0.009  -0.028 -0.007  -0.022 -0.005  -0.016 -0.002  -0.009 0.002  -0.003 0.008  0.003 0.016  0.009 0.026  0.015 0.041  0.021 0.058  0.027 0.079  0.033 0.102  0.040 0.127  0.046 0.154  0.052 0.181  0.058 0.209  0.064 0.237  0.070 0.265  0.076 0.294  0.082 0.323  0.089 0.351  0.095 0.380  0.101 0.409  0.107 0.437  0.113 0.465  0.119 0.493  0.125 0.520  0.131 0.547  0.138 0.574  0.144 0.601  0.150 0.627  0.156 0.653  0.162 0.678  0.168 0.704  0.174 0.729  0.180 0.753  0.187 0.777  0.193 0.801  0.199 0.825  0.205 0.848  0.211 0.872  0.217 0.894  0.223 0.917  0.229 0.939  0.236 0.961  0.242 0.982  0.248 1.004  0.254 1.025  0.260 1.046  0.266 1.066  0.272 1.086  0.278 1.106  0.285 1.126  0.291 1.146  0.297 1.165  0.303 1.184  0.309 1.203  0.315 1.222  0.321 1.240  0.327 1.258 /
%%n=200
\color{RubineRed}
\plot -0.188 -0.028  -0.181 -0.027  -0.174 -0.027  -0.166 -0.026  -0.159 -0.026  -0.152 -0.025  -0.145 -0.025  -0.138 -0.024  -0.131 -0.024  -0.124 -0.023  -0.117 -0.022  -0.110 -0.022  -0.103 -0.021  -0.096 -0.020  -0.089 -0.019  -0.082 -0.018  -0.075 -0.017  -0.067 -0.016  -0.060 -0.015  -0.053 -0.014  -0.046 -0.012  -0.039 -0.010  -0.032 -0.008  -0.025 -0.006  -0.018 -0.002  -0.011 0.002  -0.004 0.008  0.003 0.017  0.010 0.030  0.017 0.048  0.024 0.072  0.032 0.100  0.039 0.131  0.046 0.164  0.053 0.199  0.060 0.235  0.067 0.272  0.074 0.310  0.081 0.348  0.088 0.386  0.095 0.424  0.102 0.463  0.109 0.501  0.116 0.539  0.123 0.576  0.131 0.614  0.138 0.651  0.145 0.687  0.152 0.724  0.159 0.760  0.166 0.795  0.173 0.830  0.180 0.865  0.187 0.899  0.194 0.932  0.201 0.966  0.208 0.998  0.215 1.031  0.222 1.063  0.230 1.094  0.237 1.126  0.244 1.156  0.251 1.187  0.258 1.217  0.265 1.246  0.272 1.275  0.279 1.304  0.286 1.333  0.293 1.361  0.300 1.388  0.307 1.416  0.314 1.443  0.321 1.470  0.329 1.496  0.336 1.522  0.343 1.548  0.350 1.573  0.357 1.599  0.364 1.623  0.371 1.648  0.378 1.672 /
%%n=250
\color{BrickRed}
\plot -0.210 -0.028  -0.202 -0.028  -0.194 -0.027  -0.186 -0.027  -0.178 -0.027  -0.170 -0.026  -0.162 -0.025  -0.154 -0.025  -0.147 -0.024  -0.139 -0.024  -0.131 -0.023  -0.123 -0.022  -0.115 -0.022  -0.107 -0.021  -0.099 -0.020  -0.091 -0.019  -0.083 -0.018  -0.075 -0.017  -0.068 -0.016  -0.060 -0.014  -0.052 -0.013  -0.044 -0.011  -0.036 -0.009  -0.028 -0.006  -0.020 -0.003  -0.012 0.001  -0.004 0.008  0.004 0.018  0.012 0.033  0.019 0.056  0.027 0.085  0.035 0.120  0.043 0.158  0.051 0.200  0.059 0.244  0.067 0.289  0.075 0.335  0.083 0.382  0.091 0.430  0.099 0.478  0.106 0.526  0.114 0.574  0.122 0.621  0.130 0.669  0.138 0.716  0.146 0.763  0.154 0.809  0.162 0.855  0.170 0.900  0.178 0.945  0.185 0.989  0.193 1.033  0.201 1.076  0.209 1.119  0.217 1.161  0.225 1.202  0.233 1.243  0.241 1.284  0.249 1.324  0.257 1.363  0.265 1.402  0.272 1.441  0.280 1.479  0.288 1.516  0.296 1.553  0.304 1.590  0.312 1.626  0.320 1.661  0.328 1.696  0.336 1.731  0.344 1.765  0.351 1.799  0.359 1.833  0.367 1.866  0.375 1.898  0.383 1.930  0.391 1.962  0.399 1.994  0.407 2.025  0.415 2.056  0.423 2.086 /
%%n=300
\color{Brown}
\plot -0.230 -0.029  -0.221 -0.029  -0.213 -0.028  -0.204 -0.028  -0.195 -0.027  -0.187 -0.027  -0.178 -0.026  -0.169 -0.026  -0.161 -0.025  -0.152 -0.024  -0.143 -0.024  -0.135 -0.023  -0.126 -0.022  -0.117 -0.021  -0.109 -0.021  -0.100 -0.020  -0.091 -0.019  -0.083 -0.018  -0.074 -0.016  -0.065 -0.015  -0.057 -0.013  -0.048 -0.012  -0.039 -0.009  -0.031 -0.007  -0.022 -0.003  -0.013 0.001  -0.005 0.008  0.004 0.019  0.013 0.037  0.021 0.063  0.030 0.098  0.039 0.140  0.047 0.186  0.056 0.236  0.065 0.288  0.073 0.343  0.082 0.398  0.091 0.455  0.099 0.512  0.108 0.569  0.117 0.627  0.125 0.684  0.134 0.742  0.143 0.799  0.151 0.855  0.160 0.911  0.169 0.967  0.177 1.022  0.186 1.076  0.195 1.130  0.203 1.183  0.212 1.236  0.220 1.287  0.229 1.339  0.238 1.389  0.246 1.439  0.255 1.488  0.264 1.537  0.272 1.585  0.281 1.632  0.290 1.679  0.298 1.725  0.307 1.771  0.316 1.816  0.324 1.860  0.333 1.904  0.342 1.947  0.350 1.990  0.359 2.032  0.368 2.074  0.376 2.115  0.385 2.155  0.394 2.195  0.402 2.235  0.411 2.274  0.420 2.313  0.428 2.351  0.437 2.389  0.446 2.426  0.454 2.463  0.463 2.499 /
%%n=350
\color{Mahogany}
\plot -0.248 -0.030  -0.239 -0.029  -0.230 -0.029  -0.220 -0.028  -0.211 -0.028  -0.201 -0.027  -0.192 -0.027  -0.183 -0.026  -0.173 -0.026  -0.164 -0.025  -0.155 -0.024  -0.145 -0.024  -0.136 -0.023  -0.127 -0.022  -0.117 -0.021  -0.108 -0.020  -0.099 -0.019  -0.089 -0.018  -0.080 -0.017  -0.071 -0.016  -0.061 -0.014  -0.052 -0.012  -0.042 -0.010  -0.033 -0.007  -0.024 -0.004  -0.014 0.001  -0.005 0.008  0.004 0.019  0.014 0.040  0.023 0.071  0.032 0.112  0.042 0.160  0.051 0.214  0.060 0.272  0.070 0.333  0.079 0.396  0.088 0.461  0.098 0.527  0.107 0.594  0.117 0.661  0.126 0.728  0.135 0.795  0.145 0.862  0.154 0.928  0.163 0.994  0.173 1.060  0.182 1.124  0.191 1.189  0.201 1.252  0.210 1.315  0.219 1.377  0.229 1.438  0.238 1.499  0.248 1.558  0.257 1.617  0.266 1.676  0.276 1.733  0.285 1.790  0.294 1.846  0.304 1.901  0.313 1.956  0.322 2.009  0.332 2.063  0.341 2.115  0.350 2.167  0.360 2.218  0.369 2.268  0.378 2.318  0.388 2.367  0.397 2.416  0.407 2.464  0.416 2.511  0.425 2.558  0.435 2.604  0.444 2.650  0.453 2.695  0.463 2.740  0.472 2.784  0.481 2.827  0.491 2.870  0.500 2.913 /
%%n=400
\color{Maroon}
\plot  -0.265 -0.030  -0.255 -0.030  -0.245 -0.029  -0.235 -0.029  -0.225 -0.028  -0.215 -0.028  -0.205 -0.027  -0.195 -0.027  -0.185 -0.026  -0.175 -0.025  -0.165 -0.025  -0.155 -0.024  -0.145 -0.023  -0.135 -0.023  -0.125 -0.022  -0.115 -0.021  -0.105 -0.020  -0.095 -0.019  -0.085 -0.017  -0.075 -0.016  -0.065 -0.014  -0.055 -0.013  -0.045 -0.010  -0.035 -0.008  -0.025 -0.004  -0.015 0.000  -0.005 0.008  0.005 0.020  0.015 0.043  0.025 0.078  0.035 0.125  0.045 0.180  0.055 0.241  0.065 0.308  0.075 0.378  0.085 0.450  0.095 0.524  0.105 0.600  0.115 0.676  0.125 0.752  0.135 0.829  0.145 0.906  0.155 0.982  0.165 1.058  0.175 1.133  0.185 1.208  0.195 1.282  0.205 1.356  0.215 1.428  0.225 1.500  0.235 1.571  0.245 1.641  0.255 1.710  0.265 1.778  0.275 1.846  0.285 1.912  0.295 1.978  0.305 2.043  0.315 2.107  0.325 2.170  0.335 2.232  0.345 2.294  0.355 2.354  0.365 2.414  0.375 2.474  0.385 2.532  0.395 2.590  0.405 2.647  0.415 2.703  0.425 2.758  0.435 2.813  0.445 2.867  0.455 2.921  0.465 2.973  0.475 3.026  0.485 3.077  0.495 3.128  0.505 3.179  0.515 3.228  0.525 3.278  0.535 3.326  /
%%n=450
\color{Sepia}
\plot -0.281 -0.030  -0.271 -0.030  -0.260 -0.030  -0.250 -0.029  -0.239 -0.029  -0.228 -0.028  -0.218 -0.028  -0.207 -0.027  -0.197 -0.026  -0.186 -0.026  -0.175 -0.025  -0.165 -0.024  -0.154 -0.024  -0.144 -0.023  -0.133 -0.022  -0.122 -0.021  -0.112 -0.020  -0.101 -0.019  -0.091 -0.018  -0.080 -0.016  -0.069 -0.015  -0.059 -0.013  -0.048 -0.011  -0.038 -0.008  -0.027 -0.005  -0.016 0.000  -0.006 0.008  0.005 0.021  0.015 0.046  0.026 0.085  0.037 0.137  0.047 0.200  0.058 0.269  0.069 0.344  0.079 0.422  0.090 0.504  0.100 0.587  0.111 0.672  0.122 0.758  0.132 0.844  0.143 0.930  0.153 1.016  0.164 1.102  0.175 1.188  0.185 1.272  0.196 1.357  0.206 1.440  0.217 1.522  0.228 1.604  0.238 1.685  0.249 1.764  0.259 1.843  0.270 1.921  0.281 1.998  0.291 2.074  0.302 2.149  0.312 2.222  0.323 2.295  0.334 2.367  0.344 2.438  0.355 2.509  0.366 2.578  0.376 2.646  0.387 2.714  0.397 2.780  0.408 2.846  0.419 2.911  0.429 2.975  0.440 3.038  0.450 3.100  0.461 3.162  0.472 3.223  0.482 3.283  0.493 3.343  0.503 3.401  0.514 3.459  0.525 3.517  0.535 3.573  0.546 3.629  0.556 3.685  0.567 3.739  /
%%n=500
\color{black}
\plot -0.297 -0.031  -0.286 -0.030  -0.274 -0.030  -0.263 -0.029  -0.252 -0.029  -0.241 -0.028  -0.230 -0.028  -0.218 -0.027  -0.207 -0.027  -0.196 -0.026  -0.185 -0.025  -0.174 -0.025  -0.163 -0.024  -0.151 -0.023  -0.140 -0.022  -0.129 -0.021  -0.118 -0.020  -0.107 -0.019  -0.095 -0.018  -0.084 -0.017  -0.073 -0.015  -0.062 -0.013  -0.051 -0.011  -0.040 -0.008  -0.028 -0.005  -0.017 -0.000  -0.006 0.008  0.005 0.022  0.016 0.049  0.028 0.092  0.039 0.150  0.050 0.219  0.061 0.296  0.072 0.379  0.083 0.467  0.095 0.557  0.106 0.650  0.117 0.744  0.128 0.839  0.139 0.935  0.150 1.031  0.162 1.127  0.173 1.222  0.184 1.317  0.195 1.411  0.206 1.505  0.218 1.597  0.229 1.689  0.240 1.780  0.251 1.869  0.262 1.958  0.273 2.046  0.285 2.132  0.296 2.217  0.307 2.302  0.318 2.385  0.329 2.467  0.341 2.548  0.352 2.628  0.363 2.707  0.374 2.785  0.385 2.862  0.396 2.938  0.408 3.013  0.419 3.087  0.430 3.160  0.441 3.232  0.452 3.303  0.464 3.373  0.475 3.443  0.486 3.511  0.497 3.579  0.508 3.646  0.519 3.712  0.531 3.777  0.542 3.841  0.553 3.905  0.564 3.968  0.575 4.030  0.587 4.092  0.598 4.153  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -0.7 0 0.6 4  /
\color{black}
\setplotarea x from -0.3 to 0.6, y from 0 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{4cm} \large $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-30} {} {-10} {} {10} {} {30} {} {50} {60} / quantity 10 /
\axis left 
 label {{$n(\C{F}_n\minus \log\mu_d) $\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {100} {200} {300} {400} {500} / quantity 6 /
\normalcolor




\endpicture


==> figure23-.tex <==
\beginpicture
\setcoordinatesystem units <26.96pt,134.69pt>
\setlinear
\normalcolor
\setplotarea x from -3 to 3,  y from 0.0 to 1.2

\setplotsymbol ({$\cdot$})

%%Energy
%\setquadratic
%n=50
\color{yellow}
\plot  -2.813 0.001  -2.408 0.002  -2.120 0.002  -1.897 0.003  -1.715 0.004  -1.561 0.004  -1.427 0.005  -1.309 0.006  -1.204 0.007  -1.109 0.007  -1.022 0.008  -0.942 0.009  -0.868 0.010  -0.799 0.011  -0.734 0.013  -0.673 0.014  -0.616 0.015  -0.562 0.017  -0.511 0.018  -0.462 0.020  -0.416 0.022  -0.371 0.024  -0.329 0.026  -0.288 0.028  -0.248 0.031  -0.211 0.034  -0.174 0.037  -0.139 0.041  -0.105 0.045  -0.073 0.050  -0.041 0.055  -0.010 0.061  0.020 0.067  0.049 0.075  0.077 0.084  0.104 0.094  0.131 0.106  0.157 0.119  0.182 0.135  0.207 0.153  0.231 0.174  0.255 0.197  0.278 0.224  0.300 0.252  0.322 0.283  0.344 0.316  0.365 0.350  0.385 0.385  0.405 0.419  0.425 0.452  0.445 0.483  0.464 0.513  0.482 0.542  0.501 0.568  0.519 0.592  0.536 0.615  0.554 0.636  0.571 0.655  0.588 0.673  0.604 0.690  0.621 0.705  0.637 0.720  0.652 0.733  0.668 0.746  0.683 0.757  0.698 0.768  0.713 0.779  0.728 0.788  0.742 0.797  0.756 0.806  0.770 0.813  0.784 0.821  0.798 0.828  0.811 0.835  0.824 0.841  0.837 0.847  0.850 0.853  0.863 0.858  0.875 0.863  0.888 0.868  0.900 0.872  0.912 0.877  0.924 0.881  0.936 0.885  0.948 0.888  0.959 0.892  0.971 0.895  0.982 0.899  0.993 0.902  1.004 0.905  1.015 0.908  1.026 0.910  1.037 0.913  1.047 0.915  1.058 0.918  1.068 0.920  1.078 0.922  1.089 0.924  1.099 0.926  1.109 0.928  1.118 0.930  1.128 0.932  1.138 0.934  1.147 0.935  1.157 0.937  1.166 0.939  1.176 0.940  1.185 0.941  1.194 0.943  1.203 0.944  1.212 0.946  1.221 0.947  1.230 0.948  1.238 0.949  1.247 0.950  1.256 0.951  1.264 0.952  1.273 0.953  1.281 0.954  1.289 0.955  1.297 0.956  1.306 0.957  1.314 0.958  1.322 0.959  1.330 0.960  1.338 0.961  1.345 0.961  1.353 0.962  1.361 0.963  1.369 0.964  1.376 0.964  1.384 0.965  1.391 0.966  1.399 0.966  1.406 0.967  1.413 0.967  1.421 0.968  1.428 0.969  1.435 0.969  1.442 0.970  1.449 0.970  1.456 0.971  1.463 0.971  1.470 0.972  1.477 0.972  1.484 0.973  1.491 0.973  1.497 0.973  1.504 0.974  1.511 0.974  1.517 0.975  1.524 0.975  1.530 0.975  1.537 0.976  1.543 0.976  1.550 0.977  1.556 0.977  1.562 0.977  1.569 0.978  1.575 0.978  1.581 0.978  1.587 0.979  1.593 0.979  1.599 0.979  1.605 0.980  1.611 0.980  1.617 0.980  1.623 0.980  1.629 0.981  1.635 0.981  1.641 0.981  1.647 0.981  1.652 0.982  1.658 0.982  1.664 0.982  1.670 0.982  1.675 0.983  1.681 0.983  1.686 0.983  1.692 0.983  1.697 0.983  1.703 0.984  1.708 0.984  1.714 0.984  1.719 0.984  1.725 0.984  1.730 0.985  1.735 0.985  1.740 0.985  1.746 0.985  1.751 0.985  1.756 0.986  1.761 0.986  1.766 0.986  1.772 0.986  1.777 0.986  1.782 0.986  1.787 0.987  1.792 0.987  1.797 0.987  1.802 0.987  1.807 0.987  1.812 0.987  1.816 0.987  1.821 0.988  1.826 0.988  1.831 0.988  1.836 0.988  1.841 0.988  1.845 0.988  1.850 0.988  1.855 0.988  1.859 0.989  1.864 0.989  1.869 0.989  1.873 0.989  1.878 0.989  1.883 0.989  1.887 0.989  1.892 0.989  1.896 0.989  1.901 0.990  1.905 0.990  1.910 0.990  1.914 0.990  1.918 0.990  1.923 0.990  1.927 0.990  1.932 0.990  1.936 0.990  1.940 0.990  1.944 0.990  1.949 0.991  1.953 0.991  1.957 0.991  1.962 0.991  1.966 0.991  1.970 0.991  1.974 0.991  1.978 0.991  1.982 0.991  1.987 0.991  1.991 0.991  1.995 0.991  1.999 0.992  2.003 0.992  2.007 0.992  2.011 0.992  2.015 0.992  2.019 0.992  2.023 0.992  2.027 0.992  2.031 0.992  2.035 0.992  2.039 0.992  2.043 0.992  2.046 0.992  2.050 0.992  2.054 0.992  2.058 0.993  2.062 0.993  2.066 0.993  2.069 0.993  2.073 0.993  2.077 0.993  2.081 0.993  2.084 0.993  2.088 0.993  2.092 0.993  2.096 0.993  2.099 0.993  2.103 0.993  2.107 0.993  2.110 0.993  2.114 0.993  2.117 0.993  2.121 0.993  2.125 0.994  2.128 0.994  2.132 0.994  2.135 0.994  2.139 0.994  2.142 0.994  2.146 0.994  2.149 0.994  2.153 0.994  2.156 0.994  2.160 0.994  2.163 0.994  2.167 0.994  2.170 0.994  2.174 0.994  2.177 0.994  2.180 0.994  2.184 0.994  2.187 0.994  2.191 0.994  2.194 0.994  2.197 0.994  /
%%n=100
\color{Orange}
\plot -2.813 0.001  -2.408 0.001  -2.120 0.001  -1.897 0.001  -1.715 0.002  -1.561 0.002  -1.427 0.002  -1.309 0.003  -1.204 0.003  -1.109 0.004  -1.022 0.004  -0.942 0.005  -0.868 0.005  -0.799 0.006  -0.734 0.006  -0.673 0.007  -0.616 0.008  -0.562 0.008  -0.511 0.009  -0.462 0.010  -0.416 0.011  -0.371 0.012  -0.329 0.013  -0.288 0.014  -0.248 0.016  -0.211 0.017  -0.174 0.019  -0.139 0.021  -0.105 0.023  -0.073 0.025  -0.041 0.028  -0.010 0.031  0.020 0.035  0.049 0.039  0.077 0.045  0.104 0.051  0.131 0.058  0.157 0.068  0.182 0.079  0.207 0.093  0.231 0.111  0.255 0.133  0.278 0.159  0.300 0.191  0.322 0.228  0.344 0.268  0.365 0.311  0.385 0.354  0.405 0.396  0.425 0.435  0.445 0.472  0.464 0.505  0.482 0.536  0.501 0.564  0.519 0.590  0.536 0.614  0.554 0.635  0.571 0.655  0.588 0.673  0.604 0.690  0.621 0.706  0.637 0.721  0.652 0.734  0.668 0.747  0.683 0.758  0.698 0.769  0.713 0.780  0.728 0.789  0.742 0.798  0.756 0.807  0.770 0.815  0.784 0.822  0.798 0.829  0.811 0.836  0.824 0.842  0.837 0.848  0.850 0.854  0.863 0.859  0.875 0.864  0.888 0.869  0.900 0.874  0.912 0.878  0.924 0.882  0.936 0.886  0.948 0.890  0.959 0.893  0.971 0.897  0.982 0.900  0.993 0.903  1.004 0.906  1.015 0.909  1.026 0.912  1.037 0.914  1.047 0.917  1.058 0.919  1.068 0.921  1.078 0.924  1.089 0.926  1.099 0.928  1.109 0.930  1.118 0.932  1.128 0.933  1.138 0.935  1.147 0.937  1.157 0.938  1.166 0.940  1.176 0.941  1.185 0.943  1.194 0.944  1.203 0.945  1.212 0.947  1.221 0.948  1.230 0.949  1.238 0.950  1.247 0.952  1.256 0.953  1.264 0.954  1.273 0.955  1.281 0.956  1.289 0.957  1.297 0.958  1.306 0.958  1.314 0.959  1.322 0.960  1.330 0.961  1.338 0.962  1.345 0.962  1.353 0.963  1.361 0.964  1.369 0.965  1.376 0.965  1.384 0.966  1.391 0.967  1.399 0.967  1.406 0.968  1.413 0.968  1.421 0.969  1.428 0.970  1.435 0.970  1.442 0.971  1.449 0.971  1.456 0.972  1.463 0.972  1.470 0.973  1.477 0.973  1.484 0.974  1.491 0.974  1.497 0.974  1.504 0.975  1.511 0.975  1.517 0.976  1.524 0.976  1.530 0.976  1.537 0.977  1.543 0.977  1.550 0.978  1.556 0.978  1.562 0.978  1.569 0.979  1.575 0.979  1.581 0.979  1.587 0.979  1.593 0.980  1.599 0.980  1.605 0.980  1.611 0.981  1.617 0.981  1.623 0.981  1.629 0.981  1.635 0.982  1.641 0.982  1.647 0.982  1.652 0.982  1.658 0.983  1.664 0.983  1.670 0.983  1.675 0.983  1.681 0.984  1.686 0.984  1.692 0.984  1.697 0.984  1.703 0.984  1.708 0.985  1.714 0.985  1.719 0.985  1.725 0.985  1.730 0.985  1.735 0.986  1.740 0.986  1.746 0.986  1.751 0.986  1.756 0.986  1.761 0.986  1.766 0.987  1.772 0.987  1.777 0.987  1.782 0.987  1.787 0.987  1.792 0.987  1.797 0.988  1.802 0.988  1.807 0.988  1.812 0.988  1.816 0.988  1.821 0.988  1.826 0.988  1.831 0.988  1.836 0.989  1.841 0.989  1.845 0.989  1.850 0.989  1.855 0.989  1.859 0.989  1.864 0.989  1.869 0.989  1.873 0.990  1.878 0.990  1.883 0.990  1.887 0.990  1.892 0.990  1.896 0.990  1.901 0.990  1.905 0.990  1.910 0.990  1.914 0.990  1.918 0.991  1.923 0.991  1.927 0.991  1.932 0.991  1.936 0.991  1.940 0.991  1.944 0.991  1.949 0.991  1.953 0.991  1.957 0.991  1.962 0.991  1.966 0.992  1.970 0.992  1.974 0.992  1.978 0.992  1.982 0.992  1.987 0.992  1.991 0.992  1.995 0.992  1.999 0.992  2.003 0.992  2.007 0.992  2.011 0.992  2.015 0.992  2.019 0.992  2.023 0.993  2.027 0.993  2.031 0.993  2.035 0.993  2.039 0.993  2.043 0.993  2.046 0.993  2.050 0.993  2.054 0.993  2.058 0.993  2.062 0.993  2.066 0.993  2.069 0.993  2.073 0.993  2.077 0.993  2.081 0.993  2.084 0.993  2.088 0.994  2.092 0.994  2.096 0.994  2.099 0.994  2.103 0.994  2.107 0.994  2.110 0.994  2.114 0.994  2.117 0.994  2.121 0.994  2.125 0.994  2.128 0.994  2.132 0.994  2.135 0.994  2.139 0.994  2.142 0.994  2.146 0.994  2.149 0.994  2.153 0.994  2.156 0.994  2.160 0.994  2.163 0.995  2.167 0.995  2.170 0.995  2.174 0.995  2.177 0.995  2.180 0.995  2.184 0.995  2.187 0.995  2.191 0.995  2.194 0.995  2.197 0.995 
  /
\color{Red} 
%%n=150%
\plot-2.813 0.000  -2.408 0.001  -2.120 0.001  -1.897 0.001  -1.715 0.001  -1.561 0.001  -1.427 0.002  -1.309 0.002  -1.204 0.002  -1.109 0.002  -1.022 0.003  -0.942 0.003  -0.868 0.003  -0.799 0.004  -0.734 0.004  -0.673 0.005  -0.616 0.005  -0.562 0.006  -0.511 0.006  -0.462 0.007  -0.416 0.007  -0.371 0.008  -0.329 0.009  -0.288 0.010  -0.248 0.010  -0.211 0.011  -0.174 0.013  -0.139 0.014  -0.105 0.015  -0.073 0.017  -0.041 0.019  -0.010 0.021  0.020 0.024  0.049 0.027  0.077 0.030  0.104 0.035  0.131 0.041  0.157 0.048  0.182 0.057  0.207 0.068  0.231 0.083  0.255 0.104  0.278 0.130  0.300 0.163  0.322 0.203  0.344 0.248  0.365 0.296  0.385 0.344  0.405 0.390  0.425 0.431  0.445 0.469  0.464 0.504  0.482 0.535  0.501 0.564  0.519 0.590  0.536 0.613  0.554 0.635  0.571 0.655  0.588 0.674  0.604 0.691  0.621 0.706  0.637 0.721  0.652 0.735  0.668 0.747  0.683 0.759  0.698 0.770  0.713 0.780  0.728 0.790  0.742 0.799  0.756 0.807  0.770 0.815  0.784 0.823  0.798 0.830  0.811 0.837  0.824 0.843  0.837 0.849  0.850 0.854  0.863 0.860  0.875 0.865  0.888 0.870  0.900 0.874  0.912 0.879  0.924 0.883  0.936 0.887  0.948 0.890  0.959 0.894  0.971 0.897  0.982 0.901  0.993 0.904  1.004 0.907  1.015 0.909  1.026 0.912  1.037 0.915  1.047 0.917  1.058 0.920  1.068 0.922  1.078 0.924  1.089 0.926  1.099 0.928  1.109 0.930  1.118 0.932  1.128 0.934  1.138 0.936  1.147 0.937  1.157 0.939  1.166 0.940  1.176 0.942  1.185 0.943  1.194 0.945  1.203 0.946  1.212 0.947  1.221 0.949  1.230 0.950  1.238 0.951  1.247 0.952  1.256 0.953  1.264 0.954  1.273 0.955  1.281 0.956  1.289 0.957  1.297 0.958  1.306 0.959  1.314 0.960  1.322 0.961  1.330 0.961  1.338 0.962  1.345 0.963  1.353 0.964  1.361 0.964  1.369 0.965  1.376 0.966  1.384 0.966  1.391 0.967  1.399 0.968  1.406 0.968  1.413 0.969  1.421 0.969  1.428 0.970  1.435 0.971  1.442 0.971  1.449 0.972  1.456 0.972  1.463 0.973  1.470 0.973  1.477 0.973  1.484 0.974  1.491 0.974  1.497 0.975  1.504 0.975  1.511 0.976  1.517 0.976  1.524 0.976  1.530 0.977  1.537 0.977  1.543 0.978  1.550 0.978  1.556 0.978  1.562 0.979  1.569 0.979  1.575 0.979  1.581 0.980  1.587 0.980  1.593 0.980  1.599 0.980  1.605 0.981  1.611 0.981  1.617 0.981  1.623 0.982  1.629 0.982  1.635 0.982  1.641 0.982  1.647 0.983  1.652 0.983  1.658 0.983  1.664 0.983  1.670 0.983  1.675 0.984  1.681 0.984  1.686 0.984  1.692 0.984  1.697 0.985  1.703 0.985  1.708 0.985  1.714 0.985  1.719 0.985  1.725 0.986  1.730 0.986  1.735 0.986  1.740 0.986  1.746 0.986  1.751 0.986  1.756 0.987  1.761 0.987  1.766 0.987  1.772 0.987  1.777 0.987  1.782 0.987  1.787 0.987  1.792 0.988  1.797 0.988  1.802 0.988  1.807 0.988  1.812 0.988  1.816 0.988  1.821 0.988  1.826 0.989  1.831 0.989  1.836 0.989  1.841 0.989  1.845 0.989  1.850 0.989  1.855 0.989  1.859 0.989  1.864 0.990  1.869 0.990  1.873 0.990  1.878 0.990  1.883 0.990  1.887 0.990  1.892 0.990  1.896 0.990  1.901 0.990  1.905 0.991  1.910 0.991  1.914 0.991  1.918 0.991  1.923 0.991  1.927 0.991  1.932 0.991  1.936 0.991  1.940 0.991  1.944 0.991  1.949 0.991  1.953 0.992  1.957 0.992  1.962 0.992  1.966 0.992  1.970 0.992  1.974 0.992  1.978 0.992  1.982 0.992  1.987 0.992  1.991 0.992  1.995 0.992  1.999 0.992  2.003 0.992  2.007 0.992  2.011 0.993  2.015 0.993  2.019 0.993  2.023 0.993  2.027 0.993  2.031 0.993  2.035 0.993  2.039 0.993  2.043 0.993  2.046 0.993  2.050 0.993  2.054 0.993  2.058 0.993  2.062 0.993  2.066 0.993  2.069 0.993  2.073 0.994  2.077 0.994  2.081 0.994  2.084 0.994  2.088 0.994  2.092 0.994  2.096 0.994  2.099 0.994  2.103 0.994  2.107 0.994  2.110 0.994  2.114 0.994  2.117 0.994  2.121 0.994  2.125 0.994  2.128 0.994  2.132 0.994  2.135 0.994  2.139 0.994  2.142 0.994  2.146 0.994  2.149 0.995  2.153 0.995  2.156 0.995  2.160 0.995  2.163 0.995  2.167 0.995  2.170 0.995  2.174 0.995  2.177 0.995  2.180 0.995  2.184 0.995  2.187 0.995  2.191 0.995  2.194 0.995  2.197 0.995 
  /
%%n=200
\color{RubineRed}
\plot -2.813 0.000  -2.408 0.000  -2.120 0.001  -1.897 0.001  -1.715 0.001  -1.561 0.001  -1.427 0.001  -1.309 0.001  -1.204 0.002  -1.109 0.002  -1.022 0.002  -0.942 0.002  -0.868 0.003  -0.799 0.003  -0.734 0.003  -0.673 0.003  -0.616 0.004  -0.562 0.004  -0.511 0.005  -0.462 0.005  -0.416 0.005  -0.371 0.006  -0.329 0.007  -0.288 0.007  -0.248 0.008  -0.211 0.009  -0.174 0.009  -0.139 0.010  -0.105 0.012  -0.073 0.013  -0.041 0.014  -0.010 0.016  0.020 0.018  0.049 0.020  0.077 0.023  0.104 0.027  0.131 0.031  0.157 0.037  0.182 0.044  0.207 0.054  0.231 0.067  0.255 0.086  0.278 0.112  0.300 0.146  0.322 0.188  0.344 0.238  0.365 0.290  0.385 0.340  0.405 0.387  0.425 0.430  0.445 0.468  0.464 0.503  0.482 0.535  0.501 0.564  0.519 0.590  0.536 0.614  0.554 0.635  0.571 0.655  0.588 0.674  0.604 0.691  0.621 0.707  0.637 0.721  0.652 0.735  0.668 0.747  0.683 0.759  0.698 0.770  0.713 0.780  0.728 0.790  0.742 0.799  0.756 0.808  0.770 0.816  0.784 0.823  0.798 0.830  0.811 0.837  0.824 0.843  0.837 0.849  0.850 0.855  0.863 0.860  0.875 0.865  0.888 0.870  0.900 0.875  0.912 0.879  0.924 0.883  0.936 0.887  0.948 0.891  0.959 0.894  0.971 0.898  0.982 0.901  0.993 0.904  1.004 0.907  1.015 0.910  1.026 0.912  1.037 0.915  1.047 0.918  1.058 0.920  1.068 0.922  1.078 0.924  1.089 0.926  1.099 0.929  1.109 0.930  1.118 0.932  1.128 0.934  1.138 0.936  1.147 0.937  1.157 0.939  1.166 0.941  1.176 0.942  1.185 0.944  1.194 0.945  1.203 0.946  1.212 0.948  1.221 0.949  1.230 0.950  1.238 0.951  1.247 0.952  1.256 0.953  1.264 0.954  1.273 0.955  1.281 0.956  1.289 0.957  1.297 0.958  1.306 0.959  1.314 0.960  1.322 0.961  1.330 0.962  1.338 0.962  1.345 0.963  1.353 0.964  1.361 0.965  1.369 0.965  1.376 0.966  1.384 0.967  1.391 0.967  1.399 0.968  1.406 0.968  1.413 0.969  1.421 0.970  1.428 0.970  1.435 0.971  1.442 0.971  1.449 0.972  1.456 0.972  1.463 0.973  1.470 0.973  1.477 0.974  1.484 0.974  1.491 0.975  1.497 0.975  1.504 0.975  1.511 0.976  1.517 0.976  1.524 0.977  1.530 0.977  1.537 0.977  1.543 0.978  1.550 0.978  1.556 0.978  1.562 0.979  1.569 0.979  1.575 0.979  1.581 0.980  1.587 0.980  1.593 0.980  1.599 0.981  1.605 0.981  1.611 0.981  1.617 0.981  1.623 0.982  1.629 0.982  1.635 0.982  1.641 0.982  1.647 0.983  1.652 0.983  1.658 0.983  1.664 0.983  1.670 0.984  1.675 0.984  1.681 0.984  1.686 0.984  1.692 0.985  1.697 0.985  1.703 0.985  1.708 0.985  1.714 0.985  1.719 0.985  1.725 0.986  1.730 0.986  1.735 0.986  1.740 0.986  1.746 0.986  1.751 0.987  1.756 0.987  1.761 0.987  1.766 0.987  1.772 0.987  1.777 0.987  1.782 0.987  1.787 0.988  1.792 0.988  1.797 0.988  1.802 0.988  1.807 0.988  1.812 0.988  1.816 0.988  1.821 0.989  1.826 0.989  1.831 0.989  1.836 0.989  1.841 0.989  1.845 0.989  1.850 0.989  1.855 0.989  1.859 0.990  1.864 0.990  1.869 0.990  1.873 0.990  1.878 0.990  1.883 0.990  1.887 0.990  1.892 0.990  1.896 0.990  1.901 0.991  1.905 0.991  1.910 0.991  1.914 0.991  1.918 0.991  1.923 0.991  1.927 0.991  1.932 0.991  1.936 0.991  1.940 0.991  1.944 0.991  1.949 0.992  1.953 0.992  1.957 0.992  1.962 0.992  1.966 0.992  1.970 0.992  1.974 0.992  1.978 0.992  1.982 0.992  1.987 0.992  1.991 0.992  1.995 0.992  1.999 0.992  2.003 0.993  2.007 0.993  2.011 0.993  2.015 0.993  2.019 0.993  2.023 0.993  2.027 0.993  2.031 0.993  2.035 0.993  2.039 0.993  2.043 0.993  2.046 0.993  2.050 0.993  2.054 0.993  2.058 0.993  2.062 0.993  2.066 0.994  2.069 0.994  2.073 0.994  2.077 0.994  2.081 0.994  2.084 0.994  2.088 0.994  2.092 0.994  2.096 0.994  2.099 0.994  2.103 0.994  2.107 0.994  2.110 0.994  2.114 0.994  2.117 0.994  2.121 0.994  2.125 0.994  2.128 0.994  2.132 0.994  2.135 0.994  2.139 0.994  2.142 0.995  2.146 0.995  2.149 0.995  2.153 0.995  2.156 0.995  2.160 0.995  2.163 0.995  2.167 0.995  2.170 0.995  2.174 0.995  2.177 0.995  2.180 0.995  2.184 0.995  2.187 0.995  2.191 0.995  2.194 0.995  2.197 0.995
  /
%%%n=250
\color{BrickRed}
\plot -2.813 0.000  -2.408 0.000  -2.120 0.000  -1.897 0.001  -1.715 0.001  -1.561 0.001  -1.427 0.001  -1.309 0.001  -1.204 0.001  -1.109 0.001  -1.022 0.002  -0.942 0.002  -0.868 0.002  -0.799 0.002  -0.734 0.003  -0.673 0.003  -0.616 0.003  -0.562 0.003  -0.511 0.004  -0.462 0.004  -0.416 0.004  -0.371 0.005  -0.329 0.005  -0.288 0.006  -0.248 0.006  -0.211 0.007  -0.174 0.008  -0.139 0.008  -0.105 0.009  -0.073 0.010  -0.041 0.011  -0.010 0.013  0.020 0.014  0.049 0.016  0.077 0.019  0.104 0.022  0.131 0.025  0.157 0.030  0.182 0.036  0.207 0.045  0.231 0.057  0.255 0.074  0.278 0.099  0.300 0.134  0.322 0.179  0.344 0.231  0.365 0.286  0.385 0.338  0.405 0.386  0.425 0.429  0.445 0.468  0.464 0.503  0.482 0.535  0.501 0.564  0.519 0.590  0.536 0.614  0.554 0.635  0.571 0.656  0.588 0.674  0.604 0.691  0.621 0.707  0.637 0.721  0.652 0.735  0.668 0.748  0.683 0.759  0.698 0.770  0.713 0.781  0.728 0.790  0.742 0.799  0.756 0.808  0.770 0.816  0.784 0.823  0.798 0.830  0.811 0.837  0.824 0.843  0.837 0.849  0.850 0.855  0.863 0.860  0.875 0.865  0.888 0.870  0.900 0.875  0.912 0.879  0.924 0.883  0.936 0.887  0.948 0.891  0.959 0.894  0.971 0.898  0.982 0.901  0.993 0.904  1.004 0.907  1.015 0.910  1.026 0.913  1.037 0.915  1.047 0.918  1.058 0.920  1.068 0.922  1.078 0.925  1.089 0.927  1.099 0.929  1.109 0.931  1.118 0.932  1.128 0.934  1.138 0.936  1.147 0.938  1.157 0.939  1.166 0.941  1.176 0.942  1.185 0.944  1.194 0.945  1.203 0.946  1.212 0.948  1.221 0.949  1.230 0.950  1.238 0.951  1.247 0.952  1.256 0.953  1.264 0.954  1.273 0.955  1.281 0.956  1.289 0.957  1.297 0.958  1.306 0.959  1.314 0.960  1.322 0.961  1.330 0.962  1.338 0.962  1.345 0.963  1.353 0.964  1.361 0.965  1.369 0.965  1.376 0.966  1.384 0.967  1.391 0.967  1.399 0.968  1.406 0.969  1.413 0.969  1.421 0.970  1.428 0.970  1.435 0.971  1.442 0.971  1.449 0.972  1.456 0.972  1.463 0.973  1.470 0.973  1.477 0.974  1.484 0.974  1.491 0.975  1.497 0.975  1.504 0.975  1.511 0.976  1.517 0.976  1.524 0.977  1.530 0.977  1.537 0.977  1.543 0.978  1.550 0.978  1.556 0.978  1.562 0.979  1.569 0.979  1.575 0.979  1.581 0.980  1.587 0.980  1.593 0.980  1.599 0.981  1.605 0.981  1.611 0.981  1.617 0.981  1.623 0.982  1.629 0.982  1.635 0.982  1.641 0.983  1.647 0.983  1.652 0.983  1.658 0.983  1.664 0.983  1.670 0.984  1.675 0.984  1.681 0.984  1.686 0.984  1.692 0.985  1.697 0.985  1.703 0.985  1.708 0.985  1.714 0.985  1.719 0.986  1.725 0.986  1.730 0.986  1.735 0.986  1.740 0.986  1.746 0.986  1.751 0.987  1.756 0.987  1.761 0.987  1.766 0.987  1.772 0.987  1.777 0.987  1.782 0.988  1.787 0.988  1.792 0.988  1.797 0.988  1.802 0.988  1.807 0.988  1.812 0.988  1.816 0.989  1.821 0.989  1.826 0.989  1.831 0.989  1.836 0.989  1.841 0.989  1.845 0.989  1.850 0.989  1.855 0.990  1.859 0.990  1.864 0.990  1.869 0.990  1.873 0.990  1.878 0.990  1.883 0.990  1.887 0.990  1.892 0.990  1.896 0.990  1.901 0.991  1.905 0.991  1.910 0.991  1.914 0.991  1.918 0.991  1.923 0.991  1.927 0.991  1.932 0.991  1.936 0.991  1.940 0.991  1.944 0.991  1.949 0.992  1.953 0.992  1.957 0.992  1.962 0.992  1.966 0.992  1.970 0.992  1.974 0.992  1.978 0.992  1.982 0.992  1.987 0.992  1.991 0.992  1.995 0.992  1.999 0.992  2.003 0.993  2.007 0.993  2.011 0.993  2.015 0.993  2.019 0.993  2.023 0.993  2.027 0.993  2.031 0.993  2.035 0.993  2.039 0.993  2.043 0.993  2.046 0.993  2.050 0.993  2.054 0.993  2.058 0.993  2.062 0.993  2.066 0.994  2.069 0.994  2.073 0.994  2.077 0.994  2.081 0.994  2.084 0.994  2.088 0.994  2.092 0.994  2.096 0.994  2.099 0.994  2.103 0.994  2.107 0.994  2.110 0.994  2.114 0.994  2.117 0.994  2.121 0.994  2.125 0.994  2.128 0.994  2.132 0.994  2.135 0.994  2.139 0.995  2.142 0.995  2.146 0.995  2.149 0.995  2.153 0.995  2.156 0.995  2.160 0.995  2.163 0.995  2.167 0.995  2.170 0.995  2.174 0.995  2.177 0.995  2.180 0.995  2.184 0.995  2.187 0.995  2.191 0.995  2.194 0.995  2.197 0.995
  /
%%n=300
\color{Brown}
\plot -2.813 0.000  -2.408 0.000  -2.120 0.000  -1.897 0.000  -1.715 0.001  -1.561 0.001  -1.427 0.001  -1.309 0.001  -1.204 0.001  -1.109 0.001  -1.022 0.001  -0.942 0.002  -0.868 0.002  -0.799 0.002  -0.734 0.002  -0.673 0.002  -0.616 0.003  -0.562 0.003  -0.511 0.003  -0.462 0.003  -0.416 0.004  -0.371 0.004  -0.329 0.004  -0.288 0.005  -0.248 0.005  -0.211 0.006  -0.174 0.006  -0.139 0.007  -0.105 0.008  -0.073 0.009  -0.041 0.010  -0.010 0.011  0.020 0.012  0.049 0.014  0.077 0.016  0.104 0.018  0.131 0.021  0.157 0.025  0.182 0.031  0.207 0.038  0.231 0.049  0.255 0.066  0.278 0.090  0.300 0.125  0.322 0.172  0.344 0.227  0.365 0.284  0.385 0.337  0.405 0.385  0.425 0.429  0.445 0.468  0.464 0.503  0.482 0.535  0.501 0.564  0.519 0.590  0.536 0.614  0.554 0.635  0.571 0.656  0.588 0.674  0.604 0.691  0.621 0.707  0.637 0.721  0.652 0.735  0.668 0.748  0.683 0.759  0.698 0.770  0.713 0.781  0.728 0.790  0.742 0.799  0.756 0.808  0.770 0.816  0.784 0.823  0.798 0.830  0.811 0.837  0.824 0.843  0.837 0.849  0.850 0.855  0.863 0.860  0.875 0.865  0.888 0.870  0.900 0.875  0.912 0.879  0.924 0.883  0.936 0.887  0.948 0.891  0.959 0.894  0.971 0.898  0.982 0.901  0.993 0.904  1.004 0.907  1.015 0.910  1.026 0.913  1.037 0.915  1.047 0.918  1.058 0.920  1.068 0.922  1.078 0.925  1.089 0.927  1.099 0.929  1.109 0.931  1.118 0.933  1.128 0.934  1.138 0.936  1.147 0.938  1.157 0.939  1.166 0.941  1.176 0.942  1.185 0.944  1.194 0.945  1.203 0.946  1.212 0.948  1.221 0.949  1.230 0.950  1.238 0.951  1.247 0.952  1.256 0.954  1.264 0.955  1.273 0.956  1.281 0.957  1.289 0.958  1.297 0.958  1.306 0.959  1.314 0.960  1.322 0.961  1.330 0.962  1.338 0.963  1.345 0.963  1.353 0.964  1.361 0.965  1.369 0.966  1.376 0.966  1.384 0.967  1.391 0.967  1.399 0.968  1.406 0.969  1.413 0.969  1.421 0.970  1.428 0.970  1.435 0.971  1.442 0.971  1.449 0.972  1.456 0.972  1.463 0.973  1.470 0.973  1.477 0.974  1.484 0.974  1.491 0.975  1.497 0.975  1.504 0.976  1.511 0.976  1.517 0.976  1.524 0.977  1.530 0.977  1.537 0.978  1.543 0.978  1.550 0.978  1.556 0.979  1.562 0.979  1.569 0.979  1.575 0.980  1.581 0.980  1.587 0.980  1.593 0.980  1.599 0.981  1.605 0.981  1.611 0.981  1.617 0.982  1.623 0.982  1.629 0.982  1.635 0.982  1.641 0.983  1.647 0.983  1.652 0.983  1.658 0.983  1.664 0.984  1.670 0.984  1.675 0.984  1.681 0.984  1.686 0.984  1.692 0.985  1.697 0.985  1.703 0.985  1.708 0.985  1.714 0.985  1.719 0.986  1.725 0.986  1.730 0.986  1.735 0.986  1.740 0.986  1.746 0.987  1.751 0.987  1.756 0.987  1.761 0.987  1.766 0.987  1.772 0.987  1.777 0.987  1.782 0.988  1.787 0.988  1.792 0.988  1.797 0.988  1.802 0.988  1.807 0.988  1.812 0.988  1.816 0.989  1.821 0.989  1.826 0.989  1.831 0.989  1.836 0.989  1.841 0.989  1.845 0.989  1.850 0.989  1.855 0.990  1.859 0.990  1.864 0.990  1.869 0.990  1.873 0.990  1.878 0.990  1.883 0.990  1.887 0.990  1.892 0.990  1.896 0.991  1.901 0.991  1.905 0.991  1.910 0.991  1.914 0.991  1.918 0.991  1.923 0.991  1.927 0.991  1.932 0.991  1.936 0.991  1.940 0.991  1.944 0.992  1.949 0.992  1.953 0.992  1.957 0.992  1.962 0.992  1.966 0.992  1.970 0.992  1.974 0.992  1.978 0.992  1.982 0.992  1.987 0.992  1.991 0.992  1.995 0.992  1.999 0.993  2.003 0.993  2.007 0.993  2.011 0.993  2.015 0.993  2.019 0.993  2.023 0.993  2.027 0.993  2.031 0.993  2.035 0.993  2.039 0.993  2.043 0.993  2.046 0.993  2.050 0.993  2.054 0.993  2.058 0.993  2.062 0.994  2.066 0.994  2.069 0.994  2.073 0.994  2.077 0.994  2.081 0.994  2.084 0.994  2.088 0.994  2.092 0.994  2.096 0.994  2.099 0.994  2.103 0.994  2.107 0.994  2.110 0.994  2.114 0.994  2.117 0.994  2.121 0.994  2.125 0.994  2.128 0.994  2.132 0.994  2.135 0.995  2.139 0.995  2.142 0.995  2.146 0.995  2.149 0.995  2.153 0.995  2.156 0.995  2.160 0.995  2.163 0.995  2.167 0.995  2.170 0.995  2.174 0.995  2.177 0.995  2.180 0.995  2.184 0.995  2.187 0.995  2.191 0.995  2.194 0.995  2.197 0.995  
 /
%%n=350
\color{Mahogany}
\plot -2.813 0.000  -2.408 0.000  -2.120 0.000  -1.897 0.000  -1.715 0.001  -1.561 0.001  -1.427 0.001  -1.309 0.001  -1.204 0.001  -1.109 0.001  -1.022 0.001  -0.942 0.001  -0.868 0.001  -0.799 0.002  -0.734 0.002  -0.673 0.002  -0.616 0.002  -0.562 0.002  -0.511 0.003  -0.462 0.003  -0.416 0.003  -0.371 0.003  -0.329 0.004  -0.288 0.004  -0.248 0.005  -0.211 0.005  -0.174 0.005  -0.139 0.006  -0.105 0.007  -0.073 0.007  -0.041 0.008  -0.010 0.009  0.020 0.010  0.049 0.012  0.077 0.014  0.104 0.016  0.131 0.018  0.157 0.022  0.182 0.027  0.207 0.034  0.231 0.044  0.255 0.059  0.278 0.083  0.300 0.118  0.322 0.167  0.344 0.224  0.365 0.282  0.385 0.336  0.405 0.385  0.425 0.429  0.445 0.468  0.464 0.503  0.482 0.535  0.501 0.564  0.519 0.590  0.536 0.614  0.554 0.635  0.571 0.656  0.588 0.674  0.604 0.691  0.621 0.707  0.637 0.721  0.652 0.735  0.668 0.748  0.683 0.760  0.698 0.771  0.713 0.781  0.728 0.790  0.742 0.800  0.756 0.808  0.770 0.816  0.784 0.824  0.798 0.831  0.811 0.837  0.824 0.844  0.837 0.850  0.850 0.855  0.863 0.861  0.875 0.866  0.888 0.870  0.900 0.875  0.912 0.879  0.924 0.883  0.936 0.887  0.948 0.891  0.959 0.895  0.971 0.898  0.982 0.901  0.993 0.904  1.004 0.907  1.015 0.910  1.026 0.913  1.037 0.915  1.047 0.918  1.058 0.920  1.068 0.923  1.078 0.925  1.089 0.927  1.099 0.929  1.109 0.931  1.118 0.933  1.128 0.934  1.138 0.936  1.147 0.938  1.157 0.939  1.166 0.941  1.176 0.942  1.185 0.944  1.194 0.945  1.203 0.947  1.212 0.948  1.221 0.949  1.230 0.950  1.238 0.951  1.247 0.953  1.256 0.954  1.264 0.955  1.273 0.956  1.281 0.957  1.289 0.958  1.297 0.958  1.306 0.959  1.314 0.960  1.322 0.961  1.330 0.962  1.338 0.963  1.345 0.963  1.353 0.964  1.361 0.965  1.369 0.966  1.376 0.966  1.384 0.967  1.391 0.967  1.399 0.968  1.406 0.969  1.413 0.969  1.421 0.970  1.428 0.970  1.435 0.971  1.442 0.971  1.449 0.972  1.456 0.972  1.463 0.973  1.470 0.973  1.477 0.974  1.484 0.974  1.491 0.975  1.497 0.975  1.504 0.976  1.511 0.976  1.517 0.976  1.524 0.977  1.530 0.977  1.537 0.978  1.543 0.978  1.550 0.978  1.556 0.979  1.562 0.979  1.569 0.979  1.575 0.980  1.581 0.980  1.587 0.980  1.593 0.980  1.599 0.981  1.605 0.981  1.611 0.981  1.617 0.982  1.623 0.982  1.629 0.982  1.635 0.982  1.641 0.983  1.647 0.983  1.652 0.983  1.658 0.983  1.664 0.984  1.670 0.984  1.675 0.984  1.681 0.984  1.686 0.984  1.692 0.985  1.697 0.985  1.703 0.985  1.708 0.985  1.714 0.985  1.719 0.986  1.725 0.986  1.730 0.986  1.735 0.986  1.740 0.986  1.746 0.987  1.751 0.987  1.756 0.987  1.761 0.987  1.766 0.987  1.772 0.987  1.777 0.987  1.782 0.988  1.787 0.988  1.792 0.988  1.797 0.988  1.802 0.988  1.807 0.988  1.812 0.988  1.816 0.989  1.821 0.989  1.826 0.989  1.831 0.989  1.836 0.989  1.841 0.989  1.845 0.989  1.850 0.989  1.855 0.990  1.859 0.990  1.864 0.990  1.869 0.990  1.873 0.990  1.878 0.990  1.883 0.990  1.887 0.990  1.892 0.990  1.896 0.991  1.901 0.991  1.905 0.991  1.910 0.991  1.914 0.991  1.918 0.991  1.923 0.991  1.927 0.991  1.932 0.991  1.936 0.991  1.940 0.991  1.944 0.992  1.949 0.992  1.953 0.992  1.957 0.992  1.962 0.992  1.966 0.992  1.970 0.992  1.974 0.992  1.978 0.992  1.982 0.992  1.987 0.992  1.991 0.992  1.995 0.992  1.999 0.993  2.003 0.993  2.007 0.993  2.011 0.993  2.015 0.993  2.019 0.993  2.023 0.993  2.027 0.993  2.031 0.993  2.035 0.993  2.039 0.993  2.043 0.993  2.046 0.993  2.050 0.993  2.054 0.993  2.058 0.994  2.062 0.994  2.066 0.994  2.069 0.994  2.073 0.994  2.077 0.994  2.081 0.994  2.084 0.994  2.088 0.994  2.092 0.994  2.096 0.994  2.099 0.994  2.103 0.994  2.107 0.994  2.110 0.994  2.114 0.994  2.117 0.994  2.121 0.994  2.125 0.994  2.128 0.994  2.132 0.995  2.135 0.995  2.139 0.995  2.142 0.995  2.146 0.995  2.149 0.995  2.153 0.995  2.156 0.995  2.160 0.995  2.163 0.995  2.167 0.995  2.170 0.995  2.174 0.995  2.177 0.995  2.180 0.995  2.184 0.995  2.187 0.995  2.191 0.995  2.194 0.995  2.197 0.995  
  /
%%n=400
\color{Maroon}
\plot  -2.813 0.000  -2.408 0.000  -2.120 0.000  -1.897 0.000  -1.715 0.000  -1.561 0.001  -1.427 0.001  -1.309 0.001  -1.204 0.001  -1.109 0.001  -1.022 0.001  -0.942 0.001  -0.868 0.001  -0.799 0.001  -0.734 0.002  -0.673 0.002  -0.616 0.002  -0.562 0.002  -0.511 0.002  -0.462 0.003  -0.416 0.003  -0.371 0.003  -0.329 0.003  -0.288 0.004  -0.248 0.004  -0.211 0.004  -0.174 0.005  -0.139 0.005  -0.105 0.006  -0.073 0.007  -0.041 0.007  -0.010 0.008  0.020 0.009  0.049 0.010  0.077 0.012  0.104 0.014  0.131 0.016  0.157 0.019  0.182 0.024  0.207 0.030  0.231 0.039  0.255 0.054  0.278 0.077  0.300 0.113  0.322 0.163  0.344 0.222  0.365 0.281  0.385 0.336  0.405 0.385  0.425 0.428  0.445 0.468  0.464 0.503  0.482 0.535  0.501 0.564  0.519 0.590  0.536 0.614  0.554 0.636  0.571 0.656  0.588 0.674  0.604 0.691  0.621 0.707  0.637 0.722  0.652 0.735  0.668 0.748  0.683 0.760  0.698 0.771  0.713 0.781  0.728 0.790  0.742 0.800  0.756 0.808  0.770 0.816  0.784 0.824  0.798 0.831  0.811 0.837  0.824 0.844  0.837 0.850  0.850 0.855  0.863 0.861  0.875 0.866  0.888 0.870  0.900 0.875  0.912 0.879  0.924 0.883  0.936 0.887  0.948 0.891  0.959 0.895  0.971 0.898  0.982 0.901  0.993 0.904  1.004 0.907  1.015 0.910  1.026 0.913  1.037 0.915  1.047 0.918  1.058 0.920  1.068 0.923  1.078 0.925  1.089 0.927  1.099 0.929  1.109 0.931  1.118 0.933  1.128 0.934  1.138 0.936  1.147 0.938  1.157 0.939  1.166 0.941  1.176 0.942  1.185 0.944  1.194 0.945  1.203 0.947  1.212 0.948  1.221 0.949  1.230 0.950  1.238 0.951  1.247 0.953  1.256 0.954  1.264 0.955  1.273 0.956  1.281 0.957  1.289 0.958  1.297 0.959  1.306 0.959  1.314 0.960  1.322 0.961  1.330 0.962  1.338 0.963  1.345 0.963  1.353 0.964  1.361 0.965  1.369 0.966  1.376 0.966  1.384 0.967  1.391 0.968  1.399 0.968  1.406 0.969  1.413 0.969  1.421 0.970  1.428 0.970  1.435 0.971  1.442 0.971  1.449 0.972  1.456 0.972  1.463 0.973  1.470 0.973  1.477 0.974  1.484 0.974  1.491 0.975  1.497 0.975  1.504 0.976  1.511 0.976  1.517 0.976  1.524 0.977  1.530 0.977  1.537 0.978  1.543 0.978  1.550 0.978  1.556 0.979  1.562 0.979  1.569 0.979  1.575 0.980  1.581 0.980  1.587 0.980  1.593 0.980  1.599 0.981  1.605 0.981  1.611 0.981  1.617 0.982  1.623 0.982  1.629 0.982  1.635 0.982  1.641 0.983  1.647 0.983  1.652 0.983  1.658 0.983  1.664 0.984  1.670 0.984  1.675 0.984  1.681 0.984  1.686 0.984  1.692 0.985  1.697 0.985  1.703 0.985  1.708 0.985  1.714 0.985  1.719 0.986  1.725 0.986  1.730 0.986  1.735 0.986  1.740 0.986  1.746 0.987  1.751 0.987  1.756 0.987  1.761 0.987  1.766 0.987  1.772 0.987  1.777 0.987  1.782 0.988  1.787 0.988  1.792 0.988  1.797 0.988  1.802 0.988  1.807 0.988  1.812 0.988  1.816 0.989  1.821 0.989  1.826 0.989  1.831 0.989  1.836 0.989  1.841 0.989  1.845 0.989  1.850 0.989  1.855 0.990  1.859 0.990  1.864 0.990  1.869 0.990  1.873 0.990  1.878 0.990  1.883 0.990  1.887 0.990  1.892 0.990  1.896 0.991  1.901 0.991  1.905 0.991  1.910 0.991  1.914 0.991  1.918 0.991  1.923 0.991  1.927 0.991  1.932 0.991  1.936 0.991  1.940 0.991  1.944 0.992  1.949 0.992  1.953 0.992  1.957 0.992  1.962 0.992  1.966 0.992  1.970 0.992  1.974 0.992  1.978 0.992  1.982 0.992  1.987 0.992  1.991 0.992  1.995 0.993  1.999 0.993  2.003 0.993  2.007 0.993  2.011 0.993  2.015 0.993  2.019 0.993  2.023 0.993  2.027 0.993  2.031 0.993  2.035 0.993  2.039 0.993  2.043 0.993  2.046 0.993  2.050 0.993  2.054 0.993  2.058 0.994  2.062 0.994  2.066 0.994  2.069 0.994  2.073 0.994  2.077 0.994  2.081 0.994  2.084 0.994  2.088 0.994  2.092 0.994  2.096 0.994  2.099 0.994  2.103 0.994  2.107 0.994  2.110 0.994  2.114 0.994  2.117 0.994  2.121 0.994  2.125 0.994  2.128 0.994  2.132 0.995  2.135 0.995  2.139 0.995  2.142 0.995  2.146 0.995  2.149 0.995  2.153 0.995  2.156 0.995  2.160 0.995  2.163 0.995  2.167 0.995  2.170 0.995  2.174 0.995  2.177 0.995  2.180 0.995  2.184 0.995  2.187 0.995  2.191 0.995  2.194 0.995  2.197 0.995
   /
%n=450
\color{Sepia}
\plot -2.813 0.000  -2.526 0.000  -2.303 0.000  -2.120 0.000  -1.966 0.000  -1.833 0.000  -1.715 0.000  -1.609 0.000  -1.514 0.000  -1.427 0.001  -1.347 0.001  -1.273 0.001  -1.204 0.001  -1.139 0.001  -1.079 0.001  -1.022 0.001  -0.968 0.001  -0.916 0.001  -0.868 0.001  -0.821 0.001  -0.777 0.001  -0.734 0.001  -0.693 0.002  -0.654 0.002  -0.616 0.002  -0.580 0.002  -0.545 0.002  -0.511 0.002  -0.478 0.002  -0.446 0.002  -0.416 0.002  -0.386 0.003  -0.357 0.003  -0.329 0.003  -0.301 0.003  -0.274 0.003  -0.248 0.004  -0.223 0.004  -0.198 0.004  -0.174 0.004  -0.151 0.005  -0.128 0.005  -0.105 0.005  -0.083 0.006  -0.062 0.006  -0.041 0.006  -0.020 0.007  0.000 0.008  0.020 0.008  0.039 0.009  0.058 0.010  0.077 0.011  0.095 0.012  0.113 0.013  0.131 0.014  0.148 0.016  0.166 0.019  0.182 0.021  0.199 0.025  0.215 0.029  0.231 0.036  0.247 0.044  0.262 0.056  0.278 0.072  0.293 0.094  0.307 0.124  0.322 0.160  0.336 0.200  0.351 0.241  0.365 0.281  0.378 0.318  0.392 0.352  0.405 0.384  0.419 0.414  0.432 0.442  0.445 0.468  0.457 0.491  0.470 0.514  0.482 0.535  0.495 0.554  0.507 0.573  0.519 0.590  0.531 0.606  0.542 0.621  0.554 0.636  0.565 0.649  0.577 0.662  0.588 0.674  0.599 0.686  0.610 0.697  0.621 0.707  0.631 0.717  0.642 0.726  0.652 0.735  0.663 0.744  0.673 0.752  0.683 0.760  0.693 0.767  0.703 0.774  0.713 0.781  0.723 0.787  0.732 0.794  0.742 0.800  0.751 0.805  0.761 0.811  0.770 0.816  0.779 0.821  0.788 0.826  0.798 0.831  0.806 0.835  0.815 0.840  0.824 0.844  0.833 0.848  0.842 0.852  0.850 0.855  0.859 0.859  0.867 0.862  0.875 0.866  0.884 0.869  0.892 0.872  0.900 0.875  0.908 0.878  0.916 0.881  0.924 0.883  0.932 0.886  0.940 0.889  0.948 0.891  0.956 0.894  0.963 0.896  0.971 0.898  0.978 0.900  0.986 0.902  0.993 0.904  1.001 0.906  1.008 0.908  1.015 0.910  1.022 0.912  1.030 0.914  1.037 0.915  1.044 0.917  1.051 0.919  1.058 0.920  1.065 0.922  1.072 0.923  1.078 0.925  1.085 0.926  1.092 0.928  1.099 0.929  1.105 0.930  1.112 0.931  1.118 0.933  1.125 0.934  1.131 0.935  1.138 0.936  1.144 0.937  1.151 0.938  1.157 0.939  1.163 0.941  1.169 0.942  1.176 0.942  1.182 0.943  1.188 0.944  1.194 0.945  1.200 0.946  1.206 0.947  1.212 0.948  1.218 0.949  1.224 0.950  1.230 0.950  1.235 0.951  1.241 0.952  1.247 0.953  1.253 0.953  1.258 0.954  1.264 0.955  1.270 0.955  1.275 0.956  1.281 0.957  1.286 0.957  1.292 0.958  1.297 0.959  1.303 0.959  1.308 0.960  1.314 0.960  1.319 0.961  1.324 0.961  1.330 0.962  1.335 0.962  1.340 0.963  1.345 0.963  1.351 0.964  1.356 0.964  1.361 0.965  1.366 0.965  1.371 0.966  1.376 0.966  1.381 0.967  1.386 0.967  1.391 0.968  1.396 0.968  1.401 0.968  1.406 0.969  1.411 0.969  1.416 0.970  1.421 0.970  1.426 0.970  1.430 0.971  1.435 0.971  1.440 0.971  1.445 0.972  1.449 0.972  1.454 0.972  1.459 0.973  1.463 0.973  1.468 0.973  1.472 0.974  1.477 0.974  1.482 0.974  1.486 0.975  1.491 0.975  1.495 0.975  1.500 0.975  1.504 0.976  1.509 0.976  1.513 0.976  1.517 0.976  1.522 0.977  1.526 0.977  1.530 0.977  1.535 0.977  1.539 0.978  1.543 0.978  1.548 0.978  1.552 0.978  1.556 0.979  1.560 0.979  1.564 0.979  1.569 0.979  1.573 0.980  1.577 0.980  1.581 0.980  1.585 0.980  1.589 0.980  1.593 0.981  1.597 0.981  1.601 0.981  1.605 0.981  1.609 0.981  1.613 0.981  1.617 0.982  1.621 0.982  1.625 0.982  1.629 0.982  1.633 0.982  1.637 0.983  1.641 0.983  1.645 0.983  1.649 0.983  1.652 0.983  1.656 0.983  1.660 0.983  1.664 0.984  1.668 0.984  1.671 0.984  1.675 0.984  1.679 0.984  1.683 0.984  1.686 0.984  1.690 0.985  1.694 0.985  1.697 0.985  1.701 0.985  1.705 0.985  1.708 0.985  1.712 0.985  1.716 0.986  1.719 0.986  1.723 0.986  1.726 0.986  1.730 0.986  1.733 0.986  1.737 0.986  1.740 0.986  1.744 0.987  1.747 0.987  1.751 0.987  1.754 0.987  1.758 0.987  1.761 0.987  1.765 0.987  1.768 0.987  1.772 0.987  1.775 0.987  1.778 0.988  1.782 0.988  1.785 0.988  1.788 0.988  1.792 0.988  1.795 0.988  1.798 0.988  1.802 0.988  1.805 0.988  1.808 0.988  1.812 0.989  1.815 0.989  1.818 0.989  1.821 0.989  1.825 0.989  1.828 0.989  1.831 0.989  1.834 0.989  1.837 0.989  1.841 0.989  1.844 0.989  1.847 0.989  1.850 0.990  1.853 0.990  1.856 0.990  1.859 0.990  1.863 0.990  1.866 0.990  1.869 0.990  1.872 0.990  1.875 0.990  1.878 0.990  1.881 0.990  1.884 0.990  1.887 0.990  1.890 0.990  1.893 0.991  1.896 0.991  1.899 0.991  1.902 0.991  1.905 0.991  1.908 0.991  1.911 0.991  1.914 0.991  1.917 0.991  1.920 0.991  1.923 0.991  1.926 0.991  1.929 0.991  1.932 0.991  1.934 0.991  1.937 0.991  1.940 0.992  1.943 0.992  1.946 0.992  1.949 0.992  1.952 0.992  1.954 0.992  1.957 0.992  1.960 0.992  1.963 0.992  1.966 0.992  1.969 0.992  1.971 0.992  1.974 0.992  1.977 0.992  1.980 0.992  1.982 0.992  1.985 0.992  1.988 0.992  1.991 0.992  1.993 0.992  1.996 0.993  1.999 0.993  2.001 0.993  2.004 0.993  2.007 0.993  2.010 0.993  2.012 0.993  2.015 0.993  2.018 0.993  2.020 0.993  2.023 0.993  2.026 0.993  2.028 0.993  2.031 0.993  2.033 0.993  2.036 0.993  2.039 0.993  2.041 0.993  2.044 0.993  2.046 0.993  2.049 0.993  2.052 0.993  2.054 0.993  2.057 0.994  2.059 0.994  2.062 0.994  2.064 0.994  2.067 0.994  2.069 0.994  2.072 0.994  2.074 0.994  2.077 0.994  2.079 0.994  2.082 0.994  2.084 0.994  2.087 0.994  2.089 0.994  2.092 0.994  2.094 0.994  2.097 0.994  2.099 0.994  2.102 0.994  2.104 0.994  2.107 0.994  2.109 0.994  2.111 0.994  2.114 0.994  2.116 0.994  2.119 0.994  2.121 0.994  2.123 0.994  2.126 0.994  2.128 0.994  2.131 0.995  2.133 0.995  2.135 0.995  2.138 0.995  2.140 0.995  2.142 0.995  2.145 0.995  2.147 0.995  2.149 0.995  2.152 0.995  2.154 0.995  2.156 0.995  2.159 0.995  2.161 0.995  2.163 0.995  2.166 0.995  2.168 0.995  2.170 0.995  2.172 0.995  2.175 0.995  2.177 0.995  2.179 0.995  2.182 0.995  2.184 0.995  2.186 0.995  2.188 0.995  2.191 0.995  2.193 0.995  2.195 0.995  2.197 0.995
/
%n=500
\color{black}
\plot -2.813 0.000  -2.526 0.000  -2.303 0.000  -2.120 0.000  -1.966 0.000  -1.833 0.000  -1.715 0.000  -1.609 0.000  -1.514 0.000  -1.427 0.000  -1.347 0.001  -1.273 0.001  -1.204 0.001  -1.139 0.001  -1.079 0.001  -1.022 0.001  -0.968 0.001  -0.916 0.001  -0.868 0.001  -0.821 0.001  -0.777 0.001  -0.734 0.001  -0.693 0.001  -0.654 0.001  -0.616 0.002  -0.580 0.002  -0.545 0.002  -0.511 0.002  -0.478 0.002  -0.446 0.002  -0.416 0.002  -0.386 0.002  -0.357 0.002  -0.329 0.003  -0.301 0.003  -0.274 0.003  -0.248 0.003  -0.223 0.003  -0.198 0.004  -0.174 0.004  -0.151 0.004  -0.128 0.004  -0.105 0.005  -0.083 0.005  -0.062 0.005  -0.041 0.006  -0.020 0.006  0.000 0.007  0.020 0.007  0.039 0.008  0.058 0.009  0.077 0.010  0.095 0.011  0.113 0.012  0.131 0.013  0.148 0.015  0.166 0.017  0.182 0.019  0.199 0.023  0.215 0.027  0.231 0.033  0.247 0.040  0.262 0.052  0.278 0.068  0.293 0.090  0.307 0.120  0.322 0.157  0.336 0.198  0.351 0.240  0.365 0.280  0.378 0.317  0.392 0.352  0.405 0.384  0.419 0.414  0.432 0.442  0.445 0.467  0.457 0.491  0.470 0.514  0.482 0.535  0.495 0.554  0.507 0.573  0.519 0.590  0.531 0.606  0.542 0.621  0.554 0.636  0.565 0.649  0.577 0.662  0.588 0.674  0.599 0.686  0.610 0.697  0.621 0.707  0.631 0.717  0.642 0.726  0.652 0.735  0.663 0.744  0.673 0.752  0.683 0.760  0.693 0.767  0.703 0.774  0.713 0.781  0.723 0.787  0.732 0.794  0.742 0.800  0.751 0.805  0.761 0.811  0.770 0.816  0.779 0.821  0.788 0.826  0.798 0.831  0.806 0.835  0.815 0.840  0.824 0.844  0.833 0.848  0.842 0.852  0.850 0.855  0.859 0.859  0.867 0.862  0.875 0.866  0.884 0.869  0.892 0.872  0.900 0.875  0.908 0.878  0.916 0.881  0.924 0.884  0.932 0.886  0.940 0.889  0.948 0.891  0.956 0.894  0.963 0.896  0.971 0.898  0.978 0.900  0.986 0.902  0.993 0.904  1.001 0.906  1.008 0.908  1.015 0.910  1.022 0.912  1.030 0.914  1.037 0.915  1.044 0.917  1.051 0.919  1.058 0.920  1.065 0.922  1.072 0.923  1.078 0.925  1.085 0.926  1.092 0.928  1.099 0.929  1.105 0.930  1.112 0.932  1.118 0.933  1.125 0.934  1.131 0.935  1.138 0.936  1.144 0.937  1.151 0.938  1.157 0.940  1.163 0.941  1.169 0.942  1.176 0.943  1.182 0.943  1.188 0.944  1.194 0.945  1.200 0.946  1.206 0.947  1.212 0.948  1.218 0.949  1.224 0.950  1.230 0.950  1.235 0.951  1.241 0.952  1.247 0.953  1.253 0.953  1.258 0.954  1.264 0.955  1.270 0.955  1.275 0.956  1.281 0.957  1.286 0.957  1.292 0.958  1.297 0.959  1.303 0.959  1.308 0.960  1.314 0.960  1.319 0.961  1.324 0.961  1.330 0.962  1.335 0.962  1.340 0.963  1.345 0.963  1.351 0.964  1.356 0.964  1.361 0.965  1.366 0.965  1.371 0.966  1.376 0.966  1.381 0.967  1.386 0.967  1.391 0.968  1.396 0.968  1.401 0.968  1.406 0.969  1.411 0.969  1.416 0.970  1.421 0.970  1.426 0.970  1.430 0.971  1.435 0.971  1.440 0.971  1.445 0.972  1.449 0.972  1.454 0.972  1.459 0.973  1.463 0.973  1.468 0.973  1.472 0.974  1.477 0.974  1.482 0.974  1.486 0.975  1.491 0.975  1.495 0.975  1.500 0.975  1.504 0.976  1.509 0.976  1.513 0.976  1.517 0.977  1.522 0.977  1.526 0.977  1.530 0.977  1.535 0.978  1.539 0.978  1.543 0.978  1.548 0.978  1.552 0.978  1.556 0.979  1.560 0.979  1.564 0.979  1.569 0.979  1.573 0.980  1.577 0.980  1.581 0.980  1.585 0.980  1.589 0.980  1.593 0.981  1.597 0.981  1.601 0.981  1.605 0.981  1.609 0.981  1.613 0.982  1.617 0.982  1.621 0.982  1.625 0.982  1.629 0.982  1.633 0.982  1.637 0.983  1.641 0.983  1.645 0.983  1.649 0.983  1.652 0.983  1.656 0.983  1.660 0.984  1.664 0.984  1.668 0.984  1.671 0.984  1.675 0.984  1.679 0.984  1.683 0.984  1.686 0.985  1.690 0.985  1.694 0.985  1.697 0.985  1.701 0.985  1.705 0.985  1.708 0.985  1.712 0.985  1.716 0.986  1.719 0.986  1.723 0.986  1.726 0.986  1.730 0.986  1.733 0.986  1.737 0.986  1.740 0.986  1.744 0.987  1.747 0.987  1.751 0.987  1.754 0.987  1.758 0.987  1.761 0.987  1.765 0.987  1.768 0.987  1.772 0.987  1.775 0.988  1.778 0.988  1.782 0.988  1.785 0.988  1.788 0.988  1.792 0.988  1.795 0.988  1.798 0.988  1.802 0.988  1.805 0.988  1.808 0.988  1.812 0.989  1.815 0.989  1.818 0.989  1.821 0.989  1.825 0.989  1.828 0.989  1.831 0.989  1.834 0.989  1.837 0.989  1.841 0.989  1.844 0.989  1.847 0.989  1.850 0.990  1.853 0.990  1.856 0.990  1.859 0.990  1.863 0.990  1.866 0.990  1.869 0.990  1.872 0.990  1.875 0.990  1.878 0.990  1.881 0.990  1.884 0.990  1.887 0.990  1.890 0.990  1.893 0.991  1.896 0.991  1.899 0.991  1.902 0.991  1.905 0.991  1.908 0.991  1.911 0.991  1.914 0.991  1.917 0.991  1.920 0.991  1.923 0.991  1.926 0.991  1.929 0.991  1.932 0.991  1.934 0.991  1.937 0.991  1.940 0.992  1.943 0.992  1.946 0.992  1.949 0.992  1.952 0.992  1.954 0.992  1.957 0.992  1.960 0.992  1.963 0.992  1.966 0.992  1.969 0.992  1.971 0.992  1.974 0.992  1.977 0.992  1.980 0.992  1.982 0.992  1.985 0.992  1.988 0.992  1.991 0.992  1.993 0.993  1.996 0.993  1.999 0.993  2.001 0.993  2.004 0.993  2.007 0.993  2.010 0.993  2.012 0.993  2.015 0.993  2.018 0.993  2.020 0.993  2.023 0.993  2.026 0.993  2.028 0.993  2.031 0.993  2.033 0.993  2.036 0.993  2.039 0.993  2.041 0.993  2.044 0.993  2.046 0.993  2.049 0.993  2.052 0.993  2.054 0.994  2.057 0.994  2.059 0.994  2.062 0.994  2.064 0.994  2.067 0.994  2.069 0.994  2.072 0.994  2.074 0.994  2.077 0.994  2.079 0.994  2.082 0.994  2.084 0.994  2.087 0.994  2.089 0.994  2.092 0.994  2.094 0.994  2.097 0.994  2.099 0.994  2.102 0.994  2.104 0.994  2.107 0.994  2.109 0.994  2.111 0.994  2.114 0.994  2.116 0.994  2.119 0.994  2.121 0.994  2.123 0.994  2.126 0.994  2.128 0.995  2.131 0.995  2.133 0.995  2.135 0.995  2.138 0.995  2.140 0.995  2.142 0.995  2.145 0.995  2.147 0.995  2.149 0.995  2.152 0.995  2.154 0.995  2.156 0.995  2.159 0.995  2.161 0.995  2.163 0.995  2.166 0.995  2.168 0.995  2.170 0.995  2.172 0.995  2.175 0.995  2.177 0.995  2.179 0.995  2.182 0.995  2.184 0.995  2.186 0.995  2.188 0.995  2.191 0.995  2.193 0.995  2.195 0.995  2.197 0.995
/
 

\setlinear
\color{Sepia}
\setsolid

\normalcolor

\multiput {} at -3 0 3 1.2  /
\color{black}
\setplotarea x from -3 to 3, y from 0.0 to 1.2
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $\log a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-3} {-2} {-1} {0} {1} {} {3} / quantity 7 /
\axis left 
 label {{$\C{E}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.0} {0.2} {0.4} {} {0.8} {1.0} {1.2} / quantity 7 /
\normalcolor


%% Second figure
\setcoordinatesystem units <26.96pt,53.88pt> point at -9 0
\setlinear
\normalcolor
\setplotarea x from -3 to 3, y from 0.0 to 3.0

%\setquadratic
%n=50
\color{yellow}
\plot -2.813 0.001  -2.408 0.002  -2.120 0.002  -1.897 0.003  -1.715 0.004  -1.561 0.005  -1.427 0.006  -1.309 0.007  -1.204 0.008  -1.109 0.010  -1.022 0.011  -0.942 0.013  -0.868 0.015  -0.799 0.017  -0.734 0.019  -0.673 0.022  -0.616 0.025  -0.562 0.029  -0.511 0.033  -0.462 0.037  -0.416 0.042  -0.371 0.048  -0.329 0.055  -0.288 0.063  -0.248 0.073  -0.211 0.083  -0.174 0.096  -0.139 0.111  -0.105 0.129  -0.073 0.151  -0.041 0.176  -0.010 0.207  0.020 0.243  0.049 0.288  0.077 0.341  0.104 0.405  0.131 0.481  0.157 0.571  0.182 0.675  0.207 0.794  0.231 0.926  0.255 1.068  0.278 1.212  0.300 1.351  0.322 1.475  0.344 1.575  0.365 1.644  0.385 1.679    0.397 1.685  0.405 1.682  0.425 1.656  0.445 1.608  0.464 1.544  0.482 1.471  0.501 1.394  0.519 1.317  0.536 1.241  0.554 1.169  0.571 1.101  0.588 1.038  0.604 0.979  0.621 0.925  0.637 0.874  0.652 0.828  0.668 0.784  0.683 0.744  0.698 0.707  0.713 0.672  0.728 0.640  0.742 0.610  0.756 0.581  0.770 0.555  0.784 0.530  0.798 0.507  0.811 0.485  0.824 0.465  0.837 0.446  0.850 0.428  0.863 0.411  0.875 0.394  0.888 0.379  0.900 0.365  0.912 0.351  0.924 0.338  0.936 0.326  0.948 0.314  0.959 0.303  0.971 0.293  0.982 0.283  0.993 0.273  1.004 0.264  1.015 0.255  1.026 0.247  1.037 0.239  1.047 0.232  1.058 0.224  1.068 0.218  1.078 0.211  1.089 0.205  1.099 0.199  1.109 0.193  1.118 0.187  1.128 0.182  1.138 0.177  1.147 0.172  1.157 0.167  1.166 0.163  1.176 0.158  1.185 0.154  1.194 0.150  1.203 0.146  1.212 0.143  1.221 0.139  1.230 0.135  1.238 0.132  1.247 0.129  1.256 0.126  1.264 0.123  1.273 0.120  1.281 0.117  1.289 0.114  1.297 0.112  1.306 0.109  1.314 0.107  1.322 0.104  1.330 0.102  1.338 0.100  1.345 0.098  1.353 0.095  1.361 0.093  1.369 0.091  1.376 0.090  1.384 0.088  1.391 0.086  1.399 0.084  1.406 0.082  1.413 0.081  1.421 0.079  1.428 0.078  1.435 0.076  1.442 0.075  1.449 0.073  1.456 0.072  1.463 0.071  1.470 0.069  1.477 0.068  1.484 0.067  1.491 0.066  1.497 0.064  1.504 0.063  1.511 0.062  1.517 0.061  1.524 0.060  1.530 0.059  1.537 0.058  1.543 0.057  1.550 0.056  1.556 0.055  1.562 0.054  1.569 0.053  1.575 0.052  1.581 0.052  1.587 0.051  1.593 0.050  1.599 0.049  1.605 0.048  1.611 0.048  1.617 0.047  1.623 0.046  1.629 0.045  1.635 0.045  1.641 0.044  1.647 0.043  1.652 0.043  1.658 0.042  1.664 0.042  1.670 0.041  1.675 0.040  1.681 0.040  1.686 0.039  1.692 0.039  1.697 0.038  1.703 0.038  1.708 0.037  1.714 0.037  1.719 0.036  1.725 0.036  1.730 0.035  1.735 0.035  1.740 0.034  1.746 0.034  1.751 0.033  1.756 0.033  1.761 0.032  1.766 0.032  1.772 0.032  1.777 0.031  1.782 0.031  1.787 0.030  1.792 0.030  1.797 0.030  1.802 0.029  1.807 0.029  1.812 0.029  1.816 0.028  1.821 0.028  1.826 0.028  1.831 0.027  1.836 0.027  1.841 0.027  1.845 0.026  1.850 0.026  1.855 0.026  1.859 0.025  1.864 0.025  1.869 0.025  1.873 0.025  1.878 0.024  1.883 0.024  1.887 0.024  1.892 0.024  1.896 0.023  1.901 0.023  1.905 0.023  1.910 0.023  1.914 0.022  1.918 0.022  1.923 0.022  1.927 0.022  1.932 0.021  1.936 0.021  1.940 0.021  1.944 0.021  1.949 0.021  1.953 0.020  1.957 0.020  1.962 0.020  1.966 0.020  1.970 0.019  1.974 0.019  1.978 0.019  1.982 0.019  1.987 0.019  1.991 0.019  1.995 0.018  1.999 0.018  2.003 0.018  2.007 0.018  2.011 0.018  2.015 0.018  2.019 0.017  2.023 0.017  2.027 0.017  2.031 0.017  2.035 0.017  2.039 0.017  2.043 0.016  2.046 0.016  2.050 0.016  2.054 0.016  2.058 0.016  2.062 0.016  2.066 0.016  2.069 0.015  2.073 0.015  2.077 0.015  2.081 0.015  2.084 0.015  2.088 0.015  2.092 0.015  2.096 0.015  2.099 0.014  2.103 0.014  2.107 0.014  2.110 0.014  2.114 0.014  2.117 0.014  2.121 0.014  2.125 0.014  2.128 0.013  2.132 0.013  2.135 0.013  2.139 0.013  2.142 0.013  2.146 0.013  2.149 0.013  2.153 0.013  2.156 0.013  2.160 0.013  2.163 0.012  2.167 0.012  2.170 0.012  2.174 0.012  2.177 0.012  2.180 0.012  2.184 0.012  2.187 0.012  2.191 0.012  2.194 0.012  2.197 0.011 
   /
%%n=100
\color{Orange}
\plot -2.813 0.001  -2.408 0.001  -2.120 0.001  -1.897 0.002  -1.715 0.002  -1.561 0.002  -1.427 0.003  -1.309 0.004  -1.204 0.004  -1.109 0.005  -1.022 0.006  -0.942 0.006  -0.868 0.007  -0.799 0.008  -0.734 0.010  -0.673 0.011  -0.616 0.013  -0.562 0.014  -0.511 0.016  -0.462 0.019  -0.416 0.021  -0.371 0.024  -0.329 0.028  -0.288 0.032  -0.248 0.037  -0.211 0.043  -0.174 0.050  -0.139 0.058  -0.105 0.068  -0.073 0.080  -0.041 0.095  -0.010 0.114  0.020 0.138  0.049 0.167  0.077 0.205  0.104 0.255  0.131 0.318  0.157 0.401  0.182 0.509  0.207 0.648  0.231 0.824  0.255 1.038  0.278 1.284  0.300 1.542  0.322 1.781  0.344 1.966  0.365 2.070    0.380 2.092  0.385 2.089  0.405 2.039  0.425 1.944  0.445 1.828  0.464 1.706  0.482 1.587  0.501 1.477  0.519 1.376  0.536 1.284  0.554 1.201  0.571 1.125  0.588 1.056  0.604 0.993  0.621 0.936  0.637 0.883  0.652 0.835  0.668 0.790  0.683 0.749  0.698 0.711  0.713 0.675  0.728 0.642  0.742 0.612  0.756 0.583  0.770 0.557  0.784 0.532  0.798 0.508  0.811 0.486  0.824 0.466  0.837 0.446  0.850 0.428  0.863 0.411  0.875 0.395  0.888 0.379  0.900 0.365  0.912 0.351  0.924 0.338  0.936 0.326  0.948 0.314  0.959 0.303  0.971 0.293  0.982 0.283  0.993 0.273  1.004 0.264  1.015 0.255  1.026 0.247  1.037 0.239  1.047 0.231  1.058 0.224  1.068 0.217  1.078 0.211  1.089 0.204  1.099 0.198  1.109 0.192  1.118 0.187  1.128 0.181  1.138 0.176  1.147 0.171  1.157 0.167  1.166 0.162  1.176 0.158  1.185 0.153  1.194 0.149  1.203 0.145  1.212 0.142  1.221 0.138  1.230 0.135  1.238 0.131  1.247 0.128  1.256 0.125  1.264 0.122  1.273 0.119  1.281 0.116  1.289 0.113  1.297 0.111  1.306 0.108  1.314 0.106  1.322 0.103  1.330 0.101  1.338 0.099  1.345 0.097  1.353 0.094  1.361 0.092  1.369 0.090  1.376 0.089  1.384 0.087  1.391 0.085  1.399 0.083  1.406 0.081  1.413 0.080  1.421 0.078  1.428 0.077  1.435 0.075  1.442 0.074  1.449 0.072  1.456 0.071  1.463 0.070  1.470 0.068  1.477 0.067  1.484 0.066  1.491 0.065  1.497 0.063  1.504 0.062  1.511 0.061  1.517 0.060  1.524 0.059  1.530 0.058  1.537 0.057  1.543 0.056  1.550 0.055  1.556 0.054  1.562 0.053  1.569 0.052  1.575 0.051  1.581 0.051  1.587 0.050  1.593 0.049  1.599 0.048  1.605 0.047  1.611 0.047  1.617 0.046  1.623 0.045  1.629 0.045  1.635 0.044  1.641 0.043  1.647 0.043  1.652 0.042  1.658 0.041  1.664 0.041  1.670 0.040  1.675 0.040  1.681 0.039  1.686 0.038  1.692 0.038  1.697 0.037  1.703 0.037  1.708 0.036  1.714 0.036  1.719 0.035  1.725 0.035  1.730 0.034  1.735 0.034  1.740 0.033  1.746 0.033  1.751 0.033  1.756 0.032  1.761 0.032  1.766 0.031  1.772 0.031  1.777 0.030  1.782 0.030  1.787 0.030  1.792 0.029  1.797 0.029  1.802 0.029  1.807 0.028  1.812 0.028  1.816 0.028  1.821 0.027  1.826 0.027  1.831 0.027  1.836 0.026  1.841 0.026  1.845 0.026  1.850 0.025  1.855 0.025  1.859 0.025  1.864 0.024  1.869 0.024  1.873 0.024  1.878 0.024  1.883 0.023  1.887 0.023  1.892 0.023  1.896 0.023  1.901 0.022  1.905 0.022  1.910 0.022  1.914 0.022  1.918 0.021  1.923 0.021  1.927 0.021  1.932 0.021  1.936 0.020  1.940 0.020  1.944 0.020  1.949 0.020  1.953 0.020  1.957 0.019  1.962 0.019  1.966 0.019  1.970 0.019  1.974 0.019  1.978 0.018  1.982 0.018  1.987 0.018  1.991 0.018  1.995 0.018  1.999 0.018  2.003 0.017  2.007 0.017  2.011 0.017  2.015 0.017  2.019 0.017  2.023 0.017  2.027 0.016  2.031 0.016  2.035 0.016  2.039 0.016  2.043 0.016  2.046 0.016  2.050 0.016  2.054 0.015  2.058 0.015  2.062 0.015  2.066 0.015  2.069 0.015  2.073 0.015  2.077 0.015  2.081 0.014  2.084 0.014  2.088 0.014  2.092 0.014  2.096 0.014  2.099 0.014  2.103 0.014  2.107 0.014  2.110 0.013  2.114 0.013  2.117 0.013  2.121 0.013  2.125 0.013  2.128 0.013  2.132 0.013  2.135 0.013  2.139 0.013  2.142 0.012  2.146 0.012  2.149 0.012  2.153 0.012  2.156 0.012  2.160 0.012  2.163 0.012  2.167 0.012  2.170 0.012  2.174 0.012  2.177 0.012  2.180 0.011  2.184 0.011  2.187 0.011  2.191 0.011  2.194 0.011  2.197 0.011
 /
\color{Red} 
%%n=150%
\plot -2.813 0.000  -2.408 0.001  -2.120 0.001  -1.897 0.001  -1.715 0.001  -1.561 0.002  -1.427 0.002  -1.309 0.002  -1.204 0.003  -1.109 0.003  -1.022 0.004  -0.942 0.004  -0.868 0.005  -0.799 0.006  -0.734 0.006  -0.673 0.007  -0.616 0.008  -0.562 0.010  -0.511 0.011  -0.462 0.012  -0.416 0.014  -0.371 0.016  -0.329 0.019  -0.288 0.022  -0.248 0.025  -0.211 0.029  -0.174 0.034  -0.139 0.039  -0.105 0.046  -0.073 0.055  -0.041 0.065  -0.010 0.079  0.020 0.096  0.049 0.118  0.077 0.147  0.104 0.185  0.131 0.237  0.157 0.308  0.182 0.407  0.207 0.544  0.231 0.733  0.255 0.984  0.278 1.299  0.300 1.653  0.322 1.986  0.344 2.225  0.365 2.324    0.369 2.327  0.385 2.293  0.405 2.181  0.425 2.034  0.445 1.883  0.464 1.742  0.482 1.612  0.501 1.496  0.519 1.391  0.536 1.296  0.554 1.210  0.571 1.133  0.588 1.062  0.604 0.998  0.621 0.939  0.637 0.886  0.652 0.837  0.668 0.791  0.683 0.750  0.698 0.711  0.713 0.676  0.728 0.643  0.742 0.612  0.756 0.583  0.770 0.557  0.784 0.532  0.798 0.508  0.811 0.486  0.824 0.466  0.837 0.446  0.850 0.428  0.863 0.411  0.875 0.395  0.888 0.379  0.900 0.365  0.912 0.351  0.924 0.338  0.936 0.326  0.948 0.314  0.959 0.303  0.971 0.292  0.982 0.282  0.993 0.273  1.004 0.264  1.015 0.255  1.026 0.247  1.037 0.239  1.047 0.231  1.058 0.224  1.068 0.217  1.078 0.210  1.089 0.204  1.099 0.198  1.109 0.192  1.118 0.186  1.128 0.181  1.138 0.176  1.147 0.171  1.157 0.166  1.166 0.162  1.176 0.157  1.185 0.153  1.194 0.149  1.203 0.145  1.212 0.141  1.221 0.138  1.230 0.134  1.238 0.131  1.247 0.127  1.256 0.124  1.264 0.121  1.273 0.118  1.281 0.116  1.289 0.113  1.297 0.110  1.306 0.108  1.314 0.105  1.322 0.103  1.330 0.100  1.338 0.098  1.345 0.096  1.353 0.094  1.361 0.092  1.369 0.090  1.376 0.088  1.384 0.086  1.391 0.084  1.399 0.083  1.406 0.081  1.413 0.079  1.421 0.078  1.428 0.076  1.435 0.075  1.442 0.073  1.449 0.072  1.456 0.071  1.463 0.069  1.470 0.068  1.477 0.067  1.484 0.065  1.491 0.064  1.497 0.063  1.504 0.062  1.511 0.061  1.517 0.060  1.524 0.059  1.530 0.058  1.537 0.057  1.543 0.056  1.550 0.055  1.556 0.054  1.562 0.053  1.569 0.052  1.575 0.051  1.581 0.050  1.587 0.049  1.593 0.049  1.599 0.048  1.605 0.047  1.611 0.046  1.617 0.046  1.623 0.045  1.629 0.044  1.635 0.044  1.641 0.043  1.647 0.042  1.652 0.042  1.658 0.041  1.664 0.040  1.670 0.040  1.675 0.039  1.681 0.039  1.686 0.038  1.692 0.038  1.697 0.037  1.703 0.037  1.708 0.036  1.714 0.036  1.719 0.035  1.725 0.035  1.730 0.034  1.735 0.034  1.740 0.033  1.746 0.033  1.751 0.032  1.756 0.032  1.761 0.031  1.766 0.031  1.772 0.031  1.777 0.030  1.782 0.030  1.787 0.029  1.792 0.029  1.797 0.029  1.802 0.028  1.807 0.028  1.812 0.028  1.816 0.027  1.821 0.027  1.826 0.027  1.831 0.026  1.836 0.026  1.841 0.026  1.845 0.025  1.850 0.025  1.855 0.025  1.859 0.025  1.864 0.024  1.869 0.024  1.873 0.024  1.878 0.023  1.883 0.023  1.887 0.023  1.892 0.023  1.896 0.022  1.901 0.022  1.905 0.022  1.910 0.022  1.914 0.021  1.918 0.021  1.923 0.021  1.927 0.021  1.932 0.020  1.936 0.020  1.940 0.020  1.944 0.020  1.949 0.020  1.953 0.019  1.957 0.019  1.962 0.019  1.966 0.019  1.970 0.019  1.974 0.018  1.978 0.018  1.982 0.018  1.987 0.018  1.991 0.018  1.995 0.018  1.999 0.017  2.003 0.017  2.007 0.017  2.011 0.017  2.015 0.017  2.019 0.017  2.023 0.016  2.027 0.016  2.031 0.016  2.035 0.016  2.039 0.016  2.043 0.016  2.046 0.015  2.050 0.015  2.054 0.015  2.058 0.015  2.062 0.015  2.066 0.015  2.069 0.015  2.073 0.015  2.077 0.014  2.081 0.014  2.084 0.014  2.088 0.014  2.092 0.014  2.096 0.014  2.099 0.014  2.103 0.014  2.107 0.013  2.110 0.013  2.114 0.013  2.117 0.013  2.121 0.013  2.125 0.013  2.128 0.013  2.132 0.013  2.135 0.012  2.139 0.012  2.142 0.012  2.146 0.012  2.149 0.012  2.153 0.012  2.156 0.012  2.160 0.012  2.163 0.012  2.167 0.012  2.170 0.012  2.174 0.011  2.177 0.011  2.180 0.011  2.184 0.011  2.187 0.011  2.191 0.011  2.194 0.011  2.197 0.011
  /
%%n=200
\color{RubineRed}
\plot -2.813 0.000  -2.408 0.000  -2.120 0.001  -1.897 0.001  -1.715 0.001  -1.561 0.001  -1.427 0.002  -1.309 0.002  -1.204 0.002  -1.109 0.002  -1.022 0.003  -0.942 0.003  -0.868 0.004  -0.799 0.004  -0.734 0.005  -0.673 0.006  -0.616 0.006  -0.562 0.007  -0.511 0.008  -0.462 0.009  -0.416 0.011  -0.371 0.012  -0.329 0.014  -0.288 0.016  -0.248 0.019  -0.211 0.022  -0.174 0.025  -0.139 0.030  -0.105 0.035  -0.073 0.042  -0.041 0.050  -0.010 0.060  0.020 0.073  0.049 0.091  0.077 0.114  0.104 0.145  0.131 0.189  0.157 0.251  0.182 0.340  0.207 0.470  0.231 0.662  0.255 0.936  0.278 1.303  0.300 1.736  0.322 2.144  0.344 2.410   0.362 2.482  0.365 2.481  0.385 2.399  0.405 2.245  0.425 2.074  0.445 1.909  0.464 1.758  0.482 1.623  0.501 1.502  0.519 1.395  0.536 1.299  0.554 1.212  0.571 1.134  0.588 1.063  0.604 0.998  0.621 0.939  0.637 0.886  0.652 0.837  0.668 0.792  0.683 0.750  0.698 0.712  0.713 0.676  0.728 0.643  0.742 0.613  0.756 0.584  0.770 0.558  0.784 0.533  0.798 0.509  0.811 0.487  0.824 0.467  0.837 0.447  0.850 0.429  0.863 0.411  0.875 0.395  0.888 0.380  0.900 0.365  0.912 0.351  0.924 0.338  0.936 0.325  0.948 0.314  0.959 0.302  0.971 0.292  0.982 0.282  0.993 0.272  1.004 0.263  1.015 0.254  1.026 0.246  1.037 0.238  1.047 0.231  1.058 0.223  1.068 0.216  1.078 0.210  1.089 0.204  1.099 0.198  1.109 0.192  1.118 0.186  1.128 0.181  1.138 0.176  1.147 0.171  1.157 0.166  1.166 0.162  1.176 0.157  1.185 0.153  1.194 0.149  1.203 0.145  1.212 0.141  1.221 0.138  1.230 0.134  1.238 0.131  1.247 0.127  1.256 0.124  1.264 0.121  1.273 0.118  1.281 0.116  1.289 0.113  1.297 0.110  1.306 0.108  1.314 0.105  1.322 0.103  1.330 0.100  1.338 0.098  1.345 0.096  1.353 0.094  1.361 0.092  1.369 0.090  1.376 0.088  1.384 0.086  1.391 0.084  1.399 0.083  1.406 0.081  1.413 0.079  1.421 0.078  1.428 0.076  1.435 0.075  1.442 0.073  1.449 0.072  1.456 0.070  1.463 0.069  1.470 0.068  1.477 0.066  1.484 0.065  1.491 0.064  1.497 0.063  1.504 0.062  1.511 0.061  1.517 0.059  1.524 0.058  1.530 0.057  1.537 0.056  1.543 0.055  1.550 0.054  1.556 0.054  1.562 0.053  1.569 0.052  1.575 0.051  1.581 0.050  1.587 0.049  1.593 0.048  1.599 0.048  1.605 0.047  1.611 0.046  1.617 0.045  1.623 0.045  1.629 0.044  1.635 0.043  1.641 0.043  1.647 0.042  1.652 0.041  1.658 0.041  1.664 0.040  1.670 0.040  1.675 0.039  1.681 0.038  1.686 0.038  1.692 0.037  1.697 0.037  1.703 0.036  1.708 0.036  1.714 0.035  1.719 0.035  1.725 0.034  1.730 0.034  1.735 0.033  1.740 0.033  1.746 0.032  1.751 0.032  1.756 0.032  1.761 0.031  1.766 0.031  1.772 0.030  1.777 0.030  1.782 0.030  1.787 0.029  1.792 0.029  1.797 0.028  1.802 0.028  1.807 0.028  1.812 0.027  1.816 0.027  1.821 0.027  1.826 0.026  1.831 0.026  1.836 0.026  1.841 0.026  1.845 0.025  1.850 0.025  1.855 0.025  1.859 0.024  1.864 0.024  1.869 0.024  1.873 0.023  1.878 0.023  1.883 0.023  1.887 0.023  1.892 0.022  1.896 0.022  1.901 0.022  1.905 0.022  1.910 0.021  1.914 0.021  1.918 0.021  1.923 0.021  1.927 0.021  1.932 0.020  1.936 0.020  1.940 0.020  1.944 0.020  1.949 0.019  1.953 0.019  1.957 0.019  1.962 0.019  1.966 0.019  1.970 0.018  1.974 0.018  1.978 0.018  1.982 0.018  1.987 0.018  1.991 0.018  1.995 0.017  1.999 0.017  2.003 0.017  2.007 0.017  2.011 0.017  2.015 0.017  2.019 0.016  2.023 0.016  2.027 0.016  2.031 0.016  2.035 0.016  2.039 0.016  2.043 0.015  2.046 0.015  2.050 0.015  2.054 0.015  2.058 0.015  2.062 0.015  2.066 0.015  2.069 0.015  2.073 0.014  2.077 0.014  2.081 0.014  2.084 0.014  2.088 0.014  2.092 0.014  2.096 0.014  2.099 0.014  2.103 0.013  2.107 0.013  2.110 0.013  2.114 0.013  2.117 0.013  2.121 0.013  2.125 0.013  2.128 0.013  2.132 0.012  2.135 0.012  2.139 0.012  2.142 0.012  2.146 0.012  2.149 0.012  2.153 0.012  2.156 0.012  2.160 0.012  2.163 0.012  2.167 0.011  2.170 0.011  2.174 0.011  2.177 0.011  2.180 0.011  2.184 0.011  2.187 0.011  2.191 0.011  2.194 0.011  2.197 0.011
 /
%%%n=250
\color{BrickRed}
\plot -2.813 0.000  -2.408 0.000  -2.120 0.000  -1.897 0.001  -1.715 0.001  -1.561 0.001  -1.427 0.001  -1.309 0.001  -1.204 0.002  -1.109 0.002  -1.022 0.002  -0.942 0.003  -0.868 0.003  -0.799 0.003  -0.734 0.004  -0.673 0.004  -0.616 0.005  -0.562 0.006  -0.511 0.007  -0.462 0.008  -0.416 0.009  -0.371 0.010  -0.329 0.011  -0.288 0.013  -0.248 0.015  -0.211 0.018  -0.174 0.020  -0.139 0.024  -0.105 0.028  -0.073 0.033  -0.041 0.040  -0.010 0.049  0.020 0.059  0.049 0.074  0.077 0.093  0.104 0.120  0.131 0.157  0.157 0.211  0.182 0.292  0.207 0.414  0.231 0.603  0.255 0.890  0.278 1.299  0.300 1.802  0.322 2.276  0.344 2.554    0.357 2.600  0.365 2.586  0.385 2.461  0.405 2.279  0.425 2.093  0.445 1.921  0.464 1.767  0.482 1.629  0.501 1.506  0.519 1.397  0.536 1.300  0.554 1.213  0.571 1.134  0.588 1.063  0.604 0.999  0.621 0.940  0.637 0.886  0.652 0.837  0.668 0.791  0.683 0.750  0.698 0.711  0.713 0.676  0.728 0.643  0.742 0.612  0.756 0.584  0.770 0.557  0.784 0.532  0.798 0.509  0.811 0.487  0.824 0.467  0.837 0.447  0.850 0.429  0.863 0.412  0.875 0.395  0.888 0.380  0.900 0.365  0.912 0.351  0.924 0.338  0.936 0.326  0.948 0.314  0.959 0.303  0.971 0.292  0.982 0.282  0.993 0.272  1.004 0.263  1.015 0.254  1.026 0.246  1.037 0.238  1.047 0.230  1.058 0.223  1.068 0.216  1.078 0.210  1.089 0.203  1.099 0.197  1.109 0.192  1.118 0.186  1.128 0.181  1.138 0.176  1.147 0.171  1.157 0.166  1.166 0.161  1.176 0.157  1.185 0.153  1.194 0.149  1.203 0.145  1.212 0.141  1.221 0.137  1.230 0.134  1.238 0.131  1.247 0.127  1.256 0.124  1.264 0.121  1.273 0.118  1.281 0.115  1.289 0.113  1.297 0.110  1.306 0.107  1.314 0.105  1.322 0.102  1.330 0.100  1.338 0.098  1.345 0.096  1.353 0.094  1.361 0.092  1.369 0.090  1.376 0.088  1.384 0.086  1.391 0.084  1.399 0.082  1.406 0.081  1.413 0.079  1.421 0.077  1.428 0.076  1.435 0.074  1.442 0.073  1.449 0.071  1.456 0.070  1.463 0.069  1.470 0.067  1.477 0.066  1.484 0.065  1.491 0.064  1.497 0.063  1.504 0.061  1.511 0.060  1.517 0.059  1.524 0.058  1.530 0.057  1.537 0.056  1.543 0.055  1.550 0.054  1.556 0.053  1.562 0.052  1.569 0.052  1.575 0.051  1.581 0.050  1.587 0.049  1.593 0.048  1.599 0.048  1.605 0.047  1.611 0.046  1.617 0.045  1.623 0.045  1.629 0.044  1.635 0.043  1.641 0.043  1.647 0.042  1.652 0.041  1.658 0.041  1.664 0.040  1.670 0.039  1.675 0.039  1.681 0.038  1.686 0.038  1.692 0.037  1.697 0.037  1.703 0.036  1.708 0.036  1.714 0.035  1.719 0.035  1.725 0.034  1.730 0.034  1.735 0.033  1.740 0.033  1.746 0.032  1.751 0.032  1.756 0.032  1.761 0.031  1.766 0.031  1.772 0.030  1.777 0.030  1.782 0.030  1.787 0.029  1.792 0.029  1.797 0.028  1.802 0.028  1.807 0.028  1.812 0.027  1.816 0.027  1.821 0.027  1.826 0.026  1.831 0.026  1.836 0.026  1.841 0.025  1.845 0.025  1.850 0.025  1.855 0.025  1.859 0.024  1.864 0.024  1.869 0.024  1.873 0.023  1.878 0.023  1.883 0.023  1.887 0.023  1.892 0.022  1.896 0.022  1.901 0.022  1.905 0.022  1.910 0.021  1.914 0.021  1.918 0.021  1.923 0.021  1.927 0.020  1.932 0.020  1.936 0.020  1.940 0.020  1.944 0.020  1.949 0.019  1.953 0.019  1.957 0.019  1.962 0.019  1.966 0.019  1.970 0.018  1.974 0.018  1.978 0.018  1.982 0.018  1.987 0.018  1.991 0.018  1.995 0.017  1.999 0.017  2.003 0.017  2.007 0.017  2.011 0.017  2.015 0.017  2.019 0.016  2.023 0.016  2.027 0.016  2.031 0.016  2.035 0.016  2.039 0.016  2.043 0.015  2.046 0.015  2.050 0.015  2.054 0.015  2.058 0.015  2.062 0.015  2.066 0.015  2.069 0.014  2.073 0.014  2.077 0.014  2.081 0.014  2.084 0.014  2.088 0.014  2.092 0.014  2.096 0.014  2.099 0.013  2.103 0.013  2.107 0.013  2.110 0.013  2.114 0.013  2.117 0.013  2.121 0.013  2.125 0.013  2.128 0.013  2.132 0.012  2.135 0.012  2.139 0.012  2.142 0.012  2.146 0.012  2.149 0.012  2.153 0.012  2.156 0.012  2.160 0.012  2.163 0.012  2.167 0.011  2.170 0.011  2.174 0.011  2.177 0.011  2.180 0.011  2.184 0.011  2.187 0.011  2.191 0.011  2.194 0.011  2.197 0.011 
 /
%%n=300
\color{Brown}
\plot -2.813 0.000  -2.408 0.000  -2.120 0.000  -1.897 0.001  -1.715 0.001  -1.561 0.001  -1.427 0.001  -1.309 0.001  -1.204 0.001  -1.109 0.002  -1.022 0.002  -0.942 0.002  -0.868 0.003  -0.799 0.003  -0.734 0.003  -0.673 0.004  -0.616 0.004  -0.562 0.005  -0.511 0.006  -0.462 0.006  -0.416 0.007  -0.371 0.008  -0.329 0.010  -0.288 0.011  -0.248 0.013  -0.211 0.015  -0.174 0.017  -0.139 0.020  -0.105 0.024  -0.073 0.028  -0.041 0.034  -0.010 0.041  0.020 0.050  0.049 0.062  0.077 0.079  0.104 0.102  0.131 0.134  0.157 0.182  0.182 0.255  0.207 0.370  0.231 0.554  0.255 0.848  0.278 1.290  0.300 1.859  0.322 2.392  0.344 2.671    0.353 2.695  0.365 2.661  0.385 2.497  0.405 2.296  0.425 2.102  0.445 1.926  0.464 1.768  0.482 1.629  0.501 1.507  0.519 1.398  0.536 1.301  0.554 1.215  0.571 1.137  0.588 1.065  0.604 1.000  0.621 0.941  0.637 0.887  0.652 0.837  0.668 0.792  0.683 0.750  0.698 0.712  0.713 0.677  0.728 0.644  0.742 0.613  0.756 0.584  0.770 0.558  0.784 0.533  0.798 0.509  0.811 0.487  0.824 0.466  0.837 0.446  0.850 0.428  0.863 0.411  0.875 0.394  0.888 0.379  0.900 0.364  0.912 0.350  0.924 0.337  0.936 0.325  0.948 0.313  0.959 0.302  0.971 0.291  0.982 0.281  0.993 0.272  1.004 0.263  1.015 0.254  1.026 0.246  1.037 0.238  1.047 0.231  1.058 0.223  1.068 0.217  1.078 0.210  1.089 0.204  1.099 0.198  1.109 0.192  1.118 0.186  1.128 0.181  1.138 0.176  1.147 0.171  1.157 0.166  1.166 0.162  1.176 0.157  1.185 0.153  1.194 0.149  1.203 0.145  1.212 0.141  1.221 0.138  1.230 0.134  1.238 0.131  1.247 0.127  1.256 0.124  1.264 0.121  1.273 0.118  1.281 0.115  1.289 0.113  1.297 0.110  1.306 0.107  1.314 0.105  1.322 0.103  1.330 0.100  1.338 0.098  1.345 0.096  1.353 0.094  1.361 0.092  1.369 0.090  1.376 0.088  1.384 0.086  1.391 0.084  1.399 0.082  1.406 0.081  1.413 0.079  1.421 0.077  1.428 0.076  1.435 0.074  1.442 0.073  1.449 0.071  1.456 0.070  1.463 0.069  1.470 0.067  1.477 0.066  1.484 0.065  1.491 0.064  1.497 0.063  1.504 0.061  1.511 0.060  1.517 0.059  1.524 0.058  1.530 0.057  1.537 0.056  1.543 0.055  1.550 0.054  1.556 0.053  1.562 0.052  1.569 0.052  1.575 0.051  1.581 0.050  1.587 0.049  1.593 0.048  1.599 0.047  1.605 0.047  1.611 0.046  1.617 0.045  1.623 0.045  1.629 0.044  1.635 0.043  1.641 0.042  1.647 0.042  1.652 0.041  1.658 0.041  1.664 0.040  1.670 0.039  1.675 0.039  1.681 0.038  1.686 0.038  1.692 0.037  1.697 0.037  1.703 0.036  1.708 0.036  1.714 0.035  1.719 0.035  1.725 0.034  1.730 0.034  1.735 0.033  1.740 0.033  1.746 0.032  1.751 0.032  1.756 0.031  1.761 0.031  1.766 0.031  1.772 0.030  1.777 0.030  1.782 0.029  1.787 0.029  1.792 0.029  1.797 0.028  1.802 0.028  1.807 0.028  1.812 0.027  1.816 0.027  1.821 0.027  1.826 0.026  1.831 0.026  1.836 0.026  1.841 0.025  1.845 0.025  1.850 0.025  1.855 0.024  1.859 0.024  1.864 0.024  1.869 0.024  1.873 0.023  1.878 0.023  1.883 0.023  1.887 0.023  1.892 0.022  1.896 0.022  1.901 0.022  1.905 0.022  1.910 0.021  1.914 0.021  1.918 0.021  1.923 0.021  1.927 0.020  1.932 0.020  1.936 0.020  1.940 0.020  1.944 0.020  1.949 0.019  1.953 0.019  1.957 0.019  1.962 0.019  1.966 0.019  1.970 0.018  1.974 0.018  1.978 0.018  1.982 0.018  1.987 0.018  1.991 0.017  1.995 0.017  1.999 0.017  2.003 0.017  2.007 0.017  2.011 0.017  2.015 0.016  2.019 0.016  2.023 0.016  2.027 0.016  2.031 0.016  2.035 0.016  2.039 0.015  2.043 0.015  2.046 0.015  2.050 0.015  2.054 0.015  2.058 0.015  2.062 0.015  2.066 0.015  2.069 0.014  2.073 0.014  2.077 0.014  2.081 0.014  2.084 0.014  2.088 0.014  2.092 0.014  2.096 0.013  2.099 0.013  2.103 0.013  2.107 0.013  2.110 0.013  2.114 0.013  2.117 0.013  2.121 0.013  2.125 0.013  2.128 0.012  2.132 0.012  2.135 0.012  2.139 0.012  2.142 0.012  2.146 0.012  2.149 0.012  2.153 0.012  2.156 0.012  2.160 0.012  2.163 0.011  2.167 0.011  2.170 0.011  2.174 0.011  2.177 0.011  2.180 0.011  2.184 0.011  2.187 0.011  2.191 0.011  2.194 0.011  2.197 0.011 
 /
%%n=350
\color{Mahogany}
\plot -2.813 0.000  -2.408 0.000  -2.120 0.000  -1.897 0.000  -1.715 0.001  -1.561 0.001  -1.427 0.001  -1.309 0.001  -1.204 0.001  -1.109 0.001  -1.022 0.002  -0.942 0.002  -0.868 0.002  -0.799 0.002  -0.734 0.003  -0.673 0.003  -0.616 0.004  -0.562 0.004  -0.511 0.005  -0.462 0.005  -0.416 0.006  -0.371 0.007  -0.329 0.008  -0.288 0.009  -0.248 0.011  -0.211 0.013  -0.174 0.015  -0.139 0.017  -0.105 0.020  -0.073 0.024  -0.041 0.029  -0.010 0.035  0.020 0.043  0.049 0.054  0.077 0.068  0.104 0.089  0.131 0.118  0.157 0.161  0.182 0.227  0.207 0.335  0.231 0.513  0.255 0.809  0.278 1.279  0.300 1.908  0.322 2.494  0.344 2.765    0.3491 2.775   0.365 2.711  0.385 2.517  0.405 2.305  0.425 2.108  0.445 1.931  0.464 1.772  0.482 1.632  0.501 1.508  0.519 1.399  0.536 1.301  0.554 1.214  0.571 1.135  0.588 1.064  0.604 1.000  0.621 0.941  0.637 0.888  0.652 0.839  0.668 0.794  0.683 0.752  0.698 0.713  0.713 0.677  0.728 0.644  0.742 0.613  0.756 0.584  0.770 0.557  0.784 0.532  0.798 0.509  0.811 0.487  0.824 0.466  0.837 0.446  0.850 0.428  0.863 0.411  0.875 0.394  0.888 0.379  0.900 0.364  0.912 0.350  0.924 0.337  0.936 0.325  0.948 0.313  0.959 0.302  0.971 0.291  0.982 0.281  0.993 0.272  1.004 0.263  1.015 0.254  1.026 0.246  1.037 0.238  1.047 0.231  1.058 0.224  1.068 0.217  1.078 0.210  1.089 0.204  1.099 0.198  1.109 0.192  1.118 0.186  1.128 0.181  1.138 0.176  1.147 0.171  1.157 0.166  1.166 0.162  1.176 0.157  1.185 0.153  1.194 0.149  1.203 0.145  1.212 0.141  1.221 0.137  1.230 0.134  1.238 0.130  1.247 0.127  1.256 0.124  1.264 0.121  1.273 0.118  1.281 0.115  1.289 0.112  1.297 0.110  1.306 0.107  1.314 0.104  1.322 0.102  1.330 0.100  1.338 0.098  1.345 0.095  1.353 0.093  1.361 0.091  1.369 0.089  1.376 0.087  1.384 0.086  1.391 0.084  1.399 0.082  1.406 0.080  1.413 0.079  1.421 0.077  1.428 0.076  1.435 0.074  1.442 0.073  1.449 0.071  1.456 0.070  1.463 0.069  1.470 0.067  1.477 0.066  1.484 0.065  1.491 0.064  1.497 0.062  1.504 0.061  1.511 0.060  1.517 0.059  1.524 0.058  1.530 0.057  1.537 0.056  1.543 0.055  1.550 0.054  1.556 0.053  1.562 0.052  1.569 0.052  1.575 0.051  1.581 0.050  1.587 0.049  1.593 0.048  1.599 0.047  1.605 0.047  1.611 0.046  1.617 0.045  1.623 0.045  1.629 0.044  1.635 0.043  1.641 0.043  1.647 0.042  1.652 0.041  1.658 0.041  1.664 0.040  1.670 0.039  1.675 0.039  1.681 0.038  1.686 0.038  1.692 0.037  1.697 0.037  1.703 0.036  1.708 0.036  1.714 0.035  1.719 0.035  1.725 0.034  1.730 0.034  1.735 0.033  1.740 0.033  1.746 0.032  1.751 0.032  1.756 0.032  1.761 0.031  1.766 0.031  1.772 0.030  1.777 0.030  1.782 0.030  1.787 0.029  1.792 0.029  1.797 0.028  1.802 0.028  1.807 0.028  1.812 0.027  1.816 0.027  1.821 0.027  1.826 0.026  1.831 0.026  1.836 0.026  1.841 0.025  1.845 0.025  1.850 0.025  1.855 0.025  1.859 0.024  1.864 0.024  1.869 0.024  1.873 0.023  1.878 0.023  1.883 0.023  1.887 0.023  1.892 0.022  1.896 0.022  1.901 0.022  1.905 0.022  1.910 0.021  1.914 0.021  1.918 0.021  1.923 0.021  1.927 0.020  1.932 0.020  1.936 0.020  1.940 0.020  1.944 0.020  1.949 0.019  1.953 0.019  1.957 0.019  1.962 0.019  1.966 0.019  1.970 0.018  1.974 0.018  1.978 0.018  1.982 0.018  1.987 0.018  1.991 0.017  1.995 0.017  1.999 0.017  2.003 0.017  2.007 0.017  2.011 0.017  2.015 0.016  2.019 0.016  2.023 0.016  2.027 0.016  2.031 0.016  2.035 0.016  2.039 0.016  2.043 0.015  2.046 0.015  2.050 0.015  2.054 0.015  2.058 0.015  2.062 0.015  2.066 0.015  2.069 0.014  2.073 0.014  2.077 0.014  2.081 0.014  2.084 0.014  2.088 0.014  2.092 0.014  2.096 0.014  2.099 0.013  2.103 0.013  2.107 0.013  2.110 0.013  2.114 0.013  2.117 0.013  2.121 0.013  2.125 0.013  2.128 0.012  2.132 0.012  2.135 0.012  2.139 0.012  2.142 0.012  2.146 0.012  2.149 0.012  2.153 0.012  2.156 0.012  2.160 0.012  2.163 0.011  2.167 0.011  2.170 0.011  2.174 0.011  2.177 0.011  2.180 0.011  2.184 0.011  2.187 0.011  2.191 0.011  2.194 0.011  2.197 0.011  
 /
%%n=400
\color{Maroon}
\plot  -2.813 0.000  -2.408 0.000  -2.120 0.000  -1.897 0.000  -1.715 0.001  -1.561 0.001  -1.427 0.001  -1.309 0.001  -1.204 0.001  -1.109 0.001  -1.022 0.001  -0.942 0.002  -0.868 0.002  -0.799 0.002  -0.734 0.002  -0.673 0.003  -0.616 0.003  -0.562 0.004  -0.511 0.004  -0.462 0.005  -0.416 0.005  -0.371 0.006  -0.329 0.007  -0.288 0.008  -0.248 0.010  -0.211 0.011  -0.174 0.013  -0.139 0.015  -0.105 0.018  -0.073 0.021  -0.041 0.026  -0.010 0.031  0.020 0.038  0.049 0.048  0.077 0.061  0.104 0.079  0.131 0.105  0.157 0.144  0.182 0.205  0.207 0.306  0.231 0.477  0.255 0.775  0.278 1.269  0.300 1.953  0.322 2.586  0.344 2.839    0.346 2.8416    0.365 2.745  0.385 2.531  0.405 2.313  0.425 2.113  0.445 1.933  0.464 1.773  0.482 1.633  0.501 1.510  0.519 1.401  0.536 1.303  0.554 1.215  0.571 1.136  0.588 1.064  0.604 0.999  0.621 0.940  0.637 0.887  0.652 0.838  0.668 0.793  0.683 0.752  0.698 0.714  0.713 0.678  0.728 0.645  0.742 0.614  0.756 0.585  0.770 0.558  0.784 0.533  0.798 0.509  0.811 0.487  0.824 0.466  0.837 0.446  0.850 0.428  0.863 0.410  0.875 0.394  0.888 0.378  0.900 0.364  0.912 0.350  0.924 0.337  0.936 0.324  0.948 0.313  0.959 0.302  0.971 0.291  0.982 0.281  0.993 0.272  1.004 0.263  1.015 0.254  1.026 0.246  1.037 0.238  1.047 0.231  1.058 0.224  1.068 0.217  1.078 0.210  1.089 0.204  1.099 0.198  1.109 0.192  1.118 0.187  1.128 0.181  1.138 0.176  1.147 0.171  1.157 0.166  1.166 0.162  1.176 0.157  1.185 0.153  1.194 0.149  1.203 0.145  1.212 0.141  1.221 0.137  1.230 0.134  1.238 0.130  1.247 0.127  1.256 0.124  1.264 0.121  1.273 0.118  1.281 0.115  1.289 0.112  1.297 0.109  1.306 0.107  1.314 0.104  1.322 0.102  1.330 0.100  1.338 0.097  1.345 0.095  1.353 0.093  1.361 0.091  1.369 0.089  1.376 0.087  1.384 0.085  1.391 0.084  1.399 0.082  1.406 0.080  1.413 0.079  1.421 0.077  1.428 0.075  1.435 0.074  1.442 0.073  1.449 0.071  1.456 0.070  1.463 0.068  1.470 0.067  1.477 0.066  1.484 0.065  1.491 0.064  1.497 0.062  1.504 0.061  1.511 0.060  1.517 0.059  1.524 0.058  1.530 0.057  1.537 0.056  1.543 0.055  1.550 0.054  1.556 0.053  1.562 0.052  1.569 0.051  1.575 0.051  1.581 0.050  1.587 0.049  1.593 0.048  1.599 0.047  1.605 0.047  1.611 0.046  1.617 0.045  1.623 0.045  1.629 0.044  1.635 0.043  1.641 0.043  1.647 0.042  1.652 0.041  1.658 0.041  1.664 0.040  1.670 0.039  1.675 0.039  1.681 0.038  1.686 0.038  1.692 0.037  1.697 0.037  1.703 0.036  1.708 0.036  1.714 0.035  1.719 0.035  1.725 0.034  1.730 0.034  1.735 0.033  1.740 0.033  1.746 0.032  1.751 0.032  1.756 0.032  1.761 0.031  1.766 0.031  1.772 0.030  1.777 0.030  1.782 0.030  1.787 0.029  1.792 0.029  1.797 0.028  1.802 0.028  1.807 0.028  1.812 0.027  1.816 0.027  1.821 0.027  1.826 0.026  1.831 0.026  1.836 0.026  1.841 0.025  1.845 0.025  1.850 0.025  1.855 0.025  1.859 0.024  1.864 0.024  1.869 0.024  1.873 0.023  1.878 0.023  1.883 0.023  1.887 0.023  1.892 0.022  1.896 0.022  1.901 0.022  1.905 0.022  1.910 0.021  1.914 0.021  1.918 0.021  1.923 0.021  1.927 0.020  1.932 0.020  1.936 0.020  1.940 0.020  1.944 0.020  1.949 0.019  1.953 0.019  1.957 0.019  1.962 0.019  1.966 0.019  1.970 0.018  1.974 0.018  1.978 0.018  1.982 0.018  1.987 0.018  1.991 0.017  1.995 0.017  1.999 0.017  2.003 0.017  2.007 0.017  2.011 0.017  2.015 0.016  2.019 0.016  2.023 0.016  2.027 0.016  2.031 0.016  2.035 0.016  2.039 0.016  2.043 0.015  2.046 0.015  2.050 0.015  2.054 0.015  2.058 0.015  2.062 0.015  2.066 0.015  2.069 0.014  2.073 0.014  2.077 0.014  2.081 0.014  2.084 0.014  2.088 0.014  2.092 0.014  2.096 0.014  2.099 0.013  2.103 0.013  2.107 0.013  2.110 0.013  2.114 0.013  2.117 0.013  2.121 0.013  2.125 0.013  2.128 0.012  2.132 0.012  2.135 0.012  2.139 0.012  2.142 0.012  2.146 0.012  2.149 0.012  2.153 0.012  2.156 0.012  2.160 0.012  2.163 0.011  2.167 0.011  2.170 0.011  2.174 0.011  2.177 0.011  2.180 0.011  2.184 0.011  2.187 0.011  2.191 0.011  2.194 0.011  2.197 0.011 
  /
%n=450
\color{Sepia}
\plot -2.813 0.000  -2.526 0.000  -2.303 0.000  -2.120 0.000  -1.966 0.000  -1.833 0.000  -1.715 0.000  -1.609 0.001  -1.514 0.001  -1.427 0.001  -1.347 0.001  -1.273 0.001  -1.204 0.001  -1.139 0.001  -1.079 0.001  -1.022 0.001  -0.968 0.001  -0.916 0.002  -0.868 0.002  -0.821 0.002  -0.777 0.002  -0.734 0.002  -0.693 0.002  -0.654 0.003  -0.616 0.003  -0.580 0.003  -0.545 0.003  -0.511 0.004  -0.478 0.004  -0.446 0.004  -0.416 0.005  -0.386 0.005  -0.357 0.006  -0.329 0.006  -0.301 0.007  -0.274 0.008  -0.248 0.009  -0.223 0.009  -0.198 0.010  -0.174 0.012  -0.151 0.013  -0.128 0.014  -0.105 0.016  -0.083 0.018  -0.062 0.020  -0.041 0.023  -0.020 0.026  0.000 0.030  0.020 0.034  0.039 0.040  0.058 0.046  0.077 0.054  0.095 0.065  0.113 0.078  0.131 0.094  0.148 0.117  0.166 0.146  0.182 0.187  0.199 0.244  0.215 0.327  0.231 0.447  0.247 0.625  0.262 0.887  0.278 1.257  0.293 1.735  0.307 2.252  0.322 2.670  0.336 2.876  0.351 2.879  0.365 2.769  0.378 2.619  0.392 2.465  0.405 2.318  0.419 2.180  0.432 2.052  0.445 1.934  0.457 1.825  0.470 1.726  0.482 1.635  0.495 1.551  0.507 1.474  0.519 1.402  0.531 1.335  0.542 1.273  0.554 1.216  0.565 1.162  0.577 1.111  0.588 1.064  0.599 1.020  0.610 0.979  0.621 0.940  0.631 0.904  0.642 0.870  0.652 0.838  0.663 0.807  0.673 0.779  0.683 0.751  0.693 0.725  0.703 0.701  0.713 0.677  0.723 0.655  0.732 0.634  0.742 0.613  0.751 0.594  0.761 0.576  0.770 0.558  0.779 0.541  0.788 0.525  0.798 0.510  0.806 0.495  0.815 0.481  0.824 0.467  0.833 0.454  0.842 0.441  0.850 0.428  0.859 0.417  0.867 0.405  0.875 0.394  0.884 0.384  0.892 0.373  0.900 0.364  0.908 0.354  0.916 0.345  0.924 0.337  0.932 0.328  0.940 0.320  0.948 0.313  0.956 0.305  0.963 0.298  0.971 0.291  0.978 0.284  0.986 0.278  0.993 0.272  1.001 0.266  1.008 0.260  1.015 0.254  1.022 0.249  1.030 0.243  1.037 0.238  1.044 0.233  1.051 0.228  1.058 0.224  1.065 0.219  1.072 0.215  1.078 0.210  1.085 0.206  1.092 0.202  1.099 0.198  1.105 0.194  1.112 0.190  1.118 0.186  1.125 0.183  1.131 0.179  1.138 0.176  1.144 0.173  1.151 0.169  1.157 0.166  1.163 0.163  1.169 0.160  1.176 0.157  1.182 0.154  1.188 0.151  1.194 0.149  1.200 0.146  1.206 0.144  1.212 0.141  1.218 0.139  1.224 0.136  1.230 0.134  1.235 0.132  1.241 0.129  1.247 0.127  1.253 0.125  1.258 0.123  1.264 0.121  1.270 0.119  1.275 0.117  1.281 0.115  1.286 0.113  1.292 0.111  1.297 0.110  1.303 0.108  1.308 0.106  1.314 0.105  1.319 0.103  1.324 0.101  1.330 0.100  1.335 0.098  1.340 0.097  1.345 0.095  1.351 0.094  1.356 0.093  1.361 0.091  1.366 0.090  1.371 0.089  1.376 0.087  1.381 0.086  1.386 0.085  1.391 0.084  1.396 0.083  1.401 0.081  1.406 0.080  1.411 0.079  1.416 0.078  1.421 0.077  1.426 0.076  1.430 0.075  1.435 0.074  1.440 0.073  1.445 0.072  1.449 0.071  1.454 0.070  1.459 0.069  1.463 0.068  1.468 0.068  1.472 0.067  1.477 0.066  1.482 0.065  1.486 0.064  1.491 0.063  1.495 0.063  1.500 0.062  1.504 0.061  1.509 0.060  1.513 0.060  1.517 0.059  1.522 0.058  1.526 0.058  1.530 0.057  1.535 0.056  1.539 0.056  1.543 0.055  1.548 0.054  1.552 0.054  1.556 0.053  1.560 0.052  1.564 0.052  1.569 0.051  1.573 0.051  1.577 0.050  1.581 0.050  1.585 0.049  1.589 0.049  1.593 0.048  1.597 0.048  1.601 0.047  1.605 0.046  1.609 0.046  1.613 0.046  1.617 0.045  1.621 0.045  1.625 0.044  1.629 0.044  1.633 0.043  1.637 0.043  1.641 0.042  1.645 0.042  1.649 0.041  1.652 0.041  1.656 0.041  1.660 0.040  1.664 0.040  1.668 0.039  1.671 0.039  1.675 0.039  1.679 0.038  1.683 0.038  1.686 0.038  1.690 0.037  1.694 0.037  1.697 0.037  1.701 0.036  1.705 0.036  1.708 0.036  1.712 0.035  1.716 0.035  1.719 0.035  1.723 0.034  1.726 0.034  1.730 0.034  1.733 0.033  1.737 0.033  1.740 0.033  1.744 0.032  1.747 0.032  1.751 0.032  1.754 0.032  1.758 0.031  1.761 0.031  1.765 0.031  1.768 0.030  1.772 0.030  1.775 0.030  1.778 0.030  1.782 0.029  1.785 0.029  1.788 0.029  1.792 0.029  1.795 0.028  1.798 0.028  1.802 0.028  1.805 0.028  1.808 0.028  1.812 0.027  1.815 0.027  1.818 0.027  1.821 0.027  1.825 0.026  1.828 0.026  1.831 0.026  1.834 0.026  1.837 0.026  1.841 0.025  1.844 0.025  1.847 0.025  1.850 0.025  1.853 0.025  1.856 0.024  1.859 0.024  1.863 0.024  1.866 0.024  1.869 0.024  1.872 0.023  1.875 0.023  1.878 0.023  1.881 0.023  1.884 0.023  1.887 0.023  1.890 0.022  1.893 0.022  1.896 0.022  1.899 0.022  1.902 0.022  1.905 0.022  1.908 0.021  1.911 0.021  1.914 0.021  1.917 0.021  1.920 0.021  1.923 0.021  1.926 0.021  1.929 0.020  1.932 0.020  1.934 0.020  1.937 0.020  1.940 0.020  1.943 0.020  1.946 0.020  1.949 0.019  1.952 0.019  1.954 0.019  1.957 0.019  1.960 0.019  1.963 0.019  1.966 0.019  1.969 0.018  1.971 0.018  1.974 0.018  1.977 0.018  1.980 0.018  1.982 0.018  1.985 0.018  1.988 0.018  1.991 0.017  1.993 0.017  1.996 0.017  1.999 0.017  2.001 0.017  2.004 0.017  2.007 0.017  2.010 0.017  2.012 0.017  2.015 0.016  2.018 0.016  2.020 0.016  2.023 0.016  2.026 0.016  2.028 0.016  2.031 0.016  2.033 0.016  2.036 0.016  2.039 0.016  2.041 0.015  2.044 0.015  2.046 0.015  2.049 0.015  2.052 0.015  2.054 0.015  2.057 0.015  2.059 0.015  2.062 0.015  2.064 0.015  2.067 0.015  2.069 0.014  2.072 0.014  2.074 0.014  2.077 0.014  2.079 0.014  2.082 0.014  2.084 0.014  2.087 0.014  2.089 0.014  2.092 0.014  2.094 0.014  2.097 0.014  2.099 0.013  2.102 0.013  2.104 0.013  2.107 0.013  2.109 0.013  2.111 0.013  2.114 0.013  2.116 0.013  2.119 0.013  2.121 0.013  2.123 0.013  2.126 0.013  2.128 0.013  2.131 0.012  2.133 0.012  2.135 0.012  2.138 0.012  2.140 0.012  2.142 0.012  2.145 0.012  2.147 0.012  2.149 0.012  2.152 0.012  2.154 0.012  2.156 0.012  2.159 0.012  2.161 0.012  2.163 0.012  2.166 0.011  2.168 0.011  2.170 0.011  2.172 0.011  2.175 0.011  2.177 0.011  2.179 0.011  2.182 0.011  2.184 0.011  2.186 0.011  2.188 0.011  2.191 0.011  2.193 0.011  2.195 0.011  2.197 0.011
/
%n=500
\color{black}
\plot -2.813 0.000  -2.526 0.000  -2.303 0.000  -2.120 0.000  -1.966 0.000  -1.833 0.000  -1.715 0.000  -1.609 0.000  -1.514 0.001  -1.427 0.001  -1.347 0.001  -1.273 0.001  -1.204 0.001  -1.139 0.001  -1.079 0.001  -1.022 0.001  -0.968 0.001  -0.916 0.001  -0.868 0.002  -0.821 0.002  -0.777 0.002  -0.734 0.002  -0.693 0.002  -0.654 0.002  -0.616 0.003  -0.580 0.003  -0.545 0.003  -0.511 0.003  -0.478 0.004  -0.446 0.004  -0.416 0.004  -0.386 0.005  -0.357 0.005  -0.329 0.006  -0.301 0.006  -0.274 0.007  -0.248 0.008  -0.223 0.008  -0.198 0.009  -0.174 0.010  -0.151 0.012  -0.128 0.013  -0.105 0.014  -0.083 0.016  -0.062 0.018  -0.041 0.021  -0.020 0.023  0.000 0.027  0.020 0.031  0.039 0.036  0.058 0.042  0.077 0.049  0.095 0.058  0.113 0.070  0.131 0.086  0.148 0.106  0.166 0.134  0.182 0.172  0.199 0.226  0.215 0.304  0.231 0.421  0.247 0.597  0.262 0.862  0.278 1.247  0.293 1.756  0.307 2.309  0.322 2.743  0.336 2.934  0.351 2.913  0.365 2.787  0.378 2.632  0.392 2.474  0.405 2.323  0.419 2.182  0.432 2.052  0.445 1.933  0.457 1.825  0.470 1.726  0.482 1.636  0.495 1.553  0.507 1.476  0.519 1.404  0.531 1.337  0.542 1.275  0.554 1.216  0.565 1.162  0.577 1.111  0.588 1.063  0.599 1.019  0.610 0.978  0.621 0.939  0.631 0.903  0.642 0.869  0.652 0.837  0.663 0.807  0.673 0.779  0.683 0.751  0.693 0.725  0.703 0.701  0.713 0.677  0.723 0.655  0.732 0.633  0.742 0.613  0.751 0.594  0.761 0.576  0.770 0.558  0.779 0.542  0.788 0.526  0.798 0.510  0.806 0.495  0.815 0.481  0.824 0.467  0.833 0.454  0.842 0.441  0.850 0.429  0.859 0.417  0.867 0.406  0.875 0.395  0.884 0.384  0.892 0.374  0.900 0.364  0.908 0.355  0.916 0.346  0.924 0.337  0.932 0.328  0.940 0.320  0.948 0.313  0.956 0.305  0.963 0.298  0.971 0.291  0.978 0.284  0.986 0.278  0.993 0.272  1.001 0.266  1.008 0.260  1.015 0.254  1.022 0.249  1.030 0.243  1.037 0.238  1.044 0.233  1.051 0.228  1.058 0.224  1.065 0.219  1.072 0.215  1.078 0.210  1.085 0.206  1.092 0.202  1.099 0.198  1.105 0.194  1.112 0.190  1.118 0.186  1.125 0.183  1.131 0.179  1.138 0.176  1.144 0.172  1.151 0.169  1.157 0.166  1.163 0.163  1.169 0.160  1.176 0.157  1.182 0.154  1.188 0.151  1.194 0.149  1.200 0.146  1.206 0.143  1.212 0.141  1.218 0.138  1.224 0.136  1.230 0.134  1.235 0.131  1.241 0.129  1.247 0.127  1.253 0.125  1.258 0.123  1.264 0.121  1.270 0.119  1.275 0.117  1.281 0.115  1.286 0.113  1.292 0.111  1.297 0.109  1.303 0.108  1.308 0.106  1.314 0.104  1.319 0.103  1.324 0.101  1.330 0.100  1.335 0.098  1.340 0.097  1.345 0.095  1.351 0.094  1.356 0.093  1.361 0.091  1.366 0.090  1.371 0.089  1.376 0.087  1.381 0.086  1.386 0.085  1.391 0.084  1.396 0.083  1.401 0.082  1.406 0.080  1.411 0.079  1.416 0.078  1.421 0.077  1.426 0.076  1.430 0.075  1.435 0.074  1.440 0.073  1.445 0.072  1.449 0.071  1.454 0.070  1.459 0.069  1.463 0.069  1.468 0.068  1.472 0.067  1.477 0.066  1.482 0.065  1.486 0.064  1.491 0.064  1.495 0.063  1.500 0.062  1.504 0.061  1.509 0.061  1.513 0.060  1.517 0.059  1.522 0.058  1.526 0.058  1.530 0.057  1.535 0.056  1.539 0.056  1.543 0.055  1.548 0.054  1.552 0.054  1.556 0.053  1.560 0.053  1.564 0.052  1.569 0.051  1.573 0.051  1.577 0.050  1.581 0.050  1.585 0.049  1.589 0.049  1.593 0.048  1.597 0.048  1.601 0.047  1.605 0.047  1.609 0.046  1.613 0.046  1.617 0.045  1.621 0.045  1.625 0.044  1.629 0.044  1.633 0.043  1.637 0.043  1.641 0.042  1.645 0.042  1.649 0.042  1.652 0.041  1.656 0.041  1.660 0.040  1.664 0.040  1.668 0.039  1.671 0.039  1.675 0.039  1.679 0.038  1.683 0.038  1.686 0.038  1.690 0.037  1.694 0.037  1.697 0.037  1.701 0.036  1.705 0.036  1.708 0.035  1.712 0.035  1.716 0.035  1.719 0.035  1.723 0.034  1.726 0.034  1.730 0.034  1.733 0.033  1.737 0.033  1.740 0.033  1.744 0.032  1.747 0.032  1.751 0.032  1.754 0.031  1.758 0.031  1.761 0.031  1.765 0.031  1.768 0.030  1.772 0.030  1.775 0.030  1.778 0.030  1.782 0.029  1.785 0.029  1.788 0.029  1.792 0.029  1.795 0.028  1.798 0.028  1.802 0.028  1.805 0.028  1.808 0.027  1.812 0.027  1.815 0.027  1.818 0.027  1.821 0.027  1.825 0.026  1.828 0.026  1.831 0.026  1.834 0.026  1.837 0.025  1.841 0.025  1.844 0.025  1.847 0.025  1.850 0.025  1.853 0.025  1.856 0.024  1.859 0.024  1.863 0.024  1.866 0.024  1.869 0.024  1.872 0.023  1.875 0.023  1.878 0.023  1.881 0.023  1.884 0.023  1.887 0.023  1.890 0.022  1.893 0.022  1.896 0.022  1.899 0.022  1.902 0.022  1.905 0.022  1.908 0.021  1.911 0.021  1.914 0.021  1.917 0.021  1.920 0.021  1.923 0.021  1.926 0.020  1.929 0.020  1.932 0.020  1.934 0.020  1.937 0.020  1.940 0.020  1.943 0.020  1.946 0.019  1.949 0.019  1.952 0.019  1.954 0.019  1.957 0.019  1.960 0.019  1.963 0.019  1.966 0.019  1.969 0.018  1.971 0.018  1.974 0.018  1.977 0.018  1.980 0.018  1.982 0.018  1.985 0.018  1.988 0.018  1.991 0.017  1.993 0.017  1.996 0.017  1.999 0.017  2.001 0.017  2.004 0.017  2.007 0.017  2.010 0.017  2.012 0.017  2.015 0.016  2.018 0.016  2.020 0.016  2.023 0.016  2.026 0.016  2.028 0.016  2.031 0.016  2.033 0.016  2.036 0.016  2.039 0.016  2.041 0.015  2.044 0.015  2.046 0.015  2.049 0.015  2.052 0.015  2.054 0.015  2.057 0.015  2.059 0.015  2.062 0.015  2.064 0.015  2.067 0.014  2.069 0.014  2.072 0.014  2.074 0.014  2.077 0.014  2.079 0.014  2.082 0.014  2.084 0.014  2.087 0.014  2.089 0.014  2.092 0.014  2.094 0.014  2.097 0.013  2.099 0.013  2.102 0.013  2.104 0.013  2.107 0.013  2.109 0.013  2.111 0.013  2.114 0.013  2.116 0.013  2.119 0.013  2.121 0.013  2.123 0.013  2.126 0.013  2.128 0.012  2.131 0.012  2.133 0.012  2.135 0.012  2.138 0.012  2.140 0.012  2.142 0.012  2.145 0.012  2.147 0.012  2.149 0.012  2.152 0.012  2.154 0.012  2.156 0.012  2.159 0.012  2.161 0.012  2.163 0.011  2.166 0.011  2.168 0.011  2.170 0.011  2.172 0.011  2.175 0.011  2.177 0.011  2.179 0.011  2.182 0.011  2.184 0.011  2.186 0.011  2.188 0.011  2.191 0.011  2.193 0.011  2.195 0.011  2.197 0.011  
/


\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0.8 5 2  /
\color{black}
\setplotarea x from -3 to 3, y from 0.0 to 3.0
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $\log a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-3} {-2} {-1} {0} {1} {} {3} / quantity 7 /
\axis left 
 label {{$\C{C}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.5} {1.0} {} {2.0} {2.5} {3.0}  / quantity 7 /
\normalcolor


\endpicture


==> figure24-.tex <==
\beginpicture
\setcoordinatesystem units <179.34pt,647.06pt>
\setlinear
\normalcolor
\setplotarea x from -0.3 to 0.6,  y from 0 to 0.25

\setplotsymbol ({$\cdot$})
%%Energy
%\setquadratic
%n=50
\color{yellow}
\plot -0.094 0.000  -0.090 0.000  -0.087 0.000  -0.083 0.000  -0.080 0.000  -0.076 0.000  -0.073 0.000  -0.069 0.001  -0.066 0.001  -0.062 0.001  -0.058 0.001  -0.055 0.001  -0.051 0.001  -0.048 0.001  -0.044 0.002  -0.041 0.002  -0.037 0.002  -0.034 0.003  -0.030 0.003  -0.027 0.004  -0.023 0.004  -0.020 0.005  -0.016 0.006  -0.013 0.008  -0.009 0.010  -0.005 0.012  -0.002 0.015  0.002 0.018  0.005 0.022  0.009 0.026  0.012 0.030  0.016 0.033  0.019 0.037  0.023 0.040  0.026 0.043  0.030 0.045  0.033 0.048  0.037 0.050  0.041 0.051  0.044 0.053  0.048 0.054  0.051 0.055  0.055 0.056  0.058 0.057  0.062 0.058  0.065 0.059  0.069 0.060  0.072 0.060  0.076 0.061  0.079 0.062  0.083 0.062  0.086 0.063  0.090 0.063  0.094 0.063  0.097 0.064  0.101 0.064  0.104 0.064  0.108 0.065  0.111 0.065  0.115 0.065  0.118 0.066  0.122 0.066  0.125 0.066  0.129 0.066  0.132 0.066  0.136 0.067  0.140 0.067  0.143 0.067  0.147 0.067  0.150 0.067  0.154 0.067  0.157 0.067  0.161 0.067  0.164 0.068  0.168 0.068  0.171 0.068  0.175 0.068  0.178 0.068  0.182 0.068  0.185 0.068  0.189 0.068
/
%n=100
\color{Orange}
\plot -0.133 0.000  -0.128 0.000  -0.123 0.000  -0.118 0.000  -0.113 0.000  -0.108 0.000  -0.103 0.000  -0.098 0.000  -0.093 0.000  -0.088 0.001  -0.083 0.001  -0.078 0.001  -0.073 0.001  -0.068 0.001  -0.063 0.001  -0.058 0.001  -0.053 0.002  -0.048 0.002  -0.043 0.002  -0.038 0.003  -0.033 0.003  -0.028 0.004  -0.023 0.005  -0.018 0.006  -0.013 0.008  -0.008 0.010  -0.003 0.014  0.002 0.019  0.007 0.025  0.012 0.033  0.017 0.040  0.022 0.046  0.027 0.052  0.032 0.056  0.037 0.061  0.042 0.064  0.047 0.067  0.052 0.070  0.057 0.073  0.062 0.075  0.067 0.077  0.072 0.078  0.077 0.080  0.082 0.081  0.087 0.082  0.092 0.084  0.097 0.085  0.102 0.086  0.107 0.086  0.112 0.087  0.117 0.088  0.122 0.089  0.127 0.089  0.132 0.090  0.137 0.090  0.142 0.091  0.147 0.091  0.152 0.092  0.157 0.092  0.162 0.092  0.167 0.093  0.172 0.093  0.177 0.093  0.182 0.094  0.187 0.094  0.192 0.094  0.197 0.094  0.202 0.095  0.207 0.095  0.212 0.095  0.217 0.095  0.222 0.095  0.227 0.096  0.232 0.096  0.237 0.096  0.242 0.096  0.247 0.096  0.252 0.096  0.257 0.096  0.262 0.097  0.267 0.097
/
\color{Red} 
%n=150%
\plot -0.163 0.000  -0.156 0.000  -0.150 0.000  -0.144 0.000  -0.138 0.000  -0.132 0.000  -0.126 0.000  -0.120 0.000  -0.114 0.000  -0.107 0.000  -0.101 0.001  -0.095 0.001  -0.089 0.001  -0.083 0.001  -0.077 0.001  -0.071 0.001  -0.065 0.001  -0.058 0.002  -0.052 0.002  -0.046 0.002  -0.040 0.003  -0.034 0.003  -0.028 0.004  -0.022 0.005  -0.016 0.007  -0.009 0.010  -0.003 0.014  0.003 0.020  0.009 0.029  0.015 0.038  0.021 0.048  0.027 0.056  0.033 0.063  0.040 0.069  0.046 0.074  0.052 0.079  0.058 0.083  0.064 0.086  0.070 0.089  0.076 0.092  0.082 0.094  0.089 0.096  0.095 0.098  0.101 0.100  0.107 0.101  0.113 0.102  0.119 0.104  0.125 0.105  0.131 0.106  0.138 0.107  0.144 0.108  0.150 0.109  0.156 0.109  0.162 0.110  0.168 0.111  0.174 0.111  0.180 0.112  0.187 0.112  0.193 0.113  0.199 0.113  0.205 0.114  0.211 0.114  0.217 0.114  0.223 0.115  0.229 0.115  0.236 0.115  0.242 0.116  0.248 0.116  0.254 0.116  0.260 0.116  0.266 0.117  0.272 0.117  0.278 0.117  0.285 0.117  0.291 0.117  0.297 0.118  0.303 0.118  0.309 0.118  0.315 0.118  0.321 0.118  0.327 0.118 
 /
%n=200
\color{RubineRed}
\plot-0.188 0.000  -0.181 0.000  -0.174 0.000  -0.166 0.000  -0.159 0.000  -0.152 0.000  -0.145 0.000  -0.138 0.000  -0.131 0.000  -0.124 0.000  -0.117 0.000  -0.110 0.001  -0.103 0.001  -0.096 0.001  -0.089 0.001  -0.082 0.001  -0.075 0.001  -0.067 0.001  -0.060 0.002  -0.053 0.002  -0.046 0.002  -0.039 0.003  -0.032 0.004  -0.025 0.005  -0.018 0.006  -0.011 0.009  -0.004 0.013  0.003 0.021  0.010 0.031  0.017 0.043  0.024 0.055  0.032 0.064  0.039 0.073  0.046 0.080  0.053 0.086  0.060 0.091  0.067 0.095  0.074 0.099  0.081 0.103  0.088 0.106  0.095 0.108  0.102 0.111  0.109 0.113  0.116 0.115  0.123 0.117  0.131 0.118  0.138 0.120  0.145 0.121  0.152 0.122  0.159 0.123  0.166 0.124  0.173 0.125  0.180 0.126  0.187 0.127  0.194 0.128  0.201 0.129  0.208 0.129  0.215 0.130  0.222 0.130  0.230 0.131  0.237 0.131  0.244 0.132  0.251 0.132  0.258 0.133  0.265 0.133  0.272 0.133  0.279 0.134  0.286 0.134  0.293 0.134  0.300 0.135  0.307 0.135  0.314 0.135  0.321 0.135  0.329 0.135  0.336 0.136  0.343 0.136  0.350 0.136  0.357 0.136  0.364 0.136  0.371 0.137  0.378 0.137
  /
%n=250
\color{BrickRed}
\plot -0.210 0.000  -0.202 0.000  -0.194 0.000  -0.186 0.000  -0.178 0.000  -0.170 0.000  -0.162 0.000  -0.154 0.000  -0.147 0.000  -0.139 0.000  -0.131 0.000  -0.123 0.000  -0.115 0.001  -0.107 0.001  -0.099 0.001  -0.091 0.001  -0.083 0.001  -0.075 0.001  -0.068 0.001  -0.060 0.002  -0.052 0.002  -0.044 0.003  -0.036 0.003  -0.028 0.004  -0.020 0.006  -0.012 0.008  -0.004 0.013  0.004 0.021  0.012 0.034  0.019 0.048  0.027 0.061  0.035 0.072  0.043 0.081  0.051 0.089  0.059 0.096  0.067 0.102  0.075 0.107  0.083 0.111  0.091 0.115  0.099 0.118  0.106 0.121  0.114 0.124  0.122 0.126  0.130 0.129  0.138 0.131  0.146 0.132  0.154 0.134  0.162 0.135  0.170 0.137  0.178 0.138  0.185 0.139  0.193 0.140  0.201 0.141  0.209 0.142  0.217 0.143  0.225 0.144  0.233 0.144  0.241 0.145  0.249 0.146  0.257 0.146  0.265 0.147  0.272 0.147  0.280 0.148  0.288 0.148  0.296 0.149  0.304 0.149  0.312 0.149  0.320 0.150  0.328 0.150  0.336 0.150  0.344 0.151  0.351 0.151  0.359 0.151  0.367 0.151  0.375 0.152  0.383 0.152  0.391 0.152  0.399 0.152  0.407 0.153  0.415 0.153  0.423 0.153 
/
%n=300
\color{Brown}
\plot -0.230 0.000  -0.221 0.000  -0.213 0.000  -0.204 0.000  -0.195 0.000  -0.187 0.000  -0.178 0.000  -0.169 0.000  -0.161 0.000  -0.152 0.000  -0.143 0.000  -0.135 0.000  -0.126 0.001  -0.117 0.001  -0.109 0.001  -0.100 0.001  -0.091 0.001  -0.083 0.001  -0.074 0.001  -0.065 0.002  -0.057 0.002  -0.048 0.002  -0.039 0.003  -0.031 0.004  -0.022 0.005  -0.013 0.008  -0.005 0.013  0.004 0.022  0.013 0.036  0.021 0.052  0.030 0.067  0.039 0.079  0.047 0.089  0.056 0.098  0.065 0.105  0.073 0.111  0.082 0.117  0.091 0.122  0.099 0.126  0.108 0.130  0.117 0.133  0.125 0.136  0.134 0.138  0.143 0.141  0.151 0.143  0.160 0.145  0.169 0.147  0.177 0.148  0.186 0.150  0.195 0.151  0.203 0.153  0.212 0.154  0.220 0.155  0.229 0.156  0.238 0.157  0.246 0.157  0.255 0.158  0.264 0.159  0.272 0.160  0.281 0.160  0.290 0.161  0.298 0.161  0.307 0.162  0.316 0.162  0.324 0.163  0.333 0.163  0.342 0.164  0.350 0.164  0.359 0.164  0.368 0.165  0.376 0.165  0.385 0.165  0.394 0.166  0.402 0.166  0.411 0.166  0.420 0.166  0.428 0.167  0.437 0.167  0.446 0.167  0.454 0.167  0.463 0.167
/
%n=350
\color{Mahogany}
\plot -0.248 0.000  -0.239 0.000  -0.230 0.000  -0.220 0.000  -0.211 0.000  -0.201 0.000  -0.192 0.000  -0.183 0.000  -0.173 0.000  -0.164 0.000  -0.155 0.000  -0.145 0.000  -0.136 0.000  -0.127 0.001  -0.117 0.001  -0.108 0.001  -0.099 0.001  -0.089 0.001  -0.080 0.001  -0.071 0.001  -0.061 0.002  -0.052 0.002  -0.042 0.003  -0.033 0.004  -0.024 0.005  -0.014 0.007  -0.005 0.012  0.004 0.022  0.014 0.038  0.023 0.056  0.032 0.072  0.042 0.085  0.051 0.096  0.060 0.105  0.070 0.113  0.079 0.120  0.088 0.126  0.098 0.131  0.107 0.136  0.117 0.140  0.126 0.143  0.135 0.147  0.145 0.150  0.154 0.152  0.163 0.155  0.173 0.157  0.182 0.159  0.191 0.160  0.201 0.162  0.210 0.163  0.219 0.165  0.229 0.166  0.238 0.167  0.248 0.168  0.257 0.169  0.266 0.170  0.276 0.171  0.285 0.172  0.294 0.172  0.304 0.173  0.313 0.174  0.322 0.174  0.332 0.175  0.341 0.175  0.350 0.176  0.360 0.176  0.369 0.177  0.378 0.177  0.388 0.178  0.397 0.178  0.407 0.178  0.416 0.179  0.425 0.179  0.435 0.179  0.444 0.180  0.453 0.180  0.463 0.180  0.472 0.180  0.481 0.181  0.491 0.181  0.500 0.181 
  /
%n=400
\color{Maroon}
\plot -0.265 0.000  -0.255 0.000  -0.245 0.000  -0.235 0.000  -0.225 0.000  -0.215 0.000  -0.205 0.000  -0.195 0.000  -0.185 0.000  -0.175 0.000  -0.165 0.000  -0.155 0.000  -0.145 0.000  -0.135 0.001  -0.125 0.001  -0.115 0.001  -0.105 0.001  -0.095 0.001  -0.085 0.001  -0.075 0.001  -0.065 0.002  -0.055 0.002  -0.045 0.003  -0.035 0.003  -0.025 0.005  -0.015 0.007  -0.005 0.012  0.005 0.023  0.015 0.040  0.025 0.060  0.035 0.077  0.045 0.091  0.055 0.103  0.065 0.113  0.075 0.121  0.085 0.128  0.095 0.135  0.105 0.140  0.115 0.145  0.125 0.150  0.135 0.153  0.145 0.157  0.155 0.160  0.165 0.163  0.175 0.165  0.185 0.167  0.195 0.170  0.205 0.171  0.215 0.173  0.225 0.175  0.235 0.176  0.245 0.177  0.255 0.179  0.265 0.180  0.275 0.181  0.285 0.182  0.295 0.183  0.305 0.184  0.315 0.184  0.325 0.185  0.335 0.186  0.345 0.186  0.355 0.187  0.365 0.188  0.375 0.188  0.385 0.189  0.395 0.189  0.405 0.189  0.415 0.190  0.425 0.190  0.435 0.191  0.445 0.191  0.455 0.191  0.465 0.192  0.475 0.192  0.485 0.192  0.495 0.192  0.505 0.193  0.515 0.193  0.525 0.193  0.535 0.193
/
%n=450
\color{Sepia}
\plot -0.281 0.000  -0.271 0.000  -0.260 0.000  -0.250 0.000  -0.239 0.000  -0.228 0.000  -0.218 0.000  -0.207 0.000  -0.197 0.000  -0.186 0.000  -0.175 0.000  -0.165 0.000  -0.154 0.000  -0.144 0.001  -0.133 0.001  -0.122 0.001  -0.112 0.001  -0.101 0.001  -0.091 0.001  -0.080 0.001  -0.069 0.002  -0.059 0.002  -0.048 0.002  -0.038 0.003  -0.027 0.005  -0.016 0.007  -0.006 0.012  0.005 0.023  0.015 0.042  0.026 0.064  0.037 0.082  0.047 0.097  0.058 0.109  0.069 0.120  0.079 0.129  0.090 0.136  0.100 0.143  0.111 0.149  0.122 0.154  0.132 0.159  0.143 0.163  0.153 0.166  0.164 0.170  0.175 0.173  0.185 0.175  0.196 0.178  0.206 0.180  0.217 0.182  0.228 0.184  0.238 0.185  0.249 0.187  0.259 0.188  0.270 0.190  0.281 0.191  0.291 0.192  0.302 0.193  0.312 0.194  0.323 0.195  0.334 0.196  0.344 0.196  0.355 0.197  0.366 0.198  0.376 0.198  0.387 0.199  0.397 0.200  0.408 0.200  0.419 0.201  0.429 0.201  0.440 0.201  0.450 0.202  0.461 0.202  0.472 0.203  0.482 0.203  0.493 0.203  0.503 0.204  0.514 0.204  0.525 0.204  0.535 0.204  0.546 0.205  0.556 0.205  0.567 0.205
/
%n=500
\color{black}
\plot -0.297 0.000  -0.286 0.000  -0.274 0.000  -0.263 0.000  -0.252 0.000  -0.241 0.000  -0.230 0.000  -0.218 0.000  -0.207 0.000  -0.196 0.000  -0.185 0.000  -0.174 0.000  -0.163 0.000  -0.151 0.000  -0.140 0.001  -0.129 0.001  -0.118 0.001  -0.107 0.001  -0.095 0.001  -0.084 0.001  -0.073 0.002  -0.062 0.002  -0.051 0.002  -0.040 0.003  -0.028 0.004  -0.017 0.007  -0.006 0.012  0.005 0.023  0.016 0.044  0.028 0.067  0.039 0.086  0.050 0.102  0.061 0.115  0.072 0.126  0.083 0.136  0.095 0.144  0.106 0.151  0.117 0.157  0.128 0.162  0.139 0.167  0.150 0.172  0.162 0.175  0.173 0.179  0.184 0.182  0.195 0.185  0.206 0.187  0.218 0.190  0.229 0.192  0.240 0.194  0.251 0.195  0.262 0.197  0.273 0.198  0.285 0.200  0.296 0.201  0.307 0.202  0.318 0.203  0.329 0.204  0.341 0.205  0.352 0.206  0.363 0.207  0.374 0.208  0.385 0.208  0.396 0.209  0.408 0.210  0.419 0.210  0.430 0.211  0.441 0.211  0.452 0.212  0.464 0.212  0.475 0.213  0.486 0.213  0.497 0.214  0.508 0.214  0.519 0.214  0.531 0.215  0.542 0.215  0.553 0.215  0.564 0.215  0.575 0.216  0.587 0.216  0.598 0.216 
/

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -0.3 0 0.6 0.25  /
\color{black}
\setplotarea x from -0.3 to 0.6, y from 0 to 0.25
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{4cm} $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-30} {0} {30} {60} / quantity 4 /
\axis left 
 label {{$\sqrt{n}\,\C{E}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {} {10} {} {20} {25} / quantity 6 /
\normalcolor



%% Alternative second figure
\setcoordinatesystem units <179.35pt,543.2pt> point at -1.25 0
\setlinear
\normalcolor
\setplotarea x from -0.3 to 0.6, y from 0 to 0.3

%\setquadratic
%n=50
\color{yellow}
\plot -0.094 0.000  -0.092 0.000  -0.091 0.000  -0.090 0.000  -0.088 0.000  -0.087 0.000  -0.085 0.000  -0.084 0.000  -0.083 0.000  -0.081 0.000  -0.080 0.000  -0.078 0.001  -0.077 0.001  -0.075 0.001  -0.074 0.001  -0.073 0.001  -0.071 0.001  -0.070 0.001  -0.068 0.001  -0.067 0.001  -0.066 0.001  -0.064 0.001  -0.063 0.002  -0.061 0.002  -0.060 0.002  -0.058 0.002  -0.057 0.002  -0.056 0.003  -0.054 0.003  -0.053 0.003  -0.051 0.003  -0.050 0.004  -0.049 0.004  -0.047 0.004  -0.046 0.005  -0.044 0.005  -0.043 0.006  -0.042 0.006  -0.040 0.007  -0.039 0.007  -0.037 0.008  -0.036 0.009  -0.034 0.010  -0.033 0.011  -0.032 0.012  -0.030 0.013  -0.029 0.014  -0.027 0.016  -0.026 0.018  -0.025 0.020  -0.023 0.022  -0.022 0.024  -0.020 0.027  -0.019 0.030  -0.017 0.034  -0.016 0.038  -0.015 0.043  -0.013 0.048  -0.012 0.054  -0.010 0.060  -0.009 0.068  -0.008 0.075  -0.006 0.084  -0.005 0.093  -0.003 0.102  -0.002 0.112  -0.000 0.121  0.001 0.131  0.002 0.139  0.004 0.147  0.005 0.154  0.007 0.160  0.008 0.164  0.009 0.167  0.011 0.168  0.012 0.168  0.014 0.167  0.015 0.164  0.016 0.161  0.018 0.157  0.019 0.152  0.021 0.147  0.022 0.142  0.024 0.137  0.025 0.132  0.026 0.127  0.028 0.122  0.029 0.117  0.031 0.112  0.032 0.108  0.033 0.104  0.035 0.100  0.036 0.096  0.038 0.092  0.039 0.089  0.041 0.086  0.042 0.083  0.043 0.080  0.045 0.077  0.046 0.074  0.048 0.072  0.049 0.070  0.050 0.067  0.052 0.065  0.053 0.063  0.055 0.061  0.056 0.059  0.057 0.057  0.059 0.056  0.060 0.054  0.062 0.052  0.063 0.051  0.065 0.049  0.066 0.048  0.067 0.046  0.069 0.045  0.070 0.044  0.072 0.043  0.073 0.042  0.074 0.041  0.076 0.039  0.077 0.038  0.079 0.037  0.080 0.036  0.082 0.036  0.083 0.035  0.084 0.034  0.086 0.033  0.087 0.032  0.089 0.031  0.090 0.031  0.091 0.030  0.093 0.029  0.094 0.029  0.096 0.028  0.097 0.027  0.098 0.027  0.100 0.026  0.101 0.026  0.103 0.025  0.104 0.024  0.106 0.024  0.107 0.023  0.108 0.023  0.110 0.022  0.111 0.022  0.113 0.022  0.114 0.021  0.115 0.021  0.117 0.020  0.118 0.020  0.120 0.019  0.121 0.019  0.123 0.019  0.124 0.018  0.125 0.018  0.127 0.018  0.128 0.017  0.130 0.017  0.131 0.017  0.132 0.016  0.134 0.016  0.135 0.016  0.137 0.016  0.138 0.015  0.140 0.015  0.141 0.015  0.142 0.014  0.144 0.014  0.145 0.014  0.147 0.014  0.148 0.014  0.149 0.013  0.151 0.013  0.152 0.013  0.154 0.013  0.155 0.012  0.156 0.012  0.158 0.012  0.159 0.012  0.161 0.012  0.162 0.012  0.164 0.011  0.165 0.011  0.166 0.011  0.168 0.011  0.169 0.011  0.171 0.011  0.172 0.010  0.173 0.010  0.175 0.010  0.176 0.010  0.178 0.010  0.179 0.010  0.181 0.009  0.182 0.009  0.183 0.009  0.185 0.009  0.186 0.009  0.188 0.009  0.189 0.009 
/
%n=100
\color{Orange}
\plot -0.133 0.000  -0.131 0.000  -0.129 0.000  -0.127 0.000  -0.125 0.000  -0.123 0.000  -0.121 0.000  -0.119 0.000  -0.117 0.000  -0.115 0.000  -0.113 0.000  -0.111 0.000  -0.109 0.000  -0.107 0.000  -0.105 0.000  -0.103 0.000  -0.101 0.000  -0.099 0.001  -0.097 0.001  -0.095 0.001  -0.093 0.001  -0.091 0.001  -0.089 0.001  -0.087 0.001  -0.085 0.001  -0.083 0.001  -0.081 0.001  -0.079 0.001  -0.077 0.001  -0.075 0.001  -0.073 0.002  -0.071 0.002  -0.069 0.002  -0.067 0.002  -0.065 0.002  -0.063 0.003  -0.061 0.003  -0.059 0.003  -0.057 0.003  -0.055 0.004  -0.053 0.004  -0.051 0.004  -0.049 0.005  -0.047 0.006  -0.045 0.006  -0.043 0.007  -0.041 0.008  -0.039 0.009  -0.037 0.010  -0.035 0.011  -0.033 0.012  -0.031 0.014  -0.029 0.016  -0.027 0.018  -0.025 0.021  -0.023 0.024  -0.021 0.027  -0.019 0.032  -0.017 0.037  -0.015 0.043  -0.013 0.051  -0.011 0.060  -0.009 0.070  -0.007 0.082  -0.005 0.096  -0.003 0.112  -0.001 0.128  0.001 0.146  0.003 0.163  0.005 0.178  0.007 0.191  0.009 0.201  0.011 0.207  0.013 0.209  0.015 0.208  0.017 0.204  0.019 0.198  0.021 0.191  0.023 0.183  0.025 0.175  0.027 0.167  0.029 0.159  0.031 0.151  0.033 0.144  0.035 0.138  0.037 0.131  0.039 0.126  0.041 0.120  0.043 0.115  0.045 0.110  0.047 0.106  0.049 0.101  0.051 0.097  0.053 0.094  0.055 0.090  0.057 0.087  0.059 0.083  0.061 0.080  0.063 0.078  0.065 0.075  0.067 0.072  0.069 0.070  0.071 0.068  0.073 0.065  0.075 0.063  0.077 0.061  0.079 0.059  0.081 0.057  0.083 0.056  0.085 0.054  0.087 0.052  0.089 0.051  0.091 0.049  0.093 0.048  0.095 0.047  0.097 0.045  0.099 0.044  0.101 0.043  0.103 0.042  0.105 0.041  0.107 0.039  0.109 0.038  0.111 0.037  0.113 0.036  0.115 0.036  0.117 0.035  0.119 0.034  0.121 0.033  0.123 0.032  0.125 0.031  0.127 0.031  0.129 0.030  0.131 0.029  0.133 0.029  0.135 0.028  0.137 0.027  0.139 0.027  0.141 0.026  0.143 0.026  0.145 0.025  0.147 0.024  0.149 0.024  0.151 0.023  0.153 0.023  0.155 0.022  0.157 0.022  0.159 0.021  0.161 0.021  0.163 0.021  0.165 0.020  0.167 0.020  0.169 0.019  0.171 0.019  0.173 0.019  0.175 0.018  0.177 0.018  0.179 0.018  0.181 0.017  0.183 0.017  0.185 0.017  0.187 0.016  0.189 0.016  0.191 0.016  0.193 0.015  0.195 0.015  0.197 0.015  0.199 0.015  0.201 0.014  0.203 0.014  0.205 0.014  0.207 0.014  0.209 0.013  0.211 0.013  0.213 0.013  0.215 0.013  0.217 0.013  0.219 0.012  0.221 0.012  0.223 0.012  0.225 0.012  0.227 0.012  0.229 0.011  0.231 0.011  0.233 0.011  0.235 0.011  0.237 0.011  0.239 0.011  0.241 0.010  0.243 0.010  0.245 0.010  0.247 0.010  0.249 0.010  0.251 0.010  0.253 0.010  0.255 0.009  0.257 0.009  0.259 0.009  0.261 0.009  0.263 0.009  0.265 0.009  0.267 0.009
/
\color{Red} 
%n=150%
\plot -0.163 0.000  -0.160 0.000  -0.158 0.000  -0.155 0.000  -0.153 0.000  -0.150 0.000  -0.148 0.000  -0.145 0.000  -0.143 0.000  -0.140 0.000  -0.138 0.000  -0.136 0.000  -0.133 0.000  -0.131 0.000  -0.128 0.000  -0.126 0.000  -0.123 0.000  -0.121 0.000  -0.118 0.000  -0.116 0.000  -0.114 0.000  -0.111 0.000  -0.109 0.001  -0.106 0.001  -0.104 0.001  -0.101 0.001  -0.099 0.001  -0.096 0.001  -0.094 0.001  -0.091 0.001  -0.089 0.001  -0.087 0.001  -0.084 0.001  -0.082 0.001  -0.079 0.002  -0.077 0.002  -0.074 0.002  -0.072 0.002  -0.069 0.002  -0.067 0.002  -0.065 0.003  -0.062 0.003  -0.060 0.003  -0.057 0.004  -0.055 0.004  -0.052 0.005  -0.050 0.005  -0.047 0.006  -0.045 0.007  -0.042 0.007  -0.040 0.008  -0.038 0.010  -0.035 0.011  -0.033 0.013  -0.030 0.015  -0.028 0.017  -0.025 0.020  -0.023 0.024  -0.020 0.028  -0.018 0.034  -0.016 0.041  -0.013 0.049  -0.011 0.060  -0.008 0.073  -0.006 0.089  -0.003 0.108  -0.001 0.130  0.002 0.153  0.004 0.177  0.006 0.199  0.009 0.216  0.011 0.227  0.014 0.232  0.016 0.231  0.019 0.226  0.021 0.218  0.024 0.208  0.026 0.198  0.029 0.188  0.031 0.179  0.033 0.170  0.036 0.161  0.038 0.153  0.041 0.146  0.043 0.139  0.046 0.133  0.048 0.127  0.051 0.121  0.053 0.116  0.055 0.111  0.058 0.106  0.060 0.102  0.063 0.098  0.065 0.094  0.068 0.090  0.070 0.087  0.073 0.084  0.075 0.081  0.078 0.078  0.080 0.075  0.082 0.072  0.085 0.070  0.087 0.068  0.090 0.065  0.092 0.063  0.095 0.061  0.097 0.059  0.100 0.057  0.102 0.056  0.104 0.054  0.107 0.052  0.109 0.051  0.112 0.049  0.114 0.048  0.117 0.047  0.119 0.045  0.122 0.044  0.124 0.043  0.127 0.042  0.129 0.041  0.131 0.039  0.134 0.038  0.136 0.037  0.139 0.036  0.141 0.036  0.144 0.035  0.146 0.034  0.149 0.033  0.151 0.032  0.153 0.031  0.156 0.031  0.158 0.030  0.161 0.029  0.163 0.029  0.166 0.028  0.168 0.027  0.171 0.027  0.173 0.026  0.176 0.025  0.178 0.025  0.180 0.024  0.183 0.024  0.185 0.023  0.188 0.023  0.190 0.022  0.193 0.022  0.195 0.021  0.198 0.021  0.200 0.021  0.202 0.020  0.205 0.020  0.207 0.019  0.210 0.019  0.212 0.019  0.215 0.018  0.217 0.018  0.220 0.018  0.222 0.017  0.224 0.017  0.227 0.017  0.229 0.016  0.232 0.016  0.234 0.016  0.237 0.015  0.239 0.015  0.242 0.015  0.244 0.015  0.247 0.014  0.249 0.014  0.251 0.014  0.254 0.014  0.256 0.013  0.259 0.013  0.261 0.013  0.264 0.013  0.266 0.013  0.269 0.012  0.271 0.012  0.273 0.012  0.276 0.012  0.278 0.012  0.281 0.011  0.283 0.011  0.286 0.011  0.288 0.011  0.291 0.011  0.293 0.011  0.296 0.010  0.298 0.010  0.300 0.010  0.303 0.010  0.305 0.010  0.308 0.010  0.310 0.009  0.313 0.009  0.315 0.009  0.318 0.009  0.320 0.009  0.322 0.009  0.325 0.009  0.327 0.009
 /
%n=200
\color{RubineRed}
\plot -0.188 0.000  -0.185 0.000  -0.182 0.000  -0.179 0.000  -0.176 0.000  -0.174 0.000  -0.171 0.000  -0.168 0.000  -0.165 0.000  -0.162 0.000  -0.159 0.000  -0.157 0.000  -0.154 0.000  -0.151 0.000  -0.148 0.000  -0.145 0.000  -0.142 0.000  -0.140 0.000  -0.137 0.000  -0.134 0.000  -0.131 0.000  -0.128 0.000  -0.125 0.000  -0.123 0.000  -0.120 0.000  -0.117 0.001  -0.114 0.001  -0.111 0.001  -0.108 0.001  -0.106 0.001  -0.103 0.001  -0.100 0.001  -0.097 0.001  -0.094 0.001  -0.091 0.001  -0.089 0.001  -0.086 0.001  -0.083 0.002  -0.080 0.002  -0.077 0.002  -0.075 0.002  -0.072 0.002  -0.069 0.003  -0.066 0.003  -0.063 0.003  -0.060 0.003  -0.058 0.004  -0.055 0.004  -0.052 0.005  -0.049 0.006  -0.046 0.006  -0.043 0.007  -0.041 0.008  -0.038 0.010  -0.035 0.011  -0.032 0.013  -0.029 0.016  -0.026 0.019  -0.024 0.023  -0.021 0.028  -0.018 0.034  -0.015 0.042  -0.012 0.053  -0.009 0.066  -0.007 0.083  -0.004 0.105  -0.001 0.130  0.002 0.159  0.005 0.188  0.007 0.214  0.010 0.234  0.013 0.246  0.016 0.248  0.019 0.244  0.022 0.235  0.024 0.225  0.027 0.213  0.030 0.202  0.033 0.191  0.036 0.181  0.039 0.171  0.041 0.162  0.044 0.154  0.047 0.147  0.050 0.139  0.053 0.133  0.056 0.127  0.058 0.121  0.061 0.116  0.064 0.111  0.067 0.106  0.070 0.102  0.073 0.098  0.075 0.094  0.078 0.090  0.081 0.087  0.084 0.084  0.087 0.081  0.090 0.078  0.092 0.075  0.095 0.072  0.098 0.070  0.101 0.068  0.104 0.065  0.106 0.063  0.109 0.061  0.112 0.059  0.115 0.058  0.118 0.056  0.121 0.054  0.123 0.052  0.126 0.051  0.129 0.049  0.132 0.048  0.135 0.047  0.138 0.045  0.140 0.044  0.143 0.043  0.146 0.042  0.149 0.041  0.152 0.040  0.155 0.038  0.157 0.037  0.160 0.036  0.163 0.036  0.166 0.035  0.169 0.034  0.172 0.033  0.174 0.032  0.177 0.031  0.180 0.031  0.183 0.030  0.186 0.029  0.189 0.029  0.191 0.028  0.194 0.027  0.197 0.027  0.200 0.026  0.203 0.025  0.205 0.025  0.208 0.024  0.211 0.024  0.214 0.023  0.217 0.023  0.220 0.022  0.222 0.022  0.225 0.021  0.228 0.021  0.231 0.021  0.234 0.020  0.237 0.020  0.239 0.019  0.242 0.019  0.245 0.019  0.248 0.018  0.251 0.018  0.254 0.018  0.256 0.017  0.259 0.017  0.262 0.017  0.265 0.016  0.268 0.016  0.271 0.016  0.273 0.015  0.276 0.015  0.279 0.015  0.282 0.015  0.285 0.014  0.288 0.014  0.290 0.014  0.293 0.014  0.296 0.013  0.299 0.013  0.302 0.013  0.304 0.013  0.307 0.013  0.310 0.012  0.313 0.012  0.316 0.012  0.319 0.012  0.321 0.012  0.324 0.011  0.327 0.011  0.330 0.011  0.333 0.011  0.336 0.011  0.338 0.011  0.341 0.010  0.344 0.010  0.347 0.010  0.350 0.010  0.353 0.010  0.355 0.010  0.358 0.009  0.361 0.009  0.364 0.009  0.367 0.009  0.370 0.009  0.372 0.009  0.375 0.009  0.378 0.009
 /
%n=250
\color{BrickRed}
\plot -0.210 0.000  -0.207 0.000  -0.203 0.000  -0.200 0.000  -0.197 0.000  -0.194 0.000  -0.191 0.000  -0.188 0.000  -0.185 0.000  -0.181 0.000  -0.178 0.000  -0.175 0.000  -0.172 0.000  -0.169 0.000  -0.166 0.000  -0.162 0.000  -0.159 0.000  -0.156 0.000  -0.153 0.000  -0.150 0.000  -0.147 0.000  -0.143 0.000  -0.140 0.000  -0.137 0.000  -0.134 0.000  -0.131 0.000  -0.128 0.000  -0.124 0.001  -0.121 0.001  -0.118 0.001  -0.115 0.001  -0.112 0.001  -0.109 0.001  -0.105 0.001  -0.102 0.001  -0.099 0.001  -0.096 0.001  -0.093 0.001  -0.090 0.001  -0.086 0.002  -0.083 0.002  -0.080 0.002  -0.077 0.002  -0.074 0.002  -0.071 0.003  -0.068 0.003  -0.064 0.003  -0.061 0.004  -0.058 0.004  -0.055 0.005  -0.052 0.005  -0.049 0.006  -0.045 0.007  -0.042 0.008  -0.039 0.009  -0.036 0.011  -0.033 0.013  -0.030 0.016  -0.026 0.019  -0.023 0.023  -0.020 0.029  -0.017 0.037  -0.014 0.047  -0.011 0.060  -0.007 0.078  -0.004 0.101  -0.001 0.130  0.002 0.163  0.005 0.197  0.008 0.228  0.012 0.249  0.015 0.259  0.018 0.259  0.021 0.251  0.024 0.240  0.027 0.228  0.031 0.215  0.034 0.203  0.037 0.192  0.040 0.182  0.043 0.172  0.046 0.163  0.049 0.155  0.053 0.147  0.056 0.140  0.059 0.133  0.062 0.127  0.065 0.121  0.068 0.116  0.072 0.111  0.075 0.106  0.078 0.102  0.081 0.098  0.084 0.094  0.087 0.090  0.091 0.087  0.094 0.084  0.097 0.081  0.100 0.078  0.103 0.075  0.106 0.072  0.110 0.070  0.113 0.068  0.116 0.065  0.119 0.063  0.122 0.061  0.125 0.059  0.129 0.057  0.132 0.056  0.135 0.054  0.138 0.052  0.141 0.051  0.144 0.049  0.148 0.048  0.151 0.047  0.154 0.045  0.157 0.044  0.160 0.043  0.163 0.042  0.166 0.041  0.170 0.040  0.173 0.038  0.176 0.037  0.179 0.037  0.182 0.036  0.185 0.035  0.189 0.034  0.192 0.033  0.195 0.032  0.198 0.031  0.201 0.031  0.204 0.030  0.208 0.029  0.211 0.029  0.214 0.028  0.217 0.027  0.220 0.027  0.223 0.026  0.227 0.025  0.230 0.025  0.233 0.024  0.236 0.024  0.239 0.023  0.242 0.023  0.246 0.022  0.249 0.022  0.252 0.021  0.255 0.021  0.258 0.021  0.261 0.020  0.265 0.020  0.268 0.019  0.271 0.019  0.274 0.019  0.277 0.018  0.280 0.018  0.283 0.018  0.287 0.017  0.290 0.017  0.293 0.017  0.296 0.016  0.299 0.016  0.302 0.016  0.306 0.015  0.309 0.015  0.312 0.015  0.315 0.015  0.318 0.014  0.321 0.014  0.325 0.014  0.328 0.014  0.331 0.013  0.334 0.013  0.337 0.013  0.340 0.013  0.344 0.013  0.347 0.012  0.350 0.012  0.353 0.012  0.356 0.012  0.359 0.012  0.363 0.011  0.366 0.011  0.369 0.011  0.372 0.011  0.375 0.011  0.378 0.010  0.382 0.010  0.385 0.010  0.388 0.010  0.391 0.010  0.394 0.010  0.397 0.010  0.401 0.009  0.404 0.009  0.407 0.009  0.410 0.009  0.413 0.009  0.416 0.009  0.419 0.009  0.423 0.009
 /
%n=300
\color{Brown}
\plot -0.230 0.000  -0.226 0.000  -0.223 0.000  -0.219 0.000  -0.216 0.000  -0.213 0.000  -0.209 0.000  -0.206 0.000  -0.202 0.000  -0.199 0.000  -0.195 0.000  -0.192 0.000  -0.188 0.000  -0.185 0.000  -0.181 0.000  -0.178 0.000  -0.174 0.000  -0.171 0.000  -0.167 0.000  -0.164 0.000  -0.161 0.000  -0.157 0.000  -0.154 0.000  -0.150 0.000  -0.147 0.000  -0.143 0.000  -0.140 0.000  -0.136 0.000  -0.133 0.000  -0.129 0.001  -0.126 0.001  -0.122 0.001  -0.119 0.001  -0.116 0.001  -0.112 0.001  -0.109 0.001  -0.105 0.001  -0.102 0.001  -0.098 0.001  -0.095 0.001  -0.091 0.001  -0.088 0.002  -0.084 0.002  -0.081 0.002  -0.077 0.002  -0.074 0.002  -0.070 0.003  -0.067 0.003  -0.064 0.003  -0.060 0.004  -0.057 0.004  -0.053 0.005  -0.050 0.006  -0.046 0.007  -0.043 0.008  -0.039 0.009  -0.036 0.011  -0.032 0.013  -0.029 0.016  -0.025 0.020  -0.022 0.026  -0.019 0.033  -0.015 0.042  -0.012 0.055  -0.008 0.073  -0.005 0.098  -0.001 0.129  0.002 0.166  0.006 0.205  0.009 0.239  0.013 0.261  0.016 0.269  0.020 0.266  0.023 0.256  0.027 0.243  0.030 0.230  0.033 0.216  0.037 0.204  0.040 0.193  0.044 0.182  0.047 0.172  0.051 0.163  0.054 0.155  0.058 0.147  0.061 0.140  0.065 0.133  0.068 0.127  0.072 0.121  0.075 0.116  0.078 0.111  0.082 0.107  0.085 0.102  0.089 0.098  0.092 0.094  0.096 0.090  0.099 0.087  0.103 0.084  0.106 0.081  0.110 0.078  0.113 0.075  0.117 0.072  0.120 0.070  0.123 0.068  0.127 0.065  0.130 0.063  0.134 0.061  0.137 0.059  0.141 0.058  0.144 0.056  0.148 0.054  0.151 0.052  0.155 0.051  0.158 0.049  0.162 0.048  0.165 0.047  0.169 0.045  0.172 0.044  0.175 0.043  0.179 0.042  0.182 0.041  0.186 0.039  0.189 0.038  0.193 0.037  0.196 0.036  0.200 0.035  0.203 0.035  0.207 0.034  0.210 0.033  0.214 0.032  0.217 0.031  0.220 0.031  0.224 0.030  0.227 0.029  0.231 0.028  0.234 0.028  0.238 0.027  0.241 0.027  0.245 0.026  0.248 0.025  0.252 0.025  0.255 0.024  0.259 0.024  0.262 0.023  0.266 0.023  0.269 0.022  0.272 0.022  0.276 0.021  0.279 0.021  0.283 0.021  0.286 0.020  0.290 0.020  0.293 0.019  0.297 0.019  0.300 0.019  0.304 0.018  0.307 0.018  0.311 0.018  0.314 0.017  0.317 0.017  0.321 0.017  0.324 0.016  0.328 0.016  0.331 0.016  0.335 0.015  0.338 0.015  0.342 0.015  0.345 0.015  0.349 0.014  0.352 0.014  0.356 0.014  0.359 0.014  0.363 0.013  0.366 0.013  0.369 0.013  0.373 0.013  0.376 0.013  0.380 0.012  0.383 0.012  0.387 0.012  0.390 0.012  0.394 0.012  0.397 0.011  0.401 0.011  0.404 0.011  0.408 0.011  0.411 0.011  0.414 0.010  0.418 0.010  0.421 0.010  0.425 0.010  0.428 0.010  0.432 0.010  0.435 0.010  0.439 0.009  0.442 0.009  0.446 0.009  0.449 0.009  0.453 0.009  0.456 0.009  0.460 0.009  0.463 0.009
/
%n=350
\color{Mahogany}
\plot -0.248 0.000  -0.245 0.000  -0.241 0.000  -0.237 0.000  -0.233 0.000  -0.230 0.000  -0.226 0.000  -0.222 0.000  -0.218 0.000  -0.215 0.000  -0.211 0.000  -0.207 0.000  -0.203 0.000  -0.200 0.000  -0.196 0.000  -0.192 0.000  -0.188 0.000  -0.185 0.000  -0.181 0.000  -0.177 0.000  -0.173 0.000  -0.170 0.000  -0.166 0.000  -0.162 0.000  -0.158 0.000  -0.155 0.000  -0.151 0.000  -0.147 0.000  -0.143 0.000  -0.140 0.000  -0.136 0.000  -0.132 0.001  -0.129 0.001  -0.125 0.001  -0.121 0.001  -0.117 0.001  -0.114 0.001  -0.110 0.001  -0.106 0.001  -0.102 0.001  -0.099 0.001  -0.095 0.001  -0.091 0.001  -0.087 0.002  -0.084 0.002  -0.080 0.002  -0.076 0.002  -0.072 0.003  -0.069 0.003  -0.065 0.003  -0.061 0.004  -0.057 0.004  -0.054 0.005  -0.050 0.006  -0.046 0.007  -0.042 0.008  -0.039 0.010  -0.035 0.012  -0.031 0.014  -0.028 0.018  -0.024 0.023  -0.020 0.029  -0.016 0.038  -0.013 0.051  -0.009 0.069  -0.005 0.094  -0.001 0.128  0.002 0.169  0.006 0.212  0.010 0.249  0.014 0.272  0.017 0.277  0.021 0.271  0.025 0.259  0.029 0.245  0.032 0.231  0.036 0.217  0.040 0.205  0.044 0.193  0.047 0.182  0.051 0.172  0.055 0.163  0.059 0.155  0.062 0.147  0.066 0.140  0.070 0.133  0.074 0.127  0.077 0.121  0.081 0.116  0.085 0.111  0.088 0.106  0.092 0.102  0.096 0.098  0.100 0.094  0.103 0.091  0.107 0.087  0.111 0.084  0.115 0.081  0.118 0.078  0.122 0.075  0.126 0.073  0.130 0.070  0.133 0.068  0.137 0.066  0.141 0.063  0.145 0.061  0.148 0.059  0.152 0.058  0.156 0.056  0.160 0.054  0.163 0.052  0.167 0.051  0.171 0.049  0.175 0.048  0.178 0.047  0.182 0.045  0.186 0.044  0.190 0.043  0.193 0.042  0.197 0.041  0.201 0.039  0.204 0.038  0.208 0.037  0.212 0.036  0.216 0.035  0.219 0.035  0.223 0.034  0.227 0.033  0.231 0.032  0.234 0.031  0.238 0.031  0.242 0.030  0.246 0.029  0.249 0.028  0.253 0.028  0.257 0.027  0.261 0.027  0.264 0.026  0.268 0.025  0.272 0.025  0.276 0.024  0.279 0.024  0.283 0.023  0.287 0.023  0.291 0.022  0.294 0.022  0.298 0.021  0.302 0.021  0.306 0.021  0.309 0.020  0.313 0.020  0.317 0.019  0.320 0.019  0.324 0.019  0.328 0.018  0.332 0.018  0.335 0.018  0.339 0.017  0.343 0.017  0.347 0.017  0.350 0.016  0.354 0.016  0.358 0.016  0.362 0.015  0.365 0.015  0.369 0.015  0.373 0.015  0.377 0.014  0.380 0.014  0.384 0.014  0.388 0.014  0.392 0.013  0.395 0.013  0.399 0.013  0.403 0.013  0.407 0.012  0.410 0.012  0.414 0.012  0.418 0.012  0.421 0.012  0.425 0.011  0.429 0.011  0.433 0.011  0.436 0.011  0.440 0.011  0.444 0.011  0.448 0.010  0.451 0.010  0.455 0.010  0.459 0.010  0.463 0.010  0.466 0.010  0.470 0.010  0.474 0.009  0.478 0.009  0.481 0.009  0.485 0.009  0.489 0.009  0.493 0.009  0.496 0.009  0.500 0.008
/
%n=400
\color{Maroon}
\plot -0.265 0.000  -0.261 0.000  -0.257 0.000  -0.253 0.000  -0.249 0.000  -0.245 0.000  -0.241 0.000  -0.237 0.000  -0.233 0.000  -0.229 0.000  -0.225 0.000  -0.221 0.000  -0.217 0.000  -0.213 0.000  -0.209 0.000  -0.205 0.000  -0.201 0.000  -0.197 0.000  -0.193 0.000  -0.189 0.000  -0.185 0.000  -0.181 0.000  -0.177 0.000  -0.173 0.000  -0.169 0.000  -0.165 0.000  -0.161 0.000  -0.157 0.000  -0.153 0.000  -0.149 0.000  -0.145 0.000  -0.141 0.000  -0.137 0.001  -0.133 0.001  -0.129 0.001  -0.125 0.001  -0.121 0.001  -0.117 0.001  -0.113 0.001  -0.109 0.001  -0.105 0.001  -0.101 0.001  -0.097 0.001  -0.093 0.001  -0.089 0.002  -0.085 0.002  -0.081 0.002  -0.077 0.002  -0.073 0.003  -0.069 0.003  -0.065 0.003  -0.061 0.004  -0.057 0.004  -0.053 0.005  -0.049 0.006  -0.045 0.007  -0.041 0.009  -0.037 0.010  -0.033 0.013  -0.029 0.016  -0.025 0.021  -0.021 0.027  -0.017 0.035  -0.013 0.048  -0.009 0.066  -0.005 0.092  -0.001 0.127  0.003 0.171  0.007 0.219  0.011 0.259  0.015 0.280  0.019 0.283  0.023 0.275  0.027 0.261  0.031 0.246  0.035 0.231  0.039 0.218  0.043 0.205  0.047 0.193  0.051 0.182  0.055 0.172  0.059 0.163  0.063 0.155  0.067 0.147  0.071 0.140  0.075 0.133  0.079 0.127  0.083 0.122  0.087 0.116  0.091 0.111  0.095 0.106  0.099 0.102  0.103 0.098  0.107 0.094  0.111 0.090  0.115 0.087  0.119 0.084  0.123 0.081  0.127 0.078  0.131 0.075  0.135 0.073  0.139 0.070  0.143 0.068  0.147 0.066  0.151 0.063  0.155 0.061  0.159 0.059  0.163 0.058  0.167 0.056  0.171 0.054  0.175 0.052  0.179 0.051  0.183 0.049  0.187 0.048  0.191 0.047  0.195 0.045  0.199 0.044  0.203 0.043  0.207 0.042  0.211 0.040  0.215 0.039  0.219 0.038  0.223 0.037  0.227 0.036  0.231 0.035  0.235 0.035  0.239 0.034  0.243 0.033  0.247 0.032  0.251 0.031  0.255 0.031  0.259 0.030  0.263 0.029  0.267 0.028  0.271 0.028  0.275 0.027  0.279 0.027  0.283 0.026  0.287 0.025  0.291 0.025  0.295 0.024  0.299 0.024  0.303 0.023  0.307 0.023  0.311 0.022  0.315 0.022  0.319 0.021  0.323 0.021  0.327 0.021  0.331 0.020  0.335 0.020  0.339 0.019  0.343 0.019  0.347 0.019  0.351 0.018  0.355 0.018  0.359 0.018  0.363 0.017  0.367 0.017  0.371 0.017  0.375 0.016  0.379 0.016  0.383 0.016  0.387 0.015  0.391 0.015  0.395 0.015  0.399 0.015  0.403 0.014  0.407 0.014  0.411 0.014  0.415 0.014  0.419 0.013  0.423 0.013  0.427 0.013  0.431 0.013  0.435 0.012  0.439 0.012  0.443 0.012  0.447 0.012  0.451 0.012  0.455 0.011  0.459 0.011  0.463 0.011  0.467 0.011  0.471 0.011  0.475 0.011  0.479 0.010  0.483 0.010  0.487 0.010  0.491 0.010  0.495 0.010  0.499 0.010  0.503 0.010  0.507 0.009  0.511 0.009  0.515 0.009  0.519 0.009  0.523 0.009  0.527 0.009  0.531 0.009  0.535 0.008
  /
%n=450
\color{Sepia}
\plot -0.281 0.000  -0.277 0.000  -0.273 0.000  -0.269 0.000  -0.265 0.000  -0.260 0.000  -0.256 0.000  -0.252 0.000  -0.248 0.000  -0.243 0.000  -0.239 0.000  -0.235 0.000  -0.231 0.000  -0.226 0.000  -0.222 0.000  -0.218 0.000  -0.214 0.000  -0.209 0.000  -0.205 0.000  -0.201 0.000  -0.197 0.000  -0.192 0.000  -0.188 0.000  -0.184 0.000  -0.180 0.000  -0.175 0.000  -0.171 0.000  -0.167 0.000  -0.163 0.000  -0.158 0.000  -0.154 0.000  -0.150 0.000  -0.146 0.000  -0.141 0.000  -0.137 0.001  -0.133 0.001  -0.129 0.001  -0.125 0.001  -0.120 0.001  -0.116 0.001  -0.112 0.001  -0.108 0.001  -0.103 0.001  -0.099 0.001  -0.095 0.001  -0.091 0.002  -0.086 0.002  -0.082 0.002  -0.078 0.002  -0.074 0.003  -0.069 0.003  -0.065 0.003  -0.061 0.004  -0.057 0.005  -0.052 0.005  -0.048 0.006  -0.044 0.008  -0.040 0.009  -0.035 0.012  -0.031 0.015  -0.027 0.019  -0.023 0.024  -0.018 0.033  -0.014 0.045  -0.010 0.062  -0.006 0.089  -0.001 0.126  0.003 0.174  0.007 0.225  0.011 0.267  0.015 0.288  0.020 0.288  0.024 0.277  0.028 0.262  0.032 0.247  0.037 0.232  0.041 0.218  0.045 0.205  0.049 0.193  0.054 0.183  0.058 0.173  0.062 0.163  0.066 0.155  0.071 0.147  0.075 0.140  0.079 0.134  0.083 0.127  0.088 0.122  0.092 0.116  0.096 0.111  0.100 0.106  0.105 0.102  0.109 0.098  0.113 0.094  0.117 0.090  0.122 0.087  0.126 0.084  0.130 0.081  0.134 0.078  0.139 0.075  0.143 0.073  0.147 0.070  0.151 0.068  0.155 0.065  0.160 0.063  0.164 0.061  0.168 0.059  0.172 0.058  0.177 0.056  0.181 0.054  0.185 0.053  0.189 0.051  0.194 0.049  0.198 0.048  0.202 0.047  0.206 0.045  0.211 0.044  0.215 0.043  0.219 0.042  0.223 0.041  0.228 0.039  0.232 0.038  0.236 0.037  0.240 0.036  0.245 0.035  0.249 0.035  0.253 0.034  0.257 0.033  0.262 0.032  0.266 0.031  0.270 0.031  0.274 0.030  0.279 0.029  0.283 0.028  0.287 0.028  0.291 0.027  0.295 0.027  0.300 0.026  0.304 0.025  0.308 0.025  0.312 0.024  0.317 0.024  0.321 0.023  0.325 0.023  0.329 0.022  0.334 0.022  0.338 0.021  0.342 0.021  0.346 0.021  0.351 0.020  0.355 0.020  0.359 0.019  0.363 0.019  0.368 0.019  0.372 0.018  0.376 0.018  0.380 0.018  0.385 0.017  0.389 0.017  0.393 0.017  0.397 0.016  0.402 0.016  0.406 0.016  0.410 0.015  0.414 0.015  0.419 0.015  0.423 0.015  0.427 0.014  0.431 0.014  0.436 0.014  0.440 0.014  0.444 0.013  0.448 0.013  0.452 0.013  0.457 0.013  0.461 0.012  0.465 0.012  0.469 0.012  0.474 0.012  0.478 0.012  0.482 0.012  0.486 0.011  0.491 0.011  0.495 0.011  0.499 0.011  0.503 0.011  0.508 0.010  0.512 0.010  0.516 0.010  0.520 0.010  0.525 0.010  0.529 0.010  0.533 0.010  0.537 0.009  0.542 0.009  0.546 0.009  0.550 0.009  0.554 0.009  0.559 0.009  0.563 0.009  0.567 0.008
  /
%n=500
\color{black}
\plot -0.297 0.000  -0.292 0.000  -0.288 0.000  -0.283 0.000  -0.279 0.000  -0.274 0.000  -0.270 0.000  -0.265 0.000  -0.261 0.000  -0.256 0.000  -0.252 0.000  -0.248 0.000  -0.243 0.000  -0.239 0.000  -0.234 0.000  -0.230 0.000  -0.225 0.000  -0.221 0.000  -0.216 0.000  -0.212 0.000  -0.207 0.000  -0.203 0.000  -0.198 0.000  -0.194 0.000  -0.189 0.000  -0.185 0.000  -0.180 0.000  -0.176 0.000  -0.172 0.000  -0.167 0.000  -0.163 0.000  -0.158 0.000  -0.154 0.000  -0.149 0.000  -0.145 0.000  -0.140 0.001  -0.136 0.001  -0.131 0.001  -0.127 0.001  -0.122 0.001  -0.118 0.001  -0.113 0.001  -0.109 0.001  -0.104 0.001  -0.100 0.001  -0.095 0.001  -0.091 0.002  -0.087 0.002  -0.082 0.002  -0.078 0.002  -0.073 0.003  -0.069 0.003  -0.064 0.004  -0.060 0.004  -0.055 0.005  -0.051 0.006  -0.046 0.007  -0.042 0.009  -0.037 0.011  -0.033 0.013  -0.028 0.017  -0.024 0.023  -0.019 0.030  -0.015 0.042  -0.011 0.060  -0.006 0.086  -0.002 0.125  0.003 0.176  0.007 0.231  0.012 0.274  0.016 0.293  0.021 0.291  0.025 0.279  0.030 0.263  0.034 0.247  0.039 0.232  0.043 0.218  0.048 0.205  0.052 0.193  0.057 0.182  0.061 0.173  0.066 0.164  0.070 0.155  0.074 0.148  0.079 0.140  0.083 0.134  0.088 0.127  0.092 0.122  0.097 0.116  0.101 0.111  0.106 0.106  0.110 0.102  0.115 0.098  0.119 0.094  0.124 0.090  0.128 0.087  0.133 0.084  0.137 0.081  0.142 0.078  0.146 0.075  0.150 0.073  0.155 0.070  0.159 0.068  0.164 0.065  0.168 0.063  0.173 0.061  0.177 0.059  0.182 0.058  0.186 0.056  0.191 0.054  0.195 0.053  0.200 0.051  0.204 0.050  0.209 0.048  0.213 0.047  0.218 0.045  0.222 0.044  0.227 0.043  0.231 0.042  0.235 0.041  0.240 0.039  0.244 0.038  0.249 0.037  0.253 0.036  0.258 0.035  0.262 0.035  0.267 0.034  0.271 0.033  0.276 0.032  0.280 0.031  0.285 0.031  0.289 0.030  0.294 0.029  0.298 0.028  0.303 0.028  0.307 0.027  0.311 0.027  0.316 0.026  0.320 0.025  0.325 0.025  0.329 0.024  0.334 0.024  0.338 0.023  0.343 0.023  0.347 0.022  0.352 0.022  0.356 0.021  0.361 0.021  0.365 0.021  0.370 0.020  0.374 0.020  0.379 0.019  0.383 0.019  0.388 0.019  0.392 0.018  0.396 0.018  0.401 0.018  0.405 0.017  0.410 0.017  0.414 0.017  0.419 0.016  0.423 0.016  0.428 0.016  0.432 0.015  0.437 0.015  0.441 0.015  0.446 0.015  0.450 0.014  0.455 0.014  0.459 0.014  0.464 0.014  0.468 0.013  0.472 0.013  0.477 0.013  0.481 0.013  0.486 0.012  0.490 0.012  0.495 0.012  0.499 0.012  0.504 0.012  0.508 0.011  0.513 0.011  0.517 0.011  0.522 0.011  0.526 0.011  0.531 0.011  0.535 0.010  0.540 0.010  0.544 0.010  0.549 0.010  0.553 0.010  0.557 0.010  0.562 0.010  0.566 0.009  0.571 0.009  0.575 0.009  0.580 0.009  0.584 0.009  0.589 0.009  0.593 0.009  0.598 0.008
 /

\setlinear
\color{black}
\setsolid
\normalcolor

\multiput {} at -0 0 0.6 0.3  /
\color{black}
\setplotarea x from -0.3 to 0.6, y from 0 to 0.3
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{4cm} $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-30} {0} {30} {60} / quantity 4 /
\axis left 
 label {{$\C{C}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.5} {1} {} {2} {2.5} {3} / quantity 7 /
\normalcolor



\endpicture


==> figure25-.tex <==
\beginpicture
\setcoordinatesystem units <334.98pt,88.89pt>
\setlinear
\normalcolor
\setplotarea x from 2.47 to 3.22, y from 0.6 to 2.6

\setplotsymbol ({$\cdot$})

%\setquadratic
%n=50
\color{yellow}
\plot 2.47 1.020  2.475 1.024  2.482 1.028  2.488 1.032  2.495 1.036  2.501 1.040  2.508 1.044  2.514 1.048  2.521 1.052  2.527 1.056  2.533 1.060  2.540 1.064  2.546 1.068  2.553 1.072  2.559 1.076  2.566 1.080  2.572 1.084  2.579 1.088  2.585 1.092  2.592 1.096  2.598 1.100  2.604 1.104  2.611 1.108  2.617 1.112  2.624 1.116  2.630 1.120  2.636 1.124  2.643 1.128  2.649 1.132  2.656 1.136  2.662 1.140  2.668 1.144  2.675 1.148  2.681 1.152  2.688 1.156  2.694 1.160  2.700 1.164  2.707 1.168  2.713 1.172  2.719 1.176  2.726 1.180  2.732 1.184  2.738 1.188  2.745 1.192  2.751 1.196  2.757 1.200  2.764 1.204  2.770 1.208  2.776 1.212  2.783 1.216  2.789 1.220  2.795 1.224  2.802 1.228  2.808 1.232  2.814 1.236  2.820 1.240  2.827 1.244  2.833 1.248  2.839 1.252  2.846 1.256  2.852 1.259  2.858 1.263  2.864 1.267  2.871 1.271  2.877 1.275  2.883 1.279  2.889 1.283  2.896 1.287  2.902 1.291  2.908 1.294  2.914 1.298  2.920 1.302  2.927 1.306  2.933 1.310  2.939 1.313  2.945 1.317  2.952 1.321  2.958 1.325  2.964 1.329  2.970 1.332  2.976 1.336  2.983 1.340  2.989 1.344  2.995 1.347  3.001 1.351  3.007 1.355  3.013 1.358  3.020 1.362  3.026 1.366  3.032 1.369  3.038 1.373  3.044 1.377  3.050 1.380  3.056 1.384  3.063 1.387  3.069 1.391  3.075 1.394  3.081 1.398  3.087 1.401  3.093 1.405  3.099 1.408  3.105 1.412  3.112 1.415  3.118 1.419  3.124 1.422  3.130 1.426  3.136 1.429  3.142 1.432  3.148 1.436  3.154 1.439  3.160 1.443  3.166 1.446  3.172 1.449  3.178 1.452  3.185 1.456  3.191 1.459  3.197 1.462  3.203 1.465  3.209 1.469  3.215 1.472  3.22 1.475 
  /
%n=100
\color{Orange}
\plot 2.469 0.963  2.475 0.969  2.482 0.975  2.488 0.982  2.495 0.988  2.501 0.994  2.508 1.000  2.514 1.007  2.521 1.013  2.527 1.019  2.533 1.026  2.540 1.032  2.546 1.038  2.553 1.045  2.559 1.051  2.566 1.058  2.572 1.064  2.579 1.071  2.585 1.078  2.592 1.084  2.598 1.091  2.604 1.097  2.611 1.104  2.617 1.111  2.624 1.117  2.630 1.124  2.636 1.131  2.643 1.138  2.649 1.145  2.656 1.151  2.662 1.158  2.668 1.165  2.675 1.172  2.681 1.179  2.688 1.186  2.694 1.193  2.700 1.200  2.707 1.207  2.713 1.213  2.719 1.220  2.726 1.227  2.732 1.235  2.738 1.242  2.745 1.249  2.751 1.256  2.757 1.263  2.764 1.270  2.770 1.277  2.776 1.284  2.783 1.291  2.789 1.298  2.795 1.305  2.802 1.313  2.808 1.320  2.814 1.327  2.820 1.334  2.827 1.341  2.833 1.348  2.839 1.356  2.846 1.363  2.852 1.370  2.858 1.377  2.864 1.384  2.871 1.392  2.877 1.399  2.883 1.406  2.889 1.413  2.896 1.420  2.902 1.428  2.908 1.435  2.914 1.442  2.920 1.449  2.927 1.456  2.933 1.464  2.939 1.471  2.945 1.478  2.952 1.485  2.958 1.492  2.964 1.499  2.970 1.507  2.976 1.514  2.983 1.521  2.989 1.528  2.995 1.535  3.001 1.542  3.007 1.549  3.013 1.556  3.020 1.563  3.026 1.570  3.032 1.577  3.038 1.584  3.044 1.591  3.050 1.598  3.056 1.605  3.063 1.612  3.069 1.619  3.075 1.626  3.081 1.632  3.087 1.639  3.093 1.646  3.099 1.653  3.105 1.659  3.112 1.666  3.118 1.673  3.124 1.679  3.130 1.686  3.136 1.693  3.142 1.699  3.148 1.706  3.154 1.712  3.160 1.719  3.166 1.725  3.172 1.731  3.178 1.738  3.185 1.744  3.191 1.750  3.197 1.757  3.203 1.763  3.209 1.769  3.215 1.775  3.221 1.781  
  /
\color{Red} 
%n=150%
\plot 2.469 0.893  2.475 0.900  2.482 0.908  2.488 0.915  2.495 0.923  2.501 0.930  2.508 0.938  2.514 0.945  2.521 0.953  2.527 0.961  2.533 0.969  2.540 0.976  2.546 0.984  2.553 0.992  2.559 1.000  2.566 1.008  2.572 1.016  2.579 1.024  2.585 1.033  2.592 1.041  2.598 1.049  2.604 1.058  2.611 1.066  2.617 1.074  2.624 1.083  2.630 1.091  2.636 1.100  2.643 1.109  2.649 1.117  2.656 1.126  2.662 1.135  2.668 1.143  2.675 1.152  2.681 1.161  2.688 1.170  2.694 1.179  2.700 1.188  2.707 1.197  2.713 1.206  2.719 1.215  2.726 1.225  2.732 1.234  2.738 1.243  2.745 1.252  2.751 1.262  2.757 1.271  2.764 1.280  2.770 1.290  2.776 1.299  2.783 1.309  2.789 1.318  2.795 1.328  2.802 1.338  2.808 1.347  2.814 1.357  2.820 1.366  2.827 1.376  2.833 1.386  2.839 1.396  2.846 1.405  2.852 1.415  2.858 1.425  2.864 1.435  2.871 1.445  2.877 1.454  2.883 1.464  2.889 1.474  2.896 1.484  2.902 1.494  2.908 1.504  2.914 1.514  2.920 1.524  2.927 1.534  2.933 1.544  2.939 1.554  2.945 1.564  2.952 1.573  2.958 1.583  2.964 1.593  2.970 1.603  2.976 1.613  2.983 1.623  2.989 1.633  2.995 1.643  3.001 1.653  3.007 1.663  3.013 1.673  3.020 1.682  3.026 1.692  3.032 1.702  3.038 1.712  3.044 1.721  3.050 1.731  3.056 1.741  3.063 1.751  3.069 1.760  3.075 1.770  3.081 1.779  3.087 1.789  3.093 1.798  3.099 1.808  3.105 1.817  3.112 1.827  3.118 1.836  3.124 1.845  3.130 1.854  3.136 1.864  3.142 1.873  3.148 1.882  3.154 1.891  3.160 1.900  3.166 1.909  3.172 1.918  3.178 1.926  3.185 1.935  3.191 1.944  3.197 1.952  3.203 1.961  3.209 1.969  3.215 1.978  3.221 1.986 
 /
%n=200
\color{RubineRed}
\plot 2.469 0.834  2.475 0.842  2.482 0.850  2.488 0.858  2.495 0.867  2.501 0.875  2.508 0.883  2.514 0.892  2.521 0.900  2.527 0.909  2.533 0.918  2.540 0.927  2.546 0.936  2.553 0.944  2.559 0.954  2.566 0.963  2.572 0.972  2.579 0.981  2.585 0.990  2.592 1.000  2.598 1.009  2.604 1.019  2.611 1.028  2.617 1.038  2.624 1.048  2.630 1.058  2.636 1.068  2.643 1.078  2.649 1.088  2.656 1.098  2.662 1.108  2.668 1.118  2.675 1.129  2.681 1.139  2.688 1.149  2.694 1.160  2.700 1.171  2.707 1.181  2.713 1.192  2.719 1.203  2.726 1.214  2.732 1.225  2.738 1.236  2.745 1.247  2.751 1.258  2.757 1.269  2.764 1.280  2.770 1.291  2.776 1.303  2.783 1.314  2.789 1.326  2.795 1.337  2.802 1.349  2.808 1.360  2.814 1.372  2.820 1.384  2.827 1.396  2.833 1.407  2.839 1.419  2.846 1.431  2.852 1.443  2.858 1.455  2.864 1.467  2.871 1.479  2.877 1.491  2.883 1.503  2.889 1.515  2.896 1.527  2.902 1.540  2.908 1.552  2.914 1.564  2.920 1.576  2.927 1.588  2.933 1.601  2.939 1.613  2.945 1.625  2.952 1.637  2.958 1.650  2.964 1.662  2.970 1.674  2.976 1.687  2.983 1.699  2.989 1.711  2.995 1.723  3.001 1.736  3.007 1.748  3.013 1.760  3.020 1.772  3.026 1.784  3.032 1.797  3.038 1.809  3.044 1.821  3.050 1.833  3.056 1.845  3.063 1.857  3.069 1.869  3.075 1.881  3.081 1.892  3.087 1.904  3.093 1.916  3.099 1.928  3.105 1.939  3.112 1.951  3.118 1.962  3.124 1.973  3.130 1.985  3.136 1.996  3.142 2.007  3.148 2.018  3.154 2.029  3.160 2.040  3.166 2.051  3.172 2.062  3.178 2.072  3.185 2.083  3.191 2.093  3.197 2.104  3.203 2.114  3.209 2.124  3.215 2.134  3.221 2.144
   /
%n=250
\color{BrickRed}
\plot 2.469 0.781  2.475 0.790  2.482 0.798  2.488 0.807  2.495 0.816  2.501 0.825  2.508 0.834  2.514 0.843  2.521 0.852  2.527 0.861  2.533 0.871  2.540 0.880  2.546 0.890  2.553 0.899  2.559 0.909  2.566 0.919  2.572 0.929  2.579 0.939  2.585 0.949  2.592 0.959  2.598 0.970  2.604 0.980  2.611 0.991  2.617 1.001  2.624 1.012  2.630 1.023  2.636 1.034  2.643 1.045  2.649 1.056  2.656 1.067  2.662 1.079  2.668 1.090  2.675 1.102  2.681 1.113  2.688 1.125  2.694 1.137  2.700 1.149  2.707 1.161  2.713 1.173  2.719 1.185  2.726 1.197  2.732 1.210  2.738 1.222  2.745 1.235  2.751 1.247  2.757 1.260  2.764 1.273  2.770 1.286  2.776 1.299  2.783 1.312  2.789 1.325  2.795 1.338  2.802 1.351  2.808 1.365  2.814 1.378  2.820 1.391  2.827 1.405  2.833 1.419  2.839 1.432  2.846 1.446  2.852 1.460  2.858 1.474  2.864 1.488  2.871 1.502  2.877 1.516  2.883 1.530  2.889 1.544  2.896 1.558  2.902 1.572  2.908 1.587  2.914 1.601  2.920 1.615  2.927 1.629  2.933 1.644  2.939 1.658  2.945 1.673  2.952 1.687  2.958 1.701  2.964 1.716  2.970 1.730  2.976 1.745  2.983 1.759  2.989 1.773  2.995 1.788  3.001 1.802  3.007 1.817  3.013 1.831  3.020 1.845  3.026 1.860  3.032 1.874  3.038 1.888  3.044 1.902  3.050 1.916  3.056 1.930  3.063 1.944  3.069 1.958  3.075 1.972  3.081 1.986  3.087 2.000  3.093 2.014  3.099 2.027  3.105 2.041  3.112 2.054  3.118 2.067  3.124 2.081  3.130 2.094  3.136 2.107  3.142 2.120  3.148 2.133  3.154 2.145  3.160 2.158  3.166 2.170  3.172 2.183  3.178 2.195  3.185 2.207  3.191 2.219  3.197 2.230  3.203 2.242  3.209 2.254  3.215 2.265  3.221 2.276 
  /
%n=300
\color{Brown}
\plot 2.469 0.735  2.475 0.743  2.482 0.752  2.488 0.761  2.495 0.771  2.501 0.780  2.508 0.789  2.514 0.799  2.521 0.808  2.527 0.818  2.533 0.828  2.540 0.838  2.546 0.848  2.553 0.858  2.559 0.868  2.566 0.879  2.572 0.889  2.579 0.900  2.585 0.910  2.592 0.921  2.598 0.932  2.604 0.943  2.611 0.955  2.617 0.966  2.624 0.978  2.630 0.989  2.636 1.001  2.643 1.013  2.649 1.025  2.656 1.037  2.662 1.049  2.668 1.062  2.675 1.074  2.681 1.087  2.688 1.099  2.694 1.112  2.700 1.125  2.707 1.138  2.713 1.152  2.719 1.165  2.726 1.178  2.732 1.192  2.738 1.206  2.745 1.219  2.751 1.233  2.757 1.247  2.764 1.262  2.770 1.276  2.776 1.290  2.783 1.305  2.789 1.319  2.795 1.334  2.802 1.349  2.808 1.364  2.814 1.379  2.820 1.394  2.827 1.409  2.833 1.424  2.839 1.440  2.846 1.455  2.852 1.471  2.858 1.486  2.864 1.502  2.871 1.518  2.877 1.533  2.883 1.549  2.889 1.565  2.896 1.581  2.902 1.597  2.908 1.614  2.914 1.630  2.920 1.646  2.927 1.662  2.933 1.679  2.939 1.695  2.945 1.711  2.952 1.728  2.958 1.744  2.964 1.760  2.970 1.777  2.976 1.793  2.983 1.810  2.989 1.826  2.995 1.843  3.001 1.859  3.007 1.875  3.013 1.892  3.020 1.908  3.026 1.924  3.032 1.941  3.038 1.957  3.044 1.973  3.050 1.989  3.056 2.005  3.063 2.021  3.069 2.037  3.075 2.052  3.081 2.068  3.087 2.084  3.093 2.099  3.099 2.115  3.105 2.130  3.112 2.145  3.118 2.160  3.124 2.175  3.130 2.190  3.136 2.204  3.142 2.219  3.148 2.233  3.154 2.247  3.160 2.261  3.166 2.275  3.172 2.289  3.178 2.302  3.185 2.316  3.191 2.329  3.197 2.342  3.203 2.355  3.209 2.367  3.215 2.380  3.221 2.392 
  /
%n=350
\color{Mahogany}
\plot 2.469 0.694  2.475 0.703  2.482 0.712  2.488 0.721  2.495 0.730  2.501 0.740  2.508 0.749  2.514 0.759  2.521 0.769  2.527 0.779  2.533 0.789  2.540 0.799  2.546 0.809  2.553 0.820  2.559 0.831  2.566 0.841  2.572 0.852  2.579 0.863  2.585 0.875  2.592 0.886  2.598 0.897  2.604 0.909  2.611 0.921  2.617 0.933  2.624 0.945  2.630 0.957  2.636 0.970  2.643 0.982  2.649 0.995  2.656 1.008  2.662 1.021  2.668 1.034  2.675 1.047  2.681 1.060  2.688 1.074  2.694 1.088  2.700 1.102  2.707 1.116  2.713 1.130  2.719 1.144  2.726 1.159  2.732 1.173  2.738 1.188  2.745 1.203  2.751 1.218  2.757 1.233  2.764 1.248  2.770 1.264  2.776 1.279  2.783 1.295  2.789 1.311  2.795 1.327  2.802 1.343  2.808 1.359  2.814 1.376  2.820 1.392  2.827 1.409  2.833 1.426  2.839 1.443  2.846 1.460  2.852 1.477  2.858 1.494  2.864 1.511  2.871 1.529  2.877 1.546  2.883 1.564  2.889 1.581  2.896 1.599  2.902 1.617  2.908 1.635  2.914 1.653  2.920 1.671  2.927 1.689  2.933 1.707  2.939 1.725  2.945 1.743  2.952 1.762  2.958 1.780  2.964 1.798  2.970 1.817  2.976 1.835  2.983 1.853  2.989 1.871  2.995 1.890  3.001 1.908  3.007 1.926  3.013 1.945  3.020 1.963  3.026 1.981  3.032 1.999  3.038 2.017  3.044 2.035  3.050 2.053  3.056 2.071  3.063 2.089  3.069 2.106  3.075 2.124  3.081 2.141  3.087 2.158  3.093 2.176  3.099 2.193  3.105 2.210  3.112 2.226  3.118 2.243  3.124 2.259  3.130 2.276  3.136 2.292  3.142 2.307  3.148 2.323  3.154 2.339  3.160 2.354  3.166 2.369  3.172 2.384  3.178 2.399  3.185 2.413  3.191 2.427  3.197 2.441  3.203 2.455  3.209 2.468  3.215 2.481  3.221 2.494 
  /
%n=400
\color{Maroon}
\plot  2.469 0.657  2.475 0.666  2.482 0.676  2.488 0.685  2.495 0.694  2.501 0.704  2.508 0.714  2.514 0.724  2.521 0.734  2.527 0.744  2.533 0.754  2.540 0.764  2.546 0.775  2.553 0.786  2.559 0.797  2.566 0.808  2.572 0.819  2.579 0.831  2.585 0.842  2.592 0.854  2.598 0.866  2.604 0.878  2.611 0.890  2.617 0.902  2.624 0.915  2.630 0.928  2.636 0.941  2.643 0.954  2.649 0.967  2.656 0.980  2.662 0.994  2.668 1.008  2.675 1.022  2.681 1.036  2.688 1.050  2.694 1.065  2.700 1.079  2.707 1.094  2.713 1.109  2.719 1.124  2.726 1.140  2.732 1.155  2.738 1.171  2.745 1.187  2.751 1.203  2.757 1.219  2.764 1.235  2.770 1.252  2.776 1.269  2.783 1.286  2.789 1.303  2.795 1.320  2.802 1.337  2.808 1.355  2.814 1.373  2.820 1.390  2.827 1.408  2.833 1.427  2.839 1.445  2.846 1.463  2.852 1.482  2.858 1.500  2.864 1.519  2.871 1.538  2.877 1.557  2.883 1.576  2.889 1.596  2.896 1.615  2.902 1.634  2.908 1.654  2.914 1.674  2.920 1.693  2.927 1.713  2.933 1.733  2.939 1.753  2.945 1.773  2.952 1.793  2.958 1.813  2.964 1.833  2.970 1.853  2.976 1.873  2.983 1.893  2.989 1.913  2.995 1.933  3.001 1.953  3.007 1.973  3.013 1.993  3.020 2.013  3.026 2.033  3.032 2.053  3.038 2.073  3.044 2.093  3.050 2.112  3.056 2.132  3.063 2.151  3.069 2.170  3.075 2.189  3.081 2.208  3.087 2.227  3.093 2.246  3.099 2.264  3.105 2.283  3.112 2.301  3.118 2.319  3.124 2.336  3.130 2.354  3.136 2.371  3.142 2.388  3.148 2.405  3.154 2.422  3.160 2.438  3.166 2.454  3.172 2.470  3.178 2.485  3.185 2.501  3.191 2.516  3.197 2.530  3.203 2.544  3.209 2.559  3.215 2.572  3.221 2.586
   /
%n=450
\color{Sepia}
\plot 2.469 0.625  2.475 0.634  2.482 0.643  2.488 0.653  2.495 0.662  2.501 0.672  2.508 0.681  2.514 0.691  2.521 0.702  2.527 0.712  2.533 0.722  2.540 0.733  2.546 0.744  2.553 0.755  2.559 0.766  2.566 0.777  2.572 0.788  2.579 0.800  2.585 0.812  2.592 0.824  2.598 0.836  2.604 0.849  2.611 0.861  2.617 0.874  2.624 0.887  2.630 0.900  2.636 0.913  2.643 0.927  2.649 0.941  2.656 0.955  2.662 0.969  2.668 0.983  2.675 0.997  2.681 1.012  2.688 1.027  2.694 1.042  2.700 1.058  2.707 1.073  2.713 1.089  2.719 1.105  2.726 1.121  2.732 1.137  2.738 1.154  2.745 1.171  2.751 1.188  2.757 1.205  2.764 1.222  2.770 1.240  2.776 1.257  2.783 1.275  2.789 1.294  2.795 1.312  2.802 1.330  2.808 1.349  2.814 1.368  2.820 1.387  2.827 1.406  2.833 1.426  2.839 1.445  2.846 1.465  2.852 1.485  2.858 1.505  2.864 1.526  2.871 1.546  2.877 1.566  2.883 1.587  2.889 1.608  2.896 1.629  2.902 1.650  2.908 1.671  2.914 1.692  2.920 1.714  2.927 1.735  2.933 1.757  2.939 1.778  2.945 1.800  2.952 1.822  2.958 1.843  2.964 1.865  2.970 1.887  2.976 1.909  2.983 1.931  2.989 1.953  2.995 1.974  3.001 1.996  3.007 2.018  3.013 2.040  3.020 2.061  3.026 2.083  3.032 2.104  3.038 2.126  3.044 2.147  3.050 2.168  3.056 2.189  3.063 2.210  3.069 2.231  3.075 2.252  3.081 2.272  3.087 2.292  3.093 2.312  3.099 2.332  3.105 2.352  3.112 2.371  3.118 2.391  3.124 2.409  3.130 2.428  3.136 2.446  3.142 2.464  3.148 2.482  3.154 2.500  3.160 2.517  3.166 2.534  3.172 2.550  3.178 2.566  3.185 2.582  3.191 2.598  
%3.197 2.613  3.203 2.628  3.209 2.642  3.215 2.656  3.221 2.670
   /
%%n=499
\color{black}
\plot 2.469 0.597  2.475 0.606  2.482 0.615  2.488 0.624  2.495 0.634  2.501 0.643  2.508 0.653  2.514 0.663  2.521 0.673  2.527 0.684  2.533 0.694  2.540 0.705  2.546 0.716  2.553 0.727  2.559 0.738  2.566 0.750  2.572 0.761  2.579 0.773  2.585 0.785  2.592 0.797  2.598 0.810  2.604 0.822  2.611 0.835  2.617 0.848  2.624 0.862  2.630 0.875  2.636 0.889  2.643 0.903  2.649 0.917  2.656 0.931  2.662 0.946  2.668 0.961  2.675 0.976  2.681 0.991  2.688 1.006  2.694 1.022  2.700 1.038  2.707 1.054  2.713 1.071  2.719 1.087  2.726 1.104  2.732 1.121  2.738 1.138  2.745 1.156  2.751 1.174  2.757 1.192  2.764 1.210  2.770 1.228  2.776 1.247  2.783 1.266  2.789 1.285  2.795 1.305  2.802 1.324  2.808 1.344  2.814 1.364  2.820 1.384  2.827 1.405  2.833 1.425  2.839 1.446  2.846 1.467  2.852 1.488  2.858 1.510  2.864 1.531  2.871 1.553  2.877 1.575  2.883 1.597  2.889 1.619  2.896 1.642  2.902 1.664  2.908 1.687  2.914 1.710  2.920 1.733  2.927 1.756  2.933 1.779  2.939 1.802  2.945 1.825  2.952 1.848  2.958 1.872  2.964 1.895  2.970 1.919  2.976 1.942  2.983 1.966  2.989 1.989  2.995 2.012  3.001 2.036  3.007 2.059  3.013 2.082  3.020 2.106  3.026 2.129  3.032 2.152  3.038 2.175  3.044 2.197  3.050 2.220  3.056 2.243  3.063 2.265  3.069 2.287  3.075 2.309  3.081 2.331  3.087 2.352  3.093 2.373  3.099 2.394  3.105 2.415  3.112 2.436  3.118 2.456  3.124 2.476  3.130 2.495  3.136 2.514  3.142 2.533  3.148 2.552  3.154 2.570  3.160 2.588  
%3.166 2.605  3.172 2.622  3.178 2.639  3.185 2.655  3.191 2.671  3.197 2.686  3.203 2.701  3.209 2.715  3.215 2.729  3.221 2.743
  /
%\setlinear
\color{black}
%\setsolid

\normalcolor

\multiput {} at 2.17 0.6 3.22 2.6  /
\color{black}
\setplotarea x from 2.47 to 3.22, y from 0.6 to 2.6
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{4cm} $\log a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0.247} {0.272} {} {0.322}  / quantity 4 /
\axis left 
 label {{$\C{C}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.6} {1.1} {} {2.1} {2.6} / quantity 5 /
\normalcolor


\endpicture


==> figure26-.tex <==
\beginpicture
\setcoordinatesystem units <1674.88pt,2970.3pt>
\setlinear
\normalcolor
\setplotarea x from 0. to 0.15, y from 1.28 to 1.34

\color{Black}
\plot 0 1.28 0 1.345 / 
\plot .15 1.28 .15 1.345 /

\setplotsymbol ({$\cdot$})

\setdots <7pt>
\plot 0 1.34 0.0953 1.3148 /
\setsolid

\color{black}
\multiput {$\bullet$} at 
%0.3162 1.1989  0.2582 1.2301  0.2236 1.2486  0.2000 1.2616  0.1826 1.2714  0.1690 1.2788
%0.1581 1.2841  
0.1491 1.2889  0.1414 1.2929  0.1348 1.2962  0.1291 1.2994  0.1240 1.3017  0.1195 1.3031  0.1155 1.3048  0.1118 1.3068  0.1085 1.3085  0.1054 1.3101  0.1026 1.3115  0.1000 1.3133  0.0976 1.3141  0.0953 1.3148  0.0933 1.3150  0.0913 1.3145  0.0894 1.3153  0.0877 1.3156  0.0861 1.3161  0.0845 1.3169  0.0830 1.3170  0.0816 1.3172  0.0803 1.3180  0.0791 1.3184  0.0778 1.3182  0.0767 1.3192  0.0756 1.3190  0.0745 1.3193  0.0735 1.3199  0.0725 1.3203  0.0716 1.3210  0.0707 1.3216  0.0698 1.3218 
0.0690 1.3223  0.0682 1.3225  0.0674 1.3222  0.0667 1.3225  0.0659 1.3228  0.0652 1.3231  0.0645 1.3236  0.0639 1.3240  0.0632 1.3239  0.0626 1.3235  0.0620 1.3240  0.0614 1.3244  0.0609 1.3253  0.0603 1.3260  0.0598 1.3256  0.0592 1.3257  0.0587 1.3253  0.0582 1.3260  0.0577 1.3267  0.0573 1.3270  0.0568 1.3270  0.0563 1.3274  0.0559 1.3262  0.0555 1.3260  0.0550 1.3266  0.0546 1.3263  0.0542 1.3272  0.0538 1.3274  0.0535 1.3269  0.0531 1.3261  0.0527 1.3266  0.0523 1.3271  0.0520 1.3281  0.0516 1.3283  0.0513 1.3274  0.0510 1.3270  0.0506 1.3269  0.0503 1.3277  0.0500 1.3285  0.0497 1.3286 
 /



\normalcolor

\multiput {} at -0.075 1.28 0.1 1.34  /
\color{black}
\setplotarea x from 0 to 0.15, y from 1.28 to 1.34
\axis top shiftedto y=1.345 /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{5cm}\large$\frac{1}{\sqrt{n}}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {0.5} {1.0} {1.5}   / quantity 4 /
\axis left 
 label {{Loc.\hspace{4mm}}} /
\axis left 
 ticks out withvalues {1.28} {1.30} {1.32} {1.34} / quantity 4 /
\normalcolor


\endpicture


==> figure27-.tex <==
\beginpicture
\setcoordinatesystem units <238.84pt,82.73pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 2

\setplotsymbol ({$\cdot$})

\setquadratic
%%n=100
\color{Orange}
\plot 0.000 1.5188  0.010 1.5173  0.020 1.5147  0.030 1.5122  0.040 1.5094  0.050 1.5069  0.060 1.5041  0.070 1.5015  0.080 1.4987  0.090 1.4959  0.100 1.4929  0.110 1.4901  0.120 1.4871  0.130 1.4840  0.140 1.4810  0.150 1.4781  0.160 1.4749  0.170 1.4718  0.180 1.4686  0.190 1.4654  0.200 1.4622  0.210 1.4590  0.220 1.4558  0.230 1.4524  0.240 1.4490  0.250 1.4456  0.260 1.4422  0.270 1.4387  0.280 1.4353  0.290 1.4317  0.300 1.4282  0.310 1.4245  0.320 1.4209  0.330 1.4172  0.340 1.4134  0.350 1.4098  0.360 1.4059  0.370 1.4021  0.380 1.3982  0.390 1.3943  0.400 1.3902  0.410 1.3863  0.420 1.3821  0.430 1.3781  0.440 1.3739  0.450 1.3697  0.460 1.3655  0.470 1.3612  0.480 1.3568  0.490 1.3524  0.500 1.3480  0.510 1.3435  0.520 1.3389  0.530 1.3342  0.540 1.3295  0.550 1.3248  0.560 1.3200  0.570 1.3151  0.580 1.3102  0.590 1.3051  0.600 1.3000  0.610 1.2949  0.620 1.2897  0.630 1.2844  0.640 1.2790  0.650 1.2736  0.660 1.2680  0.670 1.2624  0.680 1.2567  0.690 1.2509  0.700 1.2449  0.710 1.2390  0.720 1.2329  0.730 1.2266  0.740 1.2203  0.750 1.2139  0.760 1.2073  0.770 1.2006  0.780 1.1938  0.790 1.1868  0.800 1.1797  0.810 1.1725  0.820 1.1651  0.830 1.1575  0.840 1.1497  0.850 1.1418  0.860 1.1337  0.870 1.1252  0.880 1.1166  0.890 1.1077  0.900 1.0986  0.910 1.0891  0.920 1.0793  0.930 1.0692  0.940 1.0587  0.950 1.0472  0.960 1.0368  0.970 1.0207  0.980 1.0145  0.990 0.9778  1.000 0.9875
  /
%%n=500
\color{black}
\plot 0.000 1.5380  0.010 1.5357  0.020 1.5329  0.030 1.5303  0.040 1.5273  0.050 1.5244  0.060 1.5215  0.070 1.5186  0.080 1.5155  0.090 1.5126  0.100 1.5095  0.110 1.5064  0.120 1.5033  0.130 1.5002  0.140 1.4970  0.150 1.4938  0.160 1.4906  0.170 1.4873  0.180 1.4840  0.190 1.4807  0.200 1.4773  0.210 1.4740  0.220 1.4706  0.230 1.4671  0.240 1.4637  0.250 1.4602  0.260 1.4566  0.270 1.4530  0.280 1.4494  0.290 1.4457  0.300 1.4421  0.310 1.4384  0.320 1.4346  0.330 1.4308  0.340 1.4270  0.350 1.4231  0.360 1.4192  0.370 1.4152  0.380 1.4112  0.390 1.4072  0.400 1.4031  0.410 1.3990  0.420 1.3948  0.430 1.3906  0.440 1.3863  0.450 1.3820  0.460 1.3777  0.470 1.3733  0.480 1.3688  0.490 1.3643  0.500 1.3597  0.510 1.3551  0.520 1.3504  0.530 1.3457  0.540 1.3409  0.550 1.3360  0.560 1.3311  0.570 1.3261  0.580 1.3210  0.590 1.3159  0.600 1.3107  0.610 1.3054  0.620 1.3001  0.630 1.2947  0.640 1.2892  0.650 1.2836  0.660 1.2779  0.670 1.2722  0.680 1.2663  0.690 1.2604  0.700 1.2543  0.710 1.2482  0.720 1.2419  0.730 1.2356  0.740 1.2291  0.750 1.2225  0.760 1.2158  0.770 1.2089  0.780 1.2019  0.790 1.1948  0.800 1.1875  0.810 1.1800  0.820 1.1724  0.830 1.1646  0.840 1.1566  0.850 1.1484  0.860 1.1400  0.870 1.1313  0.880 1.1224  0.890 1.1132  0.900 1.1037  0.910 1.0939  0.920 1.0836  0.930 1.0730  0.940 1.0619  0.950 1.0501  0.960 1.0377  0.970 1.0244  0.980 1.0099  0.990 0.9929  1.000 0.9747
 /
\color{blue} 
%%n=Data points
\plot 0.000 1.5435  0.010 1.5411  0.020 1.5381  0.030 1.5351  0.040 1.5320  0.050 1.5292  0.060 1.5263  0.070 1.5233  0.080 1.5202  0.090 1.5172  0.100 1.5142  0.110 1.5110  0.120 1.5079  0.130 1.5046  0.140 1.5014  0.150 1.4981  0.160 1.4949  0.170 1.4915  0.180 1.4882  0.190 1.4849  0.200 1.4815  0.210 1.4781  0.220 1.4746  0.230 1.4711  0.240 1.4676  0.250 1.4641  0.260 1.4605  0.270 1.4569  0.280 1.4532  0.290 1.4496  0.300 1.4459  0.310 1.4421  0.320 1.4384  0.330 1.4345  0.340 1.4307  0.350 1.4268  0.360 1.4229  0.370 1.4189  0.380 1.4148  0.390 1.4108  0.400 1.4067  0.410 1.4025  0.420 1.3983  0.430 1.3941  0.440 1.3898  0.450 1.3855  0.460 1.3811  0.470 1.3767  0.480 1.3722  0.490 1.3676  0.500 1.3630  0.510 1.3584  0.520 1.3537  0.530 1.3489  0.540 1.3441  0.550 1.3392  0.560 1.3342  0.570 1.3292  0.580 1.3241  0.590 1.3190  0.600 1.3138  0.610 1.3085  0.620 1.3031  0.630 1.2976  0.640 1.2921  0.650 1.2865  0.660 1.2808  0.670 1.2750  0.680 1.2691  0.690 1.2632  0.700 1.2571  0.710 1.2509  0.720 1.2446  0.730 1.2382  0.740 1.2317  0.750 1.2250  0.760 1.2182  0.770 1.2113  0.780 1.2043  0.790 1.1971  0.800 1.1898  0.810 1.1823  0.820 1.1746  0.830 1.1668  0.840 1.1587  0.850 1.1505  0.860 1.1420  0.870 1.1333  0.880 1.1243  0.890 1.1149  0.900 1.1053  0.910 1.0954  0.920 1.0851  0.930 1.0739  0.940 1.0627  0.950 1.0525  0.960 1.0382  0.970 1.0219  0.980 1.0162  0.990 0.9790  1.000 0.9706 
/


\normalcolor

\multiput {} at -0.4 0 1 2 /
\color{black}
\setplotarea x from 0 to 1, y from 0 to 2
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{1cm} $\epsilon$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {0.25} {0.5} {0.75} {1} / quantity 5 /
\axis left 
 label {{$\log P_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.5} {1} {1.5} {2} / quantity 5 /
\normalcolor


\endpicture


==> figure28-.tex <==
\beginpicture
\setcoordinatesystem units <26.96pt,180.33pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 6,  y from 0 to 0.9

\setplotsymbol ({$\cdot$})

%
%\setquadratic
%%n=50
\color{yellow}
\plot 0.100 0.1927  0.150 0.1927  0.200 0.1928  0.250 0.1928  0.300 0.1929  0.350 0.1929  0.400 0.1930  0.450 0.1930  0.500 0.1930  0.550 0.1929  0.600 0.1929  0.650 0.1928  0.700 0.1927  0.750 0.1926  0.800 0.1923  0.850 0.1921  0.900 0.1917  0.950 0.1912  1.000 0.1907  1.050 0.1900  1.100 0.1893  1.150 0.1886  1.200 0.1881  1.250 0.1880  1.300 0.1888  1.350 0.1909  1.400 0.1947  1.450 0.2005  1.500 0.2080  1.550 0.2168  1.600 0.2263  1.650 0.2361  1.700 0.2458  1.750 0.2551  1.800 0.2639  1.850 0.2721  1.900 0.2798  1.950 0.2869  2.000 0.2934  2.050 0.2995  2.100 0.3051  2.150 0.3103  2.200 0.3151  2.250 0.3196  2.300 0.3237  2.350 0.3275  2.400 0.3310  2.450 0.3343  2.500 0.3374  2.550 0.3402  2.600 0.3429  2.650 0.3453  2.700 0.3477  2.750 0.3498  2.800 0.3518  2.850 0.3537  2.900 0.3555  2.950 0.3572  3.000 0.3588  3.050 0.3603  3.100 0.3617  3.150 0.3630  3.200 0.3642  3.250 0.3654  3.300 0.3665  3.350 0.3676  3.400 0.3686  3.450 0.3695  3.500 0.3704  3.550 0.3713  3.600 0.3721  3.650 0.3729  3.700 0.3736  3.750 0.3743  3.800 0.3749  3.850 0.3756  3.900 0.3762  3.950 0.3768  4.000 0.3773  4.050 0.3779  4.100 0.3784  4.150 0.3788  4.200 0.3793  4.250 0.3798  4.300 0.3802  4.350 0.3806  4.400 0.3810  4.450 0.3814  4.500 0.3817  4.550 0.3821  4.600 0.3824  4.650 0.3827  4.700 0.3830  4.750 0.3833  4.800 0.3836  4.850 0.3839  4.900 0.3842  4.950 0.3844  5.000 0.3847  5.050 0.3849  5.100 0.3852  5.150 0.3854  5.200 0.3856  5.250 0.3858  5.300 0.3860  5.350 0.3862  5.400 0.3864  5.450 0.3866  5.500 0.3868  5.550 0.3869  5.600 0.3871  5.650 0.3873  5.700 0.3874  5.750 0.3876  5.800 0.3877  5.850 0.3879  5.900 0.3880  5.950 0.3881  6.000 0.3883
 /
%%%n=100
\color{Orange}
\plot 0.100 0.1945  0.150 0.1946  0.200 0.1946  0.250 0.1946  0.300 0.1946  0.350 0.1947  0.400 0.1947  0.450 0.1947  0.500 0.1947  0.550 0.1947  0.600 0.1947  0.650 0.1946  0.700 0.1946  0.750 0.1945  0.800 0.1943  0.850 0.1942  0.900 0.1939  0.950 0.1936  1.000 0.1932  1.050 0.1926  1.100 0.1919  1.150 0.1910  1.200 0.1900  1.250 0.1893  1.300 0.1895  1.350 0.1920  1.400 0.1983  1.450 0.2091  1.500 0.2236  1.550 0.2401  1.600 0.2569  1.650 0.2730  1.700 0.2881  1.750 0.3021  1.800 0.3149  1.850 0.3266  1.900 0.3373  1.950 0.3471  2.000 0.3560  2.050 0.3642  2.100 0.3717  2.150 0.3786  2.200 0.3849  2.250 0.3908  2.300 0.3961  2.350 0.4011  2.400 0.4057  2.450 0.4099  2.500 0.4138  2.550 0.4175  2.600 0.4209  2.650 0.4241  2.700 0.4270  2.750 0.4298  2.800 0.4324  2.850 0.4348  2.900 0.4370  2.950 0.4391  3.000 0.4411  3.050 0.4430  3.100 0.4447  3.150 0.4464  3.200 0.4479  3.250 0.4494  3.300 0.4508  3.350 0.4521  3.400 0.4533  3.450 0.4545  3.500 0.4556  3.550 0.4566  3.600 0.4576  3.650 0.4586  3.700 0.4595  3.750 0.4603  3.800 0.4611  3.850 0.4619  3.900 0.4626  3.950 0.4633  4.000 0.4640  4.050 0.4646  4.100 0.4653  4.150 0.4658  4.200 0.4664  4.250 0.4669  4.300 0.4674  4.350 0.4679  4.400 0.4684  4.450 0.4688  4.500 0.4693  4.550 0.4697  4.600 0.4701  4.650 0.4705  4.700 0.4708  4.750 0.4712  4.800 0.4715  4.850 0.4718  4.900 0.4722  4.950 0.4725  5.000 0.4727  5.050 0.4730  5.100 0.4733  5.150 0.4736  5.200 0.4738  5.250 0.4741  5.300 0.4743  5.350 0.4745  5.400 0.4747  5.450 0.4750  5.500 0.4752  5.550 0.4754  5.600 0.4755  5.650 0.4757  5.700 0.4759  5.750 0.4761  5.800 0.4763  5.850 0.4764  5.900 0.4766  5.950 0.4767  6.000 0.4769
 /
\color{Red} 
%%n=150%
\plot 0.100 0.1945  0.150 0.1946  0.200 0.1947  0.250 0.1947  0.300 0.1948  0.350 0.1948  0.400 0.1949  0.450 0.1949  0.500 0.1949  0.550 0.1950  0.600 0.1950  0.650 0.1950  0.700 0.1950  0.750 0.1950  0.800 0.1949  0.850 0.1949  0.900 0.1947  0.950 0.1945  1.000 0.1942  1.050 0.1938  1.100 0.1931  1.150 0.1923  1.200 0.1912  1.250 0.1901  1.300 0.1899  1.350 0.1927  1.400 0.2015  1.450 0.2175  1.500 0.2385  1.550 0.2608  1.600 0.2826  1.650 0.3028  1.700 0.3214  1.750 0.3383  1.800 0.3536  1.850 0.3676  1.900 0.3802  1.950 0.3917  2.000 0.4021  2.050 0.4116  2.100 0.4203  2.150 0.4283  2.200 0.4356  2.250 0.4423  2.300 0.4485  2.350 0.4543  2.400 0.4596  2.450 0.4645  2.500 0.4691  2.550 0.4733  2.600 0.4773  2.650 0.4809  2.700 0.4844  2.750 0.4876  2.800 0.4906  2.850 0.4934  2.900 0.4960  2.950 0.4985  3.000 0.5008  3.050 0.5030  3.100 0.5050  3.150 0.5069  3.200 0.5087  3.250 0.5105  3.300 0.5121  3.350 0.5136  3.400 0.5150  3.450 0.5164  3.500 0.5177  3.550 0.5189  3.600 0.5201  3.650 0.5212  3.700 0.5222  3.750 0.5232  3.800 0.5241  3.850 0.5250  3.900 0.5259  3.950 0.5267  4.000 0.5275  4.050 0.5282  4.100 0.5289  4.150 0.5296  4.200 0.5303  4.250 0.5309  4.300 0.5315  4.350 0.5320  4.400 0.5326  4.450 0.5331  4.500 0.5336  4.550 0.5341  4.600 0.5345  4.650 0.5350  4.700 0.5354  4.750 0.5358  4.800 0.5362  4.850 0.5366  4.900 0.5370  4.950 0.5373  5.000 0.5377  5.050 0.5380  5.100 0.5383  5.150 0.5386  5.200 0.5389  5.250 0.5392  5.300 0.5395  5.350 0.5398  5.400 0.5400  5.450 0.5403  5.500 0.5405  5.550 0.5407  5.600 0.5410  5.650 0.5412  5.700 0.5414  5.750 0.5416  5.800 0.5418  5.850 0.5420  5.900 0.5422  5.950 0.5424  6.000 0.5426
/
%%n=200
\color{RubineRed}
\plot 0.100 0.1956  0.150 0.1956  0.200 0.1956  0.250 0.1956  0.300 0.1956  0.350 0.1956  0.400 0.1956  0.450 0.1956  0.500 0.1956  0.550 0.1956  0.600 0.1956  0.650 0.1956  0.700 0.1956  0.750 0.1956  0.800 0.1955  0.850 0.1955  0.900 0.1954  0.950 0.1952  1.000 0.1949  1.050 0.1946  1.100 0.1940  1.150 0.1932  1.200 0.1921  1.250 0.1908  1.300 0.1903  1.350 0.1933  1.400 0.2045  1.450 0.2255  1.500 0.2521  1.550 0.2793  1.600 0.3048  1.650 0.3281  1.700 0.3491  1.750 0.3681  1.800 0.3853  1.850 0.4009  1.900 0.4150  1.950 0.4278  2.000 0.4394  2.050 0.4501  2.100 0.4597  2.150 0.4686  2.200 0.4768  2.250 0.4843  2.300 0.4911  2.350 0.4975  2.400 0.5034  2.450 0.5088  2.500 0.5138  2.550 0.5184  2.600 0.5227  2.650 0.5268  2.700 0.5305  2.750 0.5340  2.800 0.5372  2.850 0.5403  2.900 0.5431  2.950 0.5458  3.000 0.5483  3.050 0.5507  3.100 0.5529  3.150 0.5550  3.200 0.5570  3.250 0.5589  3.300 0.5607  3.350 0.5623  3.400 0.5639  3.450 0.5654  3.500 0.5669  3.550 0.5682  3.600 0.5695  3.650 0.5707  3.700 0.5719  3.750 0.5730  3.800 0.5740  3.850 0.5750  3.900 0.5759  3.950 0.5768  4.000 0.5777  4.050 0.5785  4.100 0.5793  4.150 0.5800  4.200 0.5807  4.250 0.5814  4.300 0.5821  4.350 0.5827  4.400 0.5833  4.450 0.5838  4.500 0.5844  4.550 0.5849  4.600 0.5854  4.650 0.5859  4.700 0.5864  4.750 0.5868  4.800 0.5872  4.850 0.5876  4.900 0.5880  4.950 0.5884  5.000 0.5888  5.050 0.5891  5.100 0.5895  5.150 0.5898  5.200 0.5901  5.250 0.5904  5.300 0.5907  5.350 0.5910  5.400 0.5912  5.450 0.5915  5.500 0.5918  5.550 0.5920  5.600 0.5922  5.650 0.5925  5.700 0.5927  5.750 0.5929  5.800 0.5931  5.850 0.5933  5.900 0.5935  5.950 0.5937  6.000 0.5939
/
%%n=250
\color{BrickRed}
\plot 0.100 0.1952  0.150 0.1952  0.200 0.1952  0.250 0.1952  0.300 0.1952  0.350 0.1952  0.400 0.1952  0.450 0.1953  0.500 0.1953  0.550 0.1953  0.600 0.1953  0.650 0.1954  0.700 0.1954  0.750 0.1954  0.800 0.1954  0.850 0.1954  0.900 0.1954  0.950 0.1953  1.000 0.1951  1.050 0.1948  1.100 0.1943  1.150 0.1936  1.200 0.1925  1.250 0.1912  1.300 0.1904  1.350 0.1936  1.400 0.2074  1.450 0.2333  1.500 0.2648  1.550 0.2958  1.600 0.3243  1.650 0.3500  1.700 0.3732  1.750 0.3939  1.800 0.4126  1.850 0.4294  1.900 0.4447  1.950 0.4585  2.000 0.4711  2.050 0.4826  2.100 0.4931  2.150 0.5026  2.200 0.5114  2.250 0.5194  2.300 0.5267  2.350 0.5335  2.400 0.5398  2.450 0.5455  2.500 0.5509  2.550 0.5558  2.600 0.5605  2.650 0.5648  2.700 0.5688  2.750 0.5726  2.800 0.5761  2.850 0.5794  2.900 0.5825  2.950 0.5854  3.000 0.5881  3.050 0.5907  3.100 0.5931  3.150 0.5954  3.200 0.5975  3.250 0.5996  3.300 0.6015  3.350 0.6033  3.400 0.6050  3.450 0.6067  3.500 0.6082  3.550 0.6097  3.600 0.6110  3.650 0.6124  3.700 0.6136  3.750 0.6148  3.800 0.6159  3.850 0.6170  3.900 0.6180  3.950 0.6190  4.000 0.6199  4.050 0.6208  4.100 0.6216  4.150 0.6225  4.200 0.6232  4.250 0.6240  4.300 0.6247  4.350 0.6253  4.400 0.6260  4.450 0.6266  4.500 0.6272  4.550 0.6278  4.600 0.6283  4.650 0.6288  4.700 0.6293  4.750 0.6298  4.800 0.6303  4.850 0.6307  4.900 0.6312  4.950 0.6316  5.000 0.6320  5.050 0.6324  5.100 0.6328  5.150 0.6331  5.200 0.6335  5.250 0.6338  5.300 0.6342  5.350 0.6345  5.400 0.6348  5.450 0.6351  5.500 0.6354  5.550 0.6357  5.600 0.6359  5.650 0.6362  5.700 0.6365  5.750 0.6367  5.800 0.6370  5.850 0.6372  5.900 0.6374  5.950 0.6377  6.000 0.6379
 /
%%n=300
\color{Brown}
\plot 0.100 0.1960  0.150 0.1959  0.200 0.1959  0.250 0.1958  0.300 0.1958  0.350 0.1958  0.400 0.1958  0.450 0.1958  0.500 0.1958  0.550 0.1958  0.600 0.1958  0.650 0.1958  0.700 0.1958  0.750 0.1958  0.800 0.1958  0.850 0.1958  0.900 0.1957  0.950 0.1956  1.000 0.1954  1.050 0.1951  1.100 0.1947  1.150 0.1940  1.200 0.1929  1.250 0.1914  1.300 0.1904  1.350 0.1939  1.400 0.2102  1.450 0.2410  1.500 0.2767  1.550 0.3109  1.600 0.3418  1.650 0.3693  1.700 0.3940  1.750 0.4161  1.800 0.4361  1.850 0.4541  1.900 0.4704  1.950 0.4851  2.000 0.4986  2.050 0.5108  2.100 0.5220  2.150 0.5322  2.200 0.5415  2.250 0.5501  2.300 0.5580  2.350 0.5653  2.400 0.5720  2.450 0.5781  2.500 0.5839  2.550 0.5892  2.600 0.5941  2.650 0.5987  2.700 0.6029  2.750 0.6069  2.800 0.6107  2.850 0.6142  2.900 0.6175  2.950 0.6206  3.000 0.6235  3.050 0.6262  3.100 0.6288  3.150 0.6312  3.200 0.6335  3.250 0.6357  3.300 0.6378  3.350 0.6397  3.400 0.6415  3.450 0.6433  3.500 0.6450  3.550 0.6465  3.600 0.6480  3.650 0.6494  3.700 0.6508  3.750 0.6521  3.800 0.6533  3.850 0.6545  3.900 0.6556  3.950 0.6566  4.000 0.6576  4.050 0.6586  4.100 0.6595  4.150 0.6603  4.200 0.6612  4.250 0.6620  4.300 0.6627  4.350 0.6634  4.400 0.6641  4.450 0.6648  4.500 0.6654  4.550 0.6660  4.600 0.6665  4.650 0.6671  4.700 0.6676  4.750 0.6681  4.800 0.6686  4.850 0.6690  4.900 0.6695  4.950 0.6699  5.000 0.6703  5.050 0.6707  5.100 0.6711  5.150 0.6714  5.200 0.6718  5.250 0.6721  5.300 0.6724  5.350 0.6727  5.400 0.6730  5.450 0.6733  5.500 0.6736  5.550 0.6738  5.600 0.6741  5.650 0.6744  5.700 0.6746  5.750 0.6748  5.800 0.6750  5.850 0.6753  5.900 0.6755  5.950 0.6757  6.000 0.6759 
 /
%%%n=350
\color{Mahogany}
\plot 0.100 0.1961  0.150 0.1960  0.200 0.1960  0.250 0.1959  0.300 0.1958  0.350 0.1958  0.400 0.1958  0.450 0.1957  0.500 0.1957  0.550 0.1957  0.600 0.1957  0.650 0.1957  0.700 0.1957  0.750 0.1957  0.800 0.1957  0.850 0.1957  0.900 0.1957  0.950 0.1956  1.000 0.1955  1.050 0.1953  1.100 0.1949  1.150 0.1942  1.200 0.1932  1.250 0.1917  1.300 0.1905  1.350 0.1942  1.400 0.2131  1.450 0.2482  1.500 0.2876  1.550 0.3244  1.600 0.3573  1.650 0.3866  1.700 0.4128  1.750 0.4363  1.800 0.4574  1.850 0.4765  1.900 0.4937  1.950 0.5093  2.000 0.5235  2.050 0.5364  2.100 0.5482  2.150 0.5590  2.200 0.5689  2.250 0.5780  2.300 0.5864  2.350 0.5940  2.400 0.6011  2.450 0.6076  2.500 0.6136  2.550 0.6191  2.600 0.6243  2.650 0.6290  2.700 0.6335  2.750 0.6376  2.800 0.6415  2.850 0.6452  2.900 0.6486  2.950 0.6518  3.000 0.6549  3.050 0.6577  3.100 0.6604  3.150 0.6630  3.200 0.6654  3.250 0.6677  3.300 0.6699  3.350 0.6720  3.400 0.6740  3.450 0.6758  3.500 0.6776  3.550 0.6793  3.600 0.6809  3.650 0.6824  3.700 0.6839  3.750 0.6852  3.800 0.6865  3.850 0.6878  3.900 0.6890  3.950 0.6901  4.000 0.6912  4.050 0.6922  4.100 0.6932  4.150 0.6941  4.200 0.6950  4.250 0.6958  4.300 0.6967  4.350 0.6974  4.400 0.6982  4.450 0.6989  4.500 0.6995  4.550 0.7002  4.600 0.7008  4.650 0.7014  4.700 0.7019  4.750 0.7025  4.800 0.7030  4.850 0.7035  4.900 0.7039  4.950 0.7044  5.000 0.7048  5.050 0.7053  5.100 0.7057  5.150 0.7060  5.200 0.7064  5.250 0.7068  5.300 0.7071  5.350 0.7075  5.400 0.7078  5.450 0.7081  5.500 0.7084  5.550 0.7087  5.600 0.7090  5.650 0.7092  5.700 0.7095  5.750 0.7098  5.800 0.7100  5.850 0.7102  5.900 0.7105  5.950 0.7107  6.000 0.7109
/
%%%n=400
\color{Maroon}
\plot  0.100 0.1968  0.150 0.1967  0.200 0.1966  0.250 0.1966  0.300 0.1965  0.350 0.1965  0.400 0.1964  0.450 0.1964  0.500 0.1964  0.550 0.1963  0.600 0.1963  0.650 0.1963  0.700 0.1963  0.750 0.1962  0.800 0.1962  0.850 0.1962  0.900 0.1961  0.950 0.1960  1.000 0.1958  1.050 0.1955  1.100 0.1951  1.150 0.1944  1.200 0.1933  1.250 0.1918  1.300 0.1905  1.350 0.1945  1.400 0.2161  1.450 0.2553  1.500 0.2978  1.550 0.3371  1.600 0.3719  1.650 0.4026  1.700 0.4300  1.750 0.4546  1.800 0.4769  1.850 0.4969  1.900 0.5150  1.950 0.5315  2.000 0.5464  2.050 0.5600  2.100 0.5724  2.150 0.5837  2.200 0.5940  2.250 0.6034  2.300 0.6120  2.350 0.6200  2.400 0.6273  2.450 0.6340  2.500 0.6403  2.550 0.6460  2.600 0.6514  2.650 0.6564  2.700 0.6611  2.750 0.6655  2.800 0.6696  2.850 0.6734  2.900 0.6771  2.950 0.6805  3.000 0.6836  3.050 0.6867  3.100 0.6895  3.150 0.6922  3.200 0.6947  3.250 0.6971  3.300 0.6993  3.350 0.7014  3.400 0.7035  3.450 0.7054  3.500 0.7072  3.550 0.7090  3.600 0.7106  3.650 0.7122  3.700 0.7137  3.750 0.7151  3.800 0.7164  3.850 0.7177  3.900 0.7190  3.950 0.7201  4.000 0.7213  4.050 0.7223  4.100 0.7234  4.150 0.7243  4.200 0.7253  4.250 0.7262  4.300 0.7270  4.350 0.7278  4.400 0.7286  4.450 0.7294  4.500 0.7301  4.550 0.7308  4.600 0.7314  4.650 0.7321  4.700 0.7327  4.750 0.7333  4.800 0.7338  4.850 0.7344  4.900 0.7349  4.950 0.7354  5.000 0.7359  5.050 0.7363  5.100 0.7368  5.150 0.7372  5.200 0.7376  5.250 0.7380  5.300 0.7384  5.350 0.7388  5.400 0.7392  5.450 0.7395  5.500 0.7399  5.550 0.7402  5.600 0.7405  5.650 0.7408  5.700 0.7411  5.750 0.7414  5.800 0.7417  5.850 0.7420  5.900 0.7422  5.950 0.7425  6.000 0.7427
/
%%%n=450
\color{Sepia}
\plot  0.100 0.1971  0.150 0.1970  0.200 0.1969  0.250 0.1968  0.300 0.1968  0.350 0.1967  0.400 0.1967  0.450 0.1966  0.500 0.1966  0.550 0.1966  0.600 0.1965  0.650 0.1965  0.700 0.1965  0.750 0.1964  0.800 0.1964  0.850 0.1963  0.900 0.1962  0.950 0.1961  1.000 0.1959  1.050 0.1956  1.100 0.1952  1.150 0.1945  1.200 0.1935  1.250 0.1919  1.300 0.1905  1.350 0.1947  1.400 0.2190  1.450 0.2621  1.500 0.3075  1.550 0.3489  1.600 0.3853  1.650 0.4174  1.700 0.4459  1.750 0.4716  1.800 0.4949  1.850 0.5159  1.900 0.5348  1.950 0.5520  2.000 0.5676  2.050 0.5817  2.100 0.5944  2.150 0.6061  2.200 0.6167  2.250 0.6264  2.300 0.6354  2.350 0.6437  2.400 0.6513  2.450 0.6585  2.500 0.6651  2.550 0.6712  2.600 0.6769  2.650 0.6822  2.700 0.6871  2.750 0.6916  2.800 0.6959  2.850 0.6999  2.900 0.7036  2.950 0.7071  3.000 0.7103  3.050 0.7134  3.100 0.7163  3.150 0.7190  3.200 0.7216  3.250 0.7240  3.300 0.7263  3.350 0.7285  3.400 0.7306  3.450 0.7326  3.500 0.7345  3.550 0.7362  3.600 0.7379  3.650 0.7395  3.700 0.7411  3.750 0.7425  3.800 0.7439  3.850 0.7452  3.900 0.7465  3.950 0.7477  4.000 0.7488  4.050 0.7499  4.100 0.7510  4.150 0.7520  4.200 0.7530  4.250 0.7539  4.300 0.7548  4.350 0.7556  4.400 0.7564  4.450 0.7572  4.500 0.7579  4.550 0.7587  4.600 0.7594  4.650 0.7600  4.700 0.7607  4.750 0.7613  4.800 0.7619  4.850 0.7625  4.900 0.7630  4.950 0.7636  5.000 0.7641  5.050 0.7646  5.100 0.7651  5.150 0.7655  5.200 0.7660  5.250 0.7664  5.300 0.7668  5.350 0.7672  5.400 0.7676  5.450 0.7680  5.500 0.7684  5.550 0.7687  5.600 0.7691  5.650 0.7694  5.700 0.7697  5.750 0.7701  5.800 0.7704  5.850 0.7707  5.900 0.7710  5.950 0.7712  6.000 0.7715 
/
%%%n=500
\color{black}
\plot  0.100 0.1971  0.150 0.1971  0.200 0.1970  0.250 0.1969  0.300 0.1969  0.350 0.1968  0.400 0.1967  0.450 0.1967  0.500 0.1966  0.550 0.1966  0.600 0.1965  0.650 0.1964  0.700 0.1964  0.750 0.1963  0.800 0.1962  0.850 0.1962  0.900 0.1961  0.950 0.1959  1.000 0.1958  1.050 0.1955  1.100 0.1951  1.150 0.1945  1.200 0.1935  1.250 0.1919  1.300 0.1904  1.350 0.1948  1.400 0.2217  1.450 0.2683  1.500 0.3164  1.550 0.3596  1.600 0.3976  1.650 0.4311  1.700 0.4610  1.750 0.4877  1.800 0.5117  1.850 0.5332  1.900 0.5526  1.950 0.5702  2.000 0.5862  2.050 0.6007  2.100 0.6139  2.150 0.6260  2.200 0.6371  2.250 0.6473  2.300 0.6567  2.350 0.6654  2.400 0.6734  2.450 0.6809  2.500 0.6877  2.550 0.6941  2.600 0.6999  2.650 0.7054  2.700 0.7104  2.750 0.7151  2.800 0.7195  2.850 0.7236  2.900 0.7274  2.950 0.7310  3.000 0.7344  3.050 0.7376  3.100 0.7406  3.150 0.7434  3.200 0.7461  3.250 0.7486  3.300 0.7510  3.350 0.7532  3.400 0.7554  3.450 0.7574  3.500 0.7593  3.550 0.7611  3.600 0.7628  3.650 0.7645  3.700 0.7660  3.750 0.7675  3.800 0.7689  3.850 0.7703  3.900 0.7716  3.950 0.7728  4.000 0.7740  4.050 0.7751  4.100 0.7761  4.150 0.7772  4.200 0.7781  4.250 0.7791  4.300 0.7800  4.350 0.7808  4.400 0.7817  4.450 0.7824  4.500 0.7832  4.550 0.7839  4.600 0.7846  4.650 0.7853  4.700 0.7860  4.750 0.7866  4.800 0.7872  4.850 0.7878  4.900 0.7883  4.950 0.7888  5.000 0.7894  5.050 0.7899  5.100 0.7903  5.150 0.7908  5.200 0.7912  5.250 0.7917  5.300 0.7921  5.350 0.7925  5.400 0.7929  5.450 0.7932  5.500 0.7936  5.550 0.7939  5.600 0.7943  5.650 0.7946  5.700 0.7949  5.750 0.7952  5.800 0.7955  5.850 0.7958  5.900 0.7961  5.950 0.7963  6.000 0.7966
/

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0 6 0.9  /
\color{black}
\setplotarea x from 0 to 6, y from 0 to 0.9
\axis top /
\axis right /
\axis bottom 
label {\large\q$a$} /
\axis bottom 
 ticks withvalues {0} {1} {2} {} {4} {5} {6} / quantity 7 /
\axis left 
 label {{$\frac{1}{n^{2\nu}}R^2_n$\hspace{1mm}}} /
\axis left 
 ticks out withvalues {0} {0.3} {0.6} {0.9}  / quantity 4 /
\normalcolor


%% Second figure
\setcoordinatesystem units <26.96pt,1352.46pt> point at -8.5 0
\setlinear
\normalcolor
\setplotarea x from 0 to 6, y from 0 to 0.12

%\setquadratic
%n=50
\color{yellow}
\plot 0.100 0.0542  0.150 0.0543  0.200 0.0543  0.250 0.0543  0.300 0.0543  0.350 0.0543  0.400 0.0543  0.450 0.0543  0.500 0.0543  0.550 0.0543  0.600 0.0543  0.650 0.0543  0.700 0.0543  0.750 0.0542  0.800 0.0542  0.850 0.0541  0.900 0.0540  0.950 0.0538  1.000 0.0537  1.050 0.0535  1.100 0.0533  1.150 0.0531  1.200 0.0530  1.250 0.0529  1.300 0.0532  1.350 0.0538  1.400 0.0548  1.450 0.0564  1.500 0.0585  1.550 0.0610  1.600 0.0637  1.650 0.0665  1.700 0.0692  1.750 0.0718  1.800 0.0743  1.850 0.0766  1.900 0.0788  1.950 0.0808  2.000 0.0826  2.050 0.0843  2.100 0.0859  2.150 0.0874  2.200 0.0887  2.250 0.0900  2.300 0.0911  2.350 0.0922  2.400 0.0932  2.450 0.0941  2.500 0.0950  2.550 0.0958  2.600 0.0965  2.650 0.0972  2.700 0.0979  2.750 0.0985  2.800 0.0991  2.850 0.0996  2.900 0.1001  2.950 0.1006  3.000 0.1010  3.050 0.1014  3.100 0.1018  3.150 0.1022  3.200 0.1025  3.250 0.1029  3.300 0.1032  3.350 0.1035  3.400 0.1038  3.450 0.1040  3.500 0.1043  3.550 0.1045  3.600 0.1048  3.650 0.1050  3.700 0.1052  3.750 0.1054  3.800 0.1056  3.850 0.1057  3.900 0.1059  3.950 0.1061  4.000 0.1062  4.050 0.1064  4.100 0.1065  4.150 0.1067  4.200 0.1068  4.250 0.1069  4.300 0.1070  4.350 0.1071  4.400 0.1073  4.450 0.1074  4.500 0.1075  4.550 0.1076  4.600 0.1077  4.650 0.1078  4.700 0.1078  4.750 0.1079  4.800 0.1080  4.850 0.1081  4.900 0.1082  4.950 0.1082  5.000 0.1083  5.050 0.1084  5.100 0.1084  5.150 0.1085  5.200 0.1086  5.250 0.1086  5.300 0.1087  5.350 0.1087  5.400 0.1088  5.450 0.1088  5.500 0.1089  5.550 0.1089  5.600 0.1090  5.650 0.1090  5.700 0.1091  5.750 0.1091  5.800 0.1092  5.850 0.1092  5.900 0.1092  5.950 0.1093  6.000 0.1093
/
%%n=100
\color{Orange}
\plot 0.100 0.0438  0.150 0.0438  0.200 0.0438  0.250 0.0438  0.300 0.0438  0.350 0.0438  0.400 0.0438  0.450 0.0438  0.500 0.0438  0.550 0.0438  0.600 0.0438  0.650 0.0438  0.700 0.0438  0.750 0.0437  0.800 0.0437  0.850 0.0437  0.900 0.0436  0.950 0.0435  1.000 0.0434  1.050 0.0433  1.100 0.0432  1.150 0.0429  1.200 0.0427  1.250 0.0426  1.300 0.0426  1.350 0.0432  1.400 0.0446  1.450 0.0470  1.500 0.0503  1.550 0.0540  1.600 0.0578  1.650 0.0614  1.700 0.0648  1.750 0.0679  1.800 0.0708  1.850 0.0735  1.900 0.0759  1.950 0.0781  2.000 0.0801  2.050 0.0819  2.100 0.0836  2.150 0.0851  2.200 0.0866  2.250 0.0879  2.300 0.0891  2.350 0.0902  2.400 0.0912  2.450 0.0922  2.500 0.0931  2.550 0.0939  2.600 0.0947  2.650 0.0954  2.700 0.0960  2.750 0.0967  2.800 0.0972  2.850 0.0978  2.900 0.0983  2.950 0.0988  3.000 0.0992  3.050 0.0996  3.100 0.1000  3.150 0.1004  3.200 0.1007  3.250 0.1011  3.300 0.1014  3.350 0.1017  3.400 0.1020  3.450 0.1022  3.500 0.1025  3.550 0.1027  3.600 0.1029  3.650 0.1031  3.700 0.1033  3.750 0.1035  3.800 0.1037  3.850 0.1039  3.900 0.1041  3.950 0.1042  4.000 0.1044  4.050 0.1045  4.100 0.1046  4.150 0.1048  4.200 0.1049  4.250 0.1050  4.300 0.1051  4.350 0.1052  4.400 0.1053  4.450 0.1054  4.500 0.1055  4.550 0.1056  4.600 0.1057  4.650 0.1058  4.700 0.1059  4.750 0.1060  4.800 0.1060  4.850 0.1061  4.900 0.1062  4.950 0.1063  5.000 0.1063  5.050 0.1064  5.100 0.1064  5.150 0.1065  5.200 0.1066  5.250 0.1066  5.300 0.1067  5.350 0.1067  5.400 0.1068  5.450 0.1068  5.500 0.1069  5.550 0.1069  5.600 0.1070  5.650 0.1070  5.700 0.1070  5.750 0.1071  5.800 0.1071  5.850 0.1072  5.900 0.1072  5.950 0.1072  6.000 0.1073 
 /
\color{Red} 
%%n=150%
\plot 0.100 0.0384  0.150 0.0384  0.200 0.0384  0.250 0.0384  0.300 0.0384  0.350 0.0384  0.400 0.0384  0.450 0.0384  0.500 0.0384  0.550 0.0385  0.600 0.0385  0.650 0.0385  0.700 0.0385  0.750 0.0385  0.800 0.0384  0.850 0.0384  0.900 0.0384  0.950 0.0384  1.000 0.0383  1.050 0.0382  1.100 0.0381  1.150 0.0379  1.200 0.0377  1.250 0.0375  1.300 0.0375  1.350 0.0380  1.400 0.0397  1.450 0.0429  1.500 0.0470  1.550 0.0514  1.600 0.0557  1.650 0.0597  1.700 0.0634  1.750 0.0667  1.800 0.0697  1.850 0.0725  1.900 0.0750  1.950 0.0772  2.000 0.0793  2.050 0.0812  2.100 0.0829  2.150 0.0845  2.200 0.0859  2.250 0.0872  2.300 0.0885  2.350 0.0896  2.400 0.0906  2.450 0.0916  2.500 0.0925  2.550 0.0933  2.600 0.0941  2.650 0.0949  2.700 0.0955  2.750 0.0962  2.800 0.0968  2.850 0.0973  2.900 0.0978  2.950 0.0983  3.000 0.0988  3.050 0.0992  3.100 0.0996  3.150 0.1000  3.200 0.1003  3.250 0.1007  3.300 0.1010  3.350 0.1013  3.400 0.1016  3.450 0.1018  3.500 0.1021  3.550 0.1023  3.600 0.1026  3.650 0.1028  3.700 0.1030  3.750 0.1032  3.800 0.1034  3.850 0.1035  3.900 0.1037  3.950 0.1039  4.000 0.1040  4.050 0.1042  4.100 0.1043  4.150 0.1044  4.200 0.1046  4.250 0.1047  4.300 0.1048  4.350 0.1049  4.400 0.1050  4.450 0.1051  4.500 0.1052  4.550 0.1053  4.600 0.1054  4.650 0.1055  4.700 0.1056  4.750 0.1057  4.800 0.1058  4.850 0.1058  4.900 0.1059  4.950 0.1060  5.000 0.1060  5.050 0.1061  5.100 0.1062  5.150 0.1062  5.200 0.1063  5.250 0.1063  5.300 0.1064  5.350 0.1064  5.400 0.1065  5.450 0.1065  5.500 0.1066  5.550 0.1066  5.600 0.1067  5.650 0.1067  5.700 0.1068  5.750 0.1068  5.800 0.1069  5.850 0.1069  5.900 0.1069  5.950 0.1070  6.000 0.1070
/
%%n=200
\color{RubineRed}
\plot 0.100 0.0351  0.150 0.0351  0.200 0.0351  0.250 0.0351  0.300 0.0351  0.350 0.0351  0.400 0.0351  0.450 0.0351  0.500 0.0351  0.550 0.0351  0.600 0.0351  0.650 0.0351  0.700 0.0351  0.750 0.0351  0.800 0.0351  0.850 0.0351  0.900 0.0351  0.950 0.0351  1.000 0.0350  1.050 0.0350  1.100 0.0349  1.150 0.0347  1.200 0.0345  1.250 0.0343  1.300 0.0342  1.350 0.0347  1.400 0.0367  1.450 0.0405  1.500 0.0453  1.550 0.0502  1.600 0.0548  1.650 0.0589  1.700 0.0627  1.750 0.0661  1.800 0.0692  1.850 0.0720  1.900 0.0746  1.950 0.0769  2.000 0.0790  2.050 0.0809  2.100 0.0826  2.150 0.0842  2.200 0.0857  2.250 0.0870  2.300 0.0882  2.350 0.0894  2.400 0.0904  2.450 0.0914  2.500 0.0923  2.550 0.0931  2.600 0.0939  2.650 0.0946  2.700 0.0953  2.750 0.0959  2.800 0.0965  2.850 0.0971  2.900 0.0976  2.950 0.0981  3.000 0.0985  3.050 0.0989  3.100 0.0993  3.150 0.0997  3.200 0.1001  3.250 0.1004  3.300 0.1007  3.350 0.1010  3.400 0.1013  3.450 0.1016  3.500 0.1018  3.550 0.1021  3.600 0.1023  3.650 0.1025  3.700 0.1027  3.750 0.1029  3.800 0.1031  3.850 0.1033  3.900 0.1035  3.950 0.1036  4.000 0.1038  4.050 0.1039  4.100 0.1041  4.150 0.1042  4.200 0.1043  4.250 0.1045  4.300 0.1046  4.350 0.1047  4.400 0.1048  4.450 0.1049  4.500 0.1050  4.550 0.1051  4.600 0.1052  4.650 0.1053  4.700 0.1053  4.750 0.1054  4.800 0.1055  4.850 0.1056  4.900 0.1056  4.950 0.1057  5.000 0.1058  5.050 0.1058  5.100 0.1059  5.150 0.1060  5.200 0.1060  5.250 0.1061  5.300 0.1061  5.350 0.1062  5.400 0.1062  5.450 0.1063  5.500 0.1063  5.550 0.1064  5.600 0.1064  5.650 0.1064  5.700 0.1065  5.750 0.1065  5.800 0.1066  5.850 0.1066  5.900 0.1066  5.950 0.1067  6.000 0.1067 
 /
%%n=250
\color{BrickRed}
\plot 0.100 0.0326  0.150 0.0326  0.200 0.0326  0.250 0.0326  0.300 0.0326  0.350 0.0326  0.400 0.0326  0.450 0.0326  0.500 0.0326  0.550 0.0326  0.600 0.0326  0.650 0.0327  0.700 0.0327  0.750 0.0327  0.800 0.0327  0.850 0.0327  0.900 0.0327  0.950 0.0326  1.000 0.0326  1.050 0.0326  1.100 0.0325  1.150 0.0324  1.200 0.0322  1.250 0.0319  1.300 0.0318  1.350 0.0324  1.400 0.0347  1.450 0.0390  1.500 0.0443  1.550 0.0494  1.600 0.0542  1.650 0.0585  1.700 0.0624  1.750 0.0658  1.800 0.0690  1.850 0.0718  1.900 0.0743  1.950 0.0766  2.000 0.0787  2.050 0.0807  2.100 0.0824  2.150 0.0840  2.200 0.0855  2.250 0.0868  2.300 0.0880  2.350 0.0892  2.400 0.0902  2.450 0.0912  2.500 0.0921  2.550 0.0929  2.600 0.0937  2.650 0.0944  2.700 0.0951  2.750 0.0957  2.800 0.0963  2.850 0.0968  2.900 0.0973  2.950 0.0978  3.000 0.0983  3.050 0.0987  3.100 0.0991  3.150 0.0995  3.200 0.0999  3.250 0.1002  3.300 0.1005  3.350 0.1008  3.400 0.1011  3.450 0.1014  3.500 0.1017  3.550 0.1019  3.600 0.1021  3.650 0.1023  3.700 0.1026  3.750 0.1028  3.800 0.1029  3.850 0.1031  3.900 0.1033  3.950 0.1035  4.000 0.1036  4.050 0.1038  4.100 0.1039  4.150 0.1040  4.200 0.1042  4.250 0.1043  4.300 0.1044  4.350 0.1045  4.400 0.1046  4.450 0.1047  4.500 0.1048  4.550 0.1049  4.600 0.1050  4.650 0.1051  4.700 0.1052  4.750 0.1053  4.800 0.1053  4.850 0.1054  4.900 0.1055  4.950 0.1056  5.000 0.1056  5.050 0.1057  5.100 0.1058  5.150 0.1058  5.200 0.1059  5.250 0.1059  5.300 0.1060  5.350 0.1060  5.400 0.1061  5.450 0.1061  5.500 0.1062  5.550 0.1062  5.600 0.1063  5.650 0.1063  5.700 0.1064  5.750 0.1064  5.800 0.1065  5.850 0.1065  5.900 0.1065  5.950 0.1066  6.000 0.1066
/
%%n=300
\color{Brown}
\plot 0.100 0.0309  0.150 0.0309  0.200 0.0309  0.250 0.0309  0.300 0.0309  0.350 0.0308  0.400 0.0308  0.450 0.0308  0.500 0.0308  0.550 0.0308  0.600 0.0308  0.650 0.0308  0.700 0.0308  0.750 0.0308  0.800 0.0308  0.850 0.0308  0.900 0.0308  0.950 0.0308  1.000 0.0308  1.050 0.0307  1.100 0.0307  1.150 0.0306  1.200 0.0304  1.250 0.0302  1.300 0.0300  1.350 0.0305  1.400 0.0331  1.450 0.0380  1.500 0.0436  1.550 0.0490  1.600 0.0538  1.650 0.0582  1.700 0.0621  1.750 0.0656  1.800 0.0687  1.850 0.0715  1.900 0.0741  1.950 0.0764  2.000 0.0785  2.050 0.0805  2.100 0.0822  2.150 0.0838  2.200 0.0853  2.250 0.0867  2.300 0.0879  2.350 0.0891  2.400 0.0901  2.450 0.0911  2.500 0.0920  2.550 0.0928  2.600 0.0936  2.650 0.0943  2.700 0.0950  2.750 0.0956  2.800 0.0962  2.850 0.0968  2.900 0.0973  2.950 0.0978  3.000 0.0982  3.050 0.0987  3.100 0.0991  3.150 0.0994  3.200 0.0998  3.250 0.1002  3.300 0.1005  3.350 0.1008  3.400 0.1011  3.450 0.1014  3.500 0.1016  3.550 0.1019  3.600 0.1021  3.650 0.1023  3.700 0.1025  3.750 0.1027  3.800 0.1029  3.850 0.1031  3.900 0.1033  3.950 0.1034  4.000 0.1036  4.050 0.1038  4.100 0.1039  4.150 0.1040  4.200 0.1042  4.250 0.1043  4.300 0.1044  4.350 0.1045  4.400 0.1046  4.450 0.1047  4.500 0.1048  4.550 0.1049  4.600 0.1050  4.650 0.1051  4.700 0.1052  4.750 0.1053  4.800 0.1053  4.850 0.1054  4.900 0.1055  4.950 0.1055  5.000 0.1056  5.050 0.1057  5.100 0.1057  5.150 0.1058  5.200 0.1058  5.250 0.1059  5.300 0.1059  5.350 0.1060  5.400 0.1060  5.450 0.1061  5.500 0.1061  5.550 0.1062  5.600 0.1062  5.650 0.1062  5.700 0.1063  5.750 0.1063  5.800 0.1064  5.850 0.1064  5.900 0.1064  5.950 0.1065  6.000 0.1065
 /
%%n=350
\color{Mahogany}
\plot  0.100 0.0294  0.150 0.0294  0.200 0.0294  0.250 0.0294  0.300 0.0294  0.350 0.0293  0.400 0.0293  0.450 0.0293  0.500 0.0293  0.550 0.0293  0.600 0.0293  0.650 0.0293  0.700 0.0293  0.750 0.0293  0.800 0.0293  0.850 0.0293  0.900 0.0293  0.950 0.0293  1.000 0.0293  1.050 0.0293  1.100 0.0292  1.150 0.0291  1.200 0.0289  1.250 0.0287  1.300 0.0285  1.350 0.0291  1.400 0.0319  1.450 0.0372  1.500 0.0431  1.550 0.0486  1.600 0.0536  1.650 0.0579  1.700 0.0619  1.750 0.0654  1.800 0.0686  1.850 0.0714  1.900 0.0740  1.950 0.0763  2.000 0.0785  2.050 0.0804  2.100 0.0822  2.150 0.0838  2.200 0.0853  2.250 0.0866  2.300 0.0879  2.350 0.0890  2.400 0.0901  2.450 0.0911  2.500 0.0920  2.550 0.0928  2.600 0.0936  2.650 0.0943  2.700 0.0949  2.750 0.0956  2.800 0.0961  2.850 0.0967  2.900 0.0972  2.950 0.0977  3.000 0.0981  3.050 0.0986  3.100 0.0990  3.150 0.0994  3.200 0.0997  3.250 0.1001  3.300 0.1004  3.350 0.1007  3.400 0.1010  3.450 0.1013  3.500 0.1016  3.550 0.1018  3.600 0.1020  3.650 0.1023  3.700 0.1025  3.750 0.1027  3.800 0.1029  3.850 0.1031  3.900 0.1033  3.950 0.1034  4.000 0.1036  4.050 0.1037  4.100 0.1039  4.150 0.1040  4.200 0.1042  4.250 0.1043  4.300 0.1044  4.350 0.1045  4.400 0.1046  4.450 0.1047  4.500 0.1048  4.550 0.1049  4.600 0.1050  4.650 0.1051  4.700 0.1052  4.750 0.1053  4.800 0.1054  4.850 0.1054  4.900 0.1055  4.950 0.1056  5.000 0.1056  5.050 0.1057  5.100 0.1058  5.150 0.1058  5.200 0.1059  5.250 0.1059  5.300 0.1060  5.350 0.1060  5.400 0.1061  5.450 0.1061  5.500 0.1062  5.550 0.1062  5.600 0.1063  5.650 0.1063  5.700 0.1063  5.750 0.1064  5.800 0.1064  5.850 0.1064  5.900 0.1065  5.950 0.1065  6.000 0.1065 
 /
%%n=400
\color{Maroon}
\plot 0.100 0.0282  0.150 0.0282  0.200 0.0282  0.250 0.0282  0.300 0.0282  0.350 0.0282  0.400 0.0282  0.450 0.0282  0.500 0.0282  0.550 0.0282  0.600 0.0282  0.650 0.0282  0.700 0.0282  0.750 0.0282  0.800 0.0282  0.850 0.0282  0.900 0.0281  0.950 0.0281  1.000 0.0281  1.050 0.0281  1.100 0.0280  1.150 0.0279  1.200 0.0277  1.250 0.0275  1.300 0.0273  1.350 0.0279  1.400 0.0310  1.450 0.0366  1.500 0.0427  1.550 0.0484  1.600 0.0534  1.650 0.0578  1.700 0.0617  1.750 0.0653  1.800 0.0684  1.850 0.0713  1.900 0.0739  1.950 0.0763  2.000 0.0784  2.050 0.0804  2.100 0.0822  2.150 0.0838  2.200 0.0852  2.250 0.0866  2.300 0.0878  2.350 0.0890  2.400 0.0900  2.450 0.0910  2.500 0.0919  2.550 0.0927  2.600 0.0935  2.650 0.0942  2.700 0.0949  2.750 0.0955  2.800 0.0961  2.850 0.0967  2.900 0.0972  2.950 0.0977  3.000 0.0981  3.050 0.0986  3.100 0.0990  3.150 0.0993  3.200 0.0997  3.250 0.1000  3.300 0.1004  3.350 0.1007  3.400 0.1010  3.450 0.1012  3.500 0.1015  3.550 0.1018  3.600 0.1020  3.650 0.1022  3.700 0.1024  3.750 0.1026  3.800 0.1028  3.850 0.1030  3.900 0.1032  3.950 0.1034  4.000 0.1035  4.050 0.1037  4.100 0.1038  4.150 0.1040  4.200 0.1041  4.250 0.1042  4.300 0.1043  4.350 0.1045  4.400 0.1046  4.450 0.1047  4.500 0.1048  4.550 0.1049  4.600 0.1050  4.650 0.1051  4.700 0.1052  4.750 0.1052  4.800 0.1053  4.850 0.1054  4.900 0.1055  4.950 0.1055  5.000 0.1056  5.050 0.1057  5.100 0.1057  5.150 0.1058  5.200 0.1059  5.250 0.1059  5.300 0.1060  5.350 0.1060  5.400 0.1061  5.450 0.1061  5.500 0.1062  5.550 0.1062  5.600 0.1063  5.650 0.1063  5.700 0.1064  5.750 0.1064  5.800 0.1065  5.850 0.1065  5.900 0.1065  5.950 0.1066  6.000 0.1066
 /
%%n=450
\color{Sepia}
\plot 0.100 0.0272  0.150 0.0272  0.200 0.0272  0.250 0.0272  0.300 0.0272  0.350 0.0272  0.400 0.0272  0.450 0.0272  0.500 0.0272  0.550 0.0272  0.600 0.0272  0.650 0.0271  0.700 0.0271  0.750 0.0271  0.800 0.0271  0.850 0.0271  0.900 0.0271  0.950 0.0271  1.000 0.0271  1.050 0.0270  1.100 0.0270  1.150 0.0269  1.200 0.0267  1.250 0.0265  1.300 0.0263  1.350 0.0269  1.400 0.0302  1.450 0.0362  1.500 0.0425  1.550 0.0482  1.600 0.0532  1.650 0.0577  1.700 0.0616  1.750 0.0652  1.800 0.0684  1.850 0.0713  1.900 0.0739  1.950 0.0763  2.000 0.0784  2.050 0.0804  2.100 0.0821  2.150 0.0837  2.200 0.0852  2.250 0.0865  2.300 0.0878  2.350 0.0889  2.400 0.0900  2.450 0.0910  2.500 0.0919  2.550 0.0927  2.600 0.0935  2.650 0.0942  2.700 0.0949  2.750 0.0956  2.800 0.0961  2.850 0.0967  2.900 0.0972  2.950 0.0977  3.000 0.0981  3.050 0.0986  3.100 0.0990  3.150 0.0993  3.200 0.0997  3.250 0.1000  3.300 0.1003  3.350 0.1006  3.400 0.1009  3.450 0.1012  3.500 0.1015  3.550 0.1017  3.600 0.1019  3.650 0.1022  3.700 0.1024  3.750 0.1026  3.800 0.1028  3.850 0.1030  3.900 0.1031  3.950 0.1033  4.000 0.1035  4.050 0.1036  4.100 0.1038  4.150 0.1039  4.200 0.1040  4.250 0.1041  4.300 0.1043  4.350 0.1044  4.400 0.1045  4.450 0.1046  4.500 0.1047  4.550 0.1048  4.600 0.1049  4.650 0.1050  4.700 0.1051  4.750 0.1052  4.800 0.1053  4.850 0.1053  4.900 0.1054  4.950 0.1055  5.000 0.1056  5.050 0.1056  5.100 0.1057  5.150 0.1058  5.200 0.1058  5.250 0.1059  5.300 0.1059  5.350 0.1060  5.400 0.1060  5.450 0.1061  5.500 0.1062  5.550 0.1062  5.600 0.1063  5.650 0.1063  5.700 0.1063  5.750 0.1064  5.800 0.1064  5.850 0.1065  5.900 0.1065  5.950 0.1065  6.000 0.1066
 /
%%n=500
\color{black}
\plot 0.100 0.0263  0.150 0.0263  0.200 0.0263  0.250 0.0263  0.300 0.0263  0.350 0.0263  0.400 0.0263  0.450 0.0263  0.500 0.0263  0.550 0.0262  0.600 0.0262  0.650 0.0262  0.700 0.0262  0.750 0.0262  0.800 0.0262  0.850 0.0262  0.900 0.0262  0.950 0.0262  1.000 0.0261  1.050 0.0261  1.100 0.0260  1.150 0.0260  1.200 0.0258  1.250 0.0256  1.300 0.0254  1.350 0.0260  1.400 0.0296  1.450 0.0358  1.500 0.0422  1.550 0.0480  1.600 0.0531  1.650 0.0576  1.700 0.0615  1.750 0.0651  1.800 0.0683  1.850 0.0712  1.900 0.0738  1.950 0.0761  2.000 0.0783  2.050 0.0802  2.100 0.0820  2.150 0.0836  2.200 0.0851  2.250 0.0864  2.300 0.0877  2.350 0.0888  2.400 0.0899  2.450 0.0909  2.500 0.0918  2.550 0.0927  2.600 0.0935  2.650 0.0942  2.700 0.0949  2.750 0.0955  2.800 0.0961  2.850 0.0966  2.900 0.0971  2.950 0.0976  3.000 0.0981  3.050 0.0985  3.100 0.0989  3.150 0.0993  3.200 0.0996  3.250 0.0999  3.300 0.1003  3.350 0.1006  3.400 0.1009  3.450 0.1011  3.500 0.1014  3.550 0.1016  3.600 0.1019  3.650 0.1021  3.700 0.1023  3.750 0.1025  3.800 0.1027  3.850 0.1028  3.900 0.1030  3.950 0.1032  4.000 0.1033  4.050 0.1035  4.100 0.1036  4.150 0.1038  4.200 0.1039  4.250 0.1040  4.300 0.1041  4.350 0.1043  4.400 0.1044  4.450 0.1045  4.500 0.1046  4.550 0.1047  4.600 0.1048  4.650 0.1049  4.700 0.1049  4.750 0.1050  4.800 0.1051  4.850 0.1052  4.900 0.1053  4.950 0.1053  5.000 0.1054  5.050 0.1055  5.100 0.1055  5.150 0.1056  5.200 0.1056  5.250 0.1057  5.300 0.1058  5.350 0.1058  5.400 0.1059  5.450 0.1059  5.500 0.1060  5.550 0.1060  5.600 0.1060  5.650 0.1061  5.700 0.1061  5.750 0.1062  5.800 0.1062  5.850 0.1063  5.900 0.1063  5.950 0.1063  6.000 0.1064
 /

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0 6 0.12  /
\color{black}
\setplotarea x from 0 to 6, y from 0.0 to 0.12
\axis top /
\axis right /
\axis bottom 
label {\large\q$a$} /
\axis bottom 
  ticks withvalues {0} {1} {2} {} {4} {5} {6} / quantity 7 /
\axis left 
 label {{$\frac{1}{n^{3/2}}R^2_n$\hspace{1mm}}} /
\axis left 
 ticks out withvalues {0} {0.02} {0.04} {} {0.08} {0.1} {0.12}  / quantity 7 /
\normalcolor



\endpicture


==> figure29-.tex <==
\beginpicture
\setcoordinatesystem units <157.64pt,222.22pt>
\setlinear
\normalcolor
\setplotarea x from 1 to 2.5, y from 1 to 1.8

\setplotsymbol ({$\cdot$})

%\setquadratic

% A plot of nu(a) against a for fixed values of n, computed from the ratio estimator log(R^2_n/R^2_m)/ (log(n/m)) and averaged
% for m between 100 and 500
%% Lastly, also extrapolated from the finite n data.

%
%n=50
\color{yellow}
\plot 1.000000 1.190091  1.010000 1.190306  1.020000 1.190516  1.030000 1.190721  1.040000 1.190917  1.050000 1.191104  1.060000 1.191277  1.070000 1.191434  1.080000 1.191571  1.090000 1.191684  1.100000 1.191769  1.110000 1.191822  1.120000 1.191836  1.130000 1.191806  1.140000 1.191727  1.150000 1.191591  1.160000 1.191392  1.170000 1.191122  1.180000 1.190774  1.190000 1.190342  1.200000 1.189820  1.210000 1.189202  1.220000 1.188486  1.230000 1.187671  1.240000 1.186763  1.250000 1.185771  1.260000 1.184716  1.270000 1.183628  1.280000 1.182555  1.290000 1.181564  1.300000 1.180749  1.310000 1.180233  1.320000 1.180173  1.330000 1.180762  1.340000 1.182217  1.350000 1.184764  1.360000 1.188607  1.370000 1.193893  1.380000 1.200675  1.390000 1.208897  1.400000 1.218392  1.410000 1.228917  1.420000 1.240190  1.430000 1.251923  1.440000 1.263856  1.450000 1.275771  1.460000 1.287491  1.470000 1.298884  1.480000 1.309852  1.490000 1.320332  1.500000 1.330282  1.510000 1.339682  1.520000 1.348524  1.530000 1.356815  1.540000 1.364568  1.550000 1.371801  1.560000 1.378539  1.570000 1.384809  1.580000 1.390639  1.590000 1.396056  1.600000 1.401091  1.610000 1.405771  1.620000 1.410123  1.630000 1.414172  1.640000 1.417941  1.650000 1.421455  1.660000 1.424731  1.670000 1.427791  1.680000 1.430650  1.690000 1.433326  1.700000 1.435831  1.710000 1.438179  1.720000 1.440383  1.730000 1.442452  1.740000 1.444397  1.750000 1.446227  1.760000 1.447950  1.770000 1.449573  1.780000 1.451104  1.790000 1.452548  1.800000 1.453912  1.810000 1.455201  1.820000 1.456419  1.830000 1.457573  1.840000 1.458665  1.850000 1.459701  1.860000 1.460683  1.870000 1.461616  1.880000 1.462502  1.890000 1.463345  1.900000 1.464147  1.910000 1.464911  1.920000 1.465638  1.930000 1.466332  1.940000 1.466994  1.950000 1.467626  1.960000 1.468229  1.970000 1.468805  1.980000 1.469356  1.990000 1.469882  2.000000 1.470385  2.010000 1.470867  2.020000 1.471328  2.030000 1.471769  2.040000 1.472191  2.050000 1.472595  2.060000 1.472983  2.070000 1.473354  2.080000 1.473710  2.090000 1.474052  2.100000 1.474380  2.110000 1.474694  2.120000 1.474997  2.130000 1.475287  2.140000 1.475566  2.150000 1.475835  2.160000 1.476094  2.170000 1.476343  2.180000 1.476583  2.190000 1.476814  2.200000 1.477037  2.210000 1.477252  2.220000 1.477460  2.230000 1.477660  2.240000 1.477854  2.250000 1.478041  2.260000 1.478222  2.270000 1.478397  2.280000 1.478565  2.290000 1.478729  2.300000 1.478887  2.310000 1.479040  2.320000 1.479187  2.330000 1.479330  2.340000 1.479469  2.350000 1.479603  2.360000 1.479733  2.370000 1.479858  2.380000 1.479980  2.390000 1.480098  2.400000 1.480212  2.410000 1.480322  2.420000 1.480429  2.430000 1.480533  2.440000 1.480633  2.450000 1.480731  2.460000 1.480825  2.470000 1.480917  2.480000 1.481006  2.490000 1.481092  2.500000 1.481175   / 
%
%
%n=100
\color{Orange}
\plot 1.000000 1.186877  1.010000 1.187147  1.020000 1.187421  1.030000 1.187698  1.040000 1.187977  1.050000 1.188256  1.060000 1.188533  1.070000 1.188806  1.080000 1.189072  1.090000 1.189327  1.100000 1.189568  1.110000 1.189789  1.120000 1.189986  1.130000 1.190151  1.140000 1.190278  1.150000 1.190359  1.160000 1.190383  1.170000 1.190341  1.180000 1.190222  1.190000 1.190013  1.200000 1.189702  1.210000 1.189277  1.220000 1.188728  1.230000 1.188044  1.240000 1.187223  1.250000 1.186266  1.260000 1.185186  1.270000 1.184014  1.280000 1.182800  1.290000 1.181624  1.300000 1.180604  1.310000 1.179904  1.320000 1.179742  1.330000 1.180386  1.340000 1.182146  1.350000 1.185347  1.360000 1.190283  1.370000 1.197162  1.380000 1.206054  1.390000 1.216859  1.400000 1.229317  1.410000 1.243049  1.420000 1.257619  1.430000 1.272593  1.440000 1.287582  1.450000 1.302266  1.460000 1.316401  1.470000 1.329816  1.480000 1.342403  1.490000 1.354102  1.500000 1.364898  1.510000 1.374801  1.520000 1.383844  1.530000 1.392074  1.540000 1.399545  1.550000 1.406316  1.560000 1.412448  1.570000 1.418000  1.580000 1.423030  1.590000 1.427592  1.600000 1.431735  1.610000 1.435505  1.620000 1.438942  1.630000 1.442085  1.640000 1.444965  1.650000 1.447610  1.660000 1.450047  1.670000 1.452298  1.680000 1.454381  1.690000 1.456314  1.700000 1.458111  1.710000 1.459786  1.720000 1.461348  1.730000 1.462809  1.740000 1.464177  1.750000 1.465459  1.760000 1.466662  1.770000 1.467792  1.780000 1.468854  1.790000 1.469854  1.800000 1.470795  1.810000 1.471682  1.820000 1.472519  1.830000 1.473310  1.840000 1.474056  1.850000 1.474762  1.860000 1.475431  1.870000 1.476064  1.880000 1.476665  1.890000 1.477236  1.900000 1.477778  1.910000 1.478293  1.920000 1.478784  1.930000 1.479251  1.940000 1.479696  1.950000 1.480120  1.960000 1.480524  1.970000 1.480910  1.980000 1.481278  1.990000 1.481629  2.000000 1.481965  2.010000 1.482285  2.020000 1.482590  2.030000 1.482881  2.040000 1.483160  2.050000 1.483425  2.060000 1.483679  2.070000 1.483922  2.080000 1.484154  2.090000 1.484376  2.100000 1.484588  2.110000 1.484791  2.120000 1.484985  2.130000 1.485172  2.140000 1.485351  2.150000 1.485523  2.160000 1.485688  2.170000 1.485847  2.180000 1.485999  2.190000 1.486146  2.200000 1.486288  2.210000 1.486424  2.220000 1.486556  2.230000 1.486683  2.240000 1.486806  2.250000 1.486924  2.260000 1.487039  2.270000 1.487149  2.280000 1.487256  2.290000 1.487360  2.300000 1.487459  2.310000 1.487556  2.320000 1.487650  2.330000 1.487740  2.340000 1.487827  2.350000 1.487912  2.360000 1.487994  2.370000 1.488073  2.380000 1.488149  2.390000 1.488224  2.400000 1.488295  2.410000 1.488365  2.420000 1.488432  2.430000 1.488497  2.440000 1.488560  2.450000 1.488621  2.460000 1.488681  2.470000 1.488738  2.480000 1.488794  2.490000 1.488848  2.500000 1.488901    / 
%
%
%n=150
\color{Red}
\plot 1.000000 1.184690  1.010000 1.184917  1.020000 1.185152  1.030000 1.185395  1.040000 1.185644  1.050000 1.185899  1.060000 1.186159  1.070000 1.186422  1.080000 1.186686  1.090000 1.186949  1.100000 1.187206  1.110000 1.187455  1.120000 1.187692  1.130000 1.187909  1.140000 1.188101  1.150000 1.188259  1.160000 1.188375  1.170000 1.188437  1.180000 1.188434  1.190000 1.188351  1.200000 1.188173  1.210000 1.187883  1.220000 1.187467  1.230000 1.186908  1.240000 1.186195  1.250000 1.185321  1.260000 1.184293  1.270000 1.183133  1.280000 1.181887  1.290000 1.180639  1.300000 1.179521  1.310000 1.178723  1.320000 1.178506  1.330000 1.179203  1.340000 1.181203  1.350000 1.184919  1.360000 1.190724  1.370000 1.198876  1.380000 1.209447  1.390000 1.222279  1.400000 1.237004  1.410000 1.253099  1.420000 1.269974  1.430000 1.287060  1.440000 1.303869  1.450000 1.320019  1.460000 1.335246  1.470000 1.349387  1.480000 1.362369  1.490000 1.374180  1.500000 1.384853  1.510000 1.394451  1.520000 1.403053  1.530000 1.410744  1.540000 1.417612  1.550000 1.423741  1.560000 1.429213  1.570000 1.434100  1.580000 1.438470  1.590000 1.442384  1.600000 1.445898  1.610000 1.449060  1.620000 1.451913  1.630000 1.454494  1.640000 1.456836  1.650000 1.458969  1.660000 1.460918  1.670000 1.462703  1.680000 1.464344  1.690000 1.465857  1.700000 1.467256  1.710000 1.468553  1.720000 1.469758  1.730000 1.470880  1.740000 1.471927  1.750000 1.472905  1.760000 1.473821  1.770000 1.474680  1.780000 1.475486  1.790000 1.476243  1.800000 1.476956  1.810000 1.477628  1.820000 1.478261  1.830000 1.478860  1.840000 1.479426  1.850000 1.479963  1.860000 1.480472  1.870000 1.480956  1.880000 1.481417  1.890000 1.481856  1.900000 1.482276  1.910000 1.482677  1.920000 1.483061  1.930000 1.483429  1.940000 1.483781  1.950000 1.484120  1.960000 1.484444  1.970000 1.484756  1.980000 1.485055  1.990000 1.485342  2.000000 1.485618  2.010000 1.485883  2.020000 1.486137  2.030000 1.486382  2.040000 1.486616  2.050000 1.486841  2.060000 1.487057  2.070000 1.487264  2.080000 1.487464  2.090000 1.487656  2.100000 1.487840  2.110000 1.488017  2.120000 1.488188  2.130000 1.488353  2.140000 1.488511  2.150000 1.488664  2.160000 1.488812  2.170000 1.488955  2.180000 1.489093  2.190000 1.489226  2.200000 1.489355  2.210000 1.489480  2.220000 1.489601  2.230000 1.489717  2.240000 1.489830  2.250000 1.489939  2.260000 1.490045  2.270000 1.490147  2.280000 1.490245  2.290000 1.490340  2.300000 1.490432  2.310000 1.490520  2.320000 1.490605  2.330000 1.490686  2.340000 1.490765  2.350000 1.490840  2.360000 1.490912  2.370000 1.490980  2.380000 1.491046  2.390000 1.491109  2.400000 1.491169  2.410000 1.491226  2.420000 1.491280  2.430000 1.491331  2.440000 1.491380  2.450000 1.491426  2.460000 1.491469  2.470000 1.491511  2.480000 1.491549  2.490000 1.491586  2.500000 1.491620    / 
%
%
%n=200
\color{RubineRed}
\plot 1.000000 1.181961  1.010000 1.182209  1.020000 1.182465  1.030000 1.182731  1.040000 1.183005  1.050000 1.183288  1.060000 1.183578  1.070000 1.183873  1.080000 1.184174  1.090000 1.184477  1.100000 1.184780  1.110000 1.185079  1.120000 1.185371  1.130000 1.185651  1.140000 1.185912  1.150000 1.186147  1.160000 1.186346  1.170000 1.186500  1.180000 1.186594  1.190000 1.186615  1.200000 1.186545  1.210000 1.186366  1.220000 1.186059  1.230000 1.185604  1.240000 1.184982  1.250000 1.184183  1.260000 1.183203  1.270000 1.182060  1.280000 1.180795  1.290000 1.179493  1.300000 1.178295  1.310000 1.177415  1.320000 1.177155  1.330000 1.177907  1.340000 1.180142  1.350000 1.184357  1.360000 1.191003  1.370000 1.200384  1.380000 1.212557  1.390000 1.227290  1.400000 1.244078  1.410000 1.262236  1.420000 1.281017  1.430000 1.299725  1.440000 1.317794  1.450000 1.334816  1.460000 1.350542  1.470000 1.364854  1.480000 1.377734  1.490000 1.389232  1.500000 1.399438  1.510000 1.408465  1.520000 1.416430  1.530000 1.423452  1.540000 1.429641  1.550000 1.435099  1.560000 1.439919  1.570000 1.444183  1.580000 1.447965  1.590000 1.451330  1.600000 1.454334  1.610000 1.457027  1.620000 1.459452  1.630000 1.461643  1.640000 1.463634  1.650000 1.465448  1.660000 1.467110  1.670000 1.468637  1.680000 1.470044  1.690000 1.471346  1.700000 1.472553  1.710000 1.473675  1.720000 1.474718  1.730000 1.475691  1.740000 1.476599  1.750000 1.477447  1.760000 1.478240  1.770000 1.478982  1.780000 1.479676  1.790000 1.480326  1.800000 1.480936  1.810000 1.481509  1.820000 1.482047  1.830000 1.482554  1.840000 1.483033  1.850000 1.483485  1.860000 1.483915  1.870000 1.484323  1.880000 1.484712  1.890000 1.485084  1.900000 1.485440  1.910000 1.485782  1.920000 1.486110  1.930000 1.486426  1.940000 1.486731  1.950000 1.487024  1.960000 1.487307  1.970000 1.487579  1.980000 1.487842  1.990000 1.488094  2.000000 1.488336  2.010000 1.488568  2.020000 1.488790  2.030000 1.489003  2.040000 1.489206  2.050000 1.489399  2.060000 1.489583  2.070000 1.489757  2.080000 1.489922  2.090000 1.490079  2.100000 1.490227  2.110000 1.490367  2.120000 1.490498  2.130000 1.490622  2.140000 1.490739  2.150000 1.490848  2.160000 1.490951  2.170000 1.491048  2.180000 1.491138  2.190000 1.491222  2.200000 1.491301  2.210000 1.491375  2.220000 1.491443  2.230000 1.491507  2.240000 1.491567  2.250000 1.491622  2.260000 1.491673  2.270000 1.491721  2.280000 1.491765  2.290000 1.491805  2.300000 1.491842  2.310000 1.491876  2.320000 1.491907  2.330000 1.491936  2.340000 1.491962  2.350000 1.491986  2.360000 1.492007  2.370000 1.492026  2.380000 1.492044  2.390000 1.492060  2.400000 1.492074  2.410000 1.492087  2.420000 1.492098  2.430000 1.492108  2.440000 1.492117  2.450000 1.492126  2.460000 1.492133  2.470000 1.492140  2.480000 1.492146  2.490000 1.492152  2.500000 1.492157    / 
%
%
%n=250
\color{BrickRed}
\plot 1.000000 1.183831  1.010000 1.183967  1.020000 1.184110  1.030000 1.184262  1.040000 1.184420  1.050000 1.184586  1.060000 1.184759  1.070000 1.184937  1.080000 1.185121  1.090000 1.185307  1.100000 1.185494  1.110000 1.185680  1.120000 1.185861  1.130000 1.186033  1.140000 1.186190  1.150000 1.186326  1.160000 1.186433  1.170000 1.186500  1.180000 1.186516  1.190000 1.186467  1.200000 1.186336  1.210000 1.186104  1.220000 1.185752  1.230000 1.185258  1.240000 1.184601  1.250000 1.183766  1.260000 1.182746  1.270000 1.181551  1.280000 1.180220  1.290000 1.178838  1.300000 1.177549  1.310000 1.176587  1.320000 1.176287  1.330000 1.177096  1.340000 1.179554  1.350000 1.184244  1.360000 1.191685  1.370000 1.202212  1.380000 1.215856  1.390000 1.232284  1.400000 1.250842  1.410000 1.270671  1.420000 1.290878  1.430000 1.310669  1.440000 1.329440  1.450000 1.346802  1.460000 1.362556  1.470000 1.376654  1.480000 1.389148  1.490000 1.400148  1.500000 1.409796  1.510000 1.418237  1.520000 1.425614  1.530000 1.432059  1.540000 1.437690  1.550000 1.442613  1.560000 1.446920  1.570000 1.450695  1.580000 1.454011  1.590000 1.456932  1.600000 1.459514  1.610000 1.461806  1.620000 1.463852  1.630000 1.465687  1.640000 1.467343  1.650000 1.468846  1.660000 1.470217  1.670000 1.471476  1.680000 1.472637  1.690000 1.473713  1.700000 1.474714  1.710000 1.475649  1.720000 1.476524  1.730000 1.477344  1.740000 1.478116  1.750000 1.478841  1.760000 1.479524  1.770000 1.480168  1.780000 1.480775  1.790000 1.481347  1.800000 1.481887  1.810000 1.482397  1.820000 1.482879  1.830000 1.483335  1.840000 1.483768  1.850000 1.484178  1.860000 1.484569  1.870000 1.484942  1.880000 1.485298  1.890000 1.485639  1.900000 1.485966  1.910000 1.486280  1.920000 1.486582  1.930000 1.486872  1.940000 1.487151  1.950000 1.487419  1.960000 1.487677  1.970000 1.487925  1.980000 1.488162  1.990000 1.488390  2.000000 1.488608  2.010000 1.488816  2.020000 1.489014  2.030000 1.489203  2.040000 1.489383  2.050000 1.489554  2.060000 1.489717  2.070000 1.489872  2.080000 1.490019  2.090000 1.490159  2.100000 1.490292  2.110000 1.490419  2.120000 1.490541  2.130000 1.490656  2.140000 1.490767  2.150000 1.490874  2.160000 1.490976  2.170000 1.491074  2.180000 1.491169  2.190000 1.491261  2.200000 1.491350  2.210000 1.491436  2.220000 1.491519  2.230000 1.491600  2.240000 1.491679  2.250000 1.491755  2.260000 1.491829  2.270000 1.491901  2.280000 1.491970  2.290000 1.492038  2.300000 1.492103  2.310000 1.492166  2.320000 1.492228  2.330000 1.492287  2.340000 1.492344  2.350000 1.492399  2.360000 1.492452  2.370000 1.492503  2.380000 1.492552  2.390000 1.492599  2.400000 1.492644  2.410000 1.492687  2.420000 1.492729  2.430000 1.492769  2.440000 1.492807  2.450000 1.492843  2.460000 1.492878  2.470000 1.492912  2.480000 1.492945  2.490000 1.492976  2.500000 1.493006    / 
%
%
%n=300
\color{Brown}
\plot 1.000000 1.182234  1.010000 1.182370  1.020000 1.182515  1.030000 1.182671  1.040000 1.182837  1.050000 1.183014  1.060000 1.183200  1.070000 1.183396  1.080000 1.183601  1.090000 1.183813  1.100000 1.184030  1.110000 1.184252  1.120000 1.184475  1.130000 1.184694  1.140000 1.184906  1.150000 1.185105  1.160000 1.185282  1.170000 1.185429  1.180000 1.185533  1.190000 1.185582  1.200000 1.185558  1.210000 1.185442  1.220000 1.185213  1.230000 1.184847  1.240000 1.184320  1.250000 1.183611  1.260000 1.182707  1.270000 1.181611  1.280000 1.180353  1.290000 1.179010  1.300000 1.177729  1.310000 1.176751  1.320000 1.176437  1.330000 1.177284  1.340000 1.179904  1.350000 1.184959  1.360000 1.193048  1.370000 1.204540  1.380000 1.219434  1.390000 1.237293  1.400000 1.257300  1.410000 1.278427  1.420000 1.299645  1.430000 1.320086  1.440000 1.339141  1.450000 1.356464  1.460000 1.371932  1.470000 1.385575  1.480000 1.397520  1.490000 1.407935  1.500000 1.417001  1.510000 1.424891  1.520000 1.431759  1.530000 1.437740  1.540000 1.442949  1.550000 1.447488  1.560000 1.451443  1.570000 1.454891  1.580000 1.457903  1.590000 1.460540  1.600000 1.462857  1.610000 1.464903  1.620000 1.466722  1.630000 1.468350  1.640000 1.469819  1.650000 1.471155  1.660000 1.472381  1.670000 1.473514  1.680000 1.474568  1.690000 1.475555  1.700000 1.476482  1.710000 1.477358  1.720000 1.478185  1.730000 1.478969  1.740000 1.479711  1.750000 1.480415  1.760000 1.481081  1.770000 1.481710  1.780000 1.482306  1.790000 1.482869  1.800000 1.483400  1.810000 1.483903  1.820000 1.484378  1.830000 1.484829  1.840000 1.485258  1.850000 1.485666  1.860000 1.486057  1.870000 1.486431  1.880000 1.486792  1.890000 1.487140  1.900000 1.487477  1.910000 1.487804  1.920000 1.488121  1.930000 1.488429  1.940000 1.488728  1.950000 1.489018  1.960000 1.489298  1.970000 1.489569  1.980000 1.489831  1.990000 1.490082  2.000000 1.490322  2.010000 1.490551  2.020000 1.490769  2.030000 1.490976  2.040000 1.491171  2.050000 1.491355  2.060000 1.491528  2.070000 1.491690  2.080000 1.491842  2.090000 1.491983  2.100000 1.492115  2.110000 1.492238  2.120000 1.492353  2.130000 1.492460  2.140000 1.492560  2.150000 1.492653  2.160000 1.492740  2.170000 1.492822  2.180000 1.492900  2.190000 1.492972  2.200000 1.493041  2.210000 1.493107  2.220000 1.493169  2.230000 1.493228  2.240000 1.493284  2.250000 1.493338  2.260000 1.493390  2.270000 1.493439  2.280000 1.493486  2.290000 1.493532  2.300000 1.493575  2.310000 1.493617  2.320000 1.493656  2.330000 1.493695  2.340000 1.493731  2.350000 1.493766  2.360000 1.493799  2.370000 1.493830  2.380000 1.493860  2.390000 1.493889  2.400000 1.493916  2.410000 1.493941  2.420000 1.493965  2.430000 1.493988  2.440000 1.494009  2.450000 1.494030  2.460000 1.494049  2.470000 1.494067  2.480000 1.494084  2.490000 1.494099  2.500000 1.494114    / 
%
%
%n=350
\color{Mahogany}
\plot 1.000000 1.182601  1.010000 1.182702  1.020000 1.182811  1.030000 1.182931  1.040000 1.183060  1.050000 1.183199  1.060000 1.183347  1.070000 1.183505  1.080000 1.183671  1.090000 1.183846  1.100000 1.184026  1.110000 1.184212  1.120000 1.184399  1.130000 1.184586  1.140000 1.184767  1.150000 1.184938  1.160000 1.185090  1.170000 1.185216  1.180000 1.185305  1.190000 1.185342  1.200000 1.185313  1.210000 1.185197  1.220000 1.184973  1.230000 1.184617  1.240000 1.184103  1.250000 1.183409  1.260000 1.182517  1.270000 1.181426  1.280000 1.180164  1.290000 1.178806  1.300000 1.177501  1.310000 1.176503  1.320000 1.176204  1.330000 1.177148  1.340000 1.180015  1.350000 1.185548  1.360000 1.194405  1.370000 1.206967  1.380000 1.223168  1.390000 1.242428  1.400000 1.263748  1.410000 1.285933  1.420000 1.307844  1.430000 1.328591  1.440000 1.347605  1.450000 1.364624  1.460000 1.379613  1.470000 1.392684  1.480000 1.404024  1.490000 1.413844  1.500000 1.422352  1.510000 1.429732  1.520000 1.436144  1.530000 1.441722  1.540000 1.446579  1.550000 1.450811  1.560000 1.454497  1.570000 1.457709  1.580000 1.460510  1.590000 1.462958  1.600000 1.465105  1.610000 1.466997  1.620000 1.468676  1.630000 1.470179  1.640000 1.471540  1.650000 1.472784  1.660000 1.473934  1.670000 1.475010  1.680000 1.476024  1.690000 1.476988  1.700000 1.477908  1.710000 1.478790  1.720000 1.479637  1.730000 1.480448  1.740000 1.481225  1.750000 1.481968  1.760000 1.482674  1.770000 1.483344  1.780000 1.483977  1.790000 1.484574  1.800000 1.485136  1.810000 1.485663  1.820000 1.486159  1.830000 1.486624  1.840000 1.487062  1.850000 1.487474  1.860000 1.487865  1.870000 1.488236  1.880000 1.488590  1.890000 1.488928  1.900000 1.489253  1.910000 1.489565  1.920000 1.489866  1.930000 1.490156  1.940000 1.490435  1.950000 1.490704  1.960000 1.490962  1.970000 1.491210  1.980000 1.491447  1.990000 1.491672  2.000000 1.491885  2.010000 1.492086  2.020000 1.492276  2.030000 1.492454  2.040000 1.492619  2.050000 1.492774  2.060000 1.492917  2.070000 1.493050  2.080000 1.493173  2.090000 1.493287  2.100000 1.493393  2.110000 1.493491  2.120000 1.493582  2.130000 1.493668  2.140000 1.493748  2.150000 1.493825  2.160000 1.493898  2.170000 1.493968  2.180000 1.494037  2.190000 1.494103  2.200000 1.494169  2.210000 1.494233  2.220000 1.494298  2.230000 1.494362  2.240000 1.494426  2.250000 1.494491  2.260000 1.494555  2.270000 1.494620  2.280000 1.494685  2.290000 1.494750  2.300000 1.494815  2.310000 1.494880  2.320000 1.494945  2.330000 1.495009  2.340000 1.495073  2.350000 1.495136  2.360000 1.495198  2.370000 1.495259  2.380000 1.495319  2.390000 1.495377  2.400000 1.495433  2.410000 1.495488  2.420000 1.495541  2.430000 1.495592  2.440000 1.495641  2.450000 1.495688  2.460000 1.495733  2.470000 1.495775  2.480000 1.495815  2.490000 1.495853  2.500000 1.495888   / 
%
%
%n=400
\color{Maroon}
\plot 1.000000 1.183185  1.010000 1.183157  1.020000 1.183140  1.030000 1.183134  1.040000 1.183140  1.050000 1.183157  1.060000 1.183186  1.070000 1.183227  1.080000 1.183279  1.090000 1.183344  1.100000 1.183419  1.110000 1.183505  1.120000 1.183598  1.130000 1.183697  1.140000 1.183799  1.150000 1.183899  1.160000 1.183991  1.170000 1.184067  1.180000 1.184119  1.190000 1.184134  1.200000 1.184097  1.210000 1.183990  1.220000 1.183791  1.230000 1.183476  1.240000 1.183018  1.250000 1.182391  1.260000 1.181574  1.270000 1.180560  1.280000 1.179368  1.290000 1.178067  1.300000 1.176801  1.310000 1.175829  1.320000 1.175565  1.330000 1.176594  1.340000 1.179667  1.350000 1.185605  1.360000 1.195133  1.370000 1.208647  1.380000 1.226011  1.390000 1.246501  1.400000 1.268940  1.410000 1.291986  1.420000 1.314434  1.430000 1.335406  1.440000 1.354399  1.450000 1.371233  1.460000 1.385947  1.470000 1.398701  1.480000 1.409710  1.490000 1.419195  1.500000 1.427367  1.510000 1.434413  1.520000 1.440494  1.530000 1.445751  1.540000 1.450300  1.550000 1.454244  1.560000 1.457668  1.570000 1.460648  1.580000 1.463247  1.590000 1.465521  1.600000 1.467520  1.610000 1.469283  1.620000 1.470848  1.630000 1.472245  1.640000 1.473501  1.650000 1.474638  1.660000 1.475678  1.670000 1.476638  1.680000 1.477532  1.690000 1.478374  1.700000 1.479175  1.710000 1.479942  1.720000 1.480683  1.730000 1.481402  1.740000 1.482101  1.750000 1.482782  1.760000 1.483445  1.770000 1.484089  1.780000 1.484714  1.790000 1.485319  1.800000 1.485901  1.810000 1.486460  1.820000 1.486996  1.830000 1.487508  1.840000 1.487996  1.850000 1.488461  1.860000 1.488905  1.870000 1.489327  1.880000 1.489730  1.890000 1.490114  1.900000 1.490481  1.910000 1.490831  1.920000 1.491166  1.930000 1.491486  1.940000 1.491791  1.950000 1.492082  1.960000 1.492357  1.970000 1.492618  1.980000 1.492863  1.990000 1.493092  2.000000 1.493305  2.010000 1.493501  2.020000 1.493681  2.030000 1.493843  2.040000 1.493988  2.050000 1.494117  2.060000 1.494228  2.070000 1.494324  2.080000 1.494404  2.090000 1.494470  2.100000 1.494521  2.110000 1.494561  2.120000 1.494589  2.130000 1.494607  2.140000 1.494616  2.150000 1.494618  2.160000 1.494613  2.170000 1.494604  2.180000 1.494590  2.190000 1.494574  2.200000 1.494557  2.210000 1.494538  2.220000 1.494520  2.230000 1.494503  2.240000 1.494488  2.250000 1.494475  2.260000 1.494465  2.270000 1.494459  2.280000 1.494456  2.290000 1.494457  2.300000 1.494462  2.310000 1.494471  2.320000 1.494484  2.330000 1.494502  2.340000 1.494523  2.350000 1.494549  2.360000 1.494579  2.370000 1.494612  2.380000 1.494649  2.390000 1.494689  2.400000 1.494732  2.410000 1.494778  2.420000 1.494826  2.430000 1.494877  2.440000 1.494930  2.450000 1.494984  2.460000 1.495040  2.470000 1.495097  2.480000 1.495155  2.490000 1.495213  2.500000 1.495272    / 
%
%
%n=450
\color{Sepia}
\plot 1.000000 1.181757  1.010000 1.181875  1.020000 1.182002  1.030000 1.182138  1.040000 1.182284  1.050000 1.182440  1.060000 1.182605  1.070000 1.182780  1.080000 1.182965  1.090000 1.183159  1.100000 1.183361  1.110000 1.183571  1.120000 1.183786  1.130000 1.184004  1.140000 1.184221  1.150000 1.184433  1.160000 1.184635  1.170000 1.184817  1.180000 1.184972  1.190000 1.185084  1.200000 1.185140  1.210000 1.185118  1.220000 1.184996  1.230000 1.184747  1.240000 1.184339  1.250000 1.183742  1.260000 1.182928  1.270000 1.181881  1.280000 1.180613  1.290000 1.179185  1.300000 1.177741  1.310000 1.176552  1.320000 1.176060  1.330000 1.176914  1.340000 1.179948  1.350000 1.186089  1.360000 1.196139  1.370000 1.210505  1.380000 1.228959  1.390000 1.250597  1.400000 1.274042  1.410000 1.297806  1.420000 1.320638  1.430000 1.341698  1.440000 1.360574  1.450000 1.377173  1.460000 1.391597  1.470000 1.404042  1.480000 1.414736  1.490000 1.423901  1.500000 1.431745  1.510000 1.438455  1.520000 1.444199  1.530000 1.449125  1.540000 1.453362  1.550000 1.457023  1.560000 1.460204  1.570000 1.462988  1.580000 1.465440  1.590000 1.467616  1.600000 1.469560  1.610000 1.471308  1.620000 1.472887  1.630000 1.474320  1.640000 1.475626  1.650000 1.476821  1.660000 1.477919  1.670000 1.478932  1.680000 1.479870  1.690000 1.480743  1.700000 1.481557  1.710000 1.482319  1.720000 1.483033  1.730000 1.483704  1.740000 1.484336  1.750000 1.484931  1.760000 1.485494  1.770000 1.486027  1.780000 1.486534  1.790000 1.487019  1.800000 1.487483  1.810000 1.487931  1.820000 1.488365  1.830000 1.488786  1.840000 1.489196  1.850000 1.489595  1.860000 1.489984  1.870000 1.490361  1.880000 1.490725  1.890000 1.491076  1.900000 1.491410  1.910000 1.491727  1.920000 1.492024  1.930000 1.492300  1.940000 1.492553  1.950000 1.492781  1.960000 1.492986  1.970000 1.493165  1.980000 1.493319  1.990000 1.493449  2.000000 1.493556  2.010000 1.493641  2.020000 1.493705  2.030000 1.493750  2.040000 1.493779  2.050000 1.493794  2.060000 1.493796  2.070000 1.493789  2.080000 1.493774  2.090000 1.493754  2.100000 1.493731  2.110000 1.493707  2.120000 1.493683  2.130000 1.493662  2.140000 1.493644  2.150000 1.493630  2.160000 1.493622  2.170000 1.493620  2.180000 1.493625  2.190000 1.493637  2.200000 1.493656  2.210000 1.493683  2.220000 1.493717  2.230000 1.493759  2.240000 1.493807  2.250000 1.493861  2.260000 1.493922  2.270000 1.493988  2.280000 1.494060  2.290000 1.494136  2.300000 1.494216  2.310000 1.494301  2.320000 1.494388  2.330000 1.494479  2.340000 1.494572  2.350000 1.494667  2.360000 1.494764  2.370000 1.494862  2.380000 1.494960  2.390000 1.495060  2.400000 1.495160  2.410000 1.495259  2.420000 1.495359  2.430000 1.495457  2.440000 1.495555  2.450000 1.495652  2.460000 1.495747  2.470000 1.495841  2.480000 1.495933  2.490000 1.496023  2.500000 1.496110   / 
%
%
%n=500
\color{black}
\plot 1.000000 1.179496  1.010000 1.179495  1.020000 1.179507  1.030000 1.179531  1.040000 1.179569  1.050000 1.179621  1.060000 1.179686  1.070000 1.179765  1.080000 1.179859  1.090000 1.179967  1.100000 1.180089  1.110000 1.180223  1.120000 1.180368  1.130000 1.180524  1.140000 1.180685  1.150000 1.180850  1.160000 1.181011  1.170000 1.181164  1.180000 1.181297  1.190000 1.181401  1.200000 1.181460  1.210000 1.181455  1.220000 1.181365  1.230000 1.181164  1.240000 1.180821  1.250000 1.180305  1.260000 1.179588  1.270000 1.178651  1.280000 1.177501  1.290000 1.176195  1.300000 1.174871  1.310000 1.173799  1.320000 1.173432  1.330000 1.174446  1.340000 1.177731  1.350000 1.184276  1.360000 1.194938  1.370000 1.210116  1.380000 1.229495  1.390000 1.252020  1.400000 1.276159  1.410000 1.300335  1.420000 1.323291  1.430000 1.344250  1.440000 1.362879  1.450000 1.379156  1.460000 1.393231  1.470000 1.405323  1.480000 1.415670  1.490000 1.424497  1.500000 1.432019  1.510000 1.438431  1.520000 1.443911  1.530000 1.448616  1.540000 1.452686  1.550000 1.456236  1.560000 1.459362  1.570000 1.462141  1.580000 1.464631  1.590000 1.466879  1.600000 1.468922  1.610000 1.470788  1.620000 1.472501  1.630000 1.474082  1.640000 1.475546  1.650000 1.476907  1.660000 1.478175  1.670000 1.479358  1.680000 1.480459  1.690000 1.481482  1.700000 1.482425  1.710000 1.483289  1.720000 1.484071  1.730000 1.484771  1.740000 1.485387  1.750000 1.485922  1.760000 1.486376  1.770000 1.486754  1.780000 1.487061  1.790000 1.487304  1.800000 1.487490  1.810000 1.487628  1.820000 1.487725  1.830000 1.487792  1.840000 1.487836  1.850000 1.487864  1.860000 1.487884  1.870000 1.487900  1.880000 1.487918  1.890000 1.487940  1.900000 1.487969  1.910000 1.488006  1.920000 1.488050  1.930000 1.488103  1.940000 1.488161  1.950000 1.488225  1.960000 1.488292  1.970000 1.488360  1.980000 1.488429  1.990000 1.488497  2.000000 1.488562  2.010000 1.488625  2.020000 1.488684  2.030000 1.488741  2.040000 1.488794  2.050000 1.488845  2.060000 1.488895  2.070000 1.488945  2.080000 1.488995  2.090000 1.489048  2.100000 1.489103  2.110000 1.489163  2.120000 1.489228  2.130000 1.489299  2.140000 1.489377  2.150000 1.489462  2.160000 1.489555  2.170000 1.489656  2.180000 1.489764  2.190000 1.489881  2.200000 1.490006  2.210000 1.490137  2.220000 1.490276  2.230000 1.490421  2.240000 1.490571  2.250000 1.490726  2.260000 1.490886  2.270000 1.491049  2.280000 1.491215  2.290000 1.491384  2.300000 1.491553  2.310000 1.491724  2.320000 1.491894  2.330000 1.492065  2.340000 1.492233  2.350000 1.492401  2.360000 1.492566  2.370000 1.492728  2.380000 1.492887  2.390000 1.493043  2.400000 1.493195  2.410000 1.493342  2.420000 1.493485  2.430000 1.493623  2.440000 1.493756  2.450000 1.493883  2.460000 1.494006  2.470000 1.494122  2.480000 1.494233  2.490000 1.494338  2.500000 1.494438 /
%nu extrapolated to n=infinity
\color{blue}
\plot  1.000000 1.181941  
1.010000 1.181998  
1.020000 1.182065  
1.030000 1.182143  
1.040000 1.182233  
1.050000 1.182333  
1.060000 1.182446  
1.070000 1.182570  
1.080000 1.182706  
1.090000 1.182852  
1.100000 1.183009  
1.110000 1.183176  
1.120000 1.183349  
1.130000 1.183527  
1.140000 1.183707  
1.150000 1.183882  
1.160000 1.184048  
1.170000 1.184195  
1.180000 1.184315  
1.190000 1.184393  
1.200000 1.184413  
1.210000 1.184357  
1.220000 1.184201  
1.230000 1.183918  
1.240000 1.183480  
1.250000 1.182858  
1.260000 1.182030  
1.270000 1.180987  
1.280000 1.179749  
1.290000 1.178383  
1.300000 1.177038  
1.310000 1.175979  
1.320000 1.175624  
1.330000 1.176573  
1.340000 1.179583  
1.350000 1.185490  
1.360000 1.195028  
1.370000 1.208603  
1.380000 1.226092  
1.390000 1.246777  
1.400000 1.269485  
1.410000 1.292866  
1.420000 1.315691  
1.430000 1.337048  
1.440000 1.356397  
1.450000 1.373527  
1.460000 1.388456  
1.470000 1.401338  
1.480000 1.412395  
1.490000 1.421862  
1.500000 1.429965  
1.510000 1.436909  
1.520000 1.442868  
1.530000 1.447994  
1.540000 1.452412  
1.550000 1.456228  
1.560000 1.459532  
1.570000 1.462399  
1.580000 1.464895  
1.590000 1.467075  
1.600000 1.468987  
1.610000 1.470673  
1.620000 1.472169  
1.630000 1.473506  
1.640000 1.474710  
1.650000 1.475804  
1.660000 1.476808  
1.670000 1.477737  
1.680000 1.478606  
1.690000 1.479423  
1.700000 1.480198  
1.710000 1.480936  
1.720000 1.481642  
1.730000 1.482319  
1.740000 1.482969  
1.750000 1.483592  
1.760000 1.484189  
1.770000 1.484761  
1.780000 1.485307  
1.790000 1.485828  
1.800000 1.486325  
1.810000 1.486798  
1.820000 1.487248  
1.830000 1.487677  
1.840000 1.488085  
1.850000 1.488474  
1.860000 1.488845  
1.870000 1.489200  
1.880000 1.489539  
1.890000 1.489863  
1.900000 1.490174  
1.910000 1.490471  
1.920000 1.490754  
1.930000 1.491024  
1.940000 1.491280  
1.950000 1.491523  
1.960000 1.491752  
1.970000 1.491966  
1.980000 1.492167  
1.990000 1.492352  
2.000000 1.492523  
2.010000 1.492680  
2.020000 1.492823  
2.030000 1.492953  
2.040000 1.493069  
2.050000 1.493173  
2.060000 1.493266  
2.070000 1.493349  
2.080000 1.493422  
2.090000 1.493487  
2.100000 1.493544  
2.110000 1.493596  
2.120000 1.493643  
2.130000 1.493686  
2.140000 1.493727  
2.150000 1.493765  
2.160000 1.493802  
2.170000 1.493839  
2.180000 1.493876  
2.190000 1.493915  
2.200000 1.493954  
2.210000 1.493995  
2.220000 1.494038  
2.230000 1.494083  
2.240000 1.494131  
2.250000 1.494180  
2.260000 1.494232  
2.270000 1.494287  
2.280000 1.494343  
2.290000 1.494401  
2.300000 1.494461  
2.310000 1.494522  
2.320000 1.494585  
2.330000 1.494649  
2.340000 1.494713  
2.350000 1.494779  
2.360000 1.494845  
2.370000 1.494911  
2.380000 1.494977  
2.390000 1.495043  
2.400000 1.495108  
2.410000 1.495173  
2.420000 1.495238  
2.430000 1.495301  
2.440000 1.495363  
2.450000 1.495424  
2.460000 1.495484  
2.470000 1.495542  
2.480000 1.495599  
2.490000 1.495654  
2.500000 1.495708  
      /

\normalcolor

\multiput {} at 0.3 1 2 1.8 /
\color{black}
\setplotarea x from 1 to 2.5, y from 1 to 1.8
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{1cm} \large $a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {1} {1.5} {2.0} {2.5} / quantity 4 /
\axis left 
 label {{\large $\nu_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.5} {0.6} {} {0.8} {0.9} / quantity 5 /
\normalcolor


\endpicture


==> figure3-.tex <==

\centering\hfil
\beginpicture
\setcoordinatesystem units <2.0pt,2.0pt>
\setlinear
\setplotsymbol ({.})

\def\step#1#2#3#4{\color{RoyalBlue} \plot #1 #2 #3 #4 /
                                         \color{blue} \put {\Large$\bullet$} at #1 #2
                                                             \put {\Large$\bullet$} at #3 #4}

\def\visit#1#2{\color{red} \put {$\blacksquare$} at #1 #2}

\color{Tan}
\setplotarea x from 0 to 80, y from  0 to 50
\grid 8 5
\setplotarea x from 100 to 180, y from  0 to 50
\grid 8 5

\setplotarea x from -5 to 180, y from  -5 to 55

\setplotsymbol ({\scriptsize$\bullet$})

\step{10}{0}{10}{10} 
\step{10}{10}{20}{10}
\step{20}{10}{20}{20}
\step{20}{20}{20}{30}
\step{20}{30}{30}{30}
\step{30}{30}{30}{40}
\step{30}{40}{40}{40}
\step{40}{40}{40}{30}
\step{40}{30}{40}{20}
\step{40}{20}{40}{10}
\step{40}{10}{40}{00}
\step{40}{00}{50}{00}
\step{50}{00}{50}{10}
\step{50}{10}{50}{20}
\step{50}{20}{60}{20}
\step{60}{20}{60}{10}

\color{red}
\plot 160 10 160 0 /
\put {\Large$\bullet$} at 160 00 

\step{110}{0}{110}{10} 
\step{110}{10}{120}{10}
\step{120}{10}{120}{20}
\step{120}{20}{120}{30}
\step{120}{30}{130}{30}
\step{130}{30}{130}{40}
\step{130}{40}{140}{40}
\step{140}{40}{140}{30}
\step{140}{30}{140}{20}
\step{140}{20}{140}{10}
\step{140}{10}{140}{00}
\step{140}{00}{150}{00}
\step{150}{00}{150}{10}
\step{150}{10}{150}{20}
\step{150}{20}{160}{20}
\step{160}{20}{160}{10}

\visit{40}{0} \visit{50}{0}
\visit{140}{0} \visit{150}{0} \visit{160}{0}

\color{Sepia}
\setplotsymbol ({\large$\bullet$})

\plot 0 -3 80 -3 /
\plot 100 -3 180 -3 /



\setplotsymbol ({\Large$\cdot$})

\arrow <10pt>  [.2,.67]  from 80 15 to 100 15
\arrow <10pt>  [.2,.67]  from 100 35 to 80 35

\setplotsymbol ({\Large.})
\plot 87 40 93 40 /
\plot 87 9 93 9 / \plot 90 6 90 12 /

\color{Maroon}

\put {\huge$\bullet$} at 10 0 
\put {\huge$\bullet$} at 110 0 

\color{black}
\normalcolor

\endpicture
\hspace{2.5cm}


==> figure30-.tex <==
\beginpicture
\setcoordinatesystem units <5.024pt,222.22pt>
\setlinear
\normalcolor
\setplotarea x from -20 to 30, y from 1 to 1.8

\setplotsymbol ({$\cdot$})

% nu computed from equation eqn41 in the manuscript, averaged over m in [100,500] for fixed n.
%\setquadratic
%
%n=50
\color{yellow}
\plot -5.890199 1.184583  -5.819489 1.184590  -5.748778 1.184601  -5.678067 1.184614  -5.607357 1.184630  -5.536646 1.184649  -5.465935 1.184671  -5.395225 1.184696  -5.324514 1.184724  -5.253803 1.184755  -5.183093 1.184790  -5.112382 1.184828  -5.041671 1.184870  -4.970961 1.184916  -4.900250 1.184966  -4.829539 1.185019  -4.758829 1.185077  -4.688118 1.185139  -4.617407 1.185205  -4.546697 1.185276  -4.475986 1.185352  -4.405275 1.185432  -4.334565 1.185517  -4.263854 1.185607  -4.193143 1.185702  -4.122433 1.185803  -4.051722 1.185908  -3.981011 1.186020  -3.910300 1.186137  -3.839590 1.186259  -3.768879 1.186388  -3.698168 1.186522  -3.627458 1.186662  -3.556747 1.186808  -3.486036 1.186961  -3.415326 1.187119  -3.344615 1.187283  -3.273904 1.187454  -3.203194 1.187630  -3.132483 1.187812  -3.061772 1.187999  -2.991062 1.188192  -2.920351 1.188390  -2.849640 1.188592  -2.778930 1.188799  -2.708219 1.189010  -2.637508 1.189223  -2.566798 1.189439  -2.496087 1.189657  -2.425376 1.189874  -2.354666 1.190091  -2.283955 1.190306  -2.213244 1.190516  -2.142534 1.190721  -2.071823 1.190917  -2.001112 1.191104  -1.930402 1.191277  -1.859691 1.191434  -1.788980 1.191571  -1.718269 1.191684  -1.647559 1.191769  -1.576848 1.191822  -1.506137 1.191836  -1.435427 1.191806  -1.364716 1.191727  -1.294005 1.191591  -1.223295 1.191392  -1.152584 1.191122  -1.081873 1.190774  -1.011163 1.190342  -0.940452 1.189820  -0.869741 1.189202  -0.799031 1.188486  -0.728320 1.187671  -0.657609 1.186763  -0.586899 1.185771  -0.516188 1.184716  -0.445477 1.183628  -0.374767 1.182555  -0.304056 1.181564  -0.233345 1.180749  -0.162635 1.180233  -0.091924 1.180173  -0.021213 1.180762  0.049497 1.182217  0.120208 1.184764  0.190919 1.188607  0.261630 1.193893  0.332340 1.200675  0.403051 1.208897  0.473762 1.218392  0.544472 1.228917  0.615183 1.240190  0.685894 1.251923  0.756604 1.263856  0.827315 1.275771  0.898026 1.287491  0.968736 1.298884  1.039447 1.309852  1.110158 1.320332  1.180868 1.330282  1.251579 1.339682  1.322290 1.348524  1.393000 1.356815  1.463711 1.364568  1.534422 1.371801  1.605132 1.378539  1.675843 1.384809  1.746554 1.390639  1.817264 1.396056  1.887975 1.401091  1.958686 1.405771  2.029396 1.410123  2.100107 1.414172  2.170818 1.417941  2.241528 1.421455  2.312239 1.424731  2.382950 1.427791  2.453661 1.430650  2.524371 1.433326  2.595082 1.435831  2.665793 1.438179  2.736503 1.440383  2.807214 1.442452  2.877925 1.444397  2.948635 1.446227  3.019346 1.447950  3.090057 1.449573  3.160767 1.451104  3.231478 1.452548  3.302189 1.453912  3.372899 1.455201  3.443610 1.456419  3.514321 1.457573  3.585031 1.458665  3.655742 1.459701  3.726453 1.460683  3.797163 1.461616  3.867874 1.462502  3.938585 1.463345  4.009295 1.464147  4.080006 1.464911  4.150717 1.465638  4.221427 1.466332  4.292138 1.466994  4.362849 1.467626  4.433560 1.468229  4.504270 1.468805  4.574981 1.469356  4.645692 1.469882  4.716402 1.470385  4.787113 1.470867  4.857824 1.471328  4.928534 1.471769  4.999245 1.472191  5.069956 1.472595  5.140666 1.472983  5.211377 1.473354  5.282088 1.473710  5.352798 1.474052  5.423509 1.474380  5.494220 1.474694  5.564930 1.474997  5.635641 1.475287  5.706352 1.475566  5.777062 1.475835  5.847773 1.476094  5.918484 1.476343  5.989194 1.476583  6.059905 1.476814  6.130616 1.477037  6.201326 1.477252  6.272037 1.477460  6.342748 1.477660  6.413459 1.477854  6.484169 1.478041  6.554880 1.478222  6.625591 1.478397  6.696301 1.478565  6.767012 1.478729  6.837723 1.478887  6.908433 1.479040  6.979144 1.479187  7.049855 1.479330  7.120565 1.479469  7.191276 1.479603  7.261987 1.479733  7.332697 1.479858  7.403408 1.479980  7.474119 1.480098  7.544829 1.480212  7.615540 1.480322  7.686251 1.480429  7.756961 1.480533  7.827672 1.480633  7.898383 1.480731  7.969093 1.480825  8.039804 1.480917  8.110515 1.481006  8.181225 1.481092  8.251936 1.481175  
/ 
%
%
%n=100
\color{Orange}
\plot -8.330000 1.181170  -8.230000 1.181181  -8.130000 1.181195  -8.030000 1.181211  -7.930000 1.181229  -7.830000 1.181250  -7.730000 1.181274  -7.630000 1.181301  -7.530000 1.181330  -7.430000 1.181363  -7.330000 1.181398  -7.230000 1.181437  -7.130000 1.181479  -7.030000 1.181525  -6.930000 1.181574  -6.830000 1.181626  -6.730000 1.181683  -6.630000 1.181743  -6.530000 1.181807  -6.430000 1.181875  -6.330000 1.181948  -6.230000 1.182025  -6.130000 1.182107  -6.030000 1.182193  -5.930000 1.182284  -5.830000 1.182380  -5.730000 1.182482  -5.630000 1.182589  -5.530000 1.182701  -5.430000 1.182819  -5.330000 1.182943  -5.230000 1.183073  -5.130000 1.183209  -5.030000 1.183352  -4.930000 1.183501  -4.830000 1.183657  -4.730000 1.183820  -4.630000 1.183990  -4.530000 1.184168  -4.430000 1.184352  -4.330000 1.184545  -4.230000 1.184744  -4.130000 1.184952  -4.030000 1.185167  -3.930000 1.185390  -3.830000 1.185620  -3.730000 1.185858  -3.630000 1.186103  -3.530000 1.186355  -3.430000 1.186613  -3.330000 1.186877  -3.230000 1.187147  -3.130000 1.187421  -3.030000 1.187698  -2.930000 1.187977  -2.830000 1.188256  -2.730000 1.188533  -2.630000 1.188806  -2.530000 1.189072  -2.430000 1.189327  -2.330000 1.189568  -2.230000 1.189789  -2.130000 1.189986  -2.030000 1.190151  -1.930000 1.190278  -1.830000 1.190359  -1.730000 1.190383  -1.630000 1.190341  -1.530000 1.190222  -1.430000 1.190013  -1.330000 1.189702  -1.230000 1.189277  -1.130000 1.188728  -1.030000 1.188044  -0.930000 1.187223  -0.830000 1.186266  -0.730000 1.185186  -0.630000 1.184014  -0.530000 1.182800  -0.430000 1.181624  -0.330000 1.180604  -0.230000 1.179904  -0.130000 1.179742  -0.030000 1.180386  0.070000 1.182146  0.170000 1.185347  0.270000 1.190283  0.370000 1.197162  0.470000 1.206054  0.570000 1.216859  0.670000 1.229317  0.770000 1.243049  0.870000 1.257619  0.970000 1.272593  1.070000 1.287582  1.170000 1.302266  1.270000 1.316401  1.370000 1.329816  1.470000 1.342403  1.570000 1.354102  1.670000 1.364898  1.770000 1.374801  1.870000 1.383844  1.970000 1.392074  2.070000 1.399545  2.170000 1.406316  2.270000 1.412448  2.370000 1.418000  2.470000 1.423030  2.570000 1.427592  2.670000 1.431735  2.770000 1.435505  2.870000 1.438942  2.970000 1.442085  3.070000 1.444965  3.170000 1.447610  3.270000 1.450047  3.370000 1.452298  3.470000 1.454381  3.570000 1.456314  3.670000 1.458111  3.770000 1.459786  3.870000 1.461348  3.970000 1.462809  4.070000 1.464177  4.170000 1.465459  4.270000 1.466662  4.370000 1.467792  4.470000 1.468854  4.570000 1.469854  4.670000 1.470795  4.770000 1.471682  4.870000 1.472519  4.970000 1.473310  5.070000 1.474056  5.170000 1.474762  5.270000 1.475431  5.370000 1.476064  5.470000 1.476665  5.570000 1.477236  5.670000 1.477778  5.770000 1.478293  5.870000 1.478784  5.970000 1.479251  6.070000 1.479696  6.170000 1.480120  6.270000 1.480524  6.370000 1.480910  6.470000 1.481278  6.570000 1.481629  6.670000 1.481965  6.770000 1.482285  6.870000 1.482590  6.970000 1.482881  7.070000 1.483160  7.170000 1.483425  7.270000 1.483679  7.370000 1.483922  7.470000 1.484154  7.570000 1.484376  7.670000 1.484588  7.770000 1.484791  7.870000 1.484985  7.970000 1.485172  8.070000 1.485351  8.170000 1.485523  8.270000 1.485688  8.370000 1.485847  8.470000 1.485999  8.570000 1.486146  8.670000 1.486288  8.770000 1.486424  8.870000 1.486556  8.970000 1.486683  9.070000 1.486806  9.170000 1.486924  9.270000 1.487039  9.370000 1.487149  9.470000 1.487256  9.570000 1.487360  9.670000 1.487459  9.770000 1.487556  9.870000 1.487650  9.970000 1.487740  10.070000 1.487827  10.170000 1.487912  10.270000 1.487994  10.370000 1.488073  10.470000 1.488149  10.570000 1.488224  10.670000 1.488295  10.770000 1.488365  10.870000 1.488432  10.970000 1.488497  11.070000 1.488560  11.170000 1.488621  11.270000 1.488681  11.370000 1.488738  11.470000 1.488794  11.570000 1.488848  11.670000 1.488901  
/ 
%
%
%n=150
\color{Red}
\plot -10.202125 1.181752  -10.079650 1.181711  -9.957176 1.181672  -9.834701 1.181635  -9.712227 1.181601  -9.589752 1.181570  -9.467278 1.181541  -9.344803 1.181515  -9.222329 1.181492  -9.099854 1.181471  -8.977380 1.181454  -8.854905 1.181440  -8.732431 1.181428  -8.609956 1.181421  -8.487482 1.181416  -8.365007 1.181415  -8.242533 1.181417  -8.120058 1.181423  -7.997584 1.181433  -7.875110 1.181446  -7.752635 1.181464  -7.630161 1.181486  -7.507686 1.181512  -7.385212 1.181542  -7.262737 1.181577  -7.140263 1.181617  -7.017788 1.181661  -6.895314 1.181711  -6.772839 1.181765  -6.650365 1.181826  -6.527890 1.181891  -6.405416 1.181963  -6.282941 1.182040  -6.160467 1.182124  -6.037992 1.182213  -5.915518 1.182310  -5.793043 1.182413  -5.670569 1.182524  -5.548094 1.182641  -5.425620 1.182766  -5.303145 1.182899  -5.180671 1.183040  -5.058196 1.183189  -4.935722 1.183346  -4.813247 1.183511  -4.690773 1.183686  -4.568298 1.183869  -4.445824 1.184061  -4.323349 1.184262  -4.200875 1.184472  -4.078400 1.184690  -3.955926 1.184917  -3.833451 1.185152  -3.710977 1.185395  -3.588502 1.185644  -3.466028 1.185899  -3.343553 1.186159  -3.221079 1.186422  -3.098605 1.186686  -2.976130 1.186949  -2.853656 1.187206  -2.731181 1.187455  -2.608707 1.187692  -2.486232 1.187909  -2.363758 1.188101  -2.241283 1.188259  -2.118809 1.188375  -1.996334 1.188437  -1.873860 1.188434  -1.751385 1.188351  -1.628911 1.188173  -1.506436 1.187883  -1.383962 1.187467  -1.261487 1.186908  -1.139013 1.186195  -1.016538 1.185321  -0.894064 1.184293  -0.771589 1.183133  -0.649115 1.181887  -0.526640 1.180639  -0.404166 1.179521  -0.281691 1.178723  -0.159217 1.178506  -0.036742 1.179203  0.085732 1.181203  0.208207 1.184919  0.330681 1.190724  0.453156 1.198876  0.575630 1.209447  0.698105 1.222279  0.820579 1.237004  0.943054 1.253099  1.065528 1.269974  1.188003 1.287060  1.310477 1.303869  1.432952 1.320019  1.555426 1.335246  1.677900 1.349387  1.800375 1.362369  1.922849 1.374180  2.045324 1.384853  2.167798 1.394451  2.290273 1.403053  2.412747 1.410744  2.535222 1.417612  2.657696 1.423741  2.780171 1.429213  2.902645 1.434100  3.025120 1.438470  3.147594 1.442384  3.270069 1.445898  3.392543 1.449060  3.515018 1.451913  3.637492 1.454494  3.759967 1.456836  3.882441 1.458969  4.004916 1.460918  4.127390 1.462703  4.249865 1.464344  4.372339 1.465857  4.494814 1.467256  4.617288 1.468553  4.739763 1.469758  4.862237 1.470880  4.984712 1.471927  5.107186 1.472905  5.229661 1.473821  5.352135 1.474680  5.474610 1.475486  5.597084 1.476243  5.719559 1.476956  5.842033 1.477628  5.964508 1.478261  6.086982 1.478860  6.209456 1.479426  6.331931 1.479963  6.454405 1.480472  6.576880 1.480956  6.699354 1.481417  6.821829 1.481856  6.944303 1.482276  7.066778 1.482677  7.189252 1.483061  7.311727 1.483429  7.434201 1.483781  7.556676 1.484120  7.679150 1.484444  7.801625 1.484756  7.924099 1.485055  8.046574 1.485342  8.169048 1.485618  8.291523 1.485883  8.413997 1.486137  8.536472 1.486382  8.658946 1.486616  8.781421 1.486841  8.903895 1.487057  9.026370 1.487264  9.148844 1.487464  9.271319 1.487656  9.393793 1.487840  9.516268 1.488017  9.638742 1.488188  9.761217 1.488353  9.883691 1.488511  10.006166 1.488664  10.128640 1.488812  10.251115 1.488955  10.373589 1.489093  10.496064 1.489226  10.618538 1.489355  10.741013 1.489480  10.863487 1.489601  10.985962 1.489717  11.108436 1.489830  11.230910 1.489939  11.353385 1.490045  11.475859 1.490147  11.598334 1.490245  11.720808 1.490340  11.843283 1.490432  11.965757 1.490520  12.088232 1.490605  12.210706 1.490686  12.333181 1.490765  12.455655 1.490840  12.578130 1.490912  12.700604 1.490980  12.823079 1.491046  12.945553 1.491109  13.068028 1.491169  13.190502 1.491226  13.312977 1.491280  13.435451 1.491331  13.557926 1.491380  13.680400 1.491426  13.802875 1.491469  13.925349 1.491511  14.047824 1.491549  14.170298 1.491586  14.292773 1.491620  
/ 
%
%
%n=200
\color{RubineRed}
\plot -11.780399 1.178043  -11.638978 1.178016  -11.497556 1.177992  -11.356135 1.177972  -11.214714 1.177954  -11.073292 1.177940  -10.931871 1.177929  -10.790449 1.177921  -10.649028 1.177917  -10.507607 1.177916  -10.366185 1.177918  -10.224764 1.177924  -10.083343 1.177933  -9.941921 1.177946  -9.800500 1.177963  -9.659079 1.177983  -9.517657 1.178007  -9.376236 1.178035  -9.234815 1.178066  -9.093393 1.178102  -8.951972 1.178142  -8.810550 1.178186  -8.669129 1.178235  -8.527708 1.178287  -8.386286 1.178345  -8.244865 1.178406  -8.103444 1.178473  -7.962022 1.178545  -7.820601 1.178621  -7.679180 1.178703  -7.537758 1.178790  -7.396337 1.178882  -7.254916 1.178980  -7.113494 1.179084  -6.972073 1.179194  -6.830652 1.179310  -6.689230 1.179433  -6.547809 1.179562  -6.406387 1.179698  -6.264966 1.179842  -6.123545 1.179992  -5.982123 1.180151  -5.840702 1.180317  -5.699281 1.180492  -5.557859 1.180675  -5.416438 1.180866  -5.275017 1.181067  -5.133595 1.181276  -4.992174 1.181495  -4.850753 1.181724  -4.709331 1.181961  -4.567910 1.182209  -4.426488 1.182465  -4.285067 1.182731  -4.143646 1.183005  -4.002224 1.183288  -3.860803 1.183578  -3.719382 1.183873  -3.577960 1.184174  -3.436539 1.184477  -3.295118 1.184780  -3.153696 1.185079  -3.012275 1.185371  -2.870854 1.185651  -2.729432 1.185912  -2.588011 1.186147  -2.446589 1.186346  -2.305168 1.186500  -2.163747 1.186594  -2.022325 1.186615  -1.880904 1.186545  -1.739483 1.186366  -1.598061 1.186059  -1.456640 1.185604  -1.315219 1.184982  -1.173797 1.184183  -1.032376 1.183203  -0.890955 1.182060  -0.749533 1.180795  -0.608112 1.179493  -0.466690 1.178295  -0.325269 1.177415  -0.183848 1.177155  -0.042426 1.177907  0.098995 1.180142  0.240416 1.184357  0.381838 1.191003  0.523259 1.200384  0.664680 1.212557  0.806102 1.227290  0.947523 1.244078  1.088944 1.262236  1.230366 1.281017  1.371787 1.299725  1.513209 1.317794  1.654630 1.334816  1.796051 1.350542  1.937473 1.364854  2.078894 1.377734  2.220315 1.389232  2.361737 1.399438  2.503158 1.408465  2.644579 1.416430  2.786001 1.423452  2.927422 1.429641  3.068843 1.435099  3.210265 1.439919  3.351686 1.444183  3.493107 1.447965  3.634529 1.451330  3.775950 1.454334  3.917372 1.457027  4.058793 1.459452  4.200214 1.461643  4.341636 1.463634  4.483057 1.465448  4.624478 1.467110  4.765900 1.468637  4.907321 1.470044  5.048742 1.471346  5.190164 1.472553  5.331585 1.473675  5.473006 1.474718  5.614428 1.475691  5.755849 1.476599  5.897271 1.477447  6.038692 1.478240  6.180113 1.478982  6.321535 1.479676  6.462956 1.480326  6.604377 1.480936  6.745799 1.481509  6.887220 1.482047  7.028641 1.482554  7.170063 1.483033  7.311484 1.483485  7.452905 1.483915  7.594327 1.484323  7.735748 1.484712  7.877170 1.485084  8.018591 1.485440  8.160012 1.485782  8.301434 1.486110  8.442855 1.486426  8.584276 1.486731  8.725698 1.487024  8.867119 1.487307  9.008540 1.487579  9.149962 1.487842  9.291383 1.488094  9.432804 1.488336  9.574226 1.488568  9.715647 1.488790  9.857069 1.489003  9.998490 1.489206  10.139911 1.489399  10.281333 1.489583  10.422754 1.489757  10.564175 1.489922  10.705597 1.490079  10.847018 1.490227  10.988439 1.490367  11.129861 1.490498  11.271282 1.490622  11.412703 1.490739  11.554125 1.490848  11.695546 1.490951  11.836968 1.491048  11.978389 1.491138  12.119810 1.491222  12.261232 1.491301  12.402653 1.491375  12.544074 1.491443  12.685496 1.491507  12.826917 1.491567  12.968338 1.491622  13.109760 1.491673  13.251181 1.491721  13.392602 1.491765  13.534024 1.491805  13.675445 1.491842  13.816866 1.491876  13.958288 1.491907  14.099709 1.491936  14.241131 1.491962  14.382552 1.491986  14.523973 1.492007  14.665395 1.492026  14.806816 1.492044  14.948237 1.492060  15.089659 1.492074  15.231080 1.492087  15.372501 1.492098  15.513923 1.492108  15.655344 1.492117  15.796765 1.492126  15.938187 1.492133  16.079608 1.492140  16.221030 1.492146  16.362451 1.492152  16.503872 1.492157  
/ 
%
%
%n=250
\color{BrickRed}
\plot -13.170886 1.183184  -13.012773 1.183132  -12.854659 1.183082  -12.696545 1.183034  -12.538431 1.182988  -12.380317 1.182943  -12.222203 1.182899  -12.064089 1.182858  -11.905975 1.182818  -11.747862 1.182780  -11.589748 1.182744  -11.431634 1.182710  -11.273520 1.182678  -11.115406 1.182648  -10.957292 1.182620  -10.799178 1.182594  -10.641064 1.182570  -10.482950 1.182548  -10.324837 1.182529  -10.166723 1.182512  -10.008609 1.182497  -9.850495 1.182485  -9.692381 1.182475  -9.534267 1.182468  -9.376153 1.182464  -9.218039 1.182463  -9.059925 1.182465  -8.901812 1.182469  -8.743698 1.182477  -8.585584 1.182489  -8.427470 1.182503  -8.269356 1.182522  -8.111242 1.182544  -7.953128 1.182570  -7.795014 1.182601  -7.636901 1.182635  -7.478787 1.182675  -7.320673 1.182719  -7.162559 1.182767  -7.004445 1.182822  -6.846331 1.182881  -6.688217 1.182946  -6.530103 1.183018  -6.371989 1.183095  -6.213876 1.183179  -6.055762 1.183269  -5.897648 1.183367  -5.739534 1.183472  -5.581420 1.183584  -5.423306 1.183704  -5.265192 1.183831  -5.107078 1.183967  -4.948965 1.184110  -4.790851 1.184262  -4.632737 1.184420  -4.474623 1.184586  -4.316509 1.184759  -4.158395 1.184937  -4.000281 1.185121  -3.842167 1.185307  -3.684053 1.185494  -3.525940 1.185680  -3.367826 1.185861  -3.209712 1.186033  -3.051598 1.186190  -2.893484 1.186326  -2.735370 1.186433  -2.577256 1.186500  -2.419142 1.186516  -2.261029 1.186467  -2.102915 1.186336  -1.944801 1.186104  -1.786687 1.185752  -1.628573 1.185258  -1.470459 1.184601  -1.312345 1.183766  -1.154231 1.182746  -0.996117 1.181551  -0.838004 1.180220  -0.679890 1.178838  -0.521776 1.177549  -0.363662 1.176587  -0.205548 1.176287  -0.047434 1.177096  0.110680 1.179554  0.268794 1.184244  0.426907 1.191685  0.585021 1.202212  0.743135 1.215856  0.901249 1.232284  1.059363 1.250842  1.217477 1.270671  1.375591 1.290878  1.533705 1.310669  1.691819 1.329440  1.849932 1.346802  2.008046 1.362556  2.166160 1.376654  2.324274 1.389148  2.482388 1.400148  2.640502 1.409796  2.798616 1.418237  2.956730 1.425614  3.114843 1.432059  3.272957 1.437690  3.431071 1.442613  3.589185 1.446920  3.747299 1.450695  3.905413 1.454011  4.063527 1.456932  4.221641 1.459514  4.379755 1.461806  4.537868 1.463852  4.695982 1.465687  4.854096 1.467343  5.012210 1.468846  5.170324 1.470217  5.328438 1.471476  5.486552 1.472637  5.644666 1.473713  5.802780 1.474714  5.960893 1.475649  6.119007 1.476524  6.277121 1.477344  6.435235 1.478116  6.593349 1.478841  6.751463 1.479524  6.909577 1.480168  7.067691 1.480775  7.225804 1.481347  7.383918 1.481887  7.542032 1.482397  7.700146 1.482879  7.858260 1.483335  8.016374 1.483768  8.174488 1.484178  8.332602 1.484569  8.490716 1.484942  8.648829 1.485298  8.806943 1.485639  8.965057 1.485966  9.123171 1.486280  9.281285 1.486582  9.439399 1.486872  9.597513 1.487151  9.755627 1.487419  9.913740 1.487677  10.071854 1.487925  10.229968 1.488162  10.388082 1.488390  10.546196 1.488608  10.704310 1.488816  10.862424 1.489014  11.020538 1.489203  11.178652 1.489383  11.336765 1.489554  11.494879 1.489717  11.652993 1.489872  11.811107 1.490019  11.969221 1.490159  12.127335 1.490292  12.285449 1.490419  12.443563 1.490541  12.601676 1.490656  12.759790 1.490767  12.917904 1.490874  13.076018 1.490976  13.234132 1.491074  13.392246 1.491169  13.550360 1.491261  13.708474 1.491350  13.866588 1.491436  14.024701 1.491519  14.182815 1.491600  14.340929 1.491679  14.499043 1.491755  14.657157 1.491829  14.815271 1.491901  14.973385 1.491970  15.131499 1.492038  15.289612 1.492103  15.447726 1.492166  15.605840 1.492228  15.763954 1.492287  15.922068 1.492344  16.080182 1.492399  16.238296 1.492452  16.396410 1.492503  16.554524 1.492552  16.712637 1.492599  16.870751 1.492644  17.028865 1.492687  17.186979 1.492729  17.345093 1.492769  17.503207 1.492807  17.661321 1.492843  17.819435 1.492878  17.977548 1.492912  18.135662 1.492945  18.293776 1.492976  18.451890 1.493006  
/ 
%
%
%n=300
\color{Brown}
\plot -14.427983 1.182884  -14.254778 1.182793  -14.081573 1.182705  -13.908368 1.182618  -13.735163 1.182534  -13.561958 1.182451  -13.388753 1.182370  -13.215548 1.182292  -13.042343 1.182215  -12.869138 1.182141  -12.695932 1.182070  -12.522727 1.182000  -12.349522 1.181933  -12.176317 1.181868  -12.003112 1.181806  -11.829907 1.181746  -11.656702 1.181689  -11.483497 1.181635  -11.310292 1.181583  -11.137087 1.181535  -10.963882 1.181489  -10.790677 1.181446  -10.617471 1.181406  -10.444266 1.181370  -10.271061 1.181337  -10.097856 1.181307  -9.924651 1.181281  -9.751446 1.181259  -9.578241 1.181240  -9.405036 1.181226  -9.231831 1.181215  -9.058626 1.181209  -8.885421 1.181207  -8.712216 1.181210  -8.539010 1.181218  -8.365805 1.181231  -8.192600 1.181250  -8.019395 1.181274  -7.846190 1.181304  -7.672985 1.181340  -7.499780 1.181382  -7.326575 1.181432  -7.153370 1.181488  -6.980165 1.181552  -6.806960 1.181623  -6.633755 1.181703  -6.460550 1.181791  -6.287344 1.181888  -6.114139 1.181994  -5.940934 1.182109  -5.767729 1.182234  -5.594524 1.182370  -5.421319 1.182515  -5.248114 1.182671  -5.074909 1.182837  -4.901704 1.183014  -4.728499 1.183200  -4.555294 1.183396  -4.382089 1.183601  -4.208883 1.183813  -4.035678 1.184030  -3.862473 1.184252  -3.689268 1.184475  -3.516063 1.184694  -3.342858 1.184906  -3.169653 1.185105  -2.996448 1.185282  -2.823243 1.185429  -2.650038 1.185533  -2.476833 1.185582  -2.303628 1.185558  -2.130422 1.185442  -1.957217 1.185213  -1.784012 1.184847  -1.610807 1.184320  -1.437602 1.183611  -1.264397 1.182707  -1.091192 1.181611  -0.917987 1.180353  -0.744782 1.179010  -0.571577 1.177729  -0.398372 1.176751  -0.225167 1.176437  -0.051962 1.177284  0.121244 1.179904  0.294449 1.184959  0.467654 1.193048  0.640859 1.204540  0.814064 1.219434  0.987269 1.237293  1.160474 1.257300  1.333679 1.278427  1.506884 1.299645  1.680089 1.320086  1.853294 1.339141  2.026499 1.356464  2.199705 1.371932  2.372910 1.385575  2.546115 1.397520  2.719320 1.407935  2.892525 1.417001  3.065730 1.424891  3.238935 1.431759  3.412140 1.437740  3.585345 1.442949  3.758550 1.447488  3.931755 1.451443  4.104960 1.454891  4.278165 1.457903  4.451371 1.460540  4.624576 1.462857  4.797781 1.464903  4.970986 1.466722  5.144191 1.468350  5.317396 1.469819  5.490601 1.471155  5.663806 1.472381  5.837011 1.473514  6.010216 1.474568  6.183421 1.475555  6.356626 1.476482  6.529832 1.477358  6.703037 1.478185  6.876242 1.478969  7.049447 1.479711  7.222652 1.480415  7.395857 1.481081  7.569062 1.481710  7.742267 1.482306  7.915472 1.482869  8.088677 1.483400  8.261882 1.483903  8.435087 1.484378  8.608293 1.484829  8.781498 1.485258  8.954703 1.485666  9.127908 1.486057  9.301113 1.486431  9.474318 1.486792  9.647523 1.487140  9.820728 1.487477  9.993933 1.487804  10.167138 1.488121  10.340343 1.488429  10.513548 1.488728  10.686753 1.489018  10.859959 1.489298  11.033164 1.489569  11.206369 1.489831  11.379574 1.490082  11.552779 1.490322  11.725984 1.490551  11.899189 1.490769  12.072394 1.490976  12.245599 1.491171  12.418804 1.491355  12.592009 1.491528  12.765214 1.491690  12.938420 1.491842  13.111625 1.491983  13.284830 1.492115  13.458035 1.492238  13.631240 1.492353  13.804445 1.492460  13.977650 1.492560  14.150855 1.492653  14.324060 1.492740  14.497265 1.492822  14.670470 1.492900  14.843675 1.492972  15.016881 1.493041  15.190086 1.493107  15.363291 1.493169  15.536496 1.493228  15.709701 1.493284  15.882906 1.493338  16.056111 1.493390  16.229316 1.493439  16.402521 1.493486  16.575726 1.493532  16.748931 1.493575  16.922136 1.493617  17.095341 1.493656  17.268547 1.493695  17.441752 1.493731  17.614957 1.493766  17.788162 1.493799  17.961367 1.493830  18.134572 1.493860  18.307777 1.493889  18.480982 1.493916  18.654187 1.493941  18.827392 1.493965  19.000597 1.493988  19.173802 1.494009  19.347008 1.494030  19.520213 1.494049  19.693418 1.494067  19.866623 1.494084  20.039828 1.494099  20.213033 1.494114  
/ 
%
%
%n=350
\color{Mahogany}
\plot -15.584003 1.183636  -15.396920 1.183559  -15.209837 1.183484  -15.022754 1.183410  -14.835672 1.183337  -14.648589 1.183265  -14.461506 1.183195  -14.274423 1.183127  -14.087340 1.183059  -13.900257 1.182994  -13.713174 1.182929  -13.526091 1.182866  -13.339009 1.182805  -13.151926 1.182746  -12.964843 1.182688  -12.777760 1.182632  -12.590677 1.182577  -12.403594 1.182524  -12.216511 1.182474  -12.029428 1.182425  -11.842346 1.182378  -11.655263 1.182334  -11.468180 1.182291  -11.281097 1.182251  -11.094014 1.182213  -10.906931 1.182178  -10.719848 1.182145  -10.532766 1.182115  -10.345683 1.182087  -10.158600 1.182063  -9.971517 1.182041  -9.784434 1.182023  -9.597351 1.182008  -9.410268 1.181997  -9.223185 1.181990  -9.036103 1.181986  -8.849020 1.181987  -8.661937 1.181993  -8.474854 1.182002  -8.287771 1.182017  -8.100688 1.182038  -7.913605 1.182063  -7.726523 1.182095  -7.539440 1.182133  -7.352357 1.182177  -7.165274 1.182228  -6.978191 1.182287  -6.791108 1.182353  -6.604025 1.182427  -6.416942 1.182510  -6.229860 1.182601  -6.042777 1.182702  -5.855694 1.182811  -5.668611 1.182931  -5.481528 1.183060  -5.294445 1.183199  -5.107362 1.183347  -4.920279 1.183505  -4.733197 1.183671  -4.546114 1.183846  -4.359031 1.184026  -4.171948 1.184212  -3.984865 1.184399  -3.797782 1.184586  -3.610699 1.184767  -3.423617 1.184938  -3.236534 1.185090  -3.049451 1.185216  -2.862368 1.185305  -2.675285 1.185342  -2.488202 1.185313  -2.301119 1.185197  -2.114036 1.184973  -1.926954 1.184617  -1.739871 1.184103  -1.552788 1.183409  -1.365705 1.182517  -1.178622 1.181426  -0.991539 1.180164  -0.804456 1.178806  -0.617373 1.177501  -0.430291 1.176503  -0.243208 1.176204  -0.056125 1.177148  0.130958 1.180015  0.318041 1.185548  0.505124 1.194405  0.692207 1.206967  0.879289 1.223168  1.066372 1.242428  1.253455 1.263748  1.440538 1.285933  1.627621 1.307844  1.814704 1.328591  2.001787 1.347605  2.188870 1.364624  2.375952 1.379613  2.563035 1.392684  2.750118 1.404024  2.937201 1.413844  3.124284 1.422352  3.311367 1.429732  3.498450 1.436144  3.685533 1.441722  3.872615 1.446580  4.059698 1.450811  4.246781 1.454497  4.433864 1.457709  4.620947 1.460510  4.808030 1.462958  4.995113 1.465105  5.182195 1.466997  5.369278 1.468676  5.556361 1.470179  5.743444 1.471540  5.930527 1.472784  6.117610 1.473934  6.304693 1.475010  6.491776 1.476024  6.678858 1.476988  6.865941 1.477908  7.053024 1.478790  7.240107 1.479637  7.427190 1.480448  7.614273 1.481225  7.801356 1.481968  7.988439 1.482674  8.175521 1.483344  8.362604 1.483977  8.549687 1.484574  8.736770 1.485136  8.923853 1.485663  9.110936 1.486159  9.298019 1.486624  9.485101 1.487062  9.672184 1.487474  9.859267 1.487865  10.046350 1.488236  10.233433 1.488590  10.420516 1.488928  10.607599 1.489253  10.794682 1.489565  10.981764 1.489866  11.168847 1.490156  11.355930 1.490435  11.543013 1.490704  11.730096 1.490962  11.917179 1.491210  12.104262 1.491447  12.291345 1.491672  12.478427 1.491885  12.665510 1.492086  12.852593 1.492276  13.039676 1.492454  13.226759 1.492619  13.413842 1.492774  13.600925 1.492917  13.788007 1.493050  13.975090 1.493173  14.162173 1.493287  14.349256 1.493393  14.536339 1.493491  14.723422 1.493582  14.910505 1.493668  15.097588 1.493748  15.284670 1.493825  15.471753 1.493898  15.658836 1.493968  15.845919 1.494037  16.033002 1.494103  16.220085 1.494169  16.407168 1.494233  16.594251 1.494298  16.781333 1.494362  16.968416 1.494426  17.155499 1.494491  17.342582 1.494555  17.529665 1.494620  17.716748 1.494685  17.903831 1.494750  18.090913 1.494815  18.277996 1.494880  18.465079 1.494945  18.652162 1.495009  18.839245 1.495073  19.026328 1.495136  19.213411 1.495198  19.400494 1.495259  19.587576 1.495319  19.774659 1.495377  19.961742 1.495433  20.148825 1.495488  20.335908 1.495541  20.522991 1.495592  20.710074 1.495641  20.897157 1.495688  21.084239 1.495733  21.271322 1.495775  21.458405 1.495815  21.645488 1.495853  21.832571 1.495888  
/ 
%
%
%n=400
\color{Maroon}
\plot -16.660000 1.188983  -16.460000 1.188876  -16.260000 1.188767  -16.060000 1.188656  -15.860000 1.188543  -15.660000 1.188428  -15.460000 1.188311  -15.260000 1.188192  -15.060000 1.188071  -14.860000 1.187948  -14.660000 1.187824  -14.460000 1.187698  -14.260000 1.187570  -14.060000 1.187441  -13.860000 1.187311  -13.660000 1.187179  -13.460000 1.187046  -13.260000 1.186912  -13.060000 1.186777  -12.860000 1.186641  -12.660000 1.186504  -12.460000 1.186367  -12.260000 1.186229  -12.060000 1.186091  -11.860000 1.185953  -11.660000 1.185816  -11.460000 1.185678  -11.260000 1.185541  -11.060000 1.185404  -10.860000 1.185269  -10.660000 1.185134  -10.460000 1.185001  -10.260000 1.184869  -10.060000 1.184740  -9.860000 1.184612  -9.660000 1.184488  -9.460000 1.184366  -9.260000 1.184247  -9.060000 1.184131  -8.860000 1.184020  -8.660000 1.183913  -8.460000 1.183811  -8.260000 1.183714  -8.060000 1.183623  -7.860000 1.183537  -7.660000 1.183459  -7.460000 1.183388  -7.260000 1.183324  -7.060000 1.183269  -6.860000 1.183222  -6.660000 1.183185  -6.460000 1.183157  -6.260000 1.183140  -6.060000 1.183134  -5.860000 1.183140  -5.660000 1.183157  -5.460000 1.183186  -5.260000 1.183227  -5.060000 1.183279  -4.860000 1.183344  -4.660000 1.183419  -4.460000 1.183505  -4.260000 1.183598  -4.060000 1.183697  -3.860000 1.183799  -3.660000 1.183899  -3.460000 1.183991  -3.260000 1.184067  -3.060000 1.184119  -2.860000 1.184134  -2.660000 1.184097  -2.460000 1.183990  -2.260000 1.183791  -2.060000 1.183476  -1.860000 1.183018  -1.660000 1.182391  -1.460000 1.181574  -1.260000 1.180560  -1.060000 1.179368  -0.860000 1.178067  -0.660000 1.176801  -0.460000 1.175829  -0.260000 1.175565  -0.060000 1.176594  0.140000 1.179667  0.340000 1.185605  0.540000 1.195133  0.740000 1.208647  0.940000 1.226011  1.140000 1.246501  1.340000 1.268940  1.540000 1.291986  1.740000 1.314434  1.940000 1.335406  2.140000 1.354399  2.340000 1.371233  2.540000 1.385947  2.740000 1.398701  2.940000 1.409710  3.140000 1.419195  3.340000 1.427367  3.540000 1.434413  3.740000 1.440494  3.940000 1.445751  4.140000 1.450300  4.340000 1.454244  4.540000 1.457668  4.740000 1.460648  4.940000 1.463247  5.140000 1.465521  5.340000 1.467520  5.540000 1.469283  5.740000 1.470848  5.940000 1.472245  6.140000 1.473501  6.340000 1.474638  6.540000 1.475678  6.740000 1.476638  6.940000 1.477532  7.140000 1.478374  7.340000 1.479175  7.540000 1.479942  7.740000 1.480683  7.940000 1.481402  8.140000 1.482101  8.340000 1.482782  8.540000 1.483445  8.740000 1.484089  8.940000 1.484714  9.140000 1.485319  9.340000 1.485901  9.540000 1.486460  9.740000 1.486996  9.940000 1.487508  10.140000 1.487996  10.340000 1.488461  10.540000 1.488905  10.740000 1.489327  10.940000 1.489730  11.140000 1.490114  11.340000 1.490481  11.540000 1.490831  11.740000 1.491166  11.940000 1.491486  12.140000 1.491791  12.340000 1.492082  12.540000 1.492357  12.740000 1.492618  12.940000 1.492863  13.140000 1.493092  13.340000 1.493305  13.540000 1.493501  13.740000 1.493681  13.940000 1.493843  14.140000 1.493988  14.340000 1.494117  14.540000 1.494228  14.740000 1.494324  14.940000 1.494404  15.140000 1.494470  15.340000 1.494521  15.540000 1.494561  15.740000 1.494589  15.940000 1.494607  16.140000 1.494616  16.340000 1.494618  16.540000 1.494613  16.740000 1.494604  16.940000 1.494590  17.140000 1.494574  17.340000 1.494557  17.540000 1.494538  17.740000 1.494520  17.940000 1.494503  18.140000 1.494488  18.340000 1.494475  18.540000 1.494465  18.740000 1.494459  18.940000 1.494456  19.140000 1.494457  19.340000 1.494462  19.540000 1.494471  19.740000 1.494484  19.940000 1.494502  20.140000 1.494523  20.340000 1.494549  20.540000 1.494579  20.740000 1.494612  20.940000 1.494649  21.140000 1.494689  21.340000 1.494732  21.540000 1.494778  21.740000 1.494826  21.940000 1.494877  22.140000 1.494930  22.340000 1.494984  22.540000 1.495040  22.740000 1.495097  22.940000 1.495155  23.140000 1.495213  23.340000 1.495272  
/ 
%
%
%n=450
\color{Sepia}
\plot -17.670598 1.181053  -17.458466 1.181033  -17.246334 1.181013  -17.034202 1.180993  -16.822070 1.180973  -16.609938 1.180954  -16.397806 1.180935  -16.185674 1.180916  -15.973542 1.180897  -15.761410 1.180879  -15.549278 1.180861  -15.337146 1.180844  -15.125014 1.180828  -14.912882 1.180812  -14.700750 1.180796  -14.488618 1.180782  -14.276486 1.180768  -14.064354 1.180756  -13.852222 1.180744  -13.640090 1.180733  -13.427958 1.180724  -13.215826 1.180716  -13.003694 1.180709  -12.791562 1.180704  -12.579430 1.180700  -12.367298 1.180698  -12.155166 1.180698  -11.943034 1.180700  -11.730902 1.180704  -11.518769 1.180710  -11.306637 1.180719  -11.094505 1.180731  -10.882373 1.180745  -10.670241 1.180762  -10.458109 1.180783  -10.245977 1.180806  -10.033845 1.180834  -9.821713 1.180865  -9.609581 1.180900  -9.397449 1.180940  -9.185317 1.180985  -8.973185 1.181034  -8.761053 1.181089  -8.548921 1.181149  -8.336789 1.181215  -8.124657 1.181288  -7.912525 1.181367  -7.700393 1.181453  -7.488261 1.181546  -7.276129 1.181648  -7.063997 1.181757  -6.851865 1.181875  -6.639733 1.182002  -6.427601 1.182138  -6.215469 1.182284  -6.003337 1.182440  -5.791205 1.182605  -5.579073 1.182780  -5.366940 1.182965  -5.154808 1.183159  -4.942676 1.183361  -4.730544 1.183571  -4.518412 1.183786  -4.306280 1.184004  -4.094148 1.184221  -3.882016 1.184433  -3.669884 1.184635  -3.457752 1.184817  -3.245620 1.184972  -3.033488 1.185084  -2.821356 1.185140  -2.609224 1.185118  -2.397092 1.184996  -2.184960 1.184747  -1.972828 1.184339  -1.760696 1.183742  -1.548564 1.182928  -1.336432 1.181881  -1.124300 1.180613  -0.912168 1.179185  -0.700036 1.177741  -0.487904 1.176552  -0.275772 1.176060  -0.063640 1.176914  0.148492 1.179948  0.360624 1.186089  0.572756 1.196139  0.784889 1.210505  0.997021 1.228959  1.209153 1.250597  1.421285 1.274042  1.633417 1.297806  1.845549 1.320638  2.057681 1.341698  2.269813 1.360574  2.481945 1.377173  2.694077 1.391597  2.906209 1.404042  3.118341 1.414736  3.330473 1.423901  3.542605 1.431745  3.754737 1.438455  3.966869 1.444199  4.179001 1.449125  4.391133 1.453362  4.603265 1.457023  4.815397 1.460204  5.027529 1.462987  5.239661 1.465440  5.451793 1.467616  5.663925 1.469560  5.876057 1.471308  6.088189 1.472887  6.300321 1.474320  6.512453 1.475626  6.724585 1.476821  6.936718 1.477919  7.148850 1.478932  7.360982 1.479870  7.573114 1.480743  7.785246 1.481557  7.997378 1.482319  8.209510 1.483033  8.421642 1.483704  8.633774 1.484336  8.845906 1.484931  9.058038 1.485494  9.270170 1.486027  9.482302 1.486534  9.694434 1.487019  9.906566 1.487483  10.118698 1.487931  10.330830 1.488365  10.542962 1.488786  10.755094 1.489196  10.967226 1.489595  11.179358 1.489984  11.391490 1.490361  11.603622 1.490725  11.815754 1.491076  12.027886 1.491410  12.240018 1.491727  12.452150 1.492024  12.664282 1.492300  12.876414 1.492553  13.088547 1.492781  13.300679 1.492986  13.512811 1.493165  13.724943 1.493319  13.937075 1.493449  14.149207 1.493556  14.361339 1.493641  14.573471 1.493705  14.785603 1.493750  14.997735 1.493779  15.209867 1.493794  15.421999 1.493796  15.634131 1.493789  15.846263 1.493774  16.058395 1.493754  16.270527 1.493731  16.482659 1.493707  16.694791 1.493683  16.906923 1.493662  17.119055 1.493644  17.331187 1.493630  17.543319 1.493622  17.755451 1.493620  17.967583 1.493625  18.179715 1.493637  18.391847 1.493657  18.603979 1.493683  18.816111 1.493717  19.028243 1.493759  19.240376 1.493807  19.452508 1.493861  19.664640 1.493922  19.876772 1.493988  20.088904 1.494060  20.301036 1.494136  20.513168 1.494216  20.725300 1.494301  20.937432 1.494388  21.149564 1.494479  21.361696 1.494572  21.573828 1.494667  21.785960 1.494764  21.998092 1.494862  22.210224 1.494960  22.422356 1.495060  22.634488 1.495160  22.846620 1.495259  23.058752 1.495359  23.270884 1.495457  23.483016 1.495555  23.695148 1.495652  23.907280 1.495747  24.119412 1.495841  24.331544 1.495933  24.543676 1.496023  24.755808 1.496110  
/ 
%
%
%n=500
\color{black}
\plot -18.626446 1.186482  -18.402839 1.186309  -18.179233 1.186135  -17.955626 1.185960  -17.732019 1.185784  -17.508412 1.185608  -17.284805 1.185431  -17.061199 1.185253  -16.837592 1.185075  -16.613985 1.184897  -16.390378 1.184718  -16.166771 1.184540  -15.943165 1.184361  -15.719558 1.184183  -15.495951 1.184005  -15.272344 1.183827  -15.048737 1.183650  -14.825131 1.183474  -14.601524 1.183298  -14.377917 1.183124  -14.154310 1.182950  -13.930704 1.182779  -13.707097 1.182608  -13.483490 1.182440  -13.259883 1.182273  -13.036276 1.182108  -12.812670 1.181946  -12.589063 1.181787  -12.365456 1.181630  -12.141849 1.181476  -11.918242 1.181325  -11.694636 1.181178  -11.471029 1.181035  -11.247422 1.180896  -11.023815 1.180761  -10.800208 1.180631  -10.576602 1.180505  -10.352995 1.180385  -10.129388 1.180271  -9.905781 1.180163  -9.682174 1.180061  -9.458568 1.179967  -9.234961 1.179879  -9.011354 1.179799  -8.787747 1.179727  -8.564140 1.179664  -8.340534 1.179610  -8.116927 1.179566  -7.893320 1.179532  -7.669713 1.179508  -7.446106 1.179496  -7.222500 1.179495  -6.998893 1.179507  -6.775286 1.179531  -6.551679 1.179569  -6.328072 1.179620  -6.104466 1.179686  -5.880859 1.179765  -5.657252 1.179859  -5.433645 1.179967  -5.210038 1.180089  -4.986432 1.180223  -4.762825 1.180368  -4.539218 1.180524  -4.315611 1.180685  -4.092004 1.180850  -3.868398 1.181011  -3.644791 1.181164  -3.421184 1.181297  -3.197577 1.181401  -2.973970 1.181460  -2.750364 1.181455  -2.526757 1.181365  -2.303150 1.181164  -2.079543 1.180821  -1.855936 1.180305  -1.632330 1.179588  -1.408723 1.178651  -1.185116 1.177501  -0.961509 1.176195  -0.737902 1.174871  -0.514296 1.173799  -0.290689 1.173432  -0.067082 1.174446  0.156525 1.177731  0.380132 1.184276  0.603738 1.194938  0.827345 1.210116  1.050952 1.229495  1.274559 1.252020  1.498166 1.276159  1.721772 1.300335  1.945379 1.323291  2.168986 1.344250  2.392593 1.362878  2.616200 1.379156  2.839806 1.393231  3.063413 1.405323  3.287020 1.415670  3.510627 1.424497  3.734234 1.432019  3.957840 1.438431  4.181447 1.443911  4.405054 1.448616  4.628661 1.452686  4.852268 1.456236  5.075874 1.459362  5.299481 1.462141  5.523088 1.464631  5.746695 1.466879  5.970301 1.468922  6.193908 1.470788  6.417515 1.472501  6.641122 1.474082  6.864729 1.475546  7.088335 1.476907  7.311942 1.478175  7.535549 1.479358  7.759156 1.480459  7.982763 1.481482  8.206369 1.482425  8.429976 1.483289  8.653583 1.484071  8.877190 1.484771  9.100797 1.485387  9.324403 1.485922  9.548010 1.486376  9.771617 1.486754  9.995224 1.487061  10.218831 1.487304  10.442437 1.487490  10.666044 1.487628  10.889651 1.487725  11.113258 1.487792  11.336865 1.487836  11.560471 1.487864  11.784078 1.487884  12.007685 1.487900  12.231292 1.487918  12.454899 1.487940  12.678505 1.487969  12.902112 1.488006  13.125719 1.488050  13.349326 1.488103  13.572933 1.488161  13.796539 1.488225  14.020146 1.488292  14.243753 1.488360  14.467360 1.488429  14.690967 1.488497  14.914573 1.488562  15.138180 1.488625  15.361787 1.488684  15.585394 1.488741  15.809001 1.488794  16.032607 1.488845  16.256214 1.488895  16.479821 1.488945  16.703428 1.488995  16.927035 1.489048  17.150641 1.489103  17.374248 1.489163  17.597855 1.489228  17.821462 1.489299  18.045069 1.489377  18.268675 1.489462  18.492282 1.489555  18.715889 1.489656  18.939496 1.489764  19.163103 1.489881  19.386709 1.490006  19.610316 1.490137  19.833923 1.490276  20.057530 1.490421  20.281137 1.490571  20.504743 1.490726  20.728350 1.490886  20.951957 1.491049  21.175564 1.491215  21.399171 1.491384  21.622777 1.491553  21.846384 1.491724  22.069991 1.491894  22.293598 1.492065  22.517205 1.492233  22.740811 1.492401  22.964418 1.492566  23.188025 1.492728  23.411632 1.492887  23.635239 1.493043  23.858845 1.493195  24.082452 1.493342  24.306059 1.493485  24.529666 1.493623  24.753273 1.493756  24.976879 1.493883  25.200486 1.494006  25.424093 1.494122  25.647700 1.494233  25.871306 1.494338  26.094913 1.494438  
/ 
%

\normalcolor

\multiput {} at -40 1 30 1.8 /
\color{black}
\setplotarea x from -20 to 30, y from 1 to 1.8
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm}\Large $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-20} {-10} {0} {10} {20} {30} / quantity 6 /
\axis left 
 label {{\Large $\nu_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.5} {0.6} {} {0.8} {0.9} / quantity 5 /
\normalcolor


\endpicture


==> figure31-.tex <==
\beginpicture
\setcoordinatesystem units <40.44pt,203.70pt>
\setlinear
\normalcolor
\setplotarea x from -2 to 6,  y from 0 to 0.8

\setplotsymbol ({$\cdot$})

%% Hn/n^nu
%
%n=50
\color{yellow}
\plot 0.100 0.7391  0.150 0.7381  0.200 0.7370  0.250 0.7357  0.300 0.7341  0.350 0.7324  0.400 0.7303  0.450 0.7280  0.500 0.7252  0.550 0.7220  0.600 0.7183  0.650 0.7139  0.700 0.7088  0.750 0.7028  0.800 0.6956  0.850 0.6870  0.900 0.6767  0.950 0.6643  1.000 0.6491  1.050 0.6306  1.100 0.6079  1.150 0.5800  1.200 0.5462  1.250 0.5058  1.300 0.4592  1.350 0.4077  1.400 0.3542  1.450 0.3021  1.500 0.2547  1.550 0.2141  1.600 0.1806  1.650 0.1537  1.700 0.1322  1.750 0.1151  1.800 0.1014  1.850 0.0901  1.900 0.0809  1.950 0.0731  2.000 0.0666  2.050 0.0610  2.100 0.0562  2.150 0.0520  2.200 0.0484  2.250 0.0451  2.300 0.0423  2.350 0.0398  2.400 0.0375  2.450 0.0355  2.500 0.0336  2.550 0.0320  2.600 0.0305  2.650 0.0291  2.700 0.0279  2.750 0.0267  2.800 0.0257  2.850 0.0247  2.900 0.0238  2.950 0.0229  3.000 0.0222  3.050 0.0215  3.100 0.0208  3.150 0.0202  3.200 0.0196  3.250 0.0190  3.300 0.0185  3.350 0.0180  3.400 0.0175  3.450 0.0171  3.500 0.0167  3.550 0.0163  3.600 0.0159  3.650 0.0156  3.700 0.0152  3.750 0.0149  3.800 0.0146  3.850 0.0143  3.900 0.0140  3.950 0.0138  4.000 0.0135  4.050 0.0133  4.100 0.0130  4.150 0.0128  4.200 0.0126  4.250 0.0124  4.300 0.0122  4.350 0.0120  4.400 0.0118  4.450 0.0116  4.500 0.0114  4.550 0.0113  4.600 0.0111  4.650 0.0109  4.700 0.0108  4.750 0.0106  4.800 0.0105  4.850 0.0103  4.900 0.0102  4.950 0.0101  5.000 0.0099  5.050 0.0098  5.100 0.0097  5.150 0.0096  5.200 0.0094  5.250 0.0093  5.300 0.0092  5.350 0.0091  5.400 0.0090  5.450 0.0089  5.500 0.0088  5.550 0.0087  5.600 0.0086  5.650 0.0085  5.700 0.0084  5.750 0.0083  5.800 0.0082  5.850 0.0081  5.900 0.0081  5.950 0.0080  6.000 0.0079  / 
%%
%n=100
\color{Orange}
\plot 0.100 0.7418  0.150 0.7414  0.200 0.7409  0.250 0.7403  0.300 0.7395  0.350 0.7385  0.400 0.7374  0.450 0.7360  0.500 0.7344  0.550 0.7325  0.600 0.7302  0.650 0.7274  0.700 0.7241  0.750 0.7201  0.800 0.7153  0.850 0.7094  0.900 0.7021  0.950 0.6930  1.000 0.6815  1.050 0.6667  1.100 0.6474  1.150 0.6220  1.200 0.5881  1.250 0.5430  1.300 0.4846  1.350 0.4137  1.400 0.3366  1.450 0.2640  1.500 0.2049  1.550 0.1611  1.600 0.1298  1.650 0.1074  1.700 0.0908  1.750 0.0782  1.800 0.0683  1.850 0.0604  1.900 0.0539  1.950 0.0486  2.000 0.0440  2.050 0.0402  2.100 0.0369  2.150 0.0340  2.200 0.0315  2.250 0.0293  2.300 0.0273  2.350 0.0256  2.400 0.0240  2.450 0.0226  2.500 0.0213  2.550 0.0202  2.600 0.0191  2.650 0.0182  2.700 0.0173  2.750 0.0165  2.800 0.0158  2.850 0.0151  2.900 0.0145  2.950 0.0140  3.000 0.0134  3.050 0.0130  3.100 0.0125  3.150 0.0121  3.200 0.0117  3.250 0.0113  3.300 0.0110  3.350 0.0107  3.400 0.0104  3.450 0.0101  3.500 0.0098  3.550 0.0096  3.600 0.0093  3.650 0.0091  3.700 0.0089  3.750 0.0087  3.800 0.0085  3.850 0.0084  3.900 0.0082  3.950 0.0080  4.000 0.0079  4.050 0.0077  4.100 0.0076  4.150 0.0075  4.200 0.0073  4.250 0.0072  4.300 0.0071  4.350 0.0070  4.400 0.0069  4.450 0.0068  4.500 0.0067  4.550 0.0066  4.600 0.0065  4.650 0.0064  4.700 0.0063  4.750 0.0062  4.800 0.0061  4.850 0.0061  4.900 0.0060  4.950 0.0059  5.000 0.0058  5.050 0.0058  5.100 0.0057  5.150 0.0056  5.200 0.0056  5.250 0.0055  5.300 0.0055  5.350 0.0054  5.400 0.0053  5.450 0.0053  5.500 0.0052  5.550 0.0052  5.600 0.0051  5.650 0.0051  5.700 0.0050  5.750 0.0050  5.800 0.0049  5.850 0.0049  5.900 0.0048  5.950 0.0048  6.000 0.0047  / 
%%
%n=150
\color{Red}
\plot 0.100 0.7458  0.150 0.7453  0.200 0.7447  0.250 0.7441  0.300 0.7433  0.350 0.7425  0.400 0.7414  0.450 0.7403  0.500 0.7389  0.550 0.7373  0.600 0.7354  0.650 0.7331  0.700 0.7304  0.750 0.7272  0.800 0.7233  0.850 0.7185  0.900 0.7126  0.950 0.7051  1.000 0.6955  1.050 0.6829  1.100 0.6660  1.150 0.6428  1.200 0.6102  1.250 0.5638  1.300 0.4985  1.350 0.4133  1.400 0.3181  1.450 0.2333  1.500 0.1716  1.550 0.1310  1.600 0.1042  1.650 0.0856  1.700 0.0721  1.750 0.0619  1.800 0.0540  1.850 0.0477  1.900 0.0425  1.950 0.0382  2.000 0.0346  2.050 0.0316  2.100 0.0289  2.150 0.0267  2.200 0.0247  2.250 0.0229  2.300 0.0213  2.350 0.0200  2.400 0.0187  2.450 0.0176  2.500 0.0166  2.550 0.0157  2.600 0.0148  2.650 0.0141  2.700 0.0134  2.750 0.0127  2.800 0.0121  2.850 0.0116  2.900 0.0111  2.950 0.0106  3.000 0.0102  3.050 0.0098  3.100 0.0095  3.150 0.0091  3.200 0.0088  3.250 0.0085  3.300 0.0082  3.350 0.0080  3.400 0.0077  3.450 0.0075  3.500 0.0073  3.550 0.0071  3.600 0.0069  3.650 0.0067  3.700 0.0065  3.750 0.0064  3.800 0.0062  3.850 0.0061  3.900 0.0059  3.950 0.0058  4.000 0.0057  4.050 0.0056  4.100 0.0055  4.150 0.0054  4.200 0.0053  4.250 0.0052  4.300 0.0051  4.350 0.0050  4.400 0.0049  4.450 0.0048  4.500 0.0048  4.550 0.0047  4.600 0.0046  4.650 0.0046  4.700 0.0045  4.750 0.0044  4.800 0.0044  4.850 0.0043  4.900 0.0043  4.950 0.0042  5.000 0.0042  5.050 0.0041  5.100 0.0041  5.150 0.0040  5.200 0.0040  5.250 0.0039  5.300 0.0039  5.350 0.0039  5.400 0.0038  5.450 0.0038  5.500 0.0037  5.550 0.0037  5.600 0.0037  5.650 0.0036  5.700 0.0036  5.750 0.0036  5.800 0.0035  5.850 0.0035  5.900 0.0035  5.950 0.0035  6.000 0.0034  / 
%%
%n=200
\color{RubineRed}
\plot 0.100 0.7448  0.150 0.7444  0.200 0.7439  0.250 0.7434  0.300 0.7427  0.350 0.7420  0.400 0.7412  0.450 0.7402  0.500 0.7390  0.550 0.7377  0.600 0.7361  0.650 0.7342  0.700 0.7320  0.750 0.7293  0.800 0.7260  0.850 0.7219  0.900 0.7169  0.950 0.7104  1.000 0.7021  1.050 0.6910  1.100 0.6758  1.150 0.6545  1.200 0.6234  1.250 0.5767  1.300 0.5069  1.350 0.4099  1.400 0.3002  1.450 0.2087  1.500 0.1487  1.550 0.1120  1.600 0.0885  1.650 0.0726  1.700 0.0610  1.750 0.0524  1.800 0.0456  1.850 0.0403  1.900 0.0359  1.950 0.0323  2.000 0.0292  2.050 0.0266  2.100 0.0244  2.150 0.0224  2.200 0.0207  2.250 0.0193  2.300 0.0179  2.350 0.0168  2.400 0.0157  2.450 0.0148  2.500 0.0139  2.550 0.0131  2.600 0.0124  2.650 0.0118  2.700 0.0112  2.750 0.0107  2.800 0.0102  2.850 0.0097  2.900 0.0093  2.950 0.0089  3.000 0.0085  3.050 0.0082  3.100 0.0079  3.150 0.0076  3.200 0.0073  3.250 0.0070  3.300 0.0068  3.350 0.0066  3.400 0.0064  3.450 0.0062  3.500 0.0060  3.550 0.0058  3.600 0.0056  3.650 0.0055  3.700 0.0053  3.750 0.0052  3.800 0.0051  3.850 0.0049  3.900 0.0048  3.950 0.0047  4.000 0.0046  4.050 0.0045  4.100 0.0044  4.150 0.0043  4.200 0.0042  4.250 0.0042  4.300 0.0041  4.350 0.0040  4.400 0.0039  4.450 0.0039  4.500 0.0038  4.550 0.0037  4.600 0.0037  4.650 0.0036  4.700 0.0036  4.750 0.0035  4.800 0.0035  4.850 0.0034  4.900 0.0034  4.950 0.0033  5.000 0.0033  5.050 0.0033  5.100 0.0032  5.150 0.0032  5.200 0.0031  5.250 0.0031  5.300 0.0031  5.350 0.0030  5.400 0.0030  5.450 0.0030  5.500 0.0030  5.550 0.0029  5.600 0.0029  5.650 0.0029  5.700 0.0028  5.750 0.0028  5.800 0.0028  5.850 0.0028  5.900 0.0027  5.950 0.0027  6.000 0.0027  / 
%%
%n=250
\color{BrickRed}
\plot 0.100 0.7439  0.150 0.7435  0.200 0.7430  0.250 0.7425  0.300 0.7419  0.350 0.7413  0.400 0.7405  0.450 0.7397  0.500 0.7387  0.550 0.7375  0.600 0.7361  0.650 0.7345  0.700 0.7326  0.750 0.7302  0.800 0.7274  0.850 0.7238  0.900 0.7193  0.950 0.7136  1.000 0.7062  1.050 0.6961  1.100 0.6823  1.150 0.6624  1.200 0.6327  1.250 0.5865  1.300 0.5135  1.350 0.4066  1.400 0.2846  1.450 0.1892  1.500 0.1321  1.550 0.0989  1.600 0.0780  1.650 0.0638  1.700 0.0536  1.750 0.0460  1.800 0.0400  1.850 0.0353  1.900 0.0314  1.950 0.0282  2.000 0.0256  2.050 0.0233  2.100 0.0213  2.150 0.0196  2.200 0.0181  2.250 0.0168  2.300 0.0157  2.350 0.0146  2.400 0.0137  2.450 0.0129  2.500 0.0121  2.550 0.0115  2.600 0.0108  2.650 0.0103  2.700 0.0098  2.750 0.0093  2.800 0.0088  2.850 0.0084  2.900 0.0081  2.950 0.0077  3.000 0.0074  3.050 0.0071  3.100 0.0068  3.150 0.0066  3.200 0.0063  3.250 0.0061  3.300 0.0059  3.350 0.0057  3.400 0.0055  3.450 0.0053  3.500 0.0051  3.550 0.0050  3.600 0.0048  3.650 0.0047  3.700 0.0046  3.750 0.0044  3.800 0.0043  3.850 0.0042  3.900 0.0041  3.950 0.0040  4.000 0.0039  4.050 0.0038  4.100 0.0037  4.150 0.0037  4.200 0.0036  4.250 0.0035  4.300 0.0034  4.350 0.0034  4.400 0.0033  4.450 0.0033  4.500 0.0032  4.550 0.0031  4.600 0.0031  4.650 0.0030  4.700 0.0030  4.750 0.0029  4.800 0.0029  4.850 0.0029  4.900 0.0028  4.950 0.0028  5.000 0.0027  5.050 0.0027  5.100 0.0027  5.150 0.0026  5.200 0.0026  5.250 0.0026  5.300 0.0025  5.350 0.0025  5.400 0.0025  5.450 0.0025  5.500 0.0024  5.550 0.0024  5.600 0.0024  5.650 0.0024  5.700 0.0023  5.750 0.0023  5.800 0.0023  5.850 0.0023  5.900 0.0023  5.950 0.0022  6.000 0.0022  / 
%%
%n=300
\color{Brown}
\plot 0.100 0.7426  0.150 0.7422  0.200 0.7418  0.250 0.7414  0.300 0.7408  0.350 0.7402  0.400 0.7395  0.450 0.7388  0.500 0.7379  0.550 0.7368  0.600 0.7356  0.650 0.7341  0.700 0.7324  0.750 0.7303  0.800 0.7277  0.850 0.7245  0.900 0.7205  0.950 0.7154  1.000 0.7086  1.050 0.6994  1.100 0.6866  1.150 0.6679  1.200 0.6394  1.250 0.5937  1.300 0.5184  1.350 0.4028  1.400 0.2703  1.450 0.1733  1.500 0.1195  1.550 0.0892  1.600 0.0702  1.650 0.0574  1.700 0.0482  1.750 0.0413  1.800 0.0360  1.850 0.0317  1.900 0.0282  1.950 0.0254  2.000 0.0230  2.050 0.0209  2.100 0.0192  2.150 0.0176  2.200 0.0163  2.250 0.0151  2.300 0.0141  2.350 0.0132  2.400 0.0123  2.450 0.0116  2.500 0.0109  2.550 0.0103  2.600 0.0097  2.650 0.0092  2.700 0.0088  2.750 0.0083  2.800 0.0079  2.850 0.0076  2.900 0.0072  2.950 0.0069  3.000 0.0066  3.050 0.0064  3.100 0.0061  3.150 0.0059  3.200 0.0056  3.250 0.0054  3.300 0.0052  3.350 0.0051  3.400 0.0049  3.450 0.0047  3.500 0.0046  3.550 0.0044  3.600 0.0043  3.650 0.0042  3.700 0.0041  3.750 0.0039  3.800 0.0038  3.850 0.0037  3.900 0.0036  3.950 0.0035  4.000 0.0035  4.050 0.0034  4.100 0.0033  4.150 0.0032  4.200 0.0032  4.250 0.0031  4.300 0.0030  4.350 0.0030  4.400 0.0029  4.450 0.0028  4.500 0.0028  4.550 0.0027  4.600 0.0027  4.650 0.0026  4.700 0.0026  4.750 0.0026  4.800 0.0025  4.850 0.0025  4.900 0.0024  4.950 0.0024  5.000 0.0024  5.050 0.0023  5.100 0.0023  5.150 0.0023  5.200 0.0022  5.250 0.0022  5.300 0.0022  5.350 0.0022  5.400 0.0021  5.450 0.0021  5.500 0.0021  5.550 0.0021  5.600 0.0020  5.650 0.0020  5.700 0.0020  5.750 0.0020  5.800 0.0020  5.850 0.0020  5.900 0.0019  5.950 0.0019  6.000 0.0019  / 
%%
%n=350
\color{Mahogany}
\plot 0.100 0.7435  0.150 0.7432  0.200 0.7428  0.250 0.7424  0.300 0.7419  0.350 0.7414  0.400 0.7408  0.450 0.7401  0.500 0.7393  0.550 0.7384  0.600 0.7373  0.650 0.7359  0.700 0.7344  0.750 0.7325  0.800 0.7301  0.850 0.7272  0.900 0.7235  0.950 0.7187  1.000 0.7124  1.050 0.7037  1.100 0.6915  1.150 0.6735  1.200 0.6458  1.250 0.6003  1.300 0.5228  1.350 0.3992  1.400 0.2574  1.450 0.1605  1.500 0.1098  1.550 0.0817  1.600 0.0643  1.650 0.0525  1.700 0.0441  1.750 0.0378  1.800 0.0329  1.850 0.0290  1.900 0.0258  1.950 0.0232  2.000 0.0210  2.050 0.0191  2.100 0.0175  2.150 0.0161  2.200 0.0148  2.250 0.0138  2.300 0.0128  2.350 0.0120  2.400 0.0112  2.450 0.0105  2.500 0.0099  2.550 0.0094  2.600 0.0089  2.650 0.0084  2.700 0.0080  2.750 0.0076  2.800 0.0072  2.850 0.0069  2.900 0.0066  2.950 0.0063  3.000 0.0060  3.050 0.0058  3.100 0.0056  3.150 0.0053  3.200 0.0051  3.250 0.0049  3.300 0.0048  3.350 0.0046  3.400 0.0045  3.450 0.0043  3.500 0.0042  3.550 0.0040  3.600 0.0039  3.650 0.0038  3.700 0.0037  3.750 0.0036  3.800 0.0035  3.850 0.0034  3.900 0.0033  3.950 0.0032  4.000 0.0031  4.050 0.0030  4.100 0.0030  4.150 0.0029  4.200 0.0028  4.250 0.0028  4.300 0.0027  4.350 0.0027  4.400 0.0026  4.450 0.0026  4.500 0.0025  4.550 0.0025  4.600 0.0024  4.650 0.0024  4.700 0.0023  4.750 0.0023  4.800 0.0022  4.850 0.0022  4.900 0.0022  4.950 0.0021  5.000 0.0021  5.050 0.0021  5.100 0.0020  5.150 0.0020  5.200 0.0020  5.250 0.0020  5.300 0.0019  5.350 0.0019  5.400 0.0019  5.450 0.0019  5.500 0.0018  5.550 0.0018  5.600 0.0018  5.650 0.0018  5.700 0.0018  5.750 0.0017  5.800 0.0017  5.850 0.0017  5.900 0.0017  5.950 0.0017  6.000 0.0017  / 
%%
%n=400
\color{Maroon}
\plot 0.100 0.7463  0.150 0.7460  0.200 0.7456  0.250 0.7451  0.300 0.7446  0.350 0.7440  0.400 0.7433  0.450 0.7425  0.500 0.7416  0.550 0.7405  0.600 0.7392  0.650 0.7378  0.700 0.7361  0.750 0.7340  0.800 0.7315  0.850 0.7285  0.900 0.7247  0.950 0.7199  1.000 0.7136  1.050 0.7051  1.100 0.6932  1.150 0.6757  1.200 0.6487  1.250 0.6039  1.300 0.5253  1.350 0.3952  1.400 0.2457  1.450 0.1496  1.500 0.1018  1.550 0.0756  1.600 0.0595  1.650 0.0486  1.700 0.0408  1.750 0.0349  1.800 0.0304  1.850 0.0268  1.900 0.0238  1.950 0.0214  2.000 0.0194  2.050 0.0176  2.100 0.0161  2.150 0.0149  2.200 0.0137  2.250 0.0127  2.300 0.0119  2.350 0.0111  2.400 0.0104  2.450 0.0097  2.500 0.0092  2.550 0.0086  2.600 0.0082  2.650 0.0077  2.700 0.0074  2.750 0.0070  2.800 0.0067  2.850 0.0064  2.900 0.0061  2.950 0.0058  3.000 0.0056  3.050 0.0053  3.100 0.0051  3.150 0.0049  3.200 0.0047  3.250 0.0046  3.300 0.0044  3.350 0.0042  3.400 0.0041  3.450 0.0040  3.500 0.0038  3.550 0.0037  3.600 0.0036  3.650 0.0035  3.700 0.0034  3.750 0.0033  3.800 0.0032  3.850 0.0031  3.900 0.0030  3.950 0.0029  4.000 0.0029  4.050 0.0028  4.100 0.0027  4.150 0.0027  4.200 0.0026  4.250 0.0025  4.300 0.0025  4.350 0.0024  4.400 0.0024  4.450 0.0023  4.500 0.0023  4.550 0.0022  4.600 0.0022  4.650 0.0022  4.700 0.0021  4.750 0.0021  4.800 0.0020  4.850 0.0020  4.900 0.0020  4.950 0.0019  5.000 0.0019  5.050 0.0019  5.100 0.0019  5.150 0.0018  5.200 0.0018  5.250 0.0018  5.300 0.0018  5.350 0.0017  5.400 0.0017  5.450 0.0017  5.500 0.0017  5.550 0.0016  5.600 0.0016  5.650 0.0016  5.700 0.0016  5.750 0.0016  5.800 0.0016  5.850 0.0015  5.900 0.0015  5.950 0.0015  6.000 0.0015  / 
%%
%n=450
\color{Sepia}
\plot 0.100 0.7457  0.150 0.7454  0.200 0.7452  0.250 0.7448  0.300 0.7444  0.350 0.7439  0.400 0.7434  0.450 0.7427  0.500 0.7419  0.550 0.7409  0.600 0.7398  0.650 0.7384  0.700 0.7368  0.750 0.7349  0.800 0.7325  0.850 0.7296  0.900 0.7260  0.950 0.7213  1.000 0.7152  1.050 0.7069  1.100 0.6954  1.150 0.6784  1.200 0.6519  1.250 0.6074  1.300 0.5276  1.350 0.3911  1.400 0.2348  1.450 0.1403  1.500 0.0951  1.550 0.0707  1.600 0.0556  1.650 0.0454  1.700 0.0381  1.750 0.0326  1.800 0.0283  1.850 0.0250  1.900 0.0222  1.950 0.0200  2.000 0.0181  2.050 0.0164  2.100 0.0151  2.150 0.0138  2.200 0.0128  2.250 0.0119  2.300 0.0110  2.350 0.0103  2.400 0.0097  2.450 0.0091  2.500 0.0085  2.550 0.0081  2.600 0.0076  2.650 0.0072  2.700 0.0069  2.750 0.0065  2.800 0.0062  2.850 0.0059  2.900 0.0057  2.950 0.0054  3.000 0.0052  3.050 0.0050  3.100 0.0048  3.150 0.0046  3.200 0.0044  3.250 0.0042  3.300 0.0041  3.350 0.0040  3.400 0.0038  3.450 0.0037  3.500 0.0036  3.550 0.0035  3.600 0.0033  3.650 0.0032  3.700 0.0032  3.750 0.0031  3.800 0.0030  3.850 0.0029  3.900 0.0028  3.950 0.0027  4.000 0.0027  4.050 0.0026  4.100 0.0025  4.150 0.0025  4.200 0.0024  4.250 0.0024  4.300 0.0023  4.350 0.0023  4.400 0.0022  4.450 0.0022  4.500 0.0021  4.550 0.0021  4.600 0.0020  4.650 0.0020  4.700 0.0020  4.750 0.0019  4.800 0.0019  4.850 0.0018  4.900 0.0018  4.950 0.0018  5.000 0.0018  5.050 0.0017  5.100 0.0017  5.150 0.0017  5.200 0.0017  5.250 0.0016  5.300 0.0016  5.350 0.0016  5.400 0.0016  5.450 0.0015  5.500 0.0015  5.550 0.0015  5.600 0.0015  5.650 0.0015  5.700 0.0015  5.750 0.0014  5.800 0.0014  5.850 0.0014  5.900 0.0014  5.950 0.0014  6.000 0.0014  / 
%%
%n=500
\color{black}
\plot 0.100 0.7429  0.150 0.7429  0.200 0.7429  0.250 0.7428  0.300 0.7427  0.350 0.7424  0.400 0.7421  0.450 0.7416  0.500 0.7410  0.550 0.7402  0.600 0.7393  0.650 0.7381  0.700 0.7367  0.750 0.7349  0.800 0.7327  0.850 0.7300  0.900 0.7265  0.950 0.7220  1.000 0.7162  1.050 0.7082  1.100 0.6970  1.150 0.6805  1.200 0.6546  1.250 0.6106  1.300 0.5298  1.350 0.3875  1.400 0.2258  1.450 0.1336  1.500 0.0911  1.550 0.0682  1.600 0.0542  1.650 0.0448  1.700 0.0381  1.750 0.0330  1.800 0.0291  1.850 0.0260  1.900 0.0235  1.950 0.0214  2.000 0.0196  2.050 0.0181  2.100 0.0168  2.150 0.0157  2.200 0.0147  2.250 0.0138  2.300 0.0130  2.350 0.0123  2.400 0.0117  2.450 0.0111  2.500 0.0106  2.550 0.0101  2.600 0.0097  2.650 0.0093  2.700 0.0089  2.750 0.0086  2.800 0.0083  2.850 0.0080  2.900 0.0077  2.950 0.0074  3.000 0.0072  3.050 0.0069  3.100 0.0067  3.150 0.0065  3.200 0.0063  3.250 0.0062  3.300 0.0060  3.350 0.0058  3.400 0.0057  3.450 0.0055  3.500 0.0054  3.550 0.0053  3.600 0.0051  3.650 0.0050  3.700 0.0049  3.750 0.0048  3.800 0.0047  3.850 0.0046  3.900 0.0045  3.950 0.0044  4.000 0.0043  4.050 0.0042  4.100 0.0042  4.150 0.0041  4.200 0.0040  4.250 0.0039  4.300 0.0039  4.350 0.0038  4.400 0.0037  4.450 0.0037  4.500 0.0036  4.550 0.0035  4.600 0.0035  4.650 0.0034  4.700 0.0034  4.750 0.0033  4.800 0.0033  4.850 0.0032  4.900 0.0032  4.950 0.0031  5.000 0.0031  5.050 0.0031  5.100 0.0030  5.150 0.0030  5.200 0.0029  5.250 0.0029  5.300 0.0029  5.350 0.0028  5.400 0.0028  5.450 0.0027  5.500 0.0027  5.550 0.0027  5.600 0.0026  5.650 0.0026  5.700 0.0026  5.750 0.0026  5.800 0.0025  5.850 0.0025  5.900 0.0025  5.950 0.0024  6.000 0.0024  / 
%


\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0 6 0.8  /
\color{black}
\setplotarea x from 0 to 6, y from 0 to 0.8
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $\beta$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {1} {2} {3} {} {5} {6} / quantity 7 /
\axis left 
 label {{$\frac{1}{n^\nu}H_n$\hspace{1mm}}} /
\axis left 
 ticks out withvalues {0} {0.2} {} {0.6} {0.8}  / quantity 5 /
\normalcolor


%%% Second figure
%\setcoordinatesystem units <26.96pt,407.41pt> point at -8.5 0
%\setlinear
%\normalcolor
%\setplotarea x from 0 to 6, y from 0 to 0.4
%
%%Hn/n
%%
%%n=50
%\color{yellow}
%\plot 0.100 0.3922  0.150 0.3916  0.200 0.3910  0.250 0.3903  0.300 0.3895  0.350 0.3886  0.400 0.3875  0.450 0.3863  0.500 0.3848  0.550 0.3831  0.600 0.3811  0.650 0.3788  0.700 0.3761  0.750 0.3729  0.800 0.3691  0.850 0.3645  0.900 0.3591  0.950 0.3525  1.000 0.3444  1.050 0.3346  1.100 0.3225  1.150 0.3078  1.200 0.2898  1.250 0.2684  1.300 0.2437  1.350 0.2163  1.400 0.1879  1.450 0.1603  1.500 0.1352  1.550 0.1136  1.600 0.0958  1.650 0.0815  1.700 0.0702  1.750 0.0611  1.800 0.0538  1.850 0.0478  1.900 0.0429  1.950 0.0388  2.000 0.0353  2.050 0.0324  2.100 0.0298  2.150 0.0276  2.200 0.0257  2.250 0.0240  2.300 0.0224  2.350 0.0211  2.400 0.0199  2.450 0.0188  2.500 0.0179  2.550 0.0170  2.600 0.0162  2.650 0.0154  2.700 0.0148  2.750 0.0142  2.800 0.0136  2.850 0.0131  2.900 0.0126  2.950 0.0122  3.000 0.0118  3.050 0.0114  3.100 0.0110  3.150 0.0107  3.200 0.0104  3.250 0.0101  3.300 0.0098  3.350 0.0096  3.400 0.0093  3.450 0.0091  3.500 0.0089  3.550 0.0087  3.600 0.0085  3.650 0.0083  3.700 0.0081  3.750 0.0079  3.800 0.0078  3.850 0.0076  3.900 0.0075  3.950 0.0073  4.000 0.0072  4.050 0.0070  4.100 0.0069  4.150 0.0068  4.200 0.0067  4.250 0.0066  4.300 0.0065  4.350 0.0064  4.400 0.0063  4.450 0.0062  4.500 0.0061  4.550 0.0060  4.600 0.0059  4.650 0.0058  4.700 0.0057  4.750 0.0056  4.800 0.0056  4.850 0.0055  4.900 0.0054  4.950 0.0053  5.000 0.0053  5.050 0.0052  5.100 0.0051  5.150 0.0051  5.200 0.0050  5.250 0.0049  5.300 0.0049  5.350 0.0048  5.400 0.0048  5.450 0.0047  5.500 0.0047  5.550 0.0046  5.600 0.0046  5.650 0.0045  5.700 0.0045  5.750 0.0044  5.800 0.0044  5.850 0.0043  5.900 0.0043  5.950 0.0042  6.000 0.0042  / 
%%%
%%n=100
%\color{Orange}
%\plot 0.100 0.3518  0.150 0.3516  0.200 0.3514  0.250 0.3511  0.300 0.3507  0.350 0.3502  0.400 0.3497  0.450 0.3491  0.500 0.3483  0.550 0.3474  0.600 0.3463  0.650 0.3450  0.700 0.3434  0.750 0.3415  0.800 0.3392  0.850 0.3364  0.900 0.3330  0.950 0.3286  1.000 0.3232  1.050 0.3162  1.100 0.3070  1.150 0.2950  1.200 0.2789  1.250 0.2575  1.300 0.2298  1.350 0.1962  1.400 0.1596  1.450 0.1252  1.500 0.0972  1.550 0.0764  1.600 0.0616  1.650 0.0509  1.700 0.0431  1.750 0.0371  1.800 0.0324  1.850 0.0286  1.900 0.0256  1.950 0.0230  2.000 0.0209  2.050 0.0191  2.100 0.0175  2.150 0.0161  2.200 0.0149  2.250 0.0139  2.300 0.0130  2.350 0.0121  2.400 0.0114  2.450 0.0107  2.500 0.0101  2.550 0.0096  2.600 0.0091  2.650 0.0086  2.700 0.0082  2.750 0.0078  2.800 0.0075  2.850 0.0072  2.900 0.0069  2.950 0.0066  3.000 0.0064  3.050 0.0061  3.100 0.0059  3.150 0.0057  3.200 0.0055  3.250 0.0054  3.300 0.0052  3.350 0.0051  3.400 0.0049  3.450 0.0048  3.500 0.0047  3.550 0.0045  3.600 0.0044  3.650 0.0043  3.700 0.0042  3.750 0.0041  3.800 0.0040  3.850 0.0040  3.900 0.0039  3.950 0.0038  4.000 0.0037  4.050 0.0037  4.100 0.0036  4.150 0.0035  4.200 0.0035  4.250 0.0034  4.300 0.0034  4.350 0.0033  4.400 0.0033  4.450 0.0032  4.500 0.0032  4.550 0.0031  4.600 0.0031  4.650 0.0030  4.700 0.0030  4.750 0.0030  4.800 0.0029  4.850 0.0029  4.900 0.0028  4.950 0.0028  5.000 0.0028  5.050 0.0027  5.100 0.0027  5.150 0.0027  5.200 0.0026  5.250 0.0026  5.300 0.0026  5.350 0.0026  5.400 0.0025  5.450 0.0025  5.500 0.0025  5.550 0.0025  5.600 0.0024  5.650 0.0024  5.700 0.0024  5.750 0.0024  5.800 0.0023  5.850 0.0023  5.900 0.0023  5.950 0.0023  6.000 0.0023  / 
%%%
%%n=150
%\color{Red}
%\plot 0.100 0.3312  0.150 0.3310  0.200 0.3307  0.250 0.3304  0.300 0.3301  0.350 0.3297  0.400 0.3293  0.450 0.3287  0.500 0.3281  0.550 0.3274  0.600 0.3266  0.650 0.3256  0.700 0.3244  0.750 0.3230  0.800 0.3212  0.850 0.3191  0.900 0.3165  0.950 0.3131  1.000 0.3089  1.050 0.3033  1.100 0.2958  1.150 0.2855  1.200 0.2710  1.250 0.2504  1.300 0.2214  1.350 0.1835  1.400 0.1413  1.450 0.1036  1.500 0.0762  1.550 0.0582  1.600 0.0463  1.650 0.0380  1.700 0.0320  1.750 0.0275  1.800 0.0240  1.850 0.0212  1.900 0.0189  1.950 0.0170  2.000 0.0154  2.050 0.0140  2.100 0.0129  2.150 0.0118  2.200 0.0110  2.250 0.0102  2.300 0.0095  2.350 0.0089  2.400 0.0083  2.450 0.0078  2.500 0.0074  2.550 0.0070  2.600 0.0066  2.650 0.0062  2.700 0.0059  2.750 0.0057  2.800 0.0054  2.850 0.0052  2.900 0.0049  2.950 0.0047  3.000 0.0045  3.050 0.0044  3.100 0.0042  3.150 0.0040  3.200 0.0039  3.250 0.0038  3.300 0.0036  3.350 0.0035  3.400 0.0034  3.450 0.0033  3.500 0.0032  3.550 0.0031  3.600 0.0031  3.650 0.0030  3.700 0.0029  3.750 0.0028  3.800 0.0028  3.850 0.0027  3.900 0.0026  3.950 0.0026  4.000 0.0025  4.050 0.0025  4.100 0.0024  4.150 0.0024  4.200 0.0023  4.250 0.0023  4.300 0.0023  4.350 0.0022  4.400 0.0022  4.450 0.0022  4.500 0.0021  4.550 0.0021  4.600 0.0021  4.650 0.0020  4.700 0.0020  4.750 0.0020  4.800 0.0019  4.850 0.0019  4.900 0.0019  4.950 0.0019  5.000 0.0019  5.050 0.0018  5.100 0.0018  5.150 0.0018  5.200 0.0018  5.250 0.0018  5.300 0.0017  5.350 0.0017  5.400 0.0017  5.450 0.0017  5.500 0.0017  5.550 0.0016  5.600 0.0016  5.650 0.0016  5.700 0.0016  5.750 0.0016  5.800 0.0016  5.850 0.0016  5.900 0.0015  5.950 0.0015  6.000 0.0015  / 
%%%
%%n=200
%\color{RubineRed}
%\plot 0.100 0.3157  0.150 0.3155  0.200 0.3153  0.250 0.3151  0.300 0.3148  0.350 0.3145  0.400 0.3142  0.450 0.3137  0.500 0.3133  0.550 0.3127  0.600 0.3120  0.650 0.3112  0.700 0.3103  0.750 0.3091  0.800 0.3077  0.850 0.3060  0.900 0.3039  0.950 0.3011  1.000 0.2976  1.050 0.2929  1.100 0.2865  1.150 0.2774  1.200 0.2642  1.250 0.2445  1.300 0.2149  1.350 0.1738  1.400 0.1273  1.450 0.0884  1.500 0.0630  1.550 0.0475  1.600 0.0375  1.650 0.0308  1.700 0.0259  1.750 0.0222  1.800 0.0193  1.850 0.0171  1.900 0.0152  1.950 0.0137  2.000 0.0124  2.050 0.0113  2.100 0.0103  2.150 0.0095  2.200 0.0088  2.250 0.0082  2.300 0.0076  2.350 0.0071  2.400 0.0067  2.450 0.0063  2.500 0.0059  2.550 0.0056  2.600 0.0053  2.650 0.0050  2.700 0.0047  2.750 0.0045  2.800 0.0043  2.850 0.0041  2.900 0.0039  2.950 0.0038  3.000 0.0036  3.050 0.0035  3.100 0.0033  3.150 0.0032  3.200 0.0031  3.250 0.0030  3.300 0.0029  3.350 0.0028  3.400 0.0027  3.450 0.0026  3.500 0.0025  3.550 0.0025  3.600 0.0024  3.650 0.0023  3.700 0.0023  3.750 0.0022  3.800 0.0021  3.850 0.0021  3.900 0.0020  3.950 0.0020  4.000 0.0020  4.050 0.0019  4.100 0.0019  4.150 0.0018  4.200 0.0018  4.250 0.0018  4.300 0.0017  4.350 0.0017  4.400 0.0017  4.450 0.0016  4.500 0.0016  4.550 0.0016  4.600 0.0016  4.650 0.0015  4.700 0.0015  4.750 0.0015  4.800 0.0015  4.850 0.0015  4.900 0.0014  4.950 0.0014  5.000 0.0014  5.050 0.0014  5.100 0.0014  5.150 0.0013  5.200 0.0013  5.250 0.0013  5.300 0.0013  5.350 0.0013  5.400 0.0013  5.450 0.0013  5.500 0.0013  5.550 0.0012  5.600 0.0012  5.650 0.0012  5.700 0.0012  5.750 0.0012  5.800 0.0012  5.850 0.0012  5.900 0.0012  5.950 0.0012  6.000 0.0011  / 
%%%
%%n=250
%\color{BrickRed}
%\plot 0.100 0.3041  0.150 0.3039  0.200 0.3038  0.250 0.3036  0.300 0.3033  0.350 0.3030  0.400 0.3027  0.450 0.3024  0.500 0.3020  0.550 0.3015  0.600 0.3009  0.650 0.3003  0.700 0.2995  0.750 0.2985  0.800 0.2974  0.850 0.2959  0.900 0.2941  0.950 0.2917  1.000 0.2887  1.050 0.2846  1.100 0.2789  1.150 0.2708  1.200 0.2587  1.250 0.2398  1.300 0.2099  1.350 0.1662  1.400 0.1163  1.450 0.0773  1.500 0.0540  1.550 0.0404  1.600 0.0319  1.650 0.0261  1.700 0.0219  1.750 0.0188  1.800 0.0164  1.850 0.0144  1.900 0.0129  1.950 0.0115  2.000 0.0105  2.050 0.0095  2.100 0.0087  2.150 0.0080  2.200 0.0074  2.250 0.0069  2.300 0.0064  2.350 0.0060  2.400 0.0056  2.450 0.0053  2.500 0.0050  2.550 0.0047  2.600 0.0044  2.650 0.0042  2.700 0.0040  2.750 0.0038  2.800 0.0036  2.850 0.0035  2.900 0.0033  2.950 0.0032  3.000 0.0030  3.050 0.0029  3.100 0.0028  3.150 0.0027  3.200 0.0026  3.250 0.0025  3.300 0.0024  3.350 0.0023  3.400 0.0022  3.450 0.0022  3.500 0.0021  3.550 0.0020  3.600 0.0020  3.650 0.0019  3.700 0.0019  3.750 0.0018  3.800 0.0018  3.850 0.0017  3.900 0.0017  3.950 0.0016  4.000 0.0016  4.050 0.0016  4.100 0.0015  4.150 0.0015  4.200 0.0015  4.250 0.0014  4.300 0.0014  4.350 0.0014  4.400 0.0014  4.450 0.0013  4.500 0.0013  4.550 0.0013  4.600 0.0013  4.650 0.0012  4.700 0.0012  4.750 0.0012  4.800 0.0012  4.850 0.0012  4.900 0.0012  4.950 0.0011  5.000 0.0011  5.050 0.0011  5.100 0.0011  5.150 0.0011  5.200 0.0011  5.250 0.0011  5.300 0.0010  5.350 0.0010  5.400 0.0010  5.450 0.0010  5.500 0.0010  5.550 0.0010  5.600 0.0010  5.650 0.0010  5.700 0.0010  5.750 0.0009  5.800 0.0009  5.850 0.0009  5.900 0.0009  5.950 0.0009  6.000 0.0009  / 
%%%
%%n=300
%\color{Brown}
%\plot 0.100 0.2948  0.150 0.2946  0.200 0.2944  0.250 0.2943  0.300 0.2941  0.350 0.2938  0.400 0.2935  0.450 0.2932  0.500 0.2929  0.550 0.2925  0.600 0.2920  0.650 0.2914  0.700 0.2907  0.750 0.2899  0.800 0.2888  0.850 0.2876  0.900 0.2860  0.950 0.2840  1.000 0.2813  1.050 0.2776  1.100 0.2725  1.150 0.2651  1.200 0.2538  1.250 0.2357  1.300 0.2057  1.350 0.1599  1.400 0.1073  1.450 0.0688  1.500 0.0474  1.550 0.0354  1.600 0.0279  1.650 0.0228  1.700 0.0191  1.750 0.0164  1.800 0.0143  1.850 0.0126  1.900 0.0112  1.950 0.0101  2.000 0.0091  2.050 0.0083  2.100 0.0076  2.150 0.0070  2.200 0.0065  2.250 0.0060  2.300 0.0056  2.350 0.0052  2.400 0.0049  2.450 0.0046  2.500 0.0043  2.550 0.0041  2.600 0.0039  2.650 0.0037  2.700 0.0035  2.750 0.0033  2.800 0.0031  2.850 0.0030  2.900 0.0029  2.950 0.0027  3.000 0.0026  3.050 0.0025  3.100 0.0024  3.150 0.0023  3.200 0.0022  3.250 0.0022  3.300 0.0021  3.350 0.0020  3.400 0.0019  3.450 0.0019  3.500 0.0018  3.550 0.0018  3.600 0.0017  3.650 0.0017  3.700 0.0016  3.750 0.0016  3.800 0.0015  3.850 0.0015  3.900 0.0014  3.950 0.0014  4.000 0.0014  4.050 0.0013  4.100 0.0013  4.150 0.0013  4.200 0.0013  4.250 0.0012  4.300 0.0012  4.350 0.0012  4.400 0.0012  4.450 0.0011  4.500 0.0011  4.550 0.0011  4.600 0.0011  4.650 0.0010  4.700 0.0010  4.750 0.0010  4.800 0.0010  4.850 0.0010  4.900 0.0010  4.950 0.0010  5.000 0.0009  5.050 0.0009  5.100 0.0009  5.150 0.0009  5.200 0.0009  5.250 0.0009  5.300 0.0009  5.350 0.0009  5.400 0.0008  5.450 0.0008  5.500 0.0008  5.550 0.0008  5.600 0.0008  5.650 0.0008  5.700 0.0008  5.750 0.0008  5.800 0.0008  5.850 0.0008  5.900 0.0008  5.950 0.0008  6.000 0.0008  / 
%%%
%%n=350
%\color{Mahogany}
%\plot 0.100 0.2878  0.150 0.2877  0.200 0.2876  0.250 0.2874  0.300 0.2872  0.350 0.2870  0.400 0.2868  0.450 0.2865  0.500 0.2862  0.550 0.2858  0.600 0.2854  0.650 0.2849  0.700 0.2843  0.750 0.2836  0.800 0.2827  0.850 0.2815  0.900 0.2801  0.950 0.2782  1.000 0.2758  1.050 0.2724  1.100 0.2677  1.150 0.2607  1.200 0.2500  1.250 0.2324  1.300 0.2024  1.350 0.1545  1.400 0.0997  1.450 0.0621  1.500 0.0425  1.550 0.0316  1.600 0.0249  1.650 0.0203  1.700 0.0171  1.750 0.0146  1.800 0.0127  1.850 0.0112  1.900 0.0100  1.950 0.0090  2.000 0.0081  2.050 0.0074  2.100 0.0068  2.150 0.0062  2.200 0.0057  2.250 0.0053  2.300 0.0050  2.350 0.0046  2.400 0.0043  2.450 0.0041  2.500 0.0038  2.550 0.0036  2.600 0.0034  2.650 0.0033  2.700 0.0031  2.750 0.0029  2.800 0.0028  2.850 0.0027  2.900 0.0025  2.950 0.0024  3.000 0.0023  3.050 0.0022  3.100 0.0022  3.150 0.0021  3.200 0.0020  3.250 0.0019  3.300 0.0018  3.350 0.0018  3.400 0.0017  3.450 0.0017  3.500 0.0016  3.550 0.0016  3.600 0.0015  3.650 0.0015  3.700 0.0014  3.750 0.0014  3.800 0.0013  3.850 0.0013  3.900 0.0013  3.950 0.0012  4.000 0.0012  4.050 0.0012  4.100 0.0012  4.150 0.0011  4.200 0.0011  4.250 0.0011  4.300 0.0011  4.350 0.0010  4.400 0.0010  4.450 0.0010  4.500 0.0010  4.550 0.0009  4.600 0.0009  4.650 0.0009  4.700 0.0009  4.750 0.0009  4.800 0.0009  4.850 0.0009  4.900 0.0008  4.950 0.0008  5.000 0.0008  5.050 0.0008  5.100 0.0008  5.150 0.0008  5.200 0.0008  5.250 0.0008  5.300 0.0007  5.350 0.0007  5.400 0.0007  5.450 0.0007  5.500 0.0007  5.550 0.0007  5.600 0.0007  5.650 0.0007  5.700 0.0007  5.750 0.0007  5.800 0.0007  5.850 0.0007  5.900 0.0007  5.950 0.0007  6.000 0.0006  / 
%%%
%%n=400
%\color{Maroon}
%\plot 0.100 0.2828  0.150 0.2826  0.200 0.2825  0.250 0.2823  0.300 0.2821  0.350 0.2819  0.400 0.2816  0.450 0.2813  0.500 0.2809  0.550 0.2805  0.600 0.2801  0.650 0.2795  0.700 0.2789  0.750 0.2781  0.800 0.2771  0.850 0.2760  0.900 0.2746  0.950 0.2727  1.000 0.2703  1.050 0.2671  1.100 0.2626  1.150 0.2560  1.200 0.2458  1.250 0.2288  1.300 0.1990  1.350 0.1497  1.400 0.0931  1.450 0.0567  1.500 0.0386  1.550 0.0287  1.600 0.0225  1.650 0.0184  1.700 0.0155  1.750 0.0132  1.800 0.0115  1.850 0.0101  1.900 0.0090  1.950 0.0081  2.000 0.0073  2.050 0.0067  2.100 0.0061  2.150 0.0056  2.200 0.0052  2.250 0.0048  2.300 0.0045  2.350 0.0042  2.400 0.0039  2.450 0.0037  2.500 0.0035  2.550 0.0033  2.600 0.0031  2.650 0.0029  2.700 0.0028  2.750 0.0026  2.800 0.0025  2.850 0.0024  2.900 0.0023  2.950 0.0022  3.000 0.0021  3.050 0.0020  3.100 0.0019  3.150 0.0019  3.200 0.0018  3.250 0.0017  3.300 0.0017  3.350 0.0016  3.400 0.0016  3.450 0.0015  3.500 0.0015  3.550 0.0014  3.600 0.0014  3.650 0.0013  3.700 0.0013  3.750 0.0012  3.800 0.0012  3.850 0.0012  3.900 0.0011  3.950 0.0011  4.000 0.0011  4.050 0.0011  4.100 0.0010  4.150 0.0010  4.200 0.0010  4.250 0.0010  4.300 0.0009  4.350 0.0009  4.400 0.0009  4.450 0.0009  4.500 0.0009  4.550 0.0008  4.600 0.0008  4.650 0.0008  4.700 0.0008  4.750 0.0008  4.800 0.0008  4.850 0.0008  4.900 0.0007  4.950 0.0007  5.000 0.0007  5.050 0.0007  5.100 0.0007  5.150 0.0007  5.200 0.0007  5.250 0.0007  5.300 0.0007  5.350 0.0007  5.400 0.0006  5.450 0.0006  5.500 0.0006  5.550 0.0006  5.600 0.0006  5.650 0.0006  5.700 0.0006  5.750 0.0006  5.800 0.0006  5.850 0.0006  5.900 0.0006  5.950 0.0006  6.000 0.0006  / 
%%%
%%n=450
%\color{Sepia}
%\plot 0.100 0.2772  0.150 0.2771  0.200 0.2770  0.250 0.2768  0.300 0.2767  0.350 0.2765  0.400 0.2763  0.450 0.2760  0.500 0.2757  0.550 0.2754  0.600 0.2750  0.650 0.2745  0.700 0.2739  0.750 0.2731  0.800 0.2723  0.850 0.2712  0.900 0.2698  0.950 0.2681  1.000 0.2658  1.050 0.2628  1.100 0.2585  1.150 0.2521  1.200 0.2423  1.250 0.2258  1.300 0.1961  1.350 0.1454  1.400 0.0873  1.450 0.0522  1.500 0.0354  1.550 0.0263  1.600 0.0206  1.650 0.0169  1.700 0.0141  1.750 0.0121  1.800 0.0105  1.850 0.0093  1.900 0.0083  1.950 0.0074  2.000 0.0067  2.050 0.0061  2.100 0.0056  2.150 0.0051  2.200 0.0048  2.250 0.0044  2.300 0.0041  2.350 0.0038  2.400 0.0036  2.450 0.0034  2.500 0.0032  2.550 0.0030  2.600 0.0028  2.650 0.0027  2.700 0.0025  2.750 0.0024  2.800 0.0023  2.850 0.0022  2.900 0.0021  2.950 0.0020  3.000 0.0019  3.050 0.0018  3.100 0.0018  3.150 0.0017  3.200 0.0016  3.250 0.0016  3.300 0.0015  3.350 0.0015  3.400 0.0014  3.450 0.0014  3.500 0.0013  3.550 0.0013  3.600 0.0012  3.650 0.0012  3.700 0.0012  3.750 0.0011  3.800 0.0011  3.850 0.0011  3.900 0.0010  3.950 0.0010  4.000 0.0010  4.050 0.0010  4.100 0.0009  4.150 0.0009  4.200 0.0009  4.250 0.0009  4.300 0.0009  4.350 0.0008  4.400 0.0008  4.450 0.0008  4.500 0.0008  4.550 0.0008  4.600 0.0008  4.650 0.0007  4.700 0.0007  4.750 0.0007  4.800 0.0007  4.850 0.0007  4.900 0.0007  4.950 0.0007  5.000 0.0007  5.050 0.0006  5.100 0.0006  5.150 0.0006  5.200 0.0006  5.250 0.0006  5.300 0.0006  5.350 0.0006  5.400 0.0006  5.450 0.0006  5.500 0.0006  5.550 0.0006  5.600 0.0006  5.650 0.0005  5.700 0.0005  5.750 0.0005  5.800 0.0005  5.850 0.0005  5.900 0.0005  5.950 0.0005  6.000 0.0005  / 
%%%
%%n=500
%\color{black}
%\plot 0.100 0.2715  0.150 0.2715  0.200 0.2715  0.250 0.2714  0.300 0.2714  0.350 0.2713  0.400 0.2712  0.450 0.2710  0.500 0.2708  0.550 0.2705  0.600 0.2701  0.650 0.2697  0.700 0.2692  0.750 0.2685  0.800 0.2677  0.850 0.2667  0.900 0.2655  0.950 0.2638  1.000 0.2617  1.050 0.2588  1.100 0.2547  1.150 0.2487  1.200 0.2392  1.250 0.2231  1.300 0.1936  1.350 0.1416  1.400 0.0825  1.450 0.0488  1.500 0.0333  1.550 0.0249  1.600 0.0198  1.650 0.0164  1.700 0.0139  1.750 0.0121  1.800 0.0106  1.850 0.0095  1.900 0.0086  1.950 0.0078  2.000 0.0072  2.050 0.0066  2.100 0.0061  2.150 0.0057  2.200 0.0054  2.250 0.0051  2.300 0.0048  2.350 0.0045  2.400 0.0043  2.450 0.0041  2.500 0.0039  2.550 0.0037  2.600 0.0035  2.650 0.0034  2.700 0.0033  2.750 0.0031  2.800 0.0030  2.850 0.0029  2.900 0.0028  2.950 0.0027  3.000 0.0026  3.050 0.0025  3.100 0.0025  3.150 0.0024  3.200 0.0023  3.250 0.0023  3.300 0.0022  3.350 0.0021  3.400 0.0021  3.450 0.0020  3.500 0.0020  3.550 0.0019  3.600 0.0019  3.650 0.0018  3.700 0.0018  3.750 0.0018  3.800 0.0017  3.850 0.0017  3.900 0.0016  3.950 0.0016  4.000 0.0016  4.050 0.0015  4.100 0.0015  4.150 0.0015  4.200 0.0015  4.250 0.0014  4.300 0.0014  4.350 0.0014  4.400 0.0014  4.450 0.0013  4.500 0.0013  4.550 0.0013  4.600 0.0013  4.650 0.0013  4.700 0.0012  4.750 0.0012  4.800 0.0012  4.850 0.0012  4.900 0.0012  4.950 0.0011  5.000 0.0011  5.050 0.0011  5.100 0.0011  5.150 0.0011  5.200 0.0011  5.250 0.0011  5.300 0.0010  5.350 0.0010  5.400 0.0010  5.450 0.0010  5.500 0.0010  5.550 0.0010  5.600 0.0010  5.650 0.0010  5.700 0.0009  5.750 0.0009  5.800 0.0009  5.850 0.0009  5.900 0.0009  5.950 0.0009  6.000 0.0009  / 
%%
%
%
%\setlinear
%\color{black}
%\setsolid
%
%\normalcolor
%
%\multiput {} at 0 0 6 0.4  /
%\color{black}
%\setplotarea x from 0 to 6, y from 0.0 to 0.4
%\axis top /
%\axis right /
%\axis bottom 
% label {{\vspace{6mm} \hspace{3cm} $\beta$}} /
%\axis bottom 
% %ticks numbered from 0 to 100 by 25 /
% ticks withvalues {0} {1} {2} {3} {4} {5} {6} / quantity 7 /
%\axis left 
% label {{$\frac{1}{n} H_n$\hspace{1mm}}} /
%\axis left 
% ticks out withvalues {0} {0.1} {} {0.3} {0.4}  / quantity 5 /
%\normalcolor
%


\endpicture


==> figure32-.tex <==
\beginpicture
\setcoordinatesystem units <5.025pt,141.73pt>
\setlinear
\normalcolor
\setplotarea x from -20 to 30, y from -0.25 to 1.0

\setplotsymbol ({$\cdot$})

% nu computed from equation eqn42 in the manuscript, averaged over m in [100,500] for fixed n.
%\setquadratic

%
%n=50
\color{yellow}
\plot -5.890199 0.600436  -5.819489 0.600756  -5.748778 0.601086  -5.678067 0.601427  -5.607357 0.601778  -5.536646 0.602139  -5.465935 0.602512  -5.395225 0.602897  -5.324514 0.603294  -5.253803 0.603703  -5.183093 0.604125  -5.112382 0.604560  -5.041671 0.605010  -4.970961 0.605473  -4.900250 0.605952  -4.829539 0.606446  -4.758829 0.606956  -4.688118 0.607483  -4.617407 0.608026  -4.546697 0.608588  -4.475986 0.609168  -4.405275 0.609768  -4.334565 0.610387  -4.263854 0.611028  -4.193143 0.611690  -4.122433 0.612374  -4.051722 0.613081  -3.981011 0.613813  -3.910300 0.614570  -3.839590 0.615353  -3.768879 0.616163  -3.698168 0.617001  -3.627458 0.617868  -3.556747 0.618766  -3.486036 0.619695  -3.415326 0.620657  -3.344615 0.621653  -3.273904 0.622684  -3.203194 0.623751  -3.132483 0.624857  -3.061772 0.626001  -2.991062 0.627187  -2.920351 0.628414  -2.849640 0.629685  -2.778930 0.631000  -2.708219 0.632361  -2.637508 0.633769  -2.566798 0.635226  -2.496087 0.636733  -2.425376 0.638289  -2.354666 0.639898  -2.283955 0.641557  -2.213244 0.643269  -2.142534 0.645033  -2.071823 0.646848  -2.001112 0.648713  -1.930402 0.650626  -1.859691 0.652584  -1.788980 0.654585  -1.718269 0.656622  -1.647559 0.658690  -1.576848 0.660780  -1.506137 0.662881  -1.435427 0.664981  -1.364716 0.667064  -1.294005 0.669108  -1.223295 0.671090  -1.152584 0.672981  -1.081873 0.674742  -1.011163 0.676331  -0.940452 0.677695  -0.869741 0.678768  -0.799031 0.679474  -0.728320 0.679721  -0.657609 0.679399  -0.586899 0.678378  -0.516188 0.676502  -0.445477 0.673593  -0.374767 0.669440  -0.304056 0.663804  -0.233345 0.656418  -0.162635 0.646991  -0.091924 0.635223  -0.021213 0.620822  0.049497 0.603543  0.120208 0.583227  0.190919 0.559856  0.261630 0.533600  0.332340 0.504838  0.403051 0.474152  0.473762 0.442264  0.544472 0.409948  0.615183 0.377936  0.685894 0.346843  0.756604 0.317131  0.827315 0.289110  0.898026 0.262955  0.968736 0.238739  1.039447 0.216463  1.110158 0.196075  1.180868 0.177493  1.251579 0.160614  1.322290 0.145324  1.393000 0.131507  1.463711 0.119044  1.534422 0.107818  1.605132 0.097719  1.675843 0.088640  1.746554 0.080482  1.817264 0.073152  1.887975 0.066565  1.958686 0.060642  2.029396 0.055313  2.100107 0.050513  2.170818 0.046183  2.241528 0.042270  2.312239 0.038728  2.382950 0.035514  2.453661 0.032592  2.524371 0.029927  2.595082 0.027491  2.665793 0.025257  2.736503 0.023202  2.807214 0.021306  2.877925 0.019550  2.948635 0.017919  3.019346 0.016398  3.090057 0.014974  3.160767 0.013638  3.231478 0.012379  3.302189 0.011188  3.372899 0.010058  3.443610 0.008982  3.514321 0.007954  3.585031 0.006969  3.655742 0.006021  3.726453 0.005107  3.797163 0.004223  3.867874 0.003365  3.938585 0.002530  4.009295 0.001716  4.080006 0.000920  4.150717 0.000140  4.221427 -0.000626  4.292138 -0.001380  4.362849 -0.002123  4.433560 -0.002856  4.504270 -0.003581  4.574981 -0.004300  4.645692 -0.005012  4.716402 -0.005719  4.787113 -0.006422  4.857824 -0.007121  4.928534 -0.007817  4.999245 -0.008511  5.069956 -0.009203  5.140666 -0.009894  5.211377 -0.010584  5.282088 -0.011273  5.352798 -0.011963  5.423509 -0.012653  5.494220 -0.013344  5.564930 -0.014036  5.635641 -0.014729  5.706352 -0.015424  5.777062 -0.016121  5.847773 -0.016820  5.918484 -0.017522  5.989194 -0.018226  6.059905 -0.018934  6.130616 -0.019645  6.201326 -0.020359  6.272037 -0.021077  6.342748 -0.021798  6.413459 -0.022524  6.484169 -0.023254  6.554880 -0.023988  6.625591 -0.024726  6.696301 -0.025469  6.767012 -0.026216  6.837723 -0.026968  6.908433 -0.027725  6.979144 -0.028487  7.049855 -0.029253  7.120565 -0.030025  7.191276 -0.030802  7.261987 -0.031583  7.332697 -0.032370  7.403408 -0.033162  7.474119 -0.033959  7.544829 -0.034761  7.615540 -0.035568  7.686251 -0.036380  7.756961 -0.037198  7.827672 -0.038020  7.898383 -0.038848  7.969093 -0.039680  8.039804 -0.040518  8.110515 -0.041360  8.181225 -0.042208  8.251936 -0.043060  
/ 
%
%
%n=100
\color{Orange}
\plot -8.330000 0.597287  -8.230000 0.597472  -8.130000 0.597665  -8.030000 0.597866  -7.930000 0.598077  -7.830000 0.598297  -7.730000 0.598527  -7.630000 0.598767  -7.530000 0.599017  -7.430000 0.599278  -7.330000 0.599550  -7.230000 0.599833  -7.130000 0.600129  -7.030000 0.600437  -6.930000 0.600757  -6.830000 0.601091  -6.730000 0.601439  -6.630000 0.601800  -6.530000 0.602177  -6.430000 0.602569  -6.330000 0.602977  -6.230000 0.603402  -6.130000 0.603844  -6.030000 0.604305  -5.930000 0.604783  -5.830000 0.605282  -5.730000 0.605801  -5.630000 0.606341  -5.530000 0.606903  -5.430000 0.607488  -5.330000 0.608098  -5.230000 0.608732  -5.130000 0.609393  -5.030000 0.610081  -4.930000 0.610797  -4.830000 0.611544  -4.730000 0.612321  -4.630000 0.613131  -4.530000 0.613976  -4.430000 0.614856  -4.330000 0.615773  -4.230000 0.616729  -4.130000 0.617725  -4.030000 0.618764  -3.930000 0.619848  -3.830000 0.620977  -3.730000 0.622155  -3.630000 0.623384  -3.530000 0.624665  -3.430000 0.626000  -3.330000 0.627392  -3.230000 0.628842  -3.130000 0.630353  -3.030000 0.631927  -2.930000 0.633565  -2.830000 0.635268  -2.730000 0.637037  -2.630000 0.638874  -2.530000 0.640777  -2.430000 0.642746  -2.330000 0.644778  -2.230000 0.646870  -2.130000 0.649016  -2.030000 0.651209  -1.930000 0.653436  -1.830000 0.655685  -1.730000 0.657934  -1.630000 0.660159  -1.530000 0.662326  -1.430000 0.664394  -1.330000 0.666309  -1.230000 0.668004  -1.130000 0.669393  -1.030000 0.670371  -0.930000 0.670807  -0.830000 0.670538  -0.730000 0.669370  -0.630000 0.667064  -0.530000 0.663338  -0.430000 0.657862  -0.330000 0.650260  -0.230000 0.640116  -0.130000 0.626993  -0.030000 0.610467  0.070000 0.590172  0.170000 0.565874  0.270000 0.537546  0.370000 0.505439  0.470000 0.470126  0.570000 0.432478  0.670000 0.393576  0.770000 0.354578  0.870000 0.316564  0.970000 0.280429  1.070000 0.246817  1.170000 0.216123  1.270000 0.188524  1.370000 0.164024  1.470000 0.142508  1.570000 0.123778  1.670000 0.107593  1.770000 0.093689  1.870000 0.081797  1.970000 0.071658  2.070000 0.063029  2.170000 0.055688  2.270000 0.049437  2.370000 0.044103  2.470000 0.039536  2.570000 0.035608  2.670000 0.032211  2.770000 0.029256  2.870000 0.026667  2.970000 0.024384  3.070000 0.022356  3.170000 0.020542  3.270000 0.018909  3.370000 0.017428  3.470000 0.016078  3.570000 0.014840  3.670000 0.013699  3.770000 0.012642  3.870000 0.011659  3.970000 0.010742  4.070000 0.009882  4.170000 0.009073  4.270000 0.008309  4.370000 0.007587  4.470000 0.006900  4.570000 0.006247  4.670000 0.005623  4.770000 0.005025  4.870000 0.004451  4.970000 0.003897  5.070000 0.003363  5.170000 0.002846  5.270000 0.002344  5.370000 0.001855  5.470000 0.001379  5.570000 0.000913  5.670000 0.000457  5.770000 0.000009  5.870000 -0.000431  5.970000 -0.000865  6.070000 -0.001292  6.170000 -0.001714  6.270000 -0.002131  6.370000 -0.002543  6.470000 -0.002952  6.570000 -0.003356  6.670000 -0.003757  6.770000 -0.004155  6.870000 -0.004550  6.970000 -0.004943  7.070000 -0.005332  7.170000 -0.005720  7.270000 -0.006105  7.370000 -0.006488  7.470000 -0.006870  7.570000 -0.007250  7.670000 -0.007628  7.770000 -0.008005  7.870000 -0.008382  7.970000 -0.008757  8.070000 -0.009132  8.170000 -0.009507  8.270000 -0.009881  8.370000 -0.010256  8.470000 -0.010631  8.570000 -0.011006  8.670000 -0.011383  8.770000 -0.011760  8.870000 -0.012139  8.970000 -0.012519  9.070000 -0.012902  9.170000 -0.013286  9.270000 -0.013673  9.370000 -0.014062  9.470000 -0.014454  9.570000 -0.014848  9.670000 -0.015246  9.770000 -0.015648  9.870000 -0.016053  9.970000 -0.016462  10.070000 -0.016874  10.170000 -0.017291  10.270000 -0.017713  10.370000 -0.018139  10.470000 -0.018569  10.570000 -0.019005  10.670000 -0.019446  10.770000 -0.019892  10.870000 -0.020343  10.970000 -0.020800  11.070000 -0.021263  11.170000 -0.021732  11.270000 -0.022206  11.370000 -0.022687  11.470000 -0.023174  11.570000 -0.023668  11.670000 -0.024168  
/ 
%
%
%n=150
\color{Red}
\plot -10.202125 0.590708  -10.079650 0.590896  -9.957176 0.591091  -9.834701 0.591293  -9.712227 0.591501  -9.589752 0.591717  -9.467278 0.591941  -9.344803 0.592172  -9.222329 0.592411  -9.099854 0.592659  -8.977380 0.592916  -8.854905 0.593183  -8.732431 0.593458  -8.609956 0.593744  -8.487482 0.594040  -8.365007 0.594347  -8.242533 0.594666  -8.120058 0.594996  -7.997584 0.595339  -7.875110 0.595694  -7.752635 0.596063  -7.630161 0.596446  -7.507686 0.596844  -7.385212 0.597257  -7.262737 0.597686  -7.140263 0.598132  -7.017788 0.598596  -6.895314 0.599078  -6.772839 0.599579  -6.650365 0.600100  -6.527890 0.600643  -6.405416 0.601207  -6.282941 0.601795  -6.160467 0.602407  -6.037992 0.603045  -5.915518 0.603710  -5.793043 0.604403  -5.670569 0.605125  -5.548094 0.605879  -5.425620 0.606665  -5.303145 0.607485  -5.180671 0.608342  -5.058196 0.609236  -4.935722 0.610170  -4.813247 0.611146  -4.690773 0.612166  -4.568298 0.613233  -4.445824 0.614348  -4.323349 0.615514  -4.200875 0.616733  -4.078400 0.618008  -3.955926 0.619343  -3.833451 0.620738  -3.710977 0.622198  -3.588502 0.623724  -3.466028 0.625320  -3.343553 0.626987  -3.221079 0.628728  -3.098605 0.630544  -2.976130 0.632437  -2.853656 0.634406  -2.731181 0.636451  -2.608707 0.638568  -2.486232 0.640755  -2.363758 0.643003  -2.241283 0.645303  -2.118809 0.647638  -1.996334 0.649989  -1.873860 0.652327  -1.751385 0.654614  -1.628911 0.656800  -1.506436 0.658820  -1.383962 0.660589  -1.261487 0.661997  -1.139013 0.662904  -1.016538 0.663135  -0.894064 0.662468  -0.771589 0.660630  -0.649115 0.657286  -0.526640 0.652040  -0.404166 0.644427  -0.281691 0.633928  -0.159217 0.619989  -0.036742 0.602064  0.085732 0.579682  0.208207 0.552542  0.330681 0.520618  0.453156 0.484262  0.575630 0.444252  0.698105 0.401765  0.820579 0.358251  0.943054 0.315236  1.065528 0.274111  1.188003 0.235975  1.310477 0.201551  1.432952 0.171194  1.555426 0.144942  1.677900 0.122605  1.800375 0.103841  1.922849 0.088231  2.045324 0.075333  2.167798 0.064717  2.290273 0.055987  2.412747 0.048797  2.535222 0.042851  2.657696 0.037904  2.780171 0.033755  2.902645 0.030245  3.025120 0.027246  3.147594 0.024659  3.270069 0.022406  3.392543 0.020427  3.515018 0.018673  3.637492 0.017108  3.759967 0.015701  3.882441 0.014430  4.004916 0.013275  4.127390 0.012222  4.249865 0.011256  4.372339 0.010369  4.494814 0.009549  4.617288 0.008791  4.739763 0.008087  4.862237 0.007430  4.984712 0.006817  5.107186 0.006243  5.229661 0.005702  5.352135 0.005193  5.474610 0.004710  5.597084 0.004251  5.719559 0.003813  5.842033 0.003394  5.964508 0.002991  6.086982 0.002602  6.209456 0.002225  6.331931 0.001859  6.454405 0.001500  6.576880 0.001149  6.699354 0.000804  6.821829 0.000464  6.944303 0.000127  7.066778 -0.000207  7.189252 -0.000539  7.311727 -0.000869  7.434201 -0.001197  7.556676 -0.001525  7.679150 -0.001851  7.801625 -0.002177  7.924099 -0.002503  8.046574 -0.002827  8.169048 -0.003151  8.291523 -0.003474  8.413997 -0.003796  8.536472 -0.004116  8.658946 -0.004435  8.781421 -0.004752  8.903895 -0.005067  9.026370 -0.005381  9.148844 -0.005692  9.271319 -0.006001  9.393793 -0.006307  9.516268 -0.006611  9.638742 -0.006912  9.761217 -0.007210  9.883691 -0.007506  10.006166 -0.007799  10.128640 -0.008089  10.251115 -0.008377  10.373589 -0.008662  10.496064 -0.008945  10.618538 -0.009225  10.741013 -0.009503  10.863487 -0.009779  10.985962 -0.010053  11.108436 -0.010325  11.230910 -0.010596  11.353385 -0.010864  11.475859 -0.011132  11.598334 -0.011398  11.720808 -0.011663  11.843283 -0.011927  11.965757 -0.012191  12.088232 -0.012454  12.210706 -0.012716  12.333181 -0.012979  12.455655 -0.013241  12.578130 -0.013504  12.700604 -0.013767  12.823079 -0.014031  12.945553 -0.014296  13.068028 -0.014561  13.190502 -0.014828  13.312977 -0.015096  13.435451 -0.015366  13.557926 -0.015638  13.680400 -0.015911  13.802875 -0.016187  13.925349 -0.016465  14.047824 -0.016745  14.170298 -0.017028  14.292773 -0.017315  
/ 
%
%
%n=200
\color{RubineRed}
\plot -11.780399 0.591371  -11.638978 0.591518  -11.497556 0.591672  -11.356135 0.591832  -11.214714 0.591998  -11.073292 0.592171  -10.931871 0.592352  -10.790449 0.592540  -10.649028 0.592735  -10.507607 0.592939  -10.366185 0.593151  -10.224764 0.593371  -10.083343 0.593601  -9.941921 0.593840  -9.800500 0.594089  -9.659079 0.594348  -9.517657 0.594618  -9.376236 0.594899  -9.234815 0.595192  -9.093393 0.595496  -8.951972 0.595814  -8.810550 0.596144  -8.669129 0.596488  -8.527708 0.596847  -8.386286 0.597221  -8.244865 0.597611  -8.103444 0.598017  -7.962022 0.598440  -7.820601 0.598881  -7.679180 0.599341  -7.537758 0.599821  -7.396337 0.600322  -7.254916 0.600845  -7.113494 0.601390  -6.972073 0.601959  -6.830652 0.602554  -6.689230 0.603174  -6.547809 0.603823  -6.406387 0.604500  -6.264966 0.605209  -6.123545 0.605949  -5.982123 0.606723  -5.840702 0.607533  -5.699281 0.608381  -5.557859 0.609268  -5.416438 0.610196  -5.275017 0.611169  -5.133595 0.612187  -4.992174 0.613254  -4.850753 0.614373  -4.709331 0.615545  -4.567910 0.616773  -4.426488 0.618062  -4.285067 0.619412  -4.143646 0.620829  -4.002224 0.622313  -3.860803 0.623869  -3.719382 0.625499  -3.577960 0.627205  -3.436539 0.628990  -3.295118 0.630856  -3.153696 0.632802  -3.012275 0.634828  -2.870854 0.636933  -2.729432 0.639111  -2.588011 0.641356  -2.446589 0.643655  -2.305168 0.645992  -2.163747 0.648342  -2.022325 0.650674  -1.880904 0.652940  -1.739483 0.655081  -1.598061 0.657014  -1.456640 0.658631  -1.315219 0.659791  -1.173797 0.660311  -1.032376 0.659956  -0.890955 0.658429  -0.749533 0.655360  -0.608112 0.650297  -0.466690 0.642704  -0.325269 0.631967  -0.183848 0.617424  -0.042426 0.598411  0.098995 0.574352  0.240416 0.544878  0.381838 0.509971  0.523259 0.470086  0.664680 0.426226  0.806102 0.379890  0.947523 0.332903  1.088944 0.287138  1.230366 0.244244  1.371787 0.205432  1.513209 0.171390  1.654630 0.142314  1.796051 0.118012  1.937473 0.098041  2.078894 0.081827  2.220315 0.068764  2.361737 0.058279  2.503158 0.049865  2.644579 0.043095  2.786001 0.037621  2.927422 0.033165  3.068843 0.029510  3.210265 0.026485  3.351686 0.023958  3.493107 0.021825  3.634529 0.020004  3.775950 0.018431  3.917372 0.017056  4.058793 0.015837  4.200214 0.014744  4.341636 0.013751  4.483057 0.012839  4.624478 0.011993  4.765900 0.011201  4.907321 0.010454  5.048742 0.009746  5.190164 0.009072  5.331585 0.008430  5.473006 0.007815  5.614428 0.007227  5.755849 0.006665  5.897271 0.006127  6.038692 0.005613  6.180113 0.005122  6.321535 0.004654  6.462956 0.004206  6.604377 0.003780  6.745799 0.003373  6.887220 0.002985  7.028641 0.002614  7.170063 0.002260  7.311484 0.001921  7.452905 0.001595  7.594327 0.001282  7.735748 0.000980  7.877170 0.000687  8.018591 0.000403  8.160012 0.000126  8.301434 -0.000145  8.442855 -0.000410  8.584276 -0.000671  8.725698 -0.000929  8.867119 -0.001183  9.008540 -0.001435  9.149962 -0.001685  9.291383 -0.001934  9.432804 -0.002180  9.574226 -0.002426  9.715647 -0.002670  9.857069 -0.002913  9.998490 -0.003154  10.139911 -0.003394  10.281333 -0.003633  10.422754 -0.003870  10.564175 -0.004105  10.705597 -0.004339  10.847018 -0.004570  10.988439 -0.004800  11.129861 -0.005028  11.271282 -0.005253  11.412703 -0.005477  11.554125 -0.005698  11.695546 -0.005917  11.836968 -0.006134  11.978389 -0.006348  12.119810 -0.006561  12.261232 -0.006772  12.402653 -0.006981  12.544074 -0.007188  12.685496 -0.007394  12.826917 -0.007598  12.968338 -0.007800  13.109760 -0.008002  13.251181 -0.008202  13.392602 -0.008402  13.534024 -0.008601  13.675445 -0.008799  13.816866 -0.008997  13.958288 -0.009195  14.099709 -0.009392  14.241131 -0.009590  14.382552 -0.009789  14.523973 -0.009988  14.665395 -0.010188  14.806816 -0.010388  14.948237 -0.010590  15.089659 -0.010793  15.231080 -0.010998  15.372501 -0.011204  15.513923 -0.011413  15.655344 -0.011623  15.796765 -0.011835  15.938187 -0.012050  16.079608 -0.012267  16.221030 -0.012487  16.362451 -0.012710  16.503872 -0.012936  
/ 
%
%
%n=250
\color{BrickRed}
\plot -13.170886 0.587724  -13.012773 0.587938  -12.854659 0.588157  -12.696545 0.588381  -12.538431 0.588611  -12.380317 0.588846  -12.222203 0.589087  -12.064089 0.589334  -11.905975 0.589587  -11.747862 0.589847  -11.589748 0.590113  -11.431634 0.590387  -11.273520 0.590669  -11.115406 0.590958  -10.957292 0.591256  -10.799178 0.591562  -10.641064 0.591877  -10.482950 0.592201  -10.324837 0.592535  -10.166723 0.592879  -10.008609 0.593234  -9.850495 0.593600  -9.692381 0.593978  -9.534267 0.594368  -9.376153 0.594771  -9.218039 0.595188  -9.059925 0.595618  -8.901812 0.596063  -8.743698 0.596524  -8.585584 0.597001  -8.427470 0.597495  -8.269356 0.598007  -8.111242 0.598538  -7.953128 0.599089  -7.795014 0.599660  -7.636901 0.600254  -7.478787 0.600870  -7.320673 0.601511  -7.162559 0.602178  -7.004445 0.602871  -6.846331 0.603593  -6.688217 0.604345  -6.530103 0.605129  -6.371989 0.605946  -6.213876 0.606799  -6.055762 0.607690  -5.897648 0.608620  -5.739534 0.609592  -5.581420 0.610608  -5.423306 0.611671  -5.265192 0.612784  -5.107078 0.613950  -4.948965 0.615171  -4.790851 0.616450  -4.632737 0.617791  -4.474623 0.619198  -4.316509 0.620672  -4.158395 0.622219  -4.000281 0.623840  -3.842167 0.625540  -3.684053 0.627320  -3.525940 0.629182  -3.367826 0.631128  -3.209712 0.633158  -3.051598 0.635269  -2.893484 0.637457  -2.735370 0.639713  -2.577256 0.642024  -2.419142 0.644372  -2.261029 0.646728  -2.102915 0.649052  -1.944801 0.651287  -1.786687 0.653359  -1.628573 0.655164  -1.470459 0.656563  -1.312345 0.657372  -1.154231 0.657350  -0.996117 0.656186  -0.838004 0.653481  -0.679890 0.648741  -0.521776 0.641365  -0.363662 0.630654  -0.205548 0.615837  -0.047434 0.596130  0.110680 0.570845  0.268794 0.539535  0.426907 0.502180  0.585021 0.459347  0.743135 0.412270  0.901249 0.362790  1.059363 0.313109  1.217477 0.265433  1.375591 0.221614  1.533705 0.182897  1.691819 0.149847  1.849932 0.122429  2.008046 0.100183  2.166160 0.082410  2.324274 0.068339  2.482388 0.057230  2.640502 0.048440  2.798616 0.041439  2.956730 0.035807  3.114843 0.031225  3.272957 0.027453  3.431071 0.024311  3.589185 0.021669  3.747299 0.019427  3.905413 0.017511  4.063527 0.015866  4.221641 0.014447  4.379755 0.013220  4.537868 0.012153  4.695982 0.011224  4.854096 0.010409  5.012210 0.009691  5.170324 0.009053  5.328438 0.008480  5.486552 0.007961  5.644666 0.007484  5.802780 0.007041  5.960893 0.006625  6.119007 0.006230  6.277121 0.005852  6.435235 0.005487  6.593349 0.005132  6.751463 0.004786  6.909577 0.004448  7.067691 0.004117  7.225804 0.003792  7.383918 0.003474  7.542032 0.003162  7.700146 0.002857  7.858260 0.002557  8.016374 0.002263  8.174488 0.001975  8.332602 0.001692  8.490716 0.001414  8.648829 0.001142  8.806943 0.000873  8.965057 0.000608  9.123171 0.000347  9.281285 0.000089  9.439399 -0.000165  9.597513 -0.000418  9.755627 -0.000667  9.913740 -0.000914  10.071854 -0.001159  10.229968 -0.001401  10.388082 -0.001641  10.546196 -0.001878  10.704310 -0.002113  10.862424 -0.002344  11.020538 -0.002571  11.178652 -0.002796  11.336765 -0.003016  11.494879 -0.003232  11.652993 -0.003444  11.811107 -0.003652  11.969221 -0.003855  12.127335 -0.004053  12.285449 -0.004247  12.443563 -0.004436  12.601676 -0.004619  12.759790 -0.004799  12.917904 -0.004973  13.076018 -0.005143  13.234132 -0.005308  13.392246 -0.005469  13.550360 -0.005627  13.708474 -0.005780  13.866588 -0.005930  14.024701 -0.006077  14.182815 -0.006221  14.340929 -0.006363  14.499043 -0.006502  14.657157 -0.006640  14.815271 -0.006776  14.973385 -0.006911  15.131499 -0.007045  15.289612 -0.007178  15.447726 -0.007312  15.605840 -0.007445  15.763954 -0.007579  15.922068 -0.007713  16.080182 -0.007849  16.238296 -0.007985  16.396410 -0.008123  16.554524 -0.008263  16.712637 -0.008405  16.870751 -0.008548  17.028865 -0.008694  17.186979 -0.008843  17.345093 -0.008994  17.503207 -0.009148  17.661321 -0.009304  17.819435 -0.009464  17.977548 -0.009627  18.135662 -0.009792  18.293776 -0.009961  18.451890 -0.010134  
/ 
%
%
%n=300
\color{Brown}
\plot -14.427983 0.592961  -14.254778 0.593090  -14.081573 0.593224  -13.908368 0.593362  -13.735163 0.593504  -13.561958 0.593652  -13.388753 0.593804  -13.215548 0.593963  -13.042343 0.594126  -12.869138 0.594296  -12.695932 0.594472  -12.522727 0.594655  -12.349522 0.594844  -12.176317 0.595041  -12.003112 0.595246  -11.829907 0.595458  -11.656702 0.595679  -11.483497 0.595909  -11.310292 0.596148  -11.137087 0.596396  -10.963882 0.596655  -10.790677 0.596924  -10.617471 0.597204  -10.444266 0.597496  -10.271061 0.597801  -10.097856 0.598118  -9.924651 0.598449  -9.751446 0.598794  -9.578241 0.599153  -9.405036 0.599529  -9.231831 0.599921  -9.058626 0.600330  -8.885421 0.600757  -8.712216 0.601203  -8.539010 0.601670  -8.365805 0.602157  -8.192600 0.602667  -8.019395 0.603200  -7.846190 0.603758  -7.672985 0.604341  -7.499780 0.604953  -7.326575 0.605593  -7.153370 0.606264  -6.980165 0.606967  -6.806960 0.607705  -6.633755 0.608478  -6.460550 0.609290  -6.287344 0.610142  -6.114139 0.611037  -5.940934 0.611978  -5.767729 0.612966  -5.594524 0.614005  -5.421319 0.615098  -5.248114 0.616248  -5.074909 0.617458  -4.901704 0.618732  -4.728499 0.620072  -4.555294 0.621483  -4.382089 0.622968  -4.208883 0.624531  -4.035678 0.626174  -3.862473 0.627900  -3.689268 0.629712  -3.516063 0.631609  -3.342858 0.633592  -3.169653 0.635658  -2.996448 0.637799  -2.823243 0.640007  -2.650038 0.642264  -2.476833 0.644546  -2.303628 0.646816  -2.130422 0.649024  -1.957217 0.651097  -1.784012 0.652935  -1.610807 0.654404  -1.437602 0.655321  -1.264397 0.655439  -1.091192 0.654438  -0.917987 0.651899  -0.744782 0.647291  -0.571577 0.639959  -0.398372 0.629128  -0.225167 0.613924  -0.051962 0.593449  0.121244 0.566902  0.294449 0.533763  0.467654 0.494014  0.640859 0.448347  0.814064 0.398259  0.987269 0.345955  1.160474 0.294032  1.333679 0.245012  1.506884 0.200897  1.680089 0.162887  1.853294 0.131347  2.026499 0.105958  2.199705 0.085970  2.372910 0.070454  2.546115 0.058481  2.719320 0.049229  2.892525 0.042031  3.065730 0.036370  3.238935 0.031860  3.412140 0.028220  3.585345 0.025247  3.758550 0.022794  3.931755 0.020751  4.104960 0.019035  4.278165 0.017581  4.451371 0.016337  4.624576 0.015260  4.797781 0.014313  4.970986 0.013469  5.144191 0.012701  5.317396 0.011992  5.490601 0.011326  5.663806 0.010693  5.837011 0.010085  6.010216 0.009499  6.183421 0.008932  6.356626 0.008384  6.529832 0.007856  6.703037 0.007349  6.876242 0.006865  7.049447 0.006406  7.222652 0.005973  7.395857 0.005569  7.569062 0.005192  7.742267 0.004845  7.915472 0.004525  8.088677 0.004232  8.261882 0.003965  8.435087 0.003721  8.608293 0.003498  8.781498 0.003293  8.954703 0.003105  9.127908 0.002929  9.301113 0.002765  9.474318 0.002609  9.647523 0.002459  9.820728 0.002313  9.993933 0.002170  10.167138 0.002029  10.340343 0.001887  10.513548 0.001745  10.686753 0.001602  10.859959 0.001458  11.033164 0.001311  11.206369 0.001163  11.379574 0.001013  11.552779 0.000862  11.725984 0.000709  11.899189 0.000555  12.072394 0.000400  12.245599 0.000245  12.418804 0.000089  12.592009 -0.000067  12.765214 -0.000224  12.938420 -0.000380  13.111625 -0.000537  13.284830 -0.000693  13.458035 -0.000849  13.631240 -0.001006  13.804445 -0.001162  13.977650 -0.001318  14.150855 -0.001474  14.324060 -0.001630  14.497265 -0.001786  14.670470 -0.001942  14.843675 -0.002099  15.016881 -0.002256  15.190086 -0.002413  15.363291 -0.002570  15.536496 -0.002727  15.709701 -0.002885  15.882906 -0.003043  16.056111 -0.003202  16.229316 -0.003360  16.402521 -0.003519  16.575726 -0.003678  16.748931 -0.003837  16.922136 -0.003996  17.095341 -0.004156  17.268547 -0.004315  17.441752 -0.004475  17.614957 -0.004635  17.788162 -0.004795  17.961367 -0.004955  18.134572 -0.005115  18.307777 -0.005275  18.480982 -0.005435  18.654187 -0.005596  18.827392 -0.005757  19.000597 -0.005917  19.173802 -0.006079  19.347008 -0.006240  19.520213 -0.006402  19.693418 -0.006564  19.866623 -0.006727  20.039828 -0.006890  20.213033 -0.007053  
/ 
%
%
%n=350
\color{Mahogany}
\plot -15.584003 0.594742  -15.396920 0.594844  -15.209837 0.594949  -15.022754 0.595057  -14.835672 0.595169  -14.648589 0.595285  -14.461506 0.595404  -14.274423 0.595527  -14.087340 0.595654  -13.900257 0.595786  -13.713174 0.595923  -13.526091 0.596064  -13.339009 0.596211  -13.151926 0.596363  -12.964843 0.596521  -12.777760 0.596686  -12.590677 0.596856  -12.403594 0.597034  -12.216511 0.597219  -12.029428 0.597411  -11.842346 0.597612  -11.655263 0.597821  -11.468180 0.598039  -11.281097 0.598266  -11.094014 0.598503  -10.906931 0.598751  -10.719848 0.599010  -10.532766 0.599280  -10.345683 0.599563  -10.158600 0.599858  -9.971517 0.600168  -9.784434 0.600491  -9.597351 0.600830  -9.410268 0.601185  -9.223185 0.601557  -9.036103 0.601947  -8.849020 0.602356  -8.661937 0.602785  -8.474854 0.603236  -8.287771 0.603709  -8.100688 0.604206  -7.913605 0.604729  -7.726523 0.605278  -7.539440 0.605857  -7.352357 0.606465  -7.165274 0.607106  -6.978191 0.607781  -6.791108 0.608493  -6.604025 0.609244  -6.416942 0.610036  -6.229860 0.610872  -6.042777 0.611755  -5.855694 0.612688  -5.668611 0.613674  -5.481528 0.614717  -5.294445 0.615820  -5.107362 0.616986  -4.920279 0.618221  -4.733197 0.619528  -4.546114 0.620910  -4.359031 0.622372  -4.171948 0.623917  -3.984865 0.625548  -3.797782 0.627269  -3.610699 0.629078  -3.423617 0.630977  -3.236534 0.632962  -3.049451 0.635024  -2.862368 0.637151  -2.675285 0.639324  -2.488202 0.641510  -2.301119 0.643665  -2.114036 0.645722  -1.926954 0.647589  -1.739871 0.649137  -1.552788 0.650188  -1.365705 0.650498  -1.178622 0.649743  -0.991539 0.647489  -0.804456 0.643181  -0.617373 0.636115  -0.430291 0.625443  -0.243208 0.610195  -0.056125 0.589355  0.130958 0.562005  0.318041 0.527540  0.505124 0.485947  0.692207 0.438052  0.879289 0.385630  1.066372 0.331269  1.253455 0.277943  1.440538 0.228433  1.627621 0.184791  1.814704 0.148061  2.001787 0.118315  2.188870 0.094916  2.375952 0.076851  2.563035 0.063025  2.750118 0.052440  2.937201 0.044281  3.124284 0.037926  3.311367 0.032916  3.498450 0.028923  3.685533 0.025712  3.872615 0.023110  4.059698 0.020987  4.246781 0.019245  4.433864 0.017804  4.620947 0.016602  4.808030 0.015588  4.995113 0.014719  5.182195 0.013963  5.369278 0.013294  5.556361 0.012690  5.743444 0.012137  5.930527 0.011623  6.117610 0.011142  6.304693 0.010687  6.491776 0.010256  6.678858 0.009847  6.865941 0.009458  7.053024 0.009089  7.240107 0.008738  7.427190 0.008403  7.614273 0.008085  7.801356 0.007781  7.988439 0.007489  8.175521 0.007207  8.362604 0.006935  8.549687 0.006669  8.736770 0.006409  8.923853 0.006154  9.110936 0.005902  9.298019 0.005653  9.485101 0.005407  9.672184 0.005163  9.859267 0.004921  10.046350 0.004682  10.233433 0.004446  10.420516 0.004214  10.607599 0.003986  10.794682 0.003762  10.981764 0.003543  11.168847 0.003330  11.355930 0.003123  11.543013 0.002922  11.730096 0.002728  11.917179 0.002541  12.104262 0.002362  12.291345 0.002190  12.478427 0.002026  12.665510 0.001870  12.852593 0.001721  13.039676 0.001580  13.226759 0.001447  13.413842 0.001321  13.600925 0.001202  13.788007 0.001090  13.975090 0.000984  14.162173 0.000885  14.349256 0.000792  14.536339 0.000705  14.723422 0.000623  14.910505 0.000546  15.097588 0.000474  15.284670 0.000405  15.471753 0.000340  15.658836 0.000279  15.845919 0.000220  16.033002 0.000163  16.220085 0.000108  16.407168 0.000055  16.594251 0.000002  16.781333 -0.000050  16.968416 -0.000102  17.155499 -0.000154  17.342582 -0.000208  17.529665 -0.000262  17.716748 -0.000318  17.903831 -0.000376  18.090913 -0.000437  18.277996 -0.000500  18.465079 -0.000566  18.652162 -0.000635  18.839245 -0.000707  19.026328 -0.000783  19.213411 -0.000863  19.400494 -0.000947  19.587576 -0.001034  19.774659 -0.001126  19.961742 -0.001222  20.148825 -0.001323  20.335908 -0.001427  20.522991 -0.001536  20.710074 -0.001648  20.897157 -0.001765  21.084239 -0.001886  21.271322 -0.002011  21.458405 -0.002139  21.645488 -0.002272  21.832571 -0.002407  
/ 
%
%
%n=400
\color{Maroon}
\plot -16.660000 0.596548  -16.460000 0.596639  -16.260000 0.596731  -16.060000 0.596823  -15.860000 0.596916  -15.660000 0.597011  -15.460000 0.597106  -15.260000 0.597202  -15.060000 0.597300  -14.860000 0.597400  -14.660000 0.597502  -14.460000 0.597606  -14.260000 0.597713  -14.060000 0.597823  -13.860000 0.597936  -13.660000 0.598052  -13.460000 0.598172  -13.260000 0.598296  -13.060000 0.598425  -12.860000 0.598559  -12.660000 0.598698  -12.460000 0.598843  -12.260000 0.598995  -12.060000 0.599153  -11.860000 0.599319  -11.660000 0.599493  -11.460000 0.599675  -11.260000 0.599866  -11.060000 0.600067  -10.860000 0.600279  -10.660000 0.600502  -10.460000 0.600737  -10.260000 0.600985  -10.060000 0.601247  -9.860000 0.601524  -9.660000 0.601817  -9.460000 0.602126  -9.260000 0.602454  -9.060000 0.602800  -8.860000 0.603168  -8.660000 0.603557  -8.460000 0.603970  -8.260000 0.604407  -8.060000 0.604872  -7.860000 0.605364  -7.660000 0.605887  -7.460000 0.606443  -7.260000 0.607033  -7.060000 0.607660  -6.860000 0.608326  -6.660000 0.609035  -6.460000 0.609788  -6.260000 0.610589  -6.060000 0.611442  -5.860000 0.612349  -5.660000 0.613314  -5.460000 0.614341  -5.260000 0.615435  -5.060000 0.616598  -4.860000 0.617835  -4.660000 0.619151  -4.460000 0.620550  -4.260000 0.622035  -4.060000 0.623608  -3.860000 0.625274  -3.660000 0.627031  -3.460000 0.628878  -3.260000 0.630810  -3.060000 0.632818  -2.860000 0.634884  -2.660000 0.636981  -2.460000 0.639069  -2.260000 0.641088  -2.060000 0.642951  -1.860000 0.644535  -1.660000 0.645668  -1.460000 0.646109  -1.260000 0.645529  -1.060000 0.643486  -0.860000 0.639398  -0.660000 0.632518  -0.460000 0.621926  -0.260000 0.606554  -0.060000 0.585264  0.140000 0.557016  0.340000 0.521124  0.540000 0.477592  0.740000 0.427409  0.940000 0.372678  1.140000 0.316407  1.340000 0.261959  1.540000 0.212321  1.740000 0.169506  1.940000 0.134306  2.140000 0.106438  2.340000 0.084936  2.540000 0.068560  2.740000 0.056107  2.940000 0.046564  3.140000 0.039157  3.340000 0.033323  3.540000 0.028666  3.740000 0.024904  3.940000 0.021838  4.140000 0.019321  4.340000 0.017241  4.540000 0.015513  4.740000 0.014071  4.940000 0.012867  5.140000 0.011859  5.340000 0.011018  5.540000 0.010321  5.740000 0.009747  5.940000 0.009280  6.140000 0.008904  6.340000 0.008605  6.540000 0.008368  6.740000 0.008181  6.940000 0.008031  7.140000 0.007906  7.340000 0.007797  7.540000 0.007697  7.740000 0.007599  7.940000 0.007501  8.140000 0.007399  8.340000 0.007294  8.540000 0.007185  8.740000 0.007074  8.940000 0.006962  9.140000 0.006851  9.340000 0.006742  9.540000 0.006638  9.740000 0.006538  9.940000 0.006445  10.140000 0.006357  10.340000 0.006275  10.540000 0.006198  10.740000 0.006126  10.940000 0.006058  11.140000 0.005994  11.340000 0.005933  11.540000 0.005874  11.740000 0.005817  11.940000 0.005761  12.140000 0.005706  12.340000 0.005652  12.540000 0.005598  12.740000 0.005545  12.940000 0.005493  13.140000 0.005441  13.340000 0.005389  13.540000 0.005338  13.740000 0.005287  13.940000 0.005235  14.140000 0.005184  14.340000 0.005133  14.540000 0.005081  14.740000 0.005028  14.940000 0.004975  15.140000 0.004920  15.340000 0.004863  15.540000 0.004805  15.740000 0.004744  15.940000 0.004682  16.140000 0.004617  16.340000 0.004549  16.540000 0.004479  16.740000 0.004407  16.940000 0.004332  17.140000 0.004254  17.340000 0.004174  17.540000 0.004091  17.740000 0.004006  17.940000 0.003920  18.140000 0.003831  18.340000 0.003741  18.540000 0.003650  18.740000 0.003558  18.940000 0.003465  19.140000 0.003372  19.340000 0.003279  19.540000 0.003186  19.740000 0.003094  19.940000 0.003002  20.140000 0.002912  20.340000 0.002823  20.540000 0.002736  20.740000 0.002651  20.940000 0.002569  21.140000 0.002488  21.340000 0.002410  21.540000 0.002335  21.740000 0.002263  21.940000 0.002193  22.140000 0.002127  22.340000 0.002063  22.540000 0.002003  22.740000 0.001946  22.940000 0.001892  23.140000 0.001841  23.340000 0.001794  
/ 
%
%
%n=450
\color{Sepia}
\plot -17.670598 0.597592  -17.458466 0.597740  -17.246334 0.597890  -17.034202 0.598044  -16.822070 0.598200  -16.609938 0.598358  -16.397806 0.598520  -16.185674 0.598684  -15.973542 0.598852  -15.761410 0.599023  -15.549278 0.599197  -15.337146 0.599376  -15.125014 0.599558  -14.912882 0.599744  -14.700750 0.599934  -14.488618 0.600129  -14.276486 0.600329  -14.064354 0.600533  -13.852222 0.600743  -13.640090 0.600959  -13.427958 0.601180  -13.215826 0.601407  -13.003694 0.601641  -12.791562 0.601882  -12.579430 0.602131  -12.367298 0.602387  -12.155166 0.602651  -11.943034 0.602924  -11.730902 0.603206  -11.518769 0.603498  -11.306637 0.603800  -11.094505 0.604114  -10.882373 0.604439  -10.670241 0.604776  -10.458109 0.605127  -10.245977 0.605492  -10.033845 0.605872  -9.821713 0.606268  -9.609581 0.606681  -9.397449 0.607113  -9.185317 0.607563  -8.973185 0.608035  -8.761053 0.608529  -8.548921 0.609047  -8.336789 0.609589  -8.124657 0.610160  -7.912525 0.610759  -7.700393 0.611389  -7.488261 0.612052  -7.276129 0.612751  -7.063997 0.613488  -6.851865 0.614265  -6.639733 0.615086  -6.427601 0.615954  -6.215469 0.616871  -6.003337 0.617841  -5.791205 0.618868  -5.579073 0.619956  -5.366940 0.621107  -5.154808 0.622326  -4.942676 0.623617  -4.730544 0.624984  -4.518412 0.626428  -4.306280 0.627954  -4.094148 0.629563  -3.882016 0.631255  -3.669884 0.633028  -3.457752 0.634876  -3.245620 0.636789  -3.033488 0.638751  -2.821356 0.640735  -2.609224 0.642701  -2.397092 0.644591  -2.184960 0.646319  -1.972828 0.647764  -1.760696 0.648754  -1.548564 0.649048  -1.336432 0.648317  -1.124300 0.646108  -0.912168 0.641822  -0.700036 0.634680  -0.487904 0.623711  -0.275772 0.607773  -0.063640 0.585635  0.148492 0.556168  0.360624 0.518640  0.572756 0.473102  0.784889 0.420737  0.997021 0.363981  1.209153 0.306236  1.421285 0.251169  1.633417 0.201861  1.845549 0.160170  2.057681 0.126570  2.269813 0.100440  2.481945 0.080557  2.694077 0.065549  2.906209 0.054183  3.118341 0.045484  3.330473 0.038736  3.542605 0.033437  3.754737 0.029239  3.966869 0.025899  4.179001 0.023242  4.391133 0.021133  4.603265 0.019466  4.815397 0.018154  5.027529 0.017121  5.239661 0.016305  5.451793 0.015652  5.663925 0.015118  5.876057 0.014670  6.088189 0.014281  6.300321 0.013932  6.512453 0.013608  6.724585 0.013300  6.936718 0.013003  7.148850 0.012715  7.360982 0.012433  7.573114 0.012159  7.785246 0.011895  7.997378 0.011644  8.209510 0.011412  8.421642 0.011201  8.633774 0.011018  8.845906 0.010867  9.058038 0.010752  9.270170 0.010677  9.482302 0.010644  9.694434 0.010654  9.906566 0.010708  10.118698 0.010803  10.330830 0.010938  10.542962 0.011109  10.755094 0.011311  10.967226 0.011540  11.179358 0.011790  11.391490 0.012056  11.603622 0.012331  11.815754 0.012611  12.027886 0.012890  12.240018 0.013163  12.452150 0.013426  12.664282 0.013676  12.876414 0.013910  13.088547 0.014124  13.300679 0.014319  13.512811 0.014493  13.724943 0.014647  13.937075 0.014782  14.149207 0.014897  14.361339 0.014997  14.573471 0.015081  14.785603 0.015154  14.997735 0.015217  15.209867 0.015273  15.421999 0.015325  15.634131 0.015376  15.846263 0.015428  16.058395 0.015483  16.270527 0.015543  16.482659 0.015611  16.694791 0.015687  16.906923 0.015772  17.119055 0.015868  17.331187 0.015974  17.543319 0.016092  17.755451 0.016221  17.967583 0.016361  18.179715 0.016511  18.391847 0.016670  18.603979 0.016839  18.816111 0.017015  19.028243 0.017199  19.240376 0.017388  19.452508 0.017582  19.664640 0.017779  19.876772 0.017978  20.088904 0.018179  20.301036 0.018380  20.513168 0.018579  20.725300 0.018777  20.937432 0.018972  21.149564 0.019163  21.361696 0.019350  21.573828 0.019532  21.785960 0.019707  21.998092 0.019877  22.210224 0.020040  22.422356 0.020197  22.634488 0.020346  22.846620 0.020488  23.058752 0.020622  23.270884 0.020749  23.483016 0.020869  23.695148 0.020982  23.907280 0.021088  24.119412 0.021187  24.331544 0.021280  24.543676 0.021366  24.755808 0.021447  
/ 
%
%
%n=500
\color{black}
\plot -18.626446 0.587625  -18.402839 0.587905  -18.179233 0.588184  -17.955626 0.588463  -17.732019 0.588740  -17.508412 0.589016  -17.284805 0.589292  -17.061199 0.589567  -16.837592 0.589842  -16.613985 0.590117  -16.390378 0.590392  -16.166771 0.590667  -15.943165 0.590942  -15.719558 0.591218  -15.495951 0.591495  -15.272344 0.591773  -15.048737 0.592052  -14.825131 0.592332  -14.601524 0.592615  -14.377917 0.592900  -14.154310 0.593187  -13.930704 0.593478  -13.707097 0.593771  -13.483490 0.594069  -13.259883 0.594371  -13.036276 0.594677  -12.812670 0.594989  -12.589063 0.595307  -12.365456 0.595631  -12.141849 0.595962  -11.918242 0.596301  -11.694636 0.596648  -11.471029 0.597005  -11.247422 0.597371  -11.023815 0.597749  -10.800208 0.598139  -10.576602 0.598541  -10.352995 0.598958  -10.129388 0.599389  -9.905781 0.599838  -9.682174 0.600304  -9.458568 0.600789  -9.234961 0.601295  -9.011354 0.601824  -8.787747 0.602377  -8.564140 0.602956  -8.340534 0.603563  -8.116927 0.604200  -7.893320 0.604871  -7.669713 0.605577  -7.446106 0.606320  -7.222500 0.607105  -6.998893 0.607934  -6.775286 0.608809  -6.551679 0.609736  -6.328072 0.610717  -6.104466 0.611757  -5.880859 0.612859  -5.657252 0.614027  -5.433645 0.615266  -5.210038 0.616580  -4.986432 0.617973  -4.762825 0.619449  -4.539218 0.621011  -4.315611 0.622662  -4.092004 0.624401  -3.868398 0.626229  -3.644791 0.628140  -3.421184 0.630126  -3.197577 0.632172  -2.973970 0.634253  -2.750364 0.636331  -2.526757 0.638352  -2.303150 0.640235  -2.079543 0.641863  -1.855936 0.643069  -1.632330 0.643621  -1.408723 0.643192  -1.185116 0.641335  -0.961509 0.637447  -0.737902 0.630736  -0.514296 0.620203  -0.290689 0.604661  -0.067082 0.582822  0.156525 0.553509  0.380132 0.515995  
%0.603738 0.470450  0.827345 0.418339  1.050952 0.362528  1.274559 0.306885  1.498166 0.255412  1.721772 0.211253  1.945379 0.176059  2.168986 0.149958  2.392593 0.131987  2.616200 0.120690  2.839806 0.114578  3.063413 0.112382  3.287020 0.113125  3.510627 0.116099  3.734234 0.120798  3.957840 0.126866  4.181447 0.134048  4.405054 0.142154  4.628661 0.151046  4.852268 0.160622  5.075874 0.170807  5.299481 0.181546  5.523088 0.192798  5.746695 0.204529  5.970301 0.216707  6.193908 0.229298  6.417515 0.242264  6.641122 0.255566  6.864729 0.269163  7.088335 0.283017  7.311942 0.297090  7.535549 0.311354  7.759156 0.325782  7.982763 0.340356  8.206369 0.355061  8.429976 0.369883  8.653583 0.384814  8.877190 0.399844  9.100797 0.414965  9.324403 0.430166  9.548010 0.445440  9.771617 0.460776  9.995224 0.476166  10.218831 0.491602  10.442437 0.507077  10.666044 0.522584  10.889651 0.538118  11.113258 0.553675  11.336865 0.569252  11.560471 0.584845  11.784078 0.600452  12.007685 0.616071  12.231292 0.631702  12.454899 0.647341  12.678505 0.662989  12.902112 0.678645  13.125719 0.694307  13.349326 0.709976  13.572933 0.725652  13.796539 0.741336  14.020146 0.757028  14.243753 0.772730  14.467360 0.788442  14.690967 0.804167  14.914573 0.819903  15.138180 0.835654  15.361787 0.851418  15.585394 0.867195  15.809001 0.882983  16.032607 0.898782  16.256214 0.914588  16.479821 0.930399  16.703428 0.946209  16.927035 0.962014  17.150641 0.977810  17.374248 0.993590  17.597855 1.009350  17.821462 1.025083  18.045069 1.040784  18.268675 1.056447  18.492282 1.072068  18.715889 1.087641  18.939496 1.103163  19.163103 1.118629  19.386709 1.134036  19.610316 1.149383  19.833923 1.164665  20.057530 1.179883  20.281137 1.195035  20.504743 1.210121  20.728350 1.225140  20.951957 1.240092  21.175564 1.254978  21.399171 1.269799  21.622777 1.284556  21.846384 1.299250  22.069991 1.313881  22.293598 1.328451  22.517205 1.342962  22.740811 1.357413  22.964418 1.371808  23.188025 1.386146  23.411632 1.400429  23.635239 1.414657  23.858845 1.428831  24.082452 1.442953  24.306059 1.457022  24.529666 1.471039  24.753273 1.485004  24.976879 1.498919  25.200486 1.512782  25.424093 1.526593  25.647700 1.540354  25.871306 1.554064  26.094913 1.567723  
/ 
%


\normalcolor

\multiput {} at -40 0 1 1 /
\color{black}
\setplotarea x from -20 to 30, y from -0.25 to 1
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm}\Large $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-20} {-10} {0} {10} {20} {30} / quantity 6 /
\axis left 
 label {{\large $\nu_n^\perp$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {} {0} {0.25} {0.5} {0.75} {1.0} / quantity 6 /
\normalcolor


\endpicture


==> figure33-.tex <==
\beginpicture
\setcoordinatesystem units <4.044pt,163.83pt>
\setlinear
\normalcolor
\setplotarea x from -10 to 30, y from 0.50 to 1.5

\setlinear
\color{cyan}
\setplotsymbol ({.})
\plot -10 0.801 30 0.801 /

\setsolid
\setplotsymbol ({$\cdot$})

%%Ratio R^2/N(2nu)/R^2/(2N)(2nu)
%\setquadratic
%
%
%n=25
\color{yellow}
\plot -1.665 0.9905  -1.615 0.9904  -1.565 0.9904  -1.515 0.9904  -1.465 0.9905  -1.415 0.9906  -1.365 0.9907  -1.315 0.9908  -1.265 0.9910  -1.215 0.9913  -1.165 0.9915  -1.115 0.9918  -1.065 0.9922  -1.015 0.9925  -0.965 0.9930  -0.915 0.9934  -0.865 0.9939  -0.815 0.9944  -0.765 0.9949  -0.715 0.9955  -0.665 0.9960  -0.615 0.9966  -0.565 0.9972  -0.515 0.9977  -0.465 0.9982  -0.415 0.9987  -0.365 0.9991  -0.315 0.9995  -0.265 0.9998  -0.215 1.0000  -0.165 1.0000  -0.115 1.0000  -0.065 0.9998  -0.015 0.9994  0.035 0.9989  0.085 0.9982  0.135 0.9972  0.185 0.9961  0.235 0.9947  0.285 0.9932  0.335 0.9914  0.385 0.9894  0.435 0.9872  0.485 0.9848  0.535 0.9822  0.585 0.9794  0.635 0.9764  0.685 0.9733  0.735 0.9700  0.785 0.9667  0.835 0.9632  0.885 0.9597  0.935 0.9561  0.985 0.9524  1.035 0.9487  1.085 0.9451  1.135 0.9414  1.185 0.9378  1.235 0.9342  1.285 0.9306  1.335 0.9271  1.385 0.9237  1.435 0.9203  1.485 0.9170  1.535 0.9138  1.585 0.9107  1.635 0.9077  1.685 0.9048  1.735 0.9020  1.785 0.8992  1.835 0.8966  1.885 0.8940  1.935 0.8916  1.985 0.8892  2.035 0.8869  2.085 0.8848  2.135 0.8826  2.185 0.8806  2.235 0.8787  2.285 0.8768  2.335 0.8750  2.385 0.8733  2.435 0.8716  2.485 0.8700  2.535 0.8685  2.585 0.8670  2.635 0.8656  2.685 0.8642  2.735 0.8629  2.785 0.8617  2.835 0.8605  2.885 0.8593  2.935 0.8582  2.985 0.8571  3.035 0.8561  3.085 0.8551  3.135 0.8541  3.185 0.8532  3.235 0.8523  3.285 0.8515  3.335 0.8506  3.385 0.8499  3.435 0.8491  3.485 0.8483  3.535 0.8476  3.585 0.8469  3.635 0.8463  3.685 0.8456  3.735 0.8450  3.785 0.8444  3.835 0.8438  3.885 0.8433  3.935 0.8427  3.985 0.8422  4.035 0.8417  4.085 0.8412  4.135 0.8407  4.185 0.8402  4.235 0.8398  4.285 0.8394  4.335 0.8389  4.385 0.8385  4.435 0.8381  4.485 0.8377  4.535 0.8374  4.585 0.8370  4.635 0.8367  4.685 0.8363  4.735 0.8360  4.785 0.8357  4.835 0.8353  4.885 0.8350  4.935 0.8347  4.985 0.8344  5.035 0.8342  5.085 0.8339  5.135 0.8336  5.185 0.8333  5.235 0.8331  5.285 0.8328  5.335 0.8326  5.385 0.8324  5.435 0.8321  5.485 0.8319  5.535 0.8317  5.585 0.8315  5.635 0.8313  5.685 0.8311  5.735 0.8309  5.785 0.8307  5.835 0.8305  5.885 0.8303  5.935 0.8301  5.985 0.8299  6.035 0.8298  6.085 0.8296  6.135 0.8294  6.185 0.8293  6.235 0.8291  6.285 0.8290  6.335 0.8288  6.385 0.8287  6.435 0.8285  6.485 0.8284  6.535 0.8282  6.585 0.8281  6.635 0.8280  6.685 0.8278  6.735 0.8277  6.785 0.8276  6.835 0.8274  6.885 0.8273  6.935 0.8272  6.985 0.8271  7.035 0.8270  7.085 0.8269  7.135 0.8268  7.185 0.8266  7.235 0.8265  7.285 0.8264  7.335 0.8263  7.385 0.8262  7.435 0.8261  7.485 0.8260  7.535 0.8260  7.585 0.8259  7.635 0.8258  7.685 0.8257  7.735 0.8256  7.785 0.8255  7.835 0.8254  7.885 0.8253  7.935 0.8253  7.985 0.8252  8.035 0.8251  8.085 0.8250  8.135 0.8249  8.185 0.8249  8.235 0.8248  8.285 0.8247  8.335 0.8246  / 
%%
%n=50
\color{Orange}
\plot -2.355 0.9871  -2.284 0.9870  -2.213 0.9869  -2.143 0.9868  -2.072 0.9868  -2.001 0.9867  -1.930 0.9867  -1.860 0.9866  -1.789 0.9867  -1.718 0.9867  -1.648 0.9868  -1.577 0.9869  -1.506 0.9870  -1.435 0.9872  -1.365 0.9875  -1.294 0.9877  -1.223 0.9881  -1.153 0.9885  -1.082 0.9889  -1.011 0.9894  -0.940 0.9900  -0.870 0.9906  -0.799 0.9913  -0.728 0.9920  -0.658 0.9927  -0.587 0.9934  -0.516 0.9941  -0.445 0.9948  -0.375 0.9954  -0.304 0.9959  -0.233 0.9963  -0.163 0.9964  -0.092 0.9964  -0.021 0.9960  0.049 0.9954  0.120 0.9943  0.191 0.9928  0.262 0.9909  0.332 0.9884  0.403 0.9855  0.474 0.9821  0.544 0.9782  0.615 0.9739  0.686 0.9692  0.757 0.9641  0.827 0.9587  0.898 0.9532  0.969 0.9474  1.039 0.9416  1.110 0.9357  1.181 0.9299  1.252 0.9242  1.322 0.9186  1.393 0.9131  1.464 0.9079  1.534 0.9028  1.605 0.8980  1.676 0.8934  1.747 0.8891  1.817 0.8850  1.888 0.8811  1.959 0.8774  2.029 0.8740  2.100 0.8707  2.171 0.8677  2.242 0.8648  2.312 0.8621  2.383 0.8596  2.454 0.8573  2.524 0.8551  2.595 0.8530  2.666 0.8510  2.737 0.8492  2.807 0.8475  2.878 0.8459  2.949 0.8443  3.019 0.8429  3.090 0.8416  3.161 0.8403  3.231 0.8391  3.302 0.8379  3.373 0.8369  3.444 0.8359  3.514 0.8349  3.585 0.8340  3.656 0.8331  3.726 0.8323  3.797 0.8315  3.868 0.8308  3.939 0.8301  4.009 0.8294  4.080 0.8288  4.151 0.8282  4.221 0.8276  4.292 0.8270  4.363 0.8265  4.434 0.8260  4.504 0.8255  4.575 0.8251  4.646 0.8246  4.716 0.8242  4.787 0.8238  4.858 0.8234  4.929 0.8230  4.999 0.8227  5.070 0.8224  5.141 0.8220  5.211 0.8217  5.282 0.8214  5.353 0.8211  5.424 0.8209  5.494 0.8206  5.565 0.8203  5.636 0.8201  5.706 0.8199  5.777 0.8196  5.848 0.8194  5.918 0.8192  5.989 0.8190  6.060 0.8188  6.131 0.8186  6.201 0.8185  6.272 0.8183  6.343 0.8181  6.413 0.8179  6.484 0.8178  6.555 0.8176  6.626 0.8175  6.696 0.8174  6.767 0.8172  6.838 0.8171  6.908 0.8170  6.979 0.8168  7.050 0.8167  7.121 0.8166  7.191 0.8165  7.262 0.8164  7.333 0.8163  7.403 0.8162  7.474 0.8161  7.545 0.8160  7.616 0.8159  7.686 0.8158  7.757 0.8157  7.828 0.8156  7.898 0.8155  7.969 0.8155  8.040 0.8154  8.111 0.8153  8.181 0.8152  8.252 0.8152  8.323 0.8151  8.393 0.8150  8.464 0.8150  8.535 0.8149  8.605 0.8149  8.676 0.8148  8.747 0.8147  8.818 0.8147  8.888 0.8146  8.959 0.8146  9.030 0.8145  9.100 0.8145  9.171 0.8144  9.242 0.8144  9.313 0.8143  9.383 0.8143  9.454 0.8143  9.525 0.8142  9.595 0.8142  9.666 0.8141  9.737 0.8141  9.808 0.8141  9.878 0.8140  9.949 0.8140  10.020 0.8140  10.090 0.8139  10.161 0.8139  10.232 0.8139  10.303 0.8138  10.373 0.8138  10.444 0.8138  10.515 0.8137  10.585 0.8137  10.656 0.8137  10.727 0.8137  10.798 0.8136  10.868 0.8136  10.939 0.8136  11.010 0.8136  11.080 0.8135  11.151 0.8135  11.222 0.8135  11.292 0.8135  11.363 0.8135  11.434 0.8134  11.505 0.8134  11.575 0.8134  11.646 0.8134  11.717 0.8134  11.787 0.8134  / 
%%
%n=75
\color{Red}
\plot -2.884 0.9911  -2.797 0.9908  -2.711 0.9906  -2.624 0.9904  -2.537 0.9902  -2.451 0.9900  -2.364 0.9899  -2.278 0.9897  -2.191 0.9895  -2.104 0.9894  -2.018 0.9893  -1.931 0.9892  -1.845 0.9892  -1.758 0.9892  -1.671 0.9892  -1.585 0.9893  -1.498 0.9894  -1.412 0.9896  -1.325 0.9898  -1.238 0.9901  -1.152 0.9905  -1.065 0.9910  -0.979 0.9915  -0.892 0.9921  -0.805 0.9928  -0.719 0.9936  -0.632 0.9943  -0.546 0.9951  -0.459 0.9958  -0.372 0.9965  -0.286 0.9970  -0.199 0.9973  -0.113 0.9972  -0.026 0.9968  0.061 0.9959  0.147 0.9944  0.234 0.9923  0.320 0.9894  0.407 0.9858  0.494 0.9813  0.580 0.9762  0.667 0.9703  0.753 0.9638  0.840 0.9568  0.927 0.9495  1.013 0.9420  1.100 0.9344  1.186 0.9269  1.273 0.9195  1.360 0.9124  1.446 0.9055  1.533 0.8990  1.619 0.8929  1.706 0.8872  1.793 0.8819  1.879 0.8769  1.966 0.8724  2.052 0.8681  2.139 0.8642  2.226 0.8606  2.312 0.8573  2.399 0.8543  2.485 0.8515  2.572 0.8489  2.659 0.8464  2.745 0.8442  2.832 0.8422  2.919 0.8402  3.005 0.8385  3.092 0.8368  3.178 0.8353  3.265 0.8338  3.352 0.8325  3.438 0.8312  3.525 0.8300  3.611 0.8289  3.698 0.8279  3.785 0.8270  3.871 0.8260  3.958 0.8252  4.044 0.8244  4.131 0.8236  4.218 0.8229  4.304 0.8223  4.391 0.8216  4.477 0.8211  4.564 0.8205  4.651 0.8200  4.737 0.8195  4.824 0.8190  4.910 0.8186  4.997 0.8182  5.084 0.8178  5.170 0.8174  5.257 0.8170  5.343 0.8167  5.430 0.8164  5.517 0.8161  5.603 0.8158  5.690 0.8155  5.776 0.8153  5.863 0.8150  5.950 0.8148  6.036 0.8146  6.123 0.8144  6.209 0.8142  6.296 0.8140  6.383 0.8138  6.469 0.8136  6.556 0.8134  6.642 0.8133  6.729 0.8131  6.816 0.8130  6.902 0.8128  6.989 0.8127  7.075 0.8125  7.162 0.8124  7.249 0.8123  7.335 0.8122  7.422 0.8120  7.508 0.8119  7.595 0.8118  7.682 0.8117  7.768 0.8116  7.855 0.8115  7.941 0.8114  8.028 0.8113  8.115 0.8112  8.201 0.8111  8.288 0.8110  8.374 0.8109  8.461 0.8109  8.548 0.8108  8.634 0.8107  8.721 0.8106  8.807 0.8105  8.894 0.8105  8.981 0.8104  9.067 0.8103  9.154 0.8102  9.240 0.8102  9.327 0.8101  9.414 0.8100  9.500 0.8100  9.587 0.8099  9.674 0.8098  9.760 0.8098  9.847 0.8097  9.933 0.8097  10.020 0.8096  10.107 0.8095  10.193 0.8095  10.280 0.8094  10.366 0.8094  10.453 0.8093  10.540 0.8093  10.626 0.8092  10.713 0.8092  10.799 0.8091  10.886 0.8091  10.973 0.8090  11.059 0.8090  11.146 0.8089  11.232 0.8089  11.319 0.8088  11.406 0.8088  11.492 0.8088  11.579 0.8087  11.665 0.8087  11.752 0.8086  11.839 0.8086  11.925 0.8086  12.012 0.8085  12.098 0.8085  12.185 0.8084  12.272 0.8084  12.358 0.8084  12.445 0.8083  12.531 0.8083  12.618 0.8083  12.705 0.8082  12.791 0.8082  12.878 0.8082  12.964 0.8081  13.051 0.8081  13.138 0.8081  13.224 0.8080  13.311 0.8080  13.397 0.8080  13.484 0.8080  13.571 0.8079  13.657 0.8079  13.744 0.8079  13.830 0.8079  13.917 0.8078  14.004 0.8078  14.090 0.8078  14.177 0.8078  14.263 0.8077  14.350 0.8077  14.437 0.8077  / 
%%
%n=100
\color{RubineRed}
\plot -3.330 0.9909  -3.230 0.9907  -3.130 0.9905  -3.030 0.9903  -2.930 0.9901  -2.830 0.9899  -2.730 0.9897  -2.630 0.9895  -2.530 0.9893  -2.430 0.9892  -2.330 0.9890  -2.230 0.9889  -2.130 0.9888  -2.030 0.9887  -1.930 0.9886  -1.830 0.9886  -1.730 0.9886  -1.630 0.9887  -1.530 0.9888  -1.430 0.9890  -1.330 0.9893  -1.230 0.9897  -1.130 0.9901  -1.030 0.9907  -0.930 0.9913  -0.830 0.9920  -0.730 0.9928  -0.630 0.9937  -0.530 0.9945  -0.430 0.9953  -0.330 0.9960  -0.230 0.9964  -0.130 0.9965  -0.030 0.9961  0.070 0.9952  0.170 0.9934  0.270 0.9907  0.370 0.9871  0.470 0.9823  0.570 0.9766  0.670 0.9698  0.770 0.9622  0.870 0.9539  0.970 0.9452  1.070 0.9363  1.170 0.9273  1.270 0.9185  1.370 0.9099  1.470 0.9018  1.570 0.8942  1.670 0.8871  1.770 0.8806  1.870 0.8746  1.970 0.8691  2.070 0.8641  2.170 0.8596  2.270 0.8555  2.370 0.8518  2.470 0.8484  2.570 0.8454  2.670 0.8426  2.770 0.8401  2.870 0.8379  2.970 0.8358  3.070 0.8339  3.170 0.8322  3.270 0.8306  3.370 0.8291  3.470 0.8277  3.570 0.8265  3.670 0.8253  3.770 0.8243  3.870 0.8233  3.970 0.8223  4.070 0.8215  4.170 0.8207  4.270 0.8199  4.370 0.8192  4.470 0.8185  4.570 0.8179  4.670 0.8173  4.770 0.8167  4.870 0.8162  4.970 0.8157  5.070 0.8152  5.170 0.8148  5.270 0.8143  5.370 0.8139  5.470 0.8136  5.570 0.8132  5.670 0.8128  5.770 0.8125  5.870 0.8122  5.970 0.8119  6.070 0.8116  6.170 0.8114  6.270 0.8111  6.370 0.8109  6.470 0.8106  6.570 0.8104  6.670 0.8102  6.770 0.8100  6.870 0.8098  6.970 0.8096  7.070 0.8094  7.170 0.8093  7.270 0.8091  7.370 0.8090  7.470 0.8088  7.570 0.8087  7.670 0.8085  7.770 0.8084  7.870 0.8083  7.970 0.8081  8.070 0.8080  8.170 0.8079  8.270 0.8078  8.370 0.8077  8.470 0.8076  8.570 0.8075  8.670 0.8074  8.770 0.8073  8.870 0.8072  8.970 0.8071  9.070 0.8070  9.170 0.8069  9.270 0.8068  9.370 0.8068  9.470 0.8067  9.570 0.8066  9.670 0.8065  9.770 0.8065  9.870 0.8064  9.970 0.8063  10.070 0.8063  10.170 0.8062  10.270 0.8061  10.370 0.8061  10.470 0.8060  10.570 0.8060  10.670 0.8059  10.770 0.8059  10.870 0.8058  10.970 0.8058  11.070 0.8057  11.170 0.8057  11.270 0.8056  11.370 0.8056  11.470 0.8056  11.570 0.8055  11.670 0.8055  11.770 0.8054  11.870 0.8054  11.970 0.8054  12.070 0.8053  12.170 0.8053  12.270 0.8053  12.370 0.8053  12.470 0.8052  12.570 0.8052  12.670 0.8052  12.770 0.8052  12.870 0.8051  12.970 0.8051  13.070 0.8051  13.170 0.8051  13.270 0.8050  13.370 0.8050  13.470 0.8050  13.570 0.8050  13.670 0.8050  13.770 0.8049  13.870 0.8049  13.970 0.8049  14.070 0.8049  14.170 0.8049  14.270 0.8049  14.370 0.8048  14.470 0.8048  14.570 0.8048  14.670 0.8048  14.770 0.8048  14.870 0.8048  14.970 0.8048  15.070 0.8047  15.170 0.8047  15.270 0.8047  15.370 0.8047  15.470 0.8047  15.570 0.8047  15.670 0.8046  15.770 0.8046  15.870 0.8046  15.970 0.8046  16.070 0.8046  16.170 0.8046  16.270 0.8046  16.370 0.8045  16.470 0.8045  16.570 0.8045  16.670 0.8045  / 
%%
%n=125
\color{BrickRed}
\plot -3.723 0.9932  -3.611 0.9930  -3.499 0.9928  -3.388 0.9926  -3.276 0.9924  -3.164 0.9922  -3.052 0.9920  -2.940 0.9918  -2.829 0.9916  -2.717 0.9914  -2.605 0.9912  -2.493 0.9910  -2.381 0.9909  -2.270 0.9907  -2.158 0.9906  -2.046 0.9905  -1.934 0.9904  -1.822 0.9904  -1.711 0.9905  -1.599 0.9906  -1.487 0.9908  -1.375 0.9910  -1.263 0.9914  -1.152 0.9918  -1.040 0.9924  -0.928 0.9930  -0.816 0.9938  -0.704 0.9946  -0.593 0.9955  -0.481 0.9964  -0.369 0.9971  -0.257 0.9977  -0.145 0.9978  -0.034 0.9974  0.078 0.9962  0.190 0.9941  0.302 0.9908  0.414 0.9862  0.525 0.9802  0.637 0.9729  0.749 0.9645  0.861 0.9551  0.973 0.9452  1.084 0.9349  1.196 0.9246  1.308 0.9146  1.420 0.9050  1.532 0.8960  1.644 0.8877  1.755 0.8801  1.867 0.8733  1.979 0.8670  2.091 0.8615  2.203 0.8565  2.314 0.8520  2.426 0.8480  2.538 0.8444  2.650 0.8412  2.762 0.8383  2.873 0.8357  2.985 0.8334  3.097 0.8313  3.209 0.8294  3.321 0.8276  3.432 0.8261  3.544 0.8246  3.656 0.8233  3.768 0.8221  3.880 0.8210  3.991 0.8200  4.103 0.8191  4.215 0.8182  4.327 0.8174  4.439 0.8167  4.550 0.8160  4.662 0.8154  4.774 0.8148  4.886 0.8143  4.998 0.8138  5.109 0.8133  5.221 0.8129  5.333 0.8125  5.445 0.8121  5.557 0.8117  5.668 0.8114  5.780 0.8111  5.892 0.8108  6.004 0.8105  6.116 0.8102  6.227 0.8099  6.339 0.8097  6.451 0.8095  6.563 0.8092  6.675 0.8090  6.786 0.8088  6.898 0.8086  7.010 0.8084  7.122 0.8083  7.234 0.8081  7.345 0.8079  7.457 0.8078  7.569 0.8076  7.681 0.8075  7.793 0.8073  7.905 0.8072  8.016 0.8071  8.128 0.8070  8.240 0.8069  8.352 0.8067  8.464 0.8066  8.575 0.8065  8.687 0.8064  8.799 0.8063  8.911 0.8063  9.023 0.8062  9.134 0.8061  9.246 0.8060  9.358 0.8059  9.470 0.8059  9.582 0.8058  9.693 0.8057  9.805 0.8057  9.917 0.8056  10.029 0.8056  10.141 0.8055  10.252 0.8054  10.364 0.8054  10.476 0.8054  10.588 0.8053  10.700 0.8053  10.811 0.8052  10.923 0.8052  11.035 0.8051  11.147 0.8051  11.259 0.8051  11.370 0.8050  11.482 0.8050  11.594 0.8050  11.706 0.8049  11.818 0.8049  11.929 0.8049  12.041 0.8049  12.153 0.8048  12.265 0.8048  12.377 0.8048  12.488 0.8048  12.600 0.8047  12.712 0.8047  12.824 0.8047  12.936 0.8047  13.047 0.8047  13.159 0.8046  13.271 0.8046  13.383 0.8046  13.495 0.8046  13.606 0.8046  13.718 0.8046  13.830 0.8045  13.942 0.8045  14.054 0.8045  14.165 0.8045  14.277 0.8045  14.389 0.8045  14.501 0.8044  14.613 0.8044  14.725 0.8044  14.836 0.8044  14.948 0.8044  15.060 0.8044  15.172 0.8043  15.284 0.8043  15.395 0.8043  15.507 0.8043  15.619 0.8043  15.731 0.8043  15.843 0.8043  15.954 0.8042  16.066 0.8042  16.178 0.8042  16.290 0.8042  16.402 0.8042  16.513 0.8042  16.625 0.8042  16.737 0.8041  16.849 0.8041  16.961 0.8041  17.072 0.8041  17.184 0.8041  17.296 0.8041  17.408 0.8041  17.520 0.8040  17.631 0.8040  17.743 0.8040  17.855 0.8040  17.967 0.8040  18.079 0.8040  18.190 0.8040  18.302 0.8039  18.414 0.8039  18.526 0.8039  18.638 0.8039  / 
%%
%n=150
\color{Brown}
\plot -4.078 0.9937  -3.956 0.9936  -3.833 0.9934  -3.711 0.9932  -3.589 0.9931  -3.466 0.9929  -3.344 0.9927  -3.221 0.9925  -3.099 0.9924  -2.976 0.9922  -2.854 0.9920  -2.731 0.9918  -2.609 0.9917  -2.486 0.9915  -2.364 0.9914  -2.241 0.9913  -2.119 0.9912  -1.996 0.9911  -1.874 0.9911  -1.751 0.9912  -1.629 0.9913  -1.506 0.9915  -1.384 0.9918  -1.261 0.9922  -1.139 0.9927  -1.017 0.9933  -0.894 0.9941  -0.772 0.9949  -0.649 0.9958  -0.527 0.9967  -0.404 0.9975  -0.282 0.9981  -0.159 0.9983  -0.037 0.9979  0.086 0.9965  0.208 0.9940  0.331 0.9900  0.453 0.9844  0.576 0.9772  0.698 0.9684  0.821 0.9584  0.943 0.9474  1.066 0.9360  1.188 0.9245  1.310 0.9133  1.433 0.9027  1.555 0.8928  1.678 0.8837  1.800 0.8756  1.923 0.8682  2.045 0.8617  2.168 0.8560  2.290 0.8509  2.413 0.8464  2.535 0.8424  2.658 0.8389  2.780 0.8359  2.903 0.8332  3.025 0.8308  3.148 0.8286  3.270 0.8268  3.393 0.8251  3.515 0.8236  3.637 0.8222  3.760 0.8210  3.882 0.8199  4.005 0.8190  4.127 0.8181  4.250 0.8172  4.372 0.8165  4.495 0.8158  4.617 0.8151  4.740 0.8145  4.862 0.8140  4.985 0.8135  5.107 0.8130  5.230 0.8125  5.352 0.8121  5.475 0.8117  5.597 0.8113  5.720 0.8110  5.842 0.8106  5.965 0.8103  6.087 0.8100  6.209 0.8097  6.332 0.8095  6.454 0.8092  6.577 0.8090  6.699 0.8087  6.822 0.8085  6.944 0.8083  7.067 0.8081  7.189 0.8079  7.312 0.8077  7.434 0.8075  7.557 0.8073  7.679 0.8071  7.802 0.8070  7.924 0.8068  8.047 0.8066  8.169 0.8065  8.292 0.8063  8.414 0.8062  8.536 0.8061  8.659 0.8059  8.781 0.8058  8.904 0.8057  9.026 0.8056  9.149 0.8054  9.271 0.8053  9.394 0.8052  9.516 0.8051  9.639 0.8050  9.761 0.8049  9.884 0.8048  10.006 0.8048  10.129 0.8047  10.251 0.8046  10.374 0.8045  10.496 0.8044  10.619 0.8044  10.741 0.8043  10.863 0.8042  10.986 0.8042  11.108 0.8041  11.231 0.8041  11.353 0.8040  11.476 0.8040  11.598 0.8039  11.721 0.8039  11.843 0.8038  11.966 0.8038  12.088 0.8037  12.211 0.8037  12.333 0.8037  12.456 0.8037  12.578 0.8036  12.701 0.8036  12.823 0.8036  12.946 0.8035  13.068 0.8035  13.191 0.8035  13.313 0.8035  13.435 0.8035  13.558 0.8035  13.680 0.8034  13.803 0.8034  13.925 0.8034  14.048 0.8034  14.170 0.8034  14.293 0.8034  14.415 0.8034  14.538 0.8034  14.660 0.8034  14.783 0.8034  14.905 0.8034  15.028 0.8034  15.150 0.8034  15.273 0.8034  15.395 0.8034  15.518 0.8034  15.640 0.8034  15.762 0.8034  15.885 0.8034  16.007 0.8034  16.130 0.8034  16.252 0.8034  16.375 0.8034  16.497 0.8034  16.620 0.8034  16.742 0.8034  16.865 0.8034  16.987 0.8033  17.110 0.8033  17.232 0.8033  17.355 0.8033  17.477 0.8033  17.600 0.8033  17.722 0.8033  17.845 0.8033  17.967 0.8033  18.089 0.8033  18.212 0.8033  18.334 0.8033  18.457 0.8033  18.579 0.8033  18.702 0.8033  18.824 0.8033  18.947 0.8033  19.069 0.8033  19.192 0.8033  19.314 0.8033  19.437 0.8033  19.559 0.8033  19.682 0.8033  19.804 0.8033  19.927 0.8033  20.049 0.8032  20.172 0.8032  20.294 0.8032  20.416 0.8032  / 
%%
%n=175
\color{Mahogany}
\plot -4.405 0.9951  -4.273 0.9949  -4.141 0.9947  -4.008 0.9945  -3.876 0.9943  -3.744 0.9941  -3.611 0.9939  -3.479 0.9937  -3.347 0.9935  -3.215 0.9933  -3.082 0.9931  -2.950 0.9929  -2.818 0.9927  -2.685 0.9925  -2.553 0.9923  -2.421 0.9922  -2.289 0.9920  -2.156 0.9919  -2.024 0.9919  -1.892 0.9918  -1.759 0.9919  -1.627 0.9920  -1.495 0.9922  -1.363 0.9926  -1.230 0.9930  -1.098 0.9936  -0.966 0.9943  -0.833 0.9952  -0.701 0.9961  -0.569 0.9971  -0.437 0.9980  -0.304 0.9987  -0.172 0.9990  -0.040 0.9986  0.093 0.9971  0.225 0.9942  0.357 0.9895  0.489 0.9829  0.622 0.9744  0.754 0.9642  0.886 0.9526  1.019 0.9402  1.151 0.9276  1.283 0.9152  1.415 0.9034  1.548 0.8925  1.680 0.8827  1.812 0.8739  1.945 0.8661  2.077 0.8593  2.209 0.8534  2.341 0.8482  2.474 0.8436  2.606 0.8397  2.738 0.8362  2.871 0.8332  3.003 0.8305  3.135 0.8282  3.268 0.8262  3.400 0.8243  3.532 0.8227  3.664 0.8213  3.797 0.8200  3.929 0.8189  4.061 0.8178  4.194 0.8169  4.326 0.8160  4.458 0.8152  4.590 0.8145  4.723 0.8138  4.855 0.8132  4.987 0.8126  5.120 0.8121  5.252 0.8116  5.384 0.8111  5.516 0.8107  5.649 0.8103  5.781 0.8099  5.913 0.8095  6.046 0.8092  6.178 0.8089  6.310 0.8086  6.442 0.8083  6.575 0.8080  6.707 0.8078  6.839 0.8075  6.972 0.8073  7.104 0.8071  7.236 0.8069  7.368 0.8067  7.501 0.8065  7.633 0.8064  7.765 0.8062  7.898 0.8060  8.030 0.8059  8.162 0.8057  8.294 0.8055  8.427 0.8054  8.559 0.8053  8.691 0.8051  8.824 0.8050  8.956 0.8049  9.088 0.8047  9.220 0.8046  9.353 0.8045  9.485 0.8044  9.617 0.8043  9.750 0.8042  9.882 0.8041  10.014 0.8040  10.146 0.8039  10.279 0.8038  10.411 0.8037  10.543 0.8036  10.676 0.8035  10.808 0.8035  10.940 0.8034  11.072 0.8033  11.205 0.8033  11.337 0.8032  11.469 0.8031  11.602 0.8031  11.734 0.8030  11.866 0.8030  11.998 0.8029  12.131 0.8029  12.263 0.8029  12.395 0.8028  12.528 0.8028  12.660 0.8028  12.792 0.8027  12.924 0.8027  13.057 0.8027  13.189 0.8027  13.321 0.8027  13.454 0.8026  13.586 0.8026  13.718 0.8026  13.851 0.8026  13.983 0.8026  14.115 0.8026  14.247 0.8026  14.380 0.8026  14.512 0.8026  14.644 0.8026  14.777 0.8026  14.909 0.8026  15.041 0.8026  15.173 0.8026  15.306 0.8026  15.438 0.8026  15.570 0.8026  15.703 0.8027  15.835 0.8027  15.967 0.8027  16.099 0.8027  16.232 0.8027  16.364 0.8027  16.496 0.8027  16.629 0.8027  16.761 0.8028  16.893 0.8028  17.025 0.8028  17.158 0.8028  17.290 0.8028  17.422 0.8028  17.555 0.8028  17.687 0.8028  17.819 0.8028  17.951 0.8029  18.084 0.8029  18.216 0.8029  18.348 0.8029  18.481 0.8029  18.613 0.8029  18.745 0.8029  18.877 0.8029  19.010 0.8029  19.142 0.8029  19.274 0.8029  19.407 0.8029  19.539 0.8029  19.671 0.8029  19.803 0.8029  19.936 0.8029  20.068 0.8029  20.200 0.8029  20.333 0.8029  20.465 0.8029  20.597 0.8029  20.729 0.8029  20.862 0.8029  20.994 0.8029  21.126 0.8029  21.259 0.8029  21.391 0.8029  21.523 0.8029  21.655 0.8028  21.788 0.8028  21.920 0.8028  22.052 0.8028  / 
%%
%n=200
\color{Maroon}
\plot -4.709 0.9957  -4.568 0.9956  -4.426 0.9955  -4.285 0.9954  -4.144 0.9953  -4.002 0.9951  -3.861 0.9950  -3.719 0.9949  -3.578 0.9948  -3.437 0.9946  -3.295 0.9945  -3.154 0.9943  -3.012 0.9942  -2.871 0.9940  -2.729 0.9939  -2.588 0.9938  -2.447 0.9937  -2.305 0.9936  -2.164 0.9935  -2.022 0.9935  -1.881 0.9935  -1.739 0.9936  -1.598 0.9938  -1.457 0.9941  -1.315 0.9945  -1.174 0.9950  -1.032 0.9956  -0.891 0.9964  -0.750 0.9972  -0.608 0.9982  -0.467 0.9990  -0.325 0.9997  -0.184 0.9998  -0.042 0.9992  0.099 0.9973  0.240 0.9939  0.382 0.9884  0.523 0.9807  0.665 0.9708  0.806 0.9591  0.948 0.9461  1.089 0.9325  1.230 0.9189  1.372 0.9060  1.513 0.8941  1.655 0.8833  1.796 0.8738  1.937 0.8654  2.079 0.8582  2.220 0.8519  2.362 0.8465  2.503 0.8418  2.645 0.8377  2.786 0.8342  2.927 0.8312  3.069 0.8286  3.210 0.8263  3.352 0.8243  3.493 0.8226  3.635 0.8211  3.776 0.8197  3.917 0.8186  4.059 0.8175  4.200 0.8166  4.342 0.8157  4.483 0.8150  4.624 0.8143  4.766 0.8136  4.907 0.8130  5.049 0.8124  5.190 0.8119  5.332 0.8114  5.473 0.8109  5.614 0.8105  5.756 0.8101  5.897 0.8097  6.039 0.8093  6.180 0.8089  6.322 0.8086  6.463 0.8082  6.604 0.8079  6.746 0.8077  6.887 0.8074  7.029 0.8071  7.170 0.8069  7.311 0.8067  7.453 0.8065  7.594 0.8063  7.736 0.8061  7.877 0.8059  8.019 0.8057  8.160 0.8055  8.301 0.8054  8.443 0.8052  8.584 0.8051  8.726 0.8049  8.867 0.8048  9.009 0.8046  9.150 0.8045  9.291 0.8044  9.433 0.8042  9.574 0.8041  9.716 0.8040  9.857 0.8039  9.998 0.8038  10.140 0.8037  10.281 0.8036  10.423 0.8035  10.564 0.8034  10.706 0.8033  10.847 0.8032  10.988 0.8032  11.130 0.8031  11.271 0.8030  11.413 0.8030  11.554 0.8029  11.696 0.8029  11.837 0.8028  11.978 0.8028  12.120 0.8027  12.261 0.8027  12.403 0.8027  12.544 0.8026  12.685 0.8026  12.827 0.8026  12.968 0.8025  13.110 0.8025  13.251 0.8025  13.393 0.8025  13.534 0.8025  13.675 0.8025  13.817 0.8025  13.958 0.8024  14.100 0.8024  14.241 0.8024  14.383 0.8024  14.524 0.8024  14.665 0.8024  14.807 0.8024  14.948 0.8024  15.090 0.8024  15.231 0.8024  15.373 0.8024  15.514 0.8024  15.655 0.8024  15.797 0.8025  15.938 0.8025  16.080 0.8025  16.221 0.8025  16.362 0.8025  16.504 0.8025  16.645 0.8025  16.787 0.8025  16.928 0.8025  17.070 0.8025  17.211 0.8025  17.352 0.8025  17.494 0.8025  17.635 0.8025  17.777 0.8025  17.918 0.8025  18.060 0.8025  18.201 0.8025  18.342 0.8025  18.484 0.8025  18.625 0.8025  18.767 0.8025  18.908 0.8025  19.049 0.8024  19.191 0.8024  19.332 0.8024  19.474 0.8024  19.615 0.8024  19.757 0.8024  19.898 0.8024  20.039 0.8024  20.181 0.8024  20.322 0.8023  20.464 0.8023  20.605 0.8023  20.747 0.8023  20.888 0.8023  21.029 0.8023  21.171 0.8023  21.312 0.8022  21.454 0.8022  21.595 0.8022  21.736 0.8022  21.878 0.8022  22.019 0.8022  22.161 0.8022  22.302 0.8022  22.444 0.8021  22.585 0.8021  22.726 0.8021  22.868 0.8021  23.009 0.8021  23.151 0.8021  23.292 0.8021  23.434 0.8020  23.575 0.8020  / 
%%
%n=225
\color{Sepia}
\plot -4.995 0.9947  -4.845 0.9946  -4.695 0.9946  -4.545 0.9946  -4.395 0.9945  -4.245 0.9944  -4.095 0.9944  -3.945 0.9943  -3.795 0.9942  -3.645 0.9941  -3.495 0.9941  -3.345 0.9940  -3.195 0.9939  -3.045 0.9938  -2.895 0.9937  -2.745 0.9936  -2.595 0.9935  -2.445 0.9935  -2.295 0.9934  -2.145 0.9934  -1.995 0.9935  -1.845 0.9936  -1.695 0.9938  -1.545 0.9940  -1.395 0.9944  -1.245 0.9949  -1.095 0.9956  -0.945 0.9963  -0.795 0.9972  -0.645 0.9982  -0.495 0.9992  -0.345 0.9999  -0.195 1.0002  -0.045 0.9996  0.105 0.9976  0.255 0.9938  0.405 0.9877  0.555 0.9790  0.705 0.9679  0.855 0.9548  1.005 0.9405  1.155 0.9259  1.305 0.9117  1.455 0.8984  1.605 0.8863  1.755 0.8757  1.905 0.8665  2.055 0.8585  2.205 0.8517  2.355 0.8459  2.505 0.8409  2.655 0.8366  2.805 0.8329  2.955 0.8298  3.105 0.8270  3.255 0.8247  3.405 0.8227  3.555 0.8209  3.705 0.8194  3.855 0.8181  4.005 0.8169  4.155 0.8160  4.305 0.8151  4.455 0.8143  4.605 0.8136  4.755 0.8130  4.905 0.8124  5.055 0.8119  5.205 0.8114  5.355 0.8110  5.505 0.8106  5.655 0.8102  5.805 0.8098  5.955 0.8094  6.105 0.8091  6.255 0.8087  6.405 0.8084  6.555 0.8080  6.705 0.8077  6.855 0.8074  7.005 0.8071  7.155 0.8068  7.305 0.8066  7.455 0.8063  7.605 0.8061  7.755 0.8058  7.905 0.8056  8.055 0.8054  8.205 0.8052  8.355 0.8049  8.505 0.8048  8.655 0.8046  8.805 0.8044  8.955 0.8042  9.105 0.8041  9.255 0.8039  9.405 0.8038  9.555 0.8036  9.705 0.8035  9.855 0.8034  10.005 0.8033  10.155 0.8032  10.305 0.8031  10.455 0.8030  10.605 0.8029  10.755 0.8028  10.905 0.8028  11.055 0.8027  11.205 0.8027  11.355 0.8026  11.505 0.8026  11.655 0.8026  11.805 0.8025  11.955 0.8025  12.105 0.8025  12.255 0.8025  12.405 0.8025  12.555 0.8025  12.705 0.8025  12.855 0.8025  13.005 0.8025  13.155 0.8024  13.305 0.8024  13.455 0.8024  13.605 0.8024  13.755 0.8024  13.905 0.8024  14.055 0.8024  14.205 0.8024  14.355 0.8024  14.505 0.8024  14.655 0.8024  14.805 0.8023  14.955 0.8023  15.105 0.8023  15.255 0.8023  15.405 0.8023  15.555 0.8022  15.705 0.8022  15.855 0.8022  16.005 0.8022  16.155 0.8021  16.305 0.8021  16.455 0.8021  16.605 0.8021  16.755 0.8020  16.905 0.8020  17.055 0.8020  17.205 0.8019  17.355 0.8019  17.505 0.8019  17.655 0.8018  17.805 0.8018  17.955 0.8018  18.105 0.8018  18.255 0.8017  18.405 0.8017  18.555 0.8017  18.705 0.8017  18.855 0.8016  19.005 0.8016  19.155 0.8016  19.305 0.8016  19.455 0.8015  19.605 0.8015  19.755 0.8015  19.905 0.8015  20.055 0.8015  20.205 0.8015  20.355 0.8014  20.505 0.8014  20.655 0.8014  20.805 0.8014  20.955 0.8014  21.105 0.8014  21.255 0.8014  21.405 0.8014  21.555 0.8013  21.705 0.8013  21.855 0.8013  22.005 0.8013  22.155 0.8013  22.305 0.8013  22.455 0.8013  22.605 0.8013  22.755 0.8013  22.905 0.8013  23.055 0.8013  23.205 0.8013  23.355 0.8013  23.505 0.8013  23.655 0.8013  23.805 0.8013  23.955 0.8013  24.105 0.8013  24.255 0.8013  24.405 0.8013  24.555 0.8013  24.705 0.8013  24.855 0.8013  25.005 0.8013  / 
%%
%n=250
\color{black}
\plot -5.265 0.9966  -5.107 0.9965  -4.949 0.9965  -4.791 0.9965  -4.633 0.9964  -4.475 0.9964  -4.317 0.9963  -4.158 0.9962  -4.000 0.9961  -3.842 0.9961  -3.684 0.9960  -3.526 0.9959  -3.368 0.9957  -3.210 0.9956  -3.052 0.9955  -2.893 0.9954  -2.735 0.9953  -2.577 0.9952  -2.419 0.9951  -2.261 0.9950  -2.103 0.9950  -1.945 0.9951  -1.787 0.9951  -1.629 0.9953  -1.470 0.9956  -1.312 0.9960  -1.154 0.9966  -0.996 0.9973  -0.838 0.9981  -0.680 0.9991  -0.522 1.0000  -0.364 1.0007  -0.206 1.0010  -0.047 1.0003  0.111 0.9981  0.269 0.9938  0.427 0.9869  0.585 0.9772  0.743 0.9649  0.901 0.9506  1.059 0.9353  1.217 0.9199  1.376 0.9052  1.534 0.8918  1.692 0.8799  1.850 0.8696  2.008 0.8608  2.166 0.8532  2.324 0.8469  2.482 0.8415  2.641 0.8369  2.799 0.8330  2.957 0.8298  3.115 0.8270  3.273 0.8246  3.431 0.8225  3.589 0.8208  3.747 0.8192  3.905 0.8179  4.064 0.8167  4.222 0.8157  4.380 0.8148  4.538 0.8140  4.696 0.8133  4.854 0.8126  5.012 0.8120  5.170 0.8114  5.328 0.8109  5.487 0.8104  5.645 0.8100  5.803 0.8095  5.961 0.8091  6.119 0.8087  6.277 0.8083  6.435 0.8080  6.593 0.8077  6.751 0.8074  6.910 0.8071  7.068 0.8068  7.226 0.8066  7.384 0.8063  7.542 0.8061  7.700 0.8059  7.858 0.8058  8.016 0.8056  8.174 0.8054  8.333 0.8053  8.491 0.8051  8.649 0.8050  8.807 0.8049  8.965 0.8047  9.123 0.8046  9.281 0.8045  9.439 0.8044  9.598 0.8043  9.756 0.8041  9.914 0.8040  10.072 0.8039  10.230 0.8039  10.388 0.8038  10.546 0.8037  10.704 0.8036  10.862 0.8035  11.021 0.8035  11.179 0.8034  11.337 0.8034  11.495 0.8033  11.653 0.8033  11.811 0.8032  11.969 0.8032  12.127 0.8031  12.285 0.8031  12.444 0.8031  12.602 0.8030  12.760 0.8030  12.918 0.8029  13.076 0.8029  13.234 0.8029  13.392 0.8028  13.550 0.8028  13.708 0.8027  13.867 0.8027  14.025 0.8026  14.183 0.8026  14.341 0.8025  14.499 0.8024  14.657 0.8024  14.815 0.8023  14.973 0.8022  15.131 0.8022  15.290 0.8021  15.448 0.8021  15.606 0.8020  15.764 0.8019  15.922 0.8019  16.080 0.8018  16.238 0.8017  16.396 0.8017  16.555 0.8016  16.713 0.8015  16.871 0.8015  17.029 0.8014  17.187 0.8014  17.345 0.8013  17.503 0.8013  17.661 0.8012  17.819 0.8012  17.978 0.8011  18.136 0.8011  18.294 0.8011  18.452 0.8010  18.610 0.8010  18.768 0.8009  18.926 0.8009  19.084 0.8009  19.242 0.8009  19.401 0.8008  19.559 0.8008  19.717 0.8008  19.875 0.8008  20.033 0.8007  20.191 0.8007  20.349 0.8007  20.507 0.8007  20.665 0.8007  20.824 0.8007  20.982 0.8007  21.140 0.8007  21.298 0.8007  21.456 0.8006  21.614 0.8006  21.772 0.8006  21.930 0.8006  22.089 0.8006  22.247 0.8006  22.405 0.8006  22.563 0.8006  22.721 0.8006  22.879 0.8007  23.037 0.8007  23.195 0.8007  23.353 0.8007  23.512 0.8007  23.670 0.8007  23.828 0.8007  23.986 0.8007  24.144 0.8007  24.302 0.8007  24.460 0.8007  24.618 0.8007  24.776 0.8007  24.935 0.8007  25.093 0.8007  25.251 0.8007  25.409 0.8008  25.567 0.8008  25.725 0.8008  25.883 0.8008  26.041 0.8008  26.199 0.8008  26.358 0.8008  / 
%




\setlinear
\color{black}
\setsolid
\normalcolor

\multiput {} at -20 0.5 30 1.5 /
\color{black}
\setplotarea x from -10 to 30, y from 0.5 to 1.5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-10} {0} {10} {} {30} / quantity 5 /
\axis left 
 label {{$\frac{1}{n^\nu}R^2_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.5} {1} {1.5}  / quantity 3 /
\normalcolor


%% Second figure
%% Hn/n^nu/ H2n/2n^nu
\setcoordinatesystem units <4.044pt,81.91pt> point at -55 -1
\setlinear
\normalcolor
\setplotarea x from -10 to 30, y from 0 to 2

\color{cyan}
\setplotsymbol ({.})
\plot -10 1.503 30 1.503 /
%%\setquadratic
%
%
%n=25
\color{yellow}
\plot -1.665 0.9328  -1.615 0.9314  -1.565 0.9299  -1.515 0.9285  -1.465 0.9272  -1.415 0.9258  -1.365 0.9245  -1.315 0.9232  -1.265 0.9220  -1.215 0.9208  -1.165 0.9197  -1.115 0.9186  -1.065 0.9177  -1.015 0.9169  -0.965 0.9162  -0.915 0.9156  -0.865 0.9152  -0.815 0.9149  -0.765 0.9149  -0.715 0.9150  -0.665 0.9154  -0.615 0.9160  -0.565 0.9169  -0.515 0.9181  -0.465 0.9196  -0.415 0.9214  -0.365 0.9237  -0.315 0.9263  -0.265 0.9293  -0.215 0.9327  -0.165 0.9367  -0.115 0.9410  -0.065 0.9459  -0.015 0.9513  0.035 0.9573  0.085 0.9637  0.135 0.9708  0.185 0.9783  0.235 0.9864  0.285 0.9951  0.335 1.0043  0.385 1.0140  0.435 1.0242  0.485 1.0349  0.535 1.0461  0.585 1.0576  0.635 1.0696  0.685 1.0819  0.735 1.0944  0.785 1.1073  0.835 1.1203  0.885 1.1335  0.935 1.1468  0.985 1.1601  1.035 1.1734  1.085 1.1867  1.135 1.1999  1.185 1.2130  1.235 1.2259  1.285 1.2386  1.335 1.2510  1.385 1.2632  1.435 1.2751  1.485 1.2866  1.535 1.2978  1.585 1.3087  1.635 1.3192  1.685 1.3293  1.735 1.3391  1.785 1.3485  1.835 1.3576  1.885 1.3663  1.935 1.3746  1.985 1.3826  2.035 1.3902  2.085 1.3975  2.135 1.4046  2.185 1.4113  2.235 1.4177  2.285 1.4238  2.335 1.4297  2.385 1.4353  2.435 1.4407  2.485 1.4459  2.535 1.4509  2.585 1.4556  2.635 1.4602  2.685 1.4646  2.735 1.4688  2.785 1.4729  2.835 1.4768  2.885 1.4806  2.935 1.4843  2.985 1.4878  3.035 1.4912  3.085 1.4945  3.135 1.4977  3.185 1.5009  3.235 1.5039  3.285 1.5068  3.335 1.5097  3.385 1.5125  3.435 1.5152  3.485 1.5179  3.535 1.5205  3.585 1.5231  3.635 1.5256  3.685 1.5280  3.735 1.5304  3.785 1.5328  3.835 1.5351  3.885 1.5373  3.935 1.5396  3.985 1.5417  4.035 1.5439  4.085 1.5460  4.135 1.5481  4.185 1.5502  4.235 1.5522  4.285 1.5542  4.335 1.5561  4.385 1.5581  4.435 1.5600  4.485 1.5619  4.535 1.5637  4.585 1.5656  4.635 1.5674  4.685 1.5691  4.735 1.5709  4.785 1.5726  4.835 1.5743  4.885 1.5760  4.935 1.5777  4.985 1.5793  5.035 1.5810  5.085 1.5826  5.135 1.5841  5.185 1.5857  5.235 1.5872  5.285 1.5888  5.335 1.5902  5.385 1.5917  5.435 1.5932  5.485 1.5946  5.535 1.5960  5.585 1.5974  5.635 1.5988  5.685 1.6001  5.735 1.6015  5.785 1.6028  5.835 1.6041  5.885 1.6053  5.935 1.6066  5.985 1.6078  6.035 1.6090  6.085 1.6102  6.135 1.6114  6.185 1.6125  6.235 1.6137  6.285 1.6148  6.335 1.6159  6.385 1.6169  6.435 1.6180  6.485 1.6190  6.535 1.6200  6.585 1.6210  6.635 1.6220  6.685 1.6230  6.735 1.6239  6.785 1.6248  6.835 1.6258  6.885 1.6266  6.935 1.6275  6.985 1.6284  7.035 1.6292  7.085 1.6300  7.135 1.6308  7.185 1.6316  7.235 1.6324  7.285 1.6331  7.335 1.6338  7.385 1.6345  7.435 1.6352  7.485 1.6359  7.535 1.6366  7.585 1.6372  7.635 1.6379  7.685 1.6385  7.735 1.6391  7.785 1.6396  7.835 1.6402  7.885 1.6408  7.935 1.6413  7.985 1.6418  8.035 1.6423  8.085 1.6428  8.135 1.6433  8.185 1.6438  8.235 1.6442  8.285 1.6446  8.335 1.6451  / 
%%
%n=50
\color{Orange}
\plot -2.355 0.9526  -2.284 0.9513  -2.213 0.9500  -2.143 0.9486  -2.072 0.9473  -2.001 0.9459  -1.930 0.9445  -1.860 0.9431  -1.789 0.9417  -1.718 0.9403  -1.648 0.9389  -1.577 0.9375  -1.506 0.9362  -1.435 0.9349  -1.365 0.9337  -1.294 0.9325  -1.223 0.9315  -1.153 0.9305  -1.082 0.9298  -1.011 0.9292  -0.940 0.9288  -0.870 0.9286  -0.799 0.9288  -0.728 0.9293  -0.658 0.9302  -0.587 0.9316  -0.516 0.9335  -0.445 0.9360  -0.375 0.9391  -0.304 0.9430  -0.233 0.9476  -0.163 0.9532  -0.092 0.9597  -0.021 0.9673  0.049 0.9759  0.120 0.9857  0.191 0.9966  0.262 1.0088  0.332 1.0221  0.403 1.0367  0.474 1.0524  0.544 1.0691  0.615 1.0867  0.686 1.1052  0.757 1.1244  0.827 1.1441  0.898 1.1640  0.969 1.1841  1.039 1.2042  1.110 1.2239  1.181 1.2433  1.252 1.2620  1.322 1.2801  1.393 1.2973  1.464 1.3136  1.534 1.3289  1.605 1.3433  1.676 1.3566  1.747 1.3690  1.817 1.3804  1.888 1.3909  1.959 1.4005  2.029 1.4092  2.100 1.4172  2.171 1.4245  2.242 1.4311  2.312 1.4371  2.383 1.4426  2.454 1.4476  2.524 1.4522  2.595 1.4563  2.666 1.4602  2.737 1.4637  2.807 1.4669  2.878 1.4699  2.949 1.4727  3.019 1.4753  3.090 1.4777  3.161 1.4799  3.231 1.4821  3.302 1.4841  3.373 1.4860  3.444 1.4878  3.514 1.4895  3.585 1.4911  3.656 1.4927  3.726 1.4942  3.797 1.4957  3.868 1.4971  3.939 1.4985  4.009 1.4998  4.080 1.5012  4.151 1.5024  4.221 1.5037  4.292 1.5050  4.363 1.5062  4.434 1.5074  4.504 1.5086  4.575 1.5098  4.646 1.5110  4.716 1.5121  4.787 1.5133  4.858 1.5145  4.929 1.5156  4.999 1.5168  5.070 1.5179  5.141 1.5191  5.211 1.5203  5.282 1.5214  5.353 1.5226  5.424 1.5238  5.494 1.5249  5.565 1.5261  5.636 1.5273  5.706 1.5285  5.777 1.5297  5.848 1.5309  5.918 1.5321  5.989 1.5333  6.060 1.5346  6.131 1.5358  6.201 1.5371  6.272 1.5383  6.343 1.5396  6.413 1.5408  6.484 1.5421  6.555 1.5434  6.626 1.5447  6.696 1.5460  6.767 1.5473  6.838 1.5487  6.908 1.5500  6.979 1.5513  7.050 1.5527  7.121 1.5541  7.191 1.5554  7.262 1.5568  7.333 1.5582  7.403 1.5596  7.474 1.5610  7.545 1.5624  7.616 1.5638  7.686 1.5652  7.757 1.5667  7.828 1.5681  7.898 1.5696  7.969 1.5710  8.040 1.5725  8.111 1.5739  8.181 1.5754  8.252 1.5769  8.323 1.5783  8.393 1.5798  8.464 1.5813  8.535 1.5828  8.605 1.5843  8.676 1.5858  8.747 1.5873  8.818 1.5888  8.888 1.5903  8.959 1.5918  9.030 1.5933  9.100 1.5949  9.171 1.5964  9.242 1.5979  9.313 1.5994  9.383 1.6009  9.454 1.6024  9.525 1.6039  9.595 1.6054  9.666 1.6070  9.737 1.6085  9.808 1.6100  9.878 1.6115  9.949 1.6130  10.020 1.6145  10.090 1.6160  10.161 1.6174  10.232 1.6189  10.303 1.6204  10.373 1.6219  10.444 1.6234  10.515 1.6248  10.585 1.6263  10.656 1.6277  10.727 1.6292  10.798 1.6306  10.868 1.6321  10.939 1.6335  11.010 1.6349  11.080 1.6363  11.151 1.6377  11.222 1.6391  11.292 1.6405  11.363 1.6419  11.434 1.6432  11.505 1.6446  11.575 1.6459  11.646 1.6473  11.717 1.6486  11.787 1.6499  / 
%%
%n=75
\color{Red}
\plot -2.884 0.9632  -2.797 0.9620  -2.711 0.9608  -2.624 0.9595  -2.537 0.9582  -2.451 0.9569  -2.364 0.9555  -2.278 0.9541  -2.191 0.9527  -2.104 0.9513  -2.018 0.9498  -1.931 0.9483  -1.845 0.9468  -1.758 0.9453  -1.671 0.9439  -1.585 0.9424  -1.498 0.9410  -1.412 0.9397  -1.325 0.9385  -1.238 0.9375  -1.152 0.9366  -1.065 0.9359  -0.979 0.9355  -0.892 0.9354  -0.805 0.9357  -0.719 0.9366  -0.632 0.9380  -0.546 0.9401  -0.459 0.9430  -0.372 0.9469  -0.286 0.9519  -0.199 0.9580  -0.113 0.9656  -0.026 0.9747  0.061 0.9854  0.147 0.9979  0.234 1.0123  0.320 1.0285  0.407 1.0467  0.494 1.0666  0.580 1.0882  0.667 1.1112  0.753 1.1354  0.840 1.1604  0.927 1.1857  1.013 1.2112  1.100 1.2362  1.186 1.2604  1.273 1.2836  1.360 1.3055  1.446 1.3258  1.533 1.3445  1.619 1.3615  1.706 1.3768  1.793 1.3905  1.879 1.4027  1.966 1.4135  2.052 1.4230  2.139 1.4313  2.226 1.4386  2.312 1.4450  2.399 1.4507  2.485 1.4556  2.572 1.4600  2.659 1.4639  2.745 1.4674  2.832 1.4705  2.919 1.4733  3.005 1.4759  3.092 1.4782  3.178 1.4803  3.265 1.4822  3.352 1.4840  3.438 1.4857  3.525 1.4873  3.611 1.4888  3.698 1.4901  3.785 1.4914  3.871 1.4927  3.958 1.4938  4.044 1.4949  4.131 1.4960  4.218 1.4970  4.304 1.4980  4.391 1.4989  4.477 1.4998  4.564 1.5007  4.651 1.5015  4.737 1.5023  4.824 1.5031  4.910 1.5039  4.997 1.5046  5.084 1.5053  5.170 1.5060  5.257 1.5067  5.343 1.5074  5.430 1.5080  5.517 1.5087  5.603 1.5093  5.690 1.5099  5.776 1.5105  5.863 1.5112  5.950 1.5118  6.036 1.5124  6.123 1.5130  6.209 1.5136  6.296 1.5142  6.383 1.5148  6.469 1.5154  6.556 1.5160  6.642 1.5166  6.729 1.5172  6.816 1.5178  6.902 1.5184  6.989 1.5190  7.075 1.5197  7.162 1.5203  7.249 1.5210  7.335 1.5216  7.422 1.5223  7.508 1.5229  7.595 1.5236  7.682 1.5243  7.768 1.5250  7.855 1.5257  7.941 1.5264  8.028 1.5271  8.115 1.5279  8.201 1.5286  8.288 1.5294  8.374 1.5301  8.461 1.5309  8.548 1.5317  8.634 1.5325  8.721 1.5333  8.807 1.5341  8.894 1.5350  8.981 1.5358  9.067 1.5367  9.154 1.5376  9.240 1.5384  9.327 1.5393  9.414 1.5403  9.500 1.5412  9.587 1.5421  9.674 1.5431  9.760 1.5441  9.847 1.5450  9.933 1.5460  10.020 1.5470  10.107 1.5481  10.193 1.5491  10.280 1.5501  10.366 1.5512  10.453 1.5523  10.540 1.5533  10.626 1.5544  10.713 1.5556  10.799 1.5567  10.886 1.5578  10.973 1.5590  11.059 1.5601  11.146 1.5613  11.232 1.5625  11.319 1.5637  11.406 1.5649  11.492 1.5661  11.579 1.5674  11.665 1.5686  11.752 1.5699  11.839 1.5711  11.925 1.5724  12.012 1.5737  12.098 1.5750  12.185 1.5763  12.272 1.5776  12.358 1.5790  12.445 1.5803  12.531 1.5816  12.618 1.5830  12.705 1.5844  12.791 1.5857  12.878 1.5871  12.964 1.5885  13.051 1.5899  13.138 1.5913  13.224 1.5927  13.311 1.5942  13.397 1.5956  13.484 1.5970  13.571 1.5985  13.657 1.5999  13.744 1.6014  13.830 1.6028  13.917 1.6043  14.004 1.6057  14.090 1.6072  14.177 1.6087  14.263 1.6102  14.350 1.6116  14.437 1.6131  / 
%%
%n=100
\color{RubineRed}
\plot -3.330 0.9706  -3.230 0.9696  -3.130 0.9685  -3.030 0.9673  -2.930 0.9661  -2.830 0.9648  -2.730 0.9636  -2.630 0.9622  -2.530 0.9608  -2.430 0.9594  -2.330 0.9580  -2.230 0.9565  -2.130 0.9550  -2.030 0.9535  -1.930 0.9519  -1.830 0.9504  -1.730 0.9488  -1.630 0.9474  -1.530 0.9459  -1.430 0.9446  -1.330 0.9434  -1.230 0.9424  -1.130 0.9416  -1.030 0.9411  -0.930 0.9410  -0.830 0.9415  -0.730 0.9425  -0.630 0.9443  -0.530 0.9470  -0.430 0.9508  -0.330 0.9560  -0.230 0.9626  -0.130 0.9710  -0.030 0.9814  0.070 0.9941  0.170 1.0091  0.270 1.0266  0.370 1.0467  0.470 1.0693  0.570 1.0941  0.670 1.1209  0.770 1.1493  0.870 1.1785  0.970 1.2080  1.070 1.2372  1.170 1.2654  1.270 1.2921  1.370 1.3169  1.470 1.3395  1.570 1.3598  1.670 1.3778  1.770 1.3936  1.870 1.4073  1.970 1.4191  2.070 1.4293  2.170 1.4380  2.270 1.4454  2.370 1.4518  2.470 1.4573  2.570 1.4620  2.670 1.4661  2.770 1.4697  2.870 1.4728  2.970 1.4755  3.070 1.4779  3.170 1.4800  3.270 1.4818  3.370 1.4835  3.470 1.4850  3.570 1.4864  3.670 1.4876  3.770 1.4887  3.870 1.4898  3.970 1.4908  4.070 1.4917  4.170 1.4925  4.270 1.4933  4.370 1.4941  4.470 1.4949  4.570 1.4956  4.670 1.4963  4.770 1.4970  4.870 1.4976  4.970 1.4983  5.070 1.4989  5.170 1.4995  5.270 1.5002  5.370 1.5008  5.470 1.5014  5.570 1.5020  5.670 1.5026  5.770 1.5032  5.870 1.5038  5.970 1.5044  6.070 1.5050  6.170 1.5055  6.270 1.5061  6.370 1.5067  6.470 1.5072  6.570 1.5078  6.670 1.5083  6.770 1.5088  6.870 1.5094  6.970 1.5099  7.070 1.5104  7.170 1.5109  7.270 1.5114  7.370 1.5119  7.470 1.5124  7.570 1.5129  7.670 1.5134  7.770 1.5139  7.870 1.5143  7.970 1.5148  8.070 1.5153  8.170 1.5158  8.270 1.5162  8.370 1.5167  8.470 1.5172  8.570 1.5177  8.670 1.5182  8.770 1.5186  8.870 1.5191  8.970 1.5196  9.070 1.5201  9.170 1.5206  9.270 1.5211  9.370 1.5216  9.470 1.5221  9.570 1.5226  9.670 1.5231  9.770 1.5236  9.870 1.5241  9.970 1.5246  10.070 1.5252  10.170 1.5257  10.270 1.5262  10.370 1.5268  10.470 1.5273  10.570 1.5279  10.670 1.5284  10.770 1.5290  10.870 1.5296  10.970 1.5302  11.070 1.5308  11.170 1.5314  11.270 1.5320  11.370 1.5326  11.470 1.5332  11.570 1.5338  11.670 1.5345  11.770 1.5351  11.870 1.5358  11.970 1.5364  12.070 1.5371  12.170 1.5378  12.270 1.5385  12.370 1.5392  12.470 1.5399  12.570 1.5406  12.670 1.5413  12.770 1.5421  12.870 1.5428  12.970 1.5436  13.070 1.5443  13.170 1.5451  13.270 1.5459  13.370 1.5467  13.470 1.5475  13.570 1.5483  13.670 1.5491  13.770 1.5500  13.870 1.5508  13.970 1.5517  14.070 1.5525  14.170 1.5534  14.270 1.5543  14.370 1.5552  14.470 1.5561  14.570 1.5571  14.670 1.5580  14.770 1.5589  14.870 1.5599  14.970 1.5609  15.070 1.5619  15.170 1.5628  15.270 1.5639  15.370 1.5649  15.470 1.5659  15.570 1.5669  15.670 1.5680  15.770 1.5690  15.870 1.5701  15.970 1.5712  16.070 1.5723  16.170 1.5734  16.270 1.5745  16.370 1.5756  16.470 1.5767  16.570 1.5779  16.670 1.5790  / 
%%
%n=125
\color{BrickRed}
\plot -3.723 0.9776  -3.611 0.9766  -3.499 0.9755  -3.388 0.9744  -3.276 0.9732  -3.164 0.9720  -3.052 0.9708  -2.940 0.9695  -2.829 0.9681  -2.717 0.9667  -2.605 0.9653  -2.493 0.9638  -2.381 0.9623  -2.270 0.9607  -2.158 0.9591  -2.046 0.9574  -1.934 0.9558  -1.822 0.9542  -1.711 0.9526  -1.599 0.9510  -1.487 0.9496  -1.375 0.9482  -1.263 0.9471  -1.152 0.9463  -1.040 0.9458  -0.928 0.9458  -0.816 0.9465  -0.704 0.9479  -0.593 0.9503  -0.481 0.9539  -0.369 0.9591  -0.257 0.9660  -0.145 0.9750  -0.034 0.9865  0.078 1.0008  0.190 1.0181  0.302 1.0386  0.414 1.0624  0.525 1.0892  0.637 1.1188  0.749 1.1504  0.861 1.1834  0.973 1.2169  1.084 1.2497  1.196 1.2812  1.308 1.3105  1.420 1.3371  1.532 1.3607  1.644 1.3813  1.755 1.3989  1.867 1.4138  1.979 1.4263  2.091 1.4367  2.203 1.4453  2.314 1.4525  2.426 1.4584  2.538 1.4634  2.650 1.4676  2.762 1.4712  2.873 1.4743  2.985 1.4770  3.097 1.4794  3.209 1.4815  3.321 1.4834  3.432 1.4851  3.544 1.4866  3.656 1.4881  3.768 1.4894  3.880 1.4906  3.991 1.4917  4.103 1.4927  4.215 1.4937  4.327 1.4945  4.439 1.4954  4.550 1.4962  4.662 1.4969  4.774 1.4976  4.886 1.4983  4.998 1.4989  5.109 1.4995  5.221 1.5001  5.333 1.5007  5.445 1.5012  5.557 1.5017  5.668 1.5022  5.780 1.5027  5.892 1.5032  6.004 1.5037  6.116 1.5041  6.227 1.5046  6.339 1.5050  6.451 1.5054  6.563 1.5059  6.675 1.5063  6.786 1.5067  6.898 1.5071  7.010 1.5075  7.122 1.5079  7.234 1.5083  7.345 1.5087  7.457 1.5091  7.569 1.5095  7.681 1.5099  7.793 1.5102  7.905 1.5106  8.016 1.5110  8.128 1.5114  8.240 1.5118  8.352 1.5122  8.464 1.5125  8.575 1.5129  8.687 1.5133  8.799 1.5137  8.911 1.5141  9.023 1.5144  9.134 1.5148  9.246 1.5152  9.358 1.5156  9.470 1.5159  9.582 1.5163  9.693 1.5167  9.805 1.5171  9.917 1.5175  10.029 1.5178  10.141 1.5182  10.252 1.5186  10.364 1.5190  10.476 1.5193  10.588 1.5197  10.700 1.5201  10.811 1.5205  10.923 1.5209  11.035 1.5212  11.147 1.5216  11.259 1.5220  11.370 1.5224  11.482 1.5227  11.594 1.5231  11.706 1.5235  11.818 1.5239  11.929 1.5242  12.041 1.5246  12.153 1.5250  12.265 1.5254  12.377 1.5258  12.488 1.5262  12.600 1.5265  12.712 1.5269  12.824 1.5273  12.936 1.5277  13.047 1.5281  13.159 1.5285  13.271 1.5289  13.383 1.5293  13.495 1.5297  13.606 1.5302  13.718 1.5306  13.830 1.5310  13.942 1.5314  14.054 1.5319  14.165 1.5323  14.277 1.5328  14.389 1.5332  14.501 1.5337  14.613 1.5342  14.725 1.5347  14.836 1.5351  14.948 1.5356  15.060 1.5361  15.172 1.5367  15.284 1.5372  15.395 1.5377  15.507 1.5382  15.619 1.5388  15.731 1.5394  15.843 1.5399  15.954 1.5405  16.066 1.5411  16.178 1.5417  16.290 1.5423  16.402 1.5429  16.513 1.5436  16.625 1.5442  16.737 1.5448  16.849 1.5455  16.961 1.5462  17.072 1.5469  17.184 1.5476  17.296 1.5483  17.408 1.5490  17.520 1.5497  17.631 1.5505  17.743 1.5512  17.855 1.5520  17.967 1.5528  18.079 1.5536  18.190 1.5544  18.302 1.5552  18.414 1.5560  18.526 1.5569  18.638 1.5577  / 
%%
%n=150
\color{Brown}
\plot -4.078 0.9815  -3.956 0.9806  -3.833 0.9796  -3.711 0.9785  -3.589 0.9775  -3.466 0.9763  -3.344 0.9752  -3.221 0.9740  -3.099 0.9727  -2.976 0.9714  -2.854 0.9700  -2.731 0.9686  -2.609 0.9671  -2.486 0.9656  -2.364 0.9640  -2.241 0.9624  -2.119 0.9608  -1.996 0.9591  -1.874 0.9575  -1.751 0.9559  -1.629 0.9543  -1.506 0.9529  -1.384 0.9516  -1.261 0.9505  -1.139 0.9498  -1.017 0.9496  -0.894 0.9499  -0.772 0.9511  -0.649 0.9532  -0.527 0.9567  -0.404 0.9618  -0.282 0.9689  -0.159 0.9784  -0.037 0.9909  0.086 1.0066  0.208 1.0260  0.331 1.0493  0.453 1.0765  0.576 1.1073  0.698 1.1411  0.821 1.1770  0.943 1.2138  1.066 1.2502  1.188 1.2850  1.310 1.3171  1.433 1.3458  1.555 1.3708  1.678 1.3920  1.800 1.4097  1.923 1.4242  2.045 1.4360  2.168 1.4456  2.290 1.4534  2.413 1.4597  2.535 1.4649  2.658 1.4692  2.780 1.4728  2.903 1.4759  3.025 1.4786  3.148 1.4809  3.270 1.4829  3.393 1.4848  3.515 1.4864  3.637 1.4879  3.760 1.4892  3.882 1.4905  4.005 1.4916  4.127 1.4926  4.250 1.4936  4.372 1.4944  4.495 1.4953  4.617 1.4960  4.740 1.4967  4.862 1.4974  4.985 1.4980  5.107 1.4986  5.230 1.4991  5.352 1.4996  5.475 1.5001  5.597 1.5006  5.720 1.5010  5.842 1.5014  5.965 1.5018  6.087 1.5022  6.209 1.5026  6.332 1.5029  6.454 1.5033  6.577 1.5036  6.699 1.5039  6.822 1.5043  6.944 1.5046  7.067 1.5049  7.189 1.5052  7.312 1.5055  7.434 1.5058  7.557 1.5061  7.679 1.5064  7.802 1.5067  7.924 1.5070  8.047 1.5073  8.169 1.5076  8.292 1.5079  8.414 1.5082  8.536 1.5085  8.659 1.5087  8.781 1.5090  8.904 1.5093  9.026 1.5096  9.149 1.5099  9.271 1.5102  9.394 1.5105  9.516 1.5108  9.639 1.5111  9.761 1.5113  9.884 1.5116  10.006 1.5119  10.129 1.5122  10.251 1.5125  10.374 1.5127  10.496 1.5130  10.619 1.5133  10.741 1.5136  10.863 1.5139  10.986 1.5141  11.108 1.5144  11.231 1.5147  11.353 1.5150  11.476 1.5152  11.598 1.5155  11.721 1.5158  11.843 1.5161  11.966 1.5163  12.088 1.5166  12.211 1.5169  12.333 1.5172  12.456 1.5174  12.578 1.5177  12.701 1.5180  12.823 1.5183  12.946 1.5186  13.068 1.5188  13.191 1.5191  13.313 1.5194  13.435 1.5197  13.558 1.5200  13.680 1.5202  13.803 1.5205  13.925 1.5208  14.048 1.5211  14.170 1.5214  14.293 1.5217  14.415 1.5220  14.538 1.5223  14.660 1.5226  14.783 1.5229  14.905 1.5232  15.028 1.5235  15.150 1.5238  15.273 1.5241  15.395 1.5244  15.518 1.5248  15.640 1.5251  15.762 1.5254  15.885 1.5258  16.007 1.5261  16.130 1.5264  16.252 1.5268  16.375 1.5272  16.497 1.5275  16.620 1.5279  16.742 1.5283  16.865 1.5287  16.987 1.5290  17.110 1.5294  17.232 1.5298  17.355 1.5302  17.477 1.5307  17.600 1.5311  17.722 1.5315  17.845 1.5319  17.967 1.5324  18.089 1.5328  18.212 1.5333  18.334 1.5337  18.457 1.5342  18.579 1.5347  18.702 1.5352  18.824 1.5357  18.947 1.5362  19.069 1.5367  19.192 1.5372  19.314 1.5377  19.437 1.5383  19.559 1.5388  19.682 1.5394  19.804 1.5399  19.927 1.5405  20.049 1.5411  20.172 1.5417  20.294 1.5423  20.416 1.5429  / 
%%
%n=175
\color{Mahogany}
\plot -4.405 0.9813  -4.273 0.9804  -4.141 0.9795  -4.008 0.9786  -3.876 0.9776  -3.744 0.9766  -3.611 0.9755  -3.479 0.9744  -3.347 0.9732  -3.215 0.9720  -3.082 0.9707  -2.950 0.9694  -2.818 0.9680  -2.685 0.9666  -2.553 0.9651  -2.421 0.9636  -2.289 0.9620  -2.156 0.9604  -2.024 0.9588  -1.892 0.9572  -1.759 0.9557  -1.627 0.9542  -1.495 0.9528  -1.363 0.9517  -1.230 0.9509  -1.098 0.9504  -0.966 0.9506  -0.833 0.9515  -0.701 0.9535  -0.569 0.9569  -0.437 0.9620  -0.304 0.9693  -0.172 0.9793  -0.040 0.9926  0.093 1.0098  0.225 1.0312  0.357 1.0573  0.489 1.0878  0.622 1.1225  0.754 1.1603  0.886 1.1999  1.019 1.2398  1.151 1.2781  1.283 1.3135  1.415 1.3450  1.548 1.3720  1.680 1.3946  1.812 1.4131  1.945 1.4280  2.077 1.4399  2.209 1.4494  2.341 1.4570  2.474 1.4632  2.606 1.4682  2.738 1.4723  2.871 1.4758  3.003 1.4786  3.135 1.4810  3.268 1.4831  3.400 1.4848  3.532 1.4863  3.664 1.4876  3.797 1.4887  3.929 1.4897  4.061 1.4906  4.194 1.4915  4.326 1.4923  4.458 1.4930  4.590 1.4937  4.723 1.4944  4.855 1.4950  4.987 1.4957  5.120 1.4963  5.252 1.4969  5.384 1.4974  5.516 1.4979  5.649 1.4984  5.781 1.4989  5.913 1.4994  6.046 1.4998  6.178 1.5002  6.310 1.5006  6.442 1.5009  6.575 1.5013  6.707 1.5016  6.839 1.5020  6.972 1.5023  7.104 1.5026  7.236 1.5029  7.368 1.5032  7.501 1.5036  7.633 1.5039  7.765 1.5042  7.898 1.5045  8.030 1.5049  8.162 1.5052  8.294 1.5056  8.427 1.5059  8.559 1.5063  8.691 1.5066  8.824 1.5069  8.956 1.5073  9.088 1.5076  9.220 1.5080  9.353 1.5083  9.485 1.5087  9.617 1.5090  9.750 1.5093  9.882 1.5096  10.014 1.5099  10.146 1.5102  10.279 1.5105  10.411 1.5108  10.543 1.5111  10.676 1.5113  10.808 1.5116  10.940 1.5118  11.072 1.5121  11.205 1.5123  11.337 1.5125  11.469 1.5128  11.602 1.5130  11.734 1.5132  11.866 1.5134  11.998 1.5136  12.131 1.5138  12.263 1.5140  12.395 1.5142  12.528 1.5144  12.660 1.5146  12.792 1.5148  12.924 1.5150  13.057 1.5151  13.189 1.5153  13.321 1.5155  13.454 1.5157  13.586 1.5159  13.718 1.5161  13.851 1.5163  13.983 1.5165  14.115 1.5166  14.247 1.5168  14.380 1.5170  14.512 1.5172  14.644 1.5174  14.777 1.5176  14.909 1.5178  15.041 1.5180  15.173 1.5182  15.306 1.5184  15.438 1.5186  15.570 1.5188  15.703 1.5191  15.835 1.5193  15.967 1.5195  16.099 1.5197  16.232 1.5199  16.364 1.5202  16.496 1.5204  16.629 1.5206  16.761 1.5208  16.893 1.5211  17.025 1.5213  17.158 1.5216  17.290 1.5218  17.422 1.5221  17.555 1.5223  17.687 1.5226  17.819 1.5229  17.951 1.5231  18.084 1.5234  18.216 1.5237  18.348 1.5240  18.481 1.5242  18.613 1.5245  18.745 1.5248  18.877 1.5251  19.010 1.5254  19.142 1.5257  19.274 1.5261  19.407 1.5264  19.539 1.5267  19.671 1.5270  19.803 1.5274  19.936 1.5277  20.068 1.5281  20.200 1.5284  20.333 1.5288  20.465 1.5292  20.597 1.5295  20.729 1.5299  20.862 1.5303  20.994 1.5307  21.126 1.5311  21.259 1.5315  21.391 1.5319  21.523 1.5323  21.655 1.5328  21.788 1.5332  21.920 1.5336  22.052 1.5341  / 
%%
%n=200
\color{Maroon}
\plot -4.709 0.9839  -4.568 0.9832  -4.426 0.9824  -4.285 0.9817  -4.144 0.9808  -4.002 0.9800  -3.861 0.9791  -3.719 0.9781  -3.578 0.9771  -3.437 0.9761  -3.295 0.9750  -3.154 0.9738  -3.012 0.9726  -2.871 0.9713  -2.729 0.9699  -2.588 0.9685  -2.447 0.9671  -2.305 0.9656  -2.164 0.9641  -2.022 0.9625  -1.881 0.9610  -1.739 0.9594  -1.598 0.9580  -1.457 0.9568  -1.315 0.9557  -1.174 0.9551  -1.032 0.9549  -0.891 0.9555  -0.750 0.9572  -0.608 0.9601  -0.467 0.9649  -0.325 0.9721  -0.184 0.9822  -0.042 0.9960  0.099 1.0142  0.240 1.0373  0.382 1.0657  0.523 1.0993  0.665 1.1375  0.806 1.1789  0.948 1.2218  1.089 1.2641  1.230 1.3037  1.372 1.3392  1.513 1.3696  1.655 1.3949  1.796 1.4152  1.937 1.4313  2.079 1.4439  2.220 1.4536  2.362 1.4613  2.503 1.4672  2.645 1.4719  2.786 1.4756  2.927 1.4786  3.069 1.4810  3.210 1.4830  3.352 1.4846  3.493 1.4860  3.635 1.4872  3.776 1.4883  3.917 1.4892  4.059 1.4901  4.200 1.4910  4.342 1.4918  4.483 1.4926  4.624 1.4933  4.766 1.4941  4.907 1.4949  5.049 1.4956  5.190 1.4963  5.332 1.4970  5.473 1.4977  5.614 1.4984  5.756 1.4990  5.897 1.4996  6.039 1.5001  6.180 1.5007  6.322 1.5012  6.463 1.5016  6.604 1.5020  6.746 1.5024  6.887 1.5028  7.029 1.5031  7.170 1.5034  7.311 1.5037  7.453 1.5040  7.594 1.5042  7.736 1.5045  7.877 1.5047  8.019 1.5049  8.160 1.5051  8.301 1.5053  8.443 1.5056  8.584 1.5058  8.726 1.5060  8.867 1.5062  9.009 1.5063  9.150 1.5065  9.291 1.5067  9.433 1.5069  9.574 1.5071  9.716 1.5073  9.857 1.5075  9.998 1.5077  10.140 1.5079  10.281 1.5081  10.423 1.5083  10.564 1.5085  10.706 1.5087  10.847 1.5089  10.988 1.5091  11.130 1.5093  11.271 1.5095  11.413 1.5097  11.554 1.5099  11.696 1.5102  11.837 1.5104  11.978 1.5106  12.120 1.5108  12.261 1.5110  12.403 1.5113  12.544 1.5115  12.685 1.5117  12.827 1.5119  12.968 1.5122  13.110 1.5124  13.251 1.5126  13.393 1.5129  13.534 1.5131  13.675 1.5134  13.817 1.5136  13.958 1.5138  14.100 1.5141  14.241 1.5143  14.383 1.5145  14.524 1.5148  14.665 1.5150  14.807 1.5152  14.948 1.5155  15.090 1.5157  15.231 1.5160  15.373 1.5162  15.514 1.5164  15.655 1.5166  15.797 1.5169  15.938 1.5171  16.080 1.5173  16.221 1.5176  16.362 1.5178  16.504 1.5180  16.645 1.5182  16.787 1.5185  16.928 1.5187  17.070 1.5189  17.211 1.5191  17.352 1.5194  17.494 1.5196  17.635 1.5198  17.777 1.5200  17.918 1.5203  18.060 1.5205  18.201 1.5207  18.342 1.5209  18.484 1.5212  18.625 1.5214  18.767 1.5216  18.908 1.5218  19.049 1.5221  19.191 1.5223  19.332 1.5225  19.474 1.5228  19.615 1.5230  19.757 1.5232  19.898 1.5235  20.039 1.5237  20.181 1.5240  20.322 1.5242  20.464 1.5245  20.605 1.5247  20.747 1.5250  20.888 1.5253  21.029 1.5255  21.171 1.5258  21.312 1.5261  21.454 1.5263  21.595 1.5266  21.736 1.5269  21.878 1.5272  22.019 1.5275  22.161 1.5277  22.302 1.5280  22.444 1.5283  22.585 1.5286  22.726 1.5289  22.868 1.5293  23.009 1.5296  23.151 1.5299  23.292 1.5302  23.434 1.5306  23.575 1.5309  / 
%%
%n=225
\color{Sepia}
\plot -4.995 0.9851  -4.845 0.9845  -4.695 0.9838  -4.545 0.9831  -4.395 0.9824  -4.245 0.9816  -4.095 0.9808  -3.945 0.9800  -3.795 0.9791  -3.645 0.9781  -3.495 0.9771  -3.345 0.9761  -3.195 0.9750  -3.045 0.9738  -2.895 0.9725  -2.745 0.9712  -2.595 0.9699  -2.445 0.9685  -2.295 0.9670  -2.145 0.9656  -1.995 0.9641  -1.845 0.9626  -1.695 0.9612  -1.545 0.9599  -1.395 0.9588  -1.245 0.9581  -1.095 0.9578  -0.945 0.9583  -0.795 0.9597  -0.645 0.9626  -0.495 0.9673  -0.345 0.9745  -0.195 0.9849  -0.045 0.9994  0.105 1.0188  0.255 1.0438  0.405 1.0748  0.555 1.1117  0.705 1.1535  0.855 1.1985  1.005 1.2443  1.155 1.2884  1.305 1.3285  1.455 1.3631  1.605 1.3918  1.755 1.4147  1.905 1.4325  2.055 1.4460  2.205 1.4563  2.355 1.4641  2.505 1.4701  2.655 1.4747  2.805 1.4783  2.955 1.4812  3.105 1.4836  3.255 1.4855  3.405 1.4871  3.555 1.4885  3.705 1.4897  3.855 1.4907  4.005 1.4917  4.155 1.4925  4.305 1.4933  4.455 1.4940  4.605 1.4947  4.755 1.4953  4.905 1.4960  5.055 1.4966  5.205 1.4972  5.355 1.4977  5.505 1.4983  5.655 1.4988  5.805 1.4993  5.955 1.4998  6.105 1.5002  6.255 1.5007  6.405 1.5011  6.555 1.5015  6.705 1.5018  6.855 1.5021  7.005 1.5024  7.155 1.5027  7.305 1.5030  7.455 1.5032  7.605 1.5034  7.755 1.5037  7.905 1.5039  8.055 1.5041  8.205 1.5043  8.355 1.5045  8.505 1.5047  8.655 1.5049  8.805 1.5051  8.955 1.5052  9.105 1.5054  9.255 1.5057  9.405 1.5059  9.555 1.5061  9.705 1.5063  9.855 1.5065  10.005 1.5067  10.155 1.5069  10.305 1.5072  10.455 1.5074  10.605 1.5076  10.755 1.5078  10.905 1.5081  11.055 1.5083  11.205 1.5085  11.355 1.5087  11.505 1.5089  11.655 1.5091  11.805 1.5093  11.955 1.5095  12.105 1.5097  12.255 1.5099  12.405 1.5101  12.555 1.5102  12.705 1.5104  12.855 1.5106  13.005 1.5107  13.155 1.5109  13.305 1.5110  13.455 1.5112  13.605 1.5113  13.755 1.5115  13.905 1.5116  14.055 1.5118  14.205 1.5119  14.355 1.5121  14.505 1.5122  14.655 1.5123  14.805 1.5125  14.955 1.5126  15.105 1.5128  15.255 1.5129  15.405 1.5131  15.555 1.5133  15.705 1.5134  15.855 1.5136  16.005 1.5138  16.155 1.5139  16.305 1.5141  16.455 1.5143  16.605 1.5145  16.755 1.5147  16.905 1.5149  17.055 1.5151  17.205 1.5153  17.355 1.5155  17.505 1.5157  17.655 1.5159  17.805 1.5161  17.955 1.5163  18.105 1.5165  18.255 1.5167  18.405 1.5170  18.555 1.5172  18.705 1.5174  18.855 1.5176  19.005 1.5179  19.155 1.5181  19.305 1.5183  19.455 1.5185  19.605 1.5188  19.755 1.5190  19.905 1.5192  20.055 1.5195  20.205 1.5197  20.355 1.5199  20.505 1.5201  20.655 1.5204  20.805 1.5206  20.955 1.5208  21.105 1.5211  21.255 1.5213  21.405 1.5215  21.555 1.5218  21.705 1.5220  21.855 1.5222  22.005 1.5224  22.155 1.5227  22.305 1.5229  22.455 1.5231  22.605 1.5233  22.755 1.5236  22.905 1.5238  23.055 1.5240  23.205 1.5243  23.355 1.5245  23.505 1.5247  23.655 1.5249  23.805 1.5252  23.955 1.5254  24.105 1.5256  24.255 1.5259  24.405 1.5261  24.555 1.5264  24.705 1.5266  24.855 1.5268  25.005 1.5271  / 
%%
%n=250
\color{black}
\plot -5.265 0.9860  -5.107 0.9855  -4.949 0.9849  -4.791 0.9843  -4.633 0.9836  -4.475 0.9829  -4.317 0.9822  -4.158 0.9815  -4.000 0.9806  -3.842 0.9798  -3.684 0.9789  -3.526 0.9779  -3.368 0.9769  -3.210 0.9758  -3.052 0.9746  -2.893 0.9734  -2.735 0.9721  -2.577 0.9708  -2.419 0.9694  -2.261 0.9680  -2.103 0.9666  -1.945 0.9651  -1.787 0.9637  -1.629 0.9625  -1.470 0.9614  -1.312 0.9605  -1.154 0.9602  -0.996 0.9605  -0.838 0.9619  -0.680 0.9646  -0.522 0.9692  -0.364 0.9765  -0.206 0.9872  -0.047 1.0023  0.111 1.0227  0.269 1.0492  0.427 1.0824  0.585 1.1219  0.743 1.1663  0.901 1.2135  1.059 1.2603  1.217 1.3039  1.376 1.3420  1.534 1.3732  1.692 1.3976  1.850 1.4158  2.008 1.4289  2.166 1.4380  2.324 1.4442  2.482 1.4481  2.641 1.4506  2.799 1.4518  2.957 1.4522  3.115 1.4520  3.273 1.4513  3.431 1.4501  3.589 1.4486  3.747 1.4468  3.905 1.4447 
% 4.064 1.4424  4.222 1.4399  4.380 1.4372  4.538 1.4343  4.696 1.4313  4.854 1.4282  5.012 1.4250  5.170 1.4218  5.328 1.4184  5.487 1.4151  5.645 1.4117  5.803 1.4082  5.961 1.4048  6.119 1.4013  6.277 1.3978  6.435 1.3942  6.593 1.3907  6.751 1.3871  6.910 1.3836  7.068 1.3800  7.226 1.3764  7.384 1.3729  7.542 1.3693  7.700 1.3657  7.858 1.3621  8.016 1.3585  8.174 1.3549  8.333 1.3513  8.491 1.3478  8.649 1.3442  8.807 1.3406  8.965 1.3371  9.123 1.3335  9.281 1.3300  9.439 1.3265  9.598 1.3229  9.756 1.3194  9.914 1.3159  10.072 1.3124  10.230 1.3089  10.388 1.3054  10.546 1.3020  10.704 1.2985  10.862 1.2950  11.021 1.2915  11.179 1.2881  11.337 1.2846  11.495 1.2812  11.653 1.2777  11.811 1.2743  11.969 1.2708  12.127 1.2674  12.285 1.2639  12.444 1.2605  12.602 1.2571  12.760 1.2537  12.918 1.2503  13.076 1.2470  13.234 1.2436  13.392 1.2403  13.550 1.2370  13.708 1.2337  13.867 1.2304  14.025 1.2271  14.183 1.2239  14.341 1.2207  14.499 1.2175  14.657 1.2143  14.815 1.2112  14.973 1.2081  15.131 1.2050  15.290 1.2019  15.448 1.1989  15.606 1.1958  15.764 1.1928  15.922 1.1898  16.080 1.1869  16.238 1.1839  16.396 1.1810  16.555 1.1781  16.713 1.1752  16.871 1.1724  17.029 1.1695  17.187 1.1667  17.345 1.1639  17.503 1.1611  17.661 1.1584  17.819 1.1556  17.978 1.1529  18.136 1.1502  18.294 1.1475  18.452 1.1448  18.610 1.1422  18.768 1.1396  18.926 1.1369  19.084 1.1343  19.242 1.1318  19.401 1.1292  19.559 1.1267  19.717 1.1241  19.875 1.1216  20.033 1.1191  20.191 1.1166  20.349 1.1142  20.507 1.1117  20.665 1.1093  20.824 1.1069  20.982 1.1045  21.140 1.1021  21.298 1.0998  21.456 1.0974  21.614 1.0951  21.772 1.0928  21.930 1.0905  22.089 1.0882  22.247 1.0860  22.405 1.0837  22.563 1.0815  22.721 1.0793  22.879 1.0770  23.037 1.0749  23.195 1.0727  23.353 1.0705  23.512 1.0684  23.670 1.0663  23.828 1.0641  23.986 1.0620  24.144 1.0600  24.302 1.0579  24.460 1.0558  24.618 1.0538  24.776 1.0518  24.935 1.0498  25.093 1.0478  25.251 1.0458  25.409 1.0438  25.567 1.0418  25.725 1.0399  25.883 1.0380  26.041 1.0360  26.199 1.0341  26.358 1.0323  
/ 
%


\setlinear
\color{black}
\setsolid

\normalcolor


\multiput {} at -20 0 30 1 /
\color{black}
\setplotarea x from -10 to 30, y from 0 to 2
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-10} {0} {10} {} {30} / quantity 5 /
\axis left 
 label {{$\frac{1}{n^\nu} H_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.5} {1} {1.5} {2} / quantity 5 /
\normalcolor




\endpicture


==> figure35-.tex <==
\beginpicture
\setcoordinatesystem units <251.5pt,160.5pt>
\setlinear
\normalcolor
\setplotarea x from -0.5 to 0.5, y from -2.2 to -1

\setplotsymbol ({$\cdot$})

%\setquadratic

% A plot of log(g^{-gammas} G(a,t) against the scaled variable tau/g^(1/2)
\color{black} 
 \multiput {$\bullet$} at 0.500 -1.485  0.450 -1.518  0.400 -1.549  0.350 -1.580  0.300 -1.610  0.250 -1.639  0.200 -1.668  0.150 -1.696  0.100 -1.723  0.050 -1.750  0.000 -1.776  -0.050 -1.802  -0.100 -1.827  -0.150 -1.852  -0.200 -1.876  -0.250 -1.900  -0.300 -1.923  -0.350 -1.946  -0.400 -1.969  -0.450 -1.991  -0.500 -2.013  / 
\color{Sepia} 
 \multiput {$\bullet$} at 0.500 -1.524  0.465 -1.544  0.429 -1.564  0.394 -1.583  0.359 -1.602  0.323 -1.621  0.288 -1.640  0.253 -1.658  0.217 -1.676  0.182 -1.694  0.146 -1.711  0.111 -1.729  0.076 -1.746  0.040 -1.763  0.005 -1.779  -0.030 -1.796  -0.066 -1.812  -0.101 -1.828  -0.136 -1.844  -0.172 -1.860  -0.207 -1.875  -0.242 -1.891  -0.278 -1.906  -0.313 -1.921  -0.349 -1.935  -0.384 -1.950  -0.419 -1.965  -0.455 -1.979  -0.490 -1.993  / 
\color{Maroon} 
 \multiput {$\bullet$} at 0.500 -1.552  0.471 -1.567  0.442 -1.581  0.413 -1.595  0.385 -1.609  0.356 -1.623  0.327 -1.637  0.298 -1.651  0.269 -1.664  0.240 -1.678  0.211 -1.691  0.182 -1.704  0.154 -1.717  0.125 -1.730  0.096 -1.743  0.067 -1.755  0.038 -1.768  0.009 -1.780  -0.020 -1.793  -0.048 -1.805  -0.077 -1.817  -0.106 -1.829  -0.135 -1.841  -0.164 -1.852  -0.193 -1.864  -0.222 -1.876  -0.251 -1.887  -0.279 -1.898  -0.308 -1.910  -0.337 -1.921  -0.366 -1.932  -0.395 -1.943  -0.424 -1.954  -0.453 -1.965  -0.481 -1.975  / 
\color{Mahogany} 
 \multiput {$\bullet$} at 0.500 -1.575  0.475 -1.586  0.450 -1.598  0.425 -1.609  0.400 -1.620  0.375 -1.631  0.350 -1.642  0.325 -1.653  0.300 -1.663  0.275 -1.674  0.250 -1.685  0.225 -1.695  0.200 -1.706  0.175 -1.716  0.150 -1.726  0.125 -1.736  0.100 -1.746  0.075 -1.756  0.050 -1.766  0.025 -1.776  0.000 -1.786  -0.025 -1.796  -0.050 -1.805  -0.075 -1.815  -0.100 -1.825  -0.125 -1.834  -0.150 -1.843  -0.175 -1.853  -0.200 -1.862  -0.225 -1.871  -0.250 -1.880  -0.275 -1.890  -0.300 -1.899  -0.325 -1.908  -0.350 -1.917  -0.375 -1.925  -0.400 -1.934  -0.425 -1.943  -0.450 -1.952  -0.475 -1.960  -0.500 -1.969  / 
\color{Brown} 
 \multiput {$\bullet$} at 0.500 -1.596  0.478 -1.605  0.455 -1.614  0.433 -1.623  0.411 -1.632  0.388 -1.641  0.366 -1.650  0.343 -1.659  0.321 -1.667  0.299 -1.676  0.276 -1.685  0.254 -1.693  0.232 -1.702  0.209 -1.711  0.187 -1.719  0.165 -1.727  0.142 -1.736  0.120 -1.744  0.098 -1.752  0.075 -1.761  0.053 -1.769  0.030 -1.777  0.008 -1.785  -0.014 -1.793  -0.037 -1.801  -0.059 -1.809  -0.081 -1.817  -0.104 -1.825  -0.126 -1.832  -0.148 -1.840  -0.171 -1.848  -0.193 -1.856  -0.216 -1.863  -0.238 -1.871  -0.260 -1.878  -0.283 -1.886  -0.305 -1.893  -0.327 -1.901  -0.350 -1.908  -0.372 -1.915  -0.394 -1.923  -0.417 -1.930  -0.439 -1.937  -0.462 -1.944  -0.484 -1.952  / 
%\color{red} 
% \multiput {$\bullet$} at 0.500 -1.614  0.480 -1.622  0.459 -1.630  0.439 -1.637  0.418 -1.645  0.398 -1.652  0.378 -1.659  0.357 -1.667  0.337 -1.674  0.316 -1.681  0.296 -1.689  0.275 -1.696  0.255 -1.703  0.235 -1.710  0.214 -1.717  0.194 -1.724  0.173 -1.731  0.153 -1.738  0.133 -1.745  0.112 -1.752  0.092 -1.759  0.071 -1.766  0.051 -1.773  0.031 -1.780  0.010 -1.786  -0.010 -1.793  -0.031 -1.800  -0.051 -1.806  -0.072 -1.813  -0.092 -1.820  -0.112 -1.826  -0.133 -1.833  -0.153 -1.839  -0.174 -1.846  -0.194 -1.852  -0.214 -1.859  -0.235 -1.865  -0.255 -1.871  -0.276 -1.878  -0.296 -1.884  -0.316 -1.890  -0.337 -1.897  -0.357 -1.903  -0.378 -1.909  -0.398 -1.915  -0.419 -1.921  -0.439 -1.928  -0.459 -1.934  -0.480 -1.940  / 
%\color{red} 
% \multiput {$\bullet$} at 0.500 -1.632  0.481 -1.638  0.462 -1.645  0.443 -1.651  0.424 -1.657  0.406 -1.664  0.387 -1.670  0.368 -1.676  0.349 -1.682  0.330 -1.688  0.311 -1.695  0.292 -1.701  0.273 -1.707  0.254 -1.713  0.235 -1.719  0.217 -1.725  0.198 -1.731  0.179 -1.737  0.160 -1.743  0.141 -1.749  0.122 -1.754  0.103 -1.760  0.084 -1.766  0.065 -1.772  0.046 -1.778  0.028 -1.783  0.009 -1.789  -0.010 -1.795  -0.029 -1.801  -0.048 -1.806  -0.067 -1.812  -0.086 -1.818  -0.105 -1.823  -0.124 -1.829  -0.143 -1.834  -0.161 -1.840  -0.180 -1.845  -0.199 -1.851  -0.218 -1.856  -0.237 -1.862  -0.256 -1.867  -0.275 -1.873  -0.294 -1.878  -0.313 -1.883  -0.332 -1.889  -0.350 -1.894  -0.369 -1.899  -0.388 -1.905  -0.407 -1.910  -0.426 -1.915  -0.445 -1.921  -0.464 -1.926  -0.483 -1.931  / 
%\color{red} 
% \multiput {$\bullet$} at 0.500 -1.649  0.482 -1.654  0.465 -1.660  0.447 -1.665  0.429 -1.670  0.412 -1.676  0.394 -1.681  0.376 -1.686  0.359 -1.692  0.341 -1.697  0.323 -1.702  0.306 -1.707  0.288 -1.712  0.270 -1.718  0.253 -1.723  0.235 -1.728  0.217 -1.733  0.199 -1.738  0.182 -1.743  0.164 -1.748  0.146 -1.753  0.129 -1.758  0.111 -1.763  0.093 -1.768  0.076 -1.773  0.058 -1.778  0.040 -1.783  0.023 -1.788  0.005 -1.793  -0.013 -1.798  -0.030 -1.803  -0.048 -1.808  -0.066 -1.812  -0.083 -1.817  -0.101 -1.822  -0.119 -1.827  -0.136 -1.832  -0.154 -1.836  -0.172 -1.841  -0.189 -1.846  -0.207 -1.851  -0.225 -1.855  -0.242 -1.860  -0.260 -1.865  -0.278 -1.869  -0.295 -1.874  -0.313 -1.879  -0.331 -1.883  -0.349 -1.888  -0.366 -1.892  -0.384 -1.897  -0.402 -1.901  -0.419 -1.906  -0.437 -1.911  -0.455 -1.915  -0.472 -1.920  -0.490 -1.924  / 
%\color{red} 
% \multiput {$\bullet$} at 0.500 -1.665  0.483 -1.670  0.467 -1.674  0.450 -1.679  0.433 -1.684  0.417 -1.688  0.400 -1.693  0.383 -1.697  0.367 -1.702  0.350 -1.706  0.333 -1.711  0.317 -1.715  0.300 -1.719  0.283 -1.724  0.267 -1.728  0.250 -1.733  0.233 -1.737  0.217 -1.741  0.200 -1.746  0.183 -1.750  0.167 -1.754  0.150 -1.759  0.133 -1.763  0.117 -1.767  0.100 -1.772  0.083 -1.776  0.067 -1.780  0.050 -1.784  0.033 -1.789  0.017 -1.793  0.000 -1.797  -0.017 -1.801  -0.033 -1.805  -0.050 -1.810  -0.067 -1.814  -0.083 -1.818  -0.100 -1.822  -0.117 -1.826  -0.133 -1.830  -0.150 -1.834  -0.167 -1.839  -0.183 -1.843  -0.200 -1.847  -0.217 -1.851  -0.233 -1.855  -0.250 -1.859  -0.267 -1.863  -0.283 -1.867  -0.300 -1.871  -0.317 -1.875  -0.333 -1.879  -0.350 -1.883  -0.367 -1.887  -0.383 -1.891  -0.400 -1.895  -0.417 -1.899  -0.433 -1.903  -0.450 -1.907  -0.467 -1.910  -0.483 -1.914  -0.500 -1.918  / 
%\color{red} 
% \multiput {$\bullet$} at 0.500 -1.681  0.484 -1.685  0.468 -1.689  0.453 -1.693  0.437 -1.697  0.421 -1.701  0.405 -1.705  0.389 -1.708  0.374 -1.712  0.358 -1.716  0.342 -1.720  0.326 -1.724  0.310 -1.728  0.294 -1.731  0.279 -1.735  0.263 -1.739  0.247 -1.743  0.231 -1.746  0.215 -1.750  0.200 -1.754  0.184 -1.758  0.168 -1.761  0.152 -1.765  0.136 -1.769  0.121 -1.772  0.105 -1.776  0.089 -1.780  0.073 -1.783  0.057 -1.787  0.041 -1.791  0.026 -1.794  0.010 -1.798  -0.006 -1.802  -0.022 -1.805  -0.038 -1.809  -0.053 -1.812  -0.069 -1.816  -0.085 -1.819  -0.101 -1.823  -0.117 -1.827  -0.132 -1.830  -0.148 -1.834  -0.164 -1.837  -0.180 -1.841  -0.196 -1.844  -0.212 -1.848  -0.227 -1.851  -0.243 -1.855  -0.259 -1.858  -0.275 -1.862  -0.291 -1.865  -0.306 -1.869  -0.322 -1.872  -0.338 -1.876  -0.354 -1.879  -0.370 -1.882  -0.385 -1.886  -0.401 -1.889  -0.417 -1.893  -0.433 -1.896  -0.449 -1.900  -0.464 -1.903  -0.480 -1.906  -0.496 -1.910  / 

%\color{black} 
% \multiput {$\bullet$} at 1.000 -1.109  0.900 -1.193  0.800 -1.273  0.700 -1.348  0.600 -1.418  0.500 -1.485  0.400 -1.549  0.300 -1.610  0.200 -1.668  0.100 -1.723  0.000 -1.776  -0.100 -1.827  -0.200 -1.876  -0.300 -1.923  -0.400 -1.969  -0.500 -2.013  / 
%\color{Sepia} 
% \multiput {$\bullet$} at 1.000 -1.203  0.929 -1.253  0.859 -1.302  0.788 -1.349  0.717 -1.394  0.646 -1.438  0.576 -1.480  0.505 -1.521  0.434 -1.561  0.364 -1.599  0.293 -1.637  0.222 -1.673  0.151 -1.709  0.081 -1.743  0.010 -1.777  -0.061 -1.810  -0.131 -1.842  -0.202 -1.873  -0.273 -1.904  -0.344 -1.933  -0.414 -1.963  -0.485 -1.991  / 
%\color{Maroon} 
% \multiput {$\bullet$} at 1.000 -1.271  0.942 -1.306  0.885 -1.341  0.827 -1.375  0.769 -1.408  0.711 -1.440  0.654 -1.472  0.596 -1.502  0.538 -1.532  0.480 -1.562  0.423 -1.591  0.365 -1.619  0.307 -1.646  0.249 -1.673  0.192 -1.700  0.134 -1.726  0.076 -1.751  0.019 -1.776  -0.039 -1.801  -0.097 -1.825  -0.155 -1.849  -0.212 -1.872  -0.270 -1.895  -0.328 -1.917  -0.386 -1.939  -0.443 -1.961  / 
%\color{Mahogany} 
% \multiput {$\bullet$} at 1.000 -1.325  0.950 -1.353  0.900 -1.379  0.850 -1.405  0.800 -1.431  0.750 -1.456  0.700 -1.481  0.650 -1.505  0.600 -1.529  0.550 -1.552  0.500 -1.575  0.450 -1.598  0.400 -1.620  0.350 -1.642  0.300 -1.663  0.250 -1.685  0.200 -1.706  0.150 -1.726  0.100 -1.746  0.050 -1.766  0.000 -1.786  -0.050 -1.805  -0.100 -1.825  -0.150 -1.843  -0.200 -1.862  -0.250 -1.880  -0.300 -1.899  -0.350 -1.917  -0.400 -1.934  -0.450 -1.952  -0.500 -1.969  / 
%\color{Brown} 
% \multiput {$\bullet$} at 1.000 -1.372  0.955 -1.394  0.911 -1.415  0.866 -1.436  0.821 -1.456  0.776 -1.477  0.732 -1.497  0.687 -1.516  0.642 -1.536  0.598 -1.555  0.553 -1.574  0.508 -1.592  0.463 -1.611  0.419 -1.629  0.374 -1.647  0.329 -1.664  0.284 -1.682  0.240 -1.699  0.195 -1.716  0.150 -1.733  0.106 -1.749  0.061 -1.766  0.016 -1.782  -0.029 -1.798  -0.073 -1.814  -0.118 -1.830  -0.163 -1.845  -0.207 -1.860  -0.252 -1.876  -0.297 -1.891  -0.342 -1.905  -0.386 -1.920  -0.431 -1.935  -0.476 -1.949  / 

\normalcolor

\multiput {} at -0.85 -2.2 0.5 -1 /
\color{black}
\setplotarea x from -0.5 to 0.5, y from -2.2 to -1.0
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} \large $g^{-1/2}\sigma$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-0.5} {0} {0.5} / quantity 3 /
\axis left 
 label {{\large $\log(g^{\gamma_s} G)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-2.2} {-2} {-1.8} {} {-1.4} {-1.2} {-1} / quantity 7 /
\normalcolor


\endpicture


==> figure36-.tex <==
\beginpicture
\setcoordinatesystem units <8.3507pt,135.25pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 30, y from 0 to 1.2

\setplotsymbol ({$\cdot$})

%\setquadratic

% A plot of nu(a) against a for fixed values of n, computed from the ratio estimator log(R^2_n/R^2_m)/ (log(n/m)) and averaged
% for m between 100 and 500

%n=50
\color{yellow}
\plot 9.405 0.0445  9.334 0.0449  9.263 0.0453  9.192 0.0457  9.122 0.0461  9.051 0.0465  8.980 0.0469  8.910 0.0474  8.839 0.0478  8.768 0.0482  8.697 0.0487  8.627 0.0491  8.556 0.0496  8.485 0.0500  8.415 0.0505  8.344 0.0510  8.273 0.0515  8.202 0.0520  8.132 0.0525  8.061 0.0530  7.990 0.0536  7.920 0.0541  7.849 0.0547  7.778 0.0552  7.707 0.0558  7.637 0.0564  7.566 0.0570  7.495 0.0576  7.425 0.0582  7.354 0.0588  7.283 0.0595  7.212 0.0601  7.142 0.0608  7.071 0.0615  7.000 0.0622  6.930 0.0629  6.859 0.0636  6.788 0.0643  6.718 0.0651  6.647 0.0659  6.576 0.0667  6.505 0.0675  6.435 0.0683  6.364 0.0691  6.293 0.0700  6.223 0.0709  6.152 0.0718  6.081 0.0727  6.010 0.0737  5.940 0.0747  5.869 0.0757  5.798 0.0767  5.728 0.0778  5.657 0.0788  5.586 0.0800  5.515 0.0811  5.445 0.0823  5.374 0.0835  5.303 0.0847  5.233 0.0860  5.162 0.0873  5.091 0.0886  5.020 0.0900  4.950 0.0914  4.879 0.0929  4.808 0.0944  4.738 0.0960  4.667 0.0976  4.596 0.0992  4.525 0.1010  4.455 0.1027  4.384 0.1045  4.313 0.1064  4.243 0.1084  4.172 0.1104  4.101 0.1125  4.031 0.1147  3.960 0.1169  3.889 0.1193  3.818 0.1217  3.748 0.1242  3.677 0.1268  3.606 0.1295  3.536 0.1323  3.465 0.1353  3.394 0.1383  3.323 0.1415  3.253 0.1449  3.182 0.1484  3.111 0.1520  3.041 0.1558  2.970 0.1598  2.899 0.1640  2.828 0.1683  2.758 0.1729  2.687 0.1778  2.616 0.1828  2.546 0.1882  2.475 0.1938  2.404 0.1998  2.333 0.2061  2.263 0.2127  2.192 0.2197  2.121 0.2272  2.051 0.2351  1.980 0.2436  1.909 0.2525  1.838 0.2621  1.768 0.2723  1.697 0.2833  1.626 0.2950  1.556 0.3075  1.485 0.3210  1.414 0.3356  1.344 0.3513  1.273 0.3682  1.202 0.3866  1.131 0.4065  1.061 0.4281  0.990 0.4516  0.919 0.4774  0.849 0.5055  0.778 0.5363  0.707 0.5702  0.636 0.6075  0.566 0.6486  0.495 0.6941  0.424 0.7446  0.354 0.8008  0.283 0.8633  0.212 0.9331  0.141 1.0114  0.071 1.0992  
/
%
%n=100
\color{Orange}
\plot  13.300 0.0313  13.200 0.0315  13.100 0.0318  13.000 0.0321  12.900 0.0324  12.800 0.0327  12.700 0.0330  12.600 0.0333  12.500 0.0336  12.400 0.0339  12.300 0.0342  12.200 0.0345  12.100 0.0348  12.000 0.0352  11.900 0.0355  11.800 0.0358  11.700 0.0362  11.600 0.0365  11.500 0.0369  11.400 0.0373  11.300 0.0376  11.200 0.0380  11.100 0.0384  11.000 0.0388  10.900 0.0392  10.800 0.0396  10.700 0.0400  10.600 0.0404  10.500 0.0409  10.400 0.0413  10.300 0.0418  10.200 0.0422  10.100 0.0427  10.000 0.0432  9.900 0.0437  9.800 0.0441  9.700 0.0447  9.600 0.0452  9.500 0.0457  9.400 0.0462  9.300 0.0468  9.200 0.0474  9.100 0.0480  9.000 0.0485  8.900 0.0492  8.800 0.0498  8.700 0.0504  8.600 0.0511  8.500 0.0517  8.400 0.0524  8.300 0.0531  8.200 0.0538  8.100 0.0546  8.000 0.0553  7.900 0.0561  7.800 0.0569  7.700 0.0577  7.600 0.0586  7.500 0.0594  7.400 0.0603  7.300 0.0612  7.200 0.0622  7.100 0.0631  7.000 0.0641  6.900 0.0651  6.800 0.0662  6.700 0.0673  6.600 0.0684  6.500 0.0696  6.400 0.0708  6.300 0.0720  6.200 0.0733  6.100 0.0746  6.000 0.0760  5.900 0.0774  5.800 0.0789  5.700 0.0804  5.600 0.0820  5.500 0.0836  5.400 0.0853  5.300 0.0870  5.200 0.0889  5.100 0.0908  5.000 0.0928  4.900 0.0948  4.800 0.0970  4.700 0.0993  4.600 0.1016  4.500 0.1041  4.400 0.1066  4.300 0.1093  4.200 0.1122  4.100 0.1151  4.000 0.1183  3.900 0.1215  3.800 0.1250  3.700 0.1286  3.600 0.1325  3.500 0.1366  3.400 0.1409  3.300 0.1454  3.200 0.1503  3.100 0.1554  3.000 0.1609  2.900 0.1668  2.800 0.1730  2.700 0.1798  2.600 0.1870  2.500 0.1947  2.400 0.2030  2.300 0.2120  2.200 0.2218  2.100 0.2324  2.000 0.2439  1.900 0.2564  1.800 0.2702  1.700 0.2853  1.600 0.3019  1.500 0.3203  1.400 0.3407  1.300 0.3634  1.200 0.3888  1.100 0.4172  1.000 0.4493  0.900 0.4857  0.800 0.5270  0.700 0.5743  0.600 0.6287  0.500 0.6914  0.400 0.7644  0.300 0.8497  0.200 0.9499  0.100 1.0686
/
%
%n=150
\color{Red}
\plot  16.289 0.0252  16.167 0.0254  16.044 0.0256  15.922 0.0259  15.799 0.0261  15.677 0.0263  15.554 0.0266  15.432 0.0268  15.309 0.0271  15.187 0.0273  15.064 0.0276  14.942 0.0278  14.819 0.0281  14.697 0.0283  14.574 0.0286  14.452 0.0289  14.330 0.0292  14.207 0.0295  14.085 0.0297  13.962 0.0300  13.840 0.0303  13.717 0.0306  13.595 0.0310  13.472 0.0313  13.350 0.0316  13.227 0.0319  13.105 0.0323  12.982 0.0326  12.860 0.0330  12.737 0.0333  12.615 0.0337  12.492 0.0341  12.370 0.0344  12.247 0.0348  12.125 0.0352  12.002 0.0356  11.880 0.0360  11.758 0.0364  11.635 0.0369  11.513 0.0373  11.390 0.0378  11.268 0.0382  11.145 0.0387  11.023 0.0392  10.900 0.0397  10.778 0.0402  10.655 0.0407  10.533 0.0412  10.410 0.0417  10.288 0.0423  10.165 0.0429  10.043 0.0435  9.920 0.0440  9.798 0.0447  9.675 0.0453  9.553 0.0459  9.431 0.0466  9.308 0.0473  9.186 0.0480  9.063 0.0487  8.941 0.0494  8.818 0.0502  8.696 0.0510  8.573 0.0518  8.451 0.0526  8.328 0.0535  8.206 0.0544  8.083 0.0553  7.961 0.0562  7.838 0.0572  7.716 0.0582  7.593 0.0592  7.471 0.0603  7.348 0.0614  7.226 0.0626  7.104 0.0637  6.981 0.0650  6.859 0.0663  6.736 0.0676  6.614 0.0690  6.491 0.0704  6.369 0.0719  6.246 0.0735  6.124 0.0751  6.001 0.0768  5.879 0.0785  5.756 0.0803  5.634 0.0823  5.511 0.0843  5.389 0.0864  5.266 0.0886  5.144 0.0909  5.021 0.0933  4.899 0.0959  4.777 0.0986  4.654 0.1014  4.532 0.1044  4.409 0.1075  4.287 0.1109  4.164 0.1144  4.042 0.1182  3.919 0.1222  3.797 0.1264  3.674 0.1310  3.552 0.1358  3.429 0.1410  3.307 0.1466  3.184 0.1526  3.062 0.1591  2.939 0.1661  2.817 0.1737  2.694 0.1819  2.572 0.1909  2.449 0.2007  2.327 0.2115  2.205 0.2233  2.082 0.2364  1.960 0.2509  1.837 0.2671  1.715 0.2852  1.592 0.3055  1.470 0.3285  1.347 0.3547  1.225 0.3845  1.102 0.4189  0.980 0.4587  0.857 0.5051  0.735 0.5596  0.612 0.6242  0.490 0.7013  0.367 0.7942  0.245 0.9073  0.122 1.0461
/
%
%n=200
\color{RubineRed}
\plot  18.809 0.0216  18.668 0.0217  18.526 0.0219  18.385 0.0221  18.243 0.0223  18.102 0.0225  17.961 0.0227  17.819 0.0229  17.678 0.0232  17.536 0.0234  17.395 0.0236  17.253 0.0238  17.112 0.0240  16.971 0.0243  16.829 0.0245  16.688 0.0247  16.546 0.0250  16.405 0.0252  16.263 0.0255  16.122 0.0257  15.981 0.0260  15.839 0.0262  15.698 0.0265  15.556 0.0268  15.415 0.0271  15.274 0.0274  15.132 0.0276  14.991 0.0279  14.849 0.0282  14.708 0.0285  14.566 0.0289  14.425 0.0292  14.284 0.0295  14.142 0.0298  14.001 0.0302  13.859 0.0305  13.718 0.0309  13.576 0.0312  13.435 0.0316  13.294 0.0320  13.152 0.0324  13.011 0.0328  12.869 0.0332  12.728 0.0336  12.587 0.0340  12.445 0.0344  12.304 0.0349  12.162 0.0353  12.021 0.0358  11.879 0.0363  11.738 0.0368  11.597 0.0373  11.455 0.0378  11.314 0.0383  11.172 0.0389  11.031 0.0394  10.889 0.0400  10.748 0.0406  10.607 0.0412  10.465 0.0418  10.324 0.0424  10.182 0.0431  10.041 0.0438  9.899 0.0445  9.758 0.0452  9.617 0.0459  9.475 0.0467  9.334 0.0475  9.192 0.0483  9.051 0.0491  8.910 0.0500  8.768 0.0509  8.627 0.0518  8.485 0.0528  8.344 0.0538  8.202 0.0548  8.061 0.0558  7.920 0.0570  7.778 0.0581  7.637 0.0593  7.495 0.0605  7.354 0.0618  7.212 0.0632  7.071 0.0646  6.930 0.0660  6.788 0.0675  6.647 0.0691  6.505 0.0708  6.364 0.0725  6.223 0.0743  6.081 0.0762  5.940 0.0782  5.798 0.0803  5.657 0.0825  5.515 0.0849  5.374 0.0873  5.233 0.0899  5.091 0.0926  4.950 0.0955  4.808 0.0986  4.667 0.1019  4.525 0.1054  4.384 0.1091  4.243 0.1130  4.101 0.1172  3.960 0.1218  3.818 0.1266  3.677 0.1319  3.536 0.1375  3.394 0.1436  3.253 0.1503  3.111 0.1575  2.970 0.1654  2.828 0.1741  2.687 0.1836  2.546 0.1941  2.404 0.2058  2.263 0.2188  2.121 0.2333  1.980 0.2497  1.838 0.2682  1.697 0.2893  1.556 0.3134  1.414 0.3413  1.273 0.3737  1.131 0.4116  0.990 0.4565  0.849 0.5101  0.707 0.5747  0.566 0.6535  0.424 0.7507  0.283 0.8723  0.141 1.0261
/
%
%n=250
\color{BrickRed}
\plot  21.029 0.0191  20.871 0.0192  20.713 0.0194  20.555 0.0196  20.397 0.0198  20.239 0.0199  20.080 0.0201  19.922 0.0203  19.764 0.0205  19.606 0.0207  19.448 0.0209  19.290 0.0211  19.132 0.0213  18.974 0.0215  18.816 0.0217  18.657 0.0219  18.499 0.0221  18.341 0.0223  18.183 0.0225  18.025 0.0228  17.867 0.0230  17.709 0.0232  17.551 0.0235  17.393 0.0237  17.234 0.0239  17.076 0.0242  16.918 0.0244  16.760 0.0247  16.602 0.0250  16.444 0.0252  16.286 0.0255  16.128 0.0258  15.970 0.0261  15.811 0.0264  15.653 0.0267  15.495 0.0270  15.337 0.0273  15.179 0.0276  15.021 0.0280  14.863 0.0283  14.705 0.0286  14.546 0.0290  14.388 0.0294  14.230 0.0297  14.072 0.0301  13.914 0.0305  13.756 0.0309  13.598 0.0313  13.440 0.0317  13.282 0.0321  13.123 0.0326  12.965 0.0330  12.807 0.0335  12.649 0.0339  12.491 0.0344  12.333 0.0349  12.175 0.0354  12.017 0.0359  11.859 0.0365  11.700 0.0370  11.542 0.0376  11.384 0.0382  11.226 0.0388  11.068 0.0394  10.910 0.0400  10.752 0.0407  10.594 0.0414  10.436 0.0421  10.277 0.0428  10.119 0.0435  9.961 0.0443  9.803 0.0451  9.645 0.0459  9.487 0.0468  9.329 0.0477  9.171 0.0486  9.012 0.0495  8.854 0.0505  8.696 0.0515  8.538 0.0526  8.380 0.0537  8.222 0.0548  8.064 0.0560  7.906 0.0573  7.748 0.0586  7.589 0.0599  7.431 0.0613  7.273 0.0628  7.115 0.0644  6.957 0.0660  6.799 0.0677  6.641 0.0695  6.483 0.0713  6.325 0.0733  6.166 0.0754  6.008 0.0776  5.850 0.0799  5.692 0.0824  5.534 0.0849  5.376 0.0877  5.218 0.0906  5.060 0.0937  4.902 0.0970  4.743 0.1006  4.585 0.1044  4.427 0.1084  4.269 0.1128  4.111 0.1175  3.953 0.1226  3.795 0.1281  3.637 0.1341  3.479 0.1406  3.320 0.1478  3.162 0.1556  3.004 0.1643  2.846 0.1738  2.688 0.1845  2.530 0.1963  2.372 0.2097  2.214 0.2247  2.055 0.2418  1.897 0.2613  1.739 0.2839  1.581 0.3100  1.423 0.3407  1.265 0.3769  1.107 0.4202  0.949 0.4725  0.791 0.5366  0.632 0.6159  0.474 0.7158  0.316 0.8433  0.158 1.0090
/
%
%n=300
\color{Brown}
\plot  23.036 0.0172  22.863 0.0173  22.690 0.0175  22.517 0.0176  22.343 0.0178  22.170 0.0179  21.997 0.0181  21.824 0.0183  21.651 0.0184  21.477 0.0186  21.304 0.0188  21.131 0.0190  20.958 0.0191  20.785 0.0193  20.611 0.0195  20.438 0.0197  20.265 0.0199  20.092 0.0201  19.919 0.0203  19.745 0.0205  19.572 0.0207  19.399 0.0209  19.226 0.0211  19.053 0.0213  18.879 0.0216  18.706 0.0218  18.533 0.0220  18.360 0.0223  18.187 0.0225  18.013 0.0227  17.840 0.0230  17.667 0.0232  17.494 0.0235  17.321 0.0238  17.147 0.0240  16.974 0.0243  16.801 0.0246  16.628 0.0249  16.454 0.0252  16.281 0.0255  16.108 0.0258  15.935 0.0261  15.762 0.0265  15.588 0.0268  15.415 0.0271  15.242 0.0275  15.069 0.0278  14.896 0.0282  14.722 0.0286  14.549 0.0290  14.376 0.0293  14.203 0.0297  14.030 0.0302  13.856 0.0306  13.683 0.0310  13.510 0.0315  13.337 0.0319  13.164 0.0324  12.990 0.0329  12.817 0.0334  12.644 0.0339  12.471 0.0344  12.298 0.0350  12.124 0.0355  11.951 0.0361  11.778 0.0367  11.605 0.0373  11.432 0.0380  11.258 0.0386  11.085 0.0393  10.912 0.0400  10.739 0.0407  10.566 0.0415  10.392 0.0422  10.219 0.0431  10.046 0.0439  9.873 0.0447  9.699 0.0456  9.526 0.0466  9.353 0.0475  9.180 0.0485  9.007 0.0496  8.833 0.0507  8.660 0.0518  8.487 0.0530  8.314 0.0542  8.141 0.0555  7.967 0.0568  7.794 0.0583  7.621 0.0597  7.448 0.0613  7.275 0.0629  7.101 0.0646  6.928 0.0664  6.755 0.0683  6.582 0.0703  6.409 0.0724  6.235 0.0746  6.062 0.0770  5.889 0.0795  5.716 0.0822  5.543 0.0850  5.369 0.0881  5.196 0.0913  5.023 0.0948  4.850 0.0985  4.677 0.1025  4.503 0.1068  4.330 0.1114  4.157 0.1165  3.984 0.1220  3.811 0.1280  3.637 0.1346  3.464 0.1418  3.291 0.1497  3.118 0.1586  2.944 0.1684  2.771 0.1794  2.598 0.1918  2.425 0.2058  2.252 0.2217  2.078 0.2400  1.905 0.2612  1.732 0.2860  1.559 0.3151  1.386 0.3498  1.212 0.3917  1.039 0.4427  0.866 0.5058  0.693 0.5852  0.520 0.6866  0.346 0.8186  0.173 0.9941
/
%
%n=350
\color{Mahogany}
\plot  24.882 0.0157  24.695 0.0159  24.508 0.0160  24.321 0.0161  24.134 0.0163  23.947 0.0164  23.760 0.0166  23.572 0.0167  23.385 0.0169  23.198 0.0170  23.011 0.0172  22.824 0.0174  22.637 0.0175  22.450 0.0177  22.263 0.0179  22.076 0.0180  21.889 0.0182  21.702 0.0184  21.515 0.0186  21.327 0.0188  21.140 0.0189  20.953 0.0191  20.766 0.0193  20.579 0.0195  20.392 0.0197  20.205 0.0199  20.018 0.0202  19.831 0.0204  19.644 0.0206  19.457 0.0208  19.270 0.0210  19.082 0.0213  18.895 0.0215  18.708 0.0218  18.521 0.0220  18.334 0.0223  18.147 0.0225  17.960 0.0228  17.773 0.0231  17.586 0.0233  17.399 0.0236  17.212 0.0239  17.025 0.0242  16.837 0.0245  16.650 0.0248  16.463 0.0251  16.276 0.0255  16.089 0.0258  15.902 0.0261  15.715 0.0265  15.528 0.0269  15.341 0.0272  15.154 0.0276  14.967 0.0280  14.780 0.0284  14.592 0.0288  14.405 0.0292  14.218 0.0297  14.031 0.0301  13.844 0.0306  13.657 0.0310  13.470 0.0315  13.283 0.0320  13.096 0.0325  12.909 0.0331  12.722 0.0336  12.535 0.0342  12.347 0.0348  12.160 0.0354  11.973 0.0360  11.786 0.0366  11.599 0.0373  11.412 0.0380  11.225 0.0387  11.038 0.0394  10.851 0.0402  10.664 0.0410  10.477 0.0418  10.290 0.0427  10.102 0.0435  9.915 0.0445  9.728 0.0454  9.541 0.0464  9.354 0.0475  9.167 0.0486  8.980 0.0497  8.793 0.0509  8.606 0.0521  8.419 0.0534  8.232 0.0548  8.045 0.0562  7.857 0.0577  7.670 0.0593  7.483 0.0609  7.296 0.0627  7.109 0.0645  6.922 0.0665  6.735 0.0685  6.548 0.0707  6.361 0.0730  6.174 0.0755  5.987 0.0781  5.800 0.0809  5.612 0.0839  5.425 0.0871  5.238 0.0906  5.051 0.0943  4.864 0.0983  4.677 0.1026  4.490 0.1073  4.303 0.1124  4.116 0.1180  3.929 0.1241  3.742 0.1308  3.555 0.1382  3.367 0.1464  3.180 0.1556  2.993 0.1659  2.806 0.1775  2.619 0.1906  2.432 0.2057  2.245 0.2230  2.058 0.2431  1.871 0.2666  1.684 0.2944  1.497 0.3278  1.310 0.3682  1.122 0.4180  0.935 0.4801  0.748 0.5591  0.561 0.6614  0.374 0.7969  0.187 0.9805
/
%
%n=400
\color{Maroon}
\plot  26.600 0.0145  26.400 0.0146  26.200 0.0148  26.000 0.0149  25.800 0.0150  25.600 0.0152  25.400 0.0153  25.200 0.0154  25.000 0.0156  24.800 0.0157  24.600 0.0159  24.400 0.0160  24.200 0.0162  24.000 0.0163  23.800 0.0165  23.600 0.0166  23.400 0.0168  23.200 0.0170  23.000 0.0171  22.800 0.0173  22.600 0.0175  22.400 0.0177  22.200 0.0178  22.000 0.0180  21.800 0.0182  21.600 0.0184  21.400 0.0186  21.200 0.0188  21.000 0.0190  20.800 0.0192  20.600 0.0194  20.400 0.0196  20.200 0.0199  20.000 0.0201  19.800 0.0203  19.600 0.0206  19.400 0.0208  19.200 0.0210  19.000 0.0213  18.800 0.0215  18.600 0.0218  18.400 0.0221  18.200 0.0224  18.000 0.0226  17.800 0.0229  17.600 0.0232  17.400 0.0235  17.200 0.0238  17.000 0.0242  16.800 0.0245  16.600 0.0248  16.400 0.0252  16.200 0.0255  16.000 0.0259  15.800 0.0262  15.600 0.0266  15.400 0.0270  15.200 0.0274  15.000 0.0278  14.800 0.0283  14.600 0.0287  14.400 0.0291  14.200 0.0296  14.000 0.0301  13.800 0.0306  13.600 0.0311  13.400 0.0316  13.200 0.0322  13.000 0.0327  12.800 0.0333  12.600 0.0339  12.400 0.0345  12.200 0.0351  12.000 0.0358  11.800 0.0365  11.600 0.0372  11.400 0.0379  11.200 0.0387  11.000 0.0395  10.800 0.0403  10.600 0.0412  10.400 0.0421  10.200 0.0430  10.000 0.0440  9.800 0.0450  9.600 0.0460  9.400 0.0471  9.200 0.0483  9.000 0.0495  8.800 0.0508  8.600 0.0521  8.400 0.0535  8.200 0.0550  8.000 0.0565  7.800 0.0581  7.600 0.0598  7.400 0.0617  7.200 0.0636  7.000 0.0656  6.800 0.0678  6.600 0.0701  6.400 0.0725  6.200 0.0751  6.000 0.0779  5.800 0.0809  5.600 0.0841  5.400 0.0876  5.200 0.0913  5.000 0.0953  4.800 0.0997  4.600 0.1045  4.400 0.1097  4.200 0.1154  4.000 0.1217  3.800 0.1287  3.600 0.1364  3.400 0.1451  3.200 0.1547  3.000 0.1657  2.800 0.1781  2.600 0.1923  2.400 0.2087  2.200 0.2278  2.000 0.2502  1.800 0.2769  1.600 0.3090  1.400 0.3481  1.200 0.3965  1.000 0.4575  0.800 0.5358  0.600 0.6385  0.400 0.7764  0.200 0.9668 
/
%
%n=450
\color{Sepia}
\plot  28.214 0.0137  28.001 0.0139  27.789 0.0140  27.577 0.0141  27.365 0.0142  27.153 0.0144  26.941 0.0145  26.729 0.0146  26.517 0.0147  26.304 0.0149  26.092 0.0150  25.880 0.0152  25.668 0.0153  25.456 0.0154  25.244 0.0156  25.032 0.0157  24.819 0.0159  24.607 0.0161  24.395 0.0162  24.183 0.0164  23.971 0.0165  23.759 0.0167  23.547 0.0169  23.335 0.0170  23.122 0.0172  22.910 0.0174  22.698 0.0176  22.486 0.0178  22.274 0.0180  22.062 0.0182  21.850 0.0184  21.637 0.0186  21.425 0.0188  21.213 0.0190  21.001 0.0192  20.789 0.0194  20.577 0.0196  20.365 0.0199  20.153 0.0201  19.940 0.0204  19.728 0.0206  19.516 0.0209  19.304 0.0211  19.092 0.0214  18.880 0.0217  18.668 0.0219  18.455 0.0222  18.243 0.0225  18.031 0.0228  17.819 0.0231  17.607 0.0234  17.395 0.0237  17.183 0.0241  16.971 0.0244  16.758 0.0248  16.546 0.0251  16.334 0.0255  16.122 0.0259  15.910 0.0263  15.698 0.0267  15.486 0.0271  15.274 0.0275  15.061 0.0279  14.849 0.0284  14.637 0.0288  14.425 0.0293  14.213 0.0298  14.001 0.0303  13.789 0.0308  13.576 0.0314  13.364 0.0320  13.152 0.0325  12.940 0.0331  12.728 0.0338  12.516 0.0344  12.304 0.0351  12.092 0.0358  11.879 0.0365  11.667 0.0372  11.455 0.0380  11.243 0.0388  11.031 0.0396  10.819 0.0405  10.607 0.0414  10.394 0.0424  10.182 0.0434  9.970 0.0444  9.758 0.0455  9.546 0.0466  9.334 0.0478  9.122 0.0491  8.910 0.0504  8.697 0.0517  8.485 0.0532  8.273 0.0547  8.061 0.0563  7.849 0.0580  7.637 0.0598  7.425 0.0617  7.212 0.0638  7.000 0.0659  6.788 0.0682  6.576 0.0707  6.364 0.0733  6.152 0.0761  5.940 0.0791  5.728 0.0824  5.515 0.0859  5.303 0.0897  5.091 0.0938  4.879 0.0983  4.667 0.1033  4.455 0.1087  4.243 0.1146  4.031 0.1212  3.818 0.1285  3.606 0.1366  3.394 0.1458  3.182 0.1562  2.970 0.1680  2.758 0.1815  2.546 0.1972  2.333 0.2154  2.121 0.2369  1.909 0.2625  1.697 0.2935  1.485 0.3314  1.273 0.3786  1.061 0.4385  0.849 0.5161  0.636 0.6189  0.424 0.7589  0.212 0.9551
/
%
%n=500
\color{black}
\plot  29.740 0.0130  29.516 0.0131  29.292 0.0133  29.069 0.0134  28.845 0.0135  28.622 0.0136  28.398 0.0137  28.174 0.0139  27.951 0.0140  27.727 0.0141  27.504 0.0142  27.280 0.0144  27.056 0.0145  26.833 0.0146  26.609 0.0148  26.386 0.0149  26.162 0.0151  25.938 0.0152  25.715 0.0153  25.491 0.0155  25.268 0.0157  25.044 0.0158  24.820 0.0160  24.597 0.0161  24.373 0.0163  24.150 0.0165  23.926 0.0166  23.702 0.0168  23.479 0.0170  23.255 0.0172  23.032 0.0174  22.808 0.0176  22.584 0.0178  22.361 0.0180  22.137 0.0182  21.913 0.0184  21.690 0.0186  21.466 0.0188  21.243 0.0190  21.019 0.0193  20.795 0.0195  20.572 0.0197  20.348 0.0200  20.125 0.0202  19.901 0.0205  19.677 0.0207  19.454 0.0210  19.230 0.0213  19.007 0.0216  18.783 0.0219  18.559 0.0222  18.336 0.0225  18.112 0.0228  17.889 0.0231  17.665 0.0234  17.441 0.0238  17.218 0.0241  16.994 0.0245  16.771 0.0248  16.547 0.0252  16.323 0.0256  16.100 0.0260  15.876 0.0264  15.652 0.0268  15.429 0.0273  15.205 0.0277  14.982 0.0282  14.758 0.0287  14.534 0.0292  14.311 0.0297  14.087 0.0302  13.864 0.0308  13.640 0.0313  13.416 0.0319  13.193 0.0325  12.969 0.0332  12.746 0.0338  12.522 0.0345  12.298 0.0352  12.075 0.0359  11.851 0.0367  11.628 0.0375  11.404 0.0383  11.180 0.0392  10.957 0.0401  10.733 0.0410  10.510 0.0420  10.286 0.0430  10.062 0.0441  9.839 0.0452  9.615 0.0464  9.391 0.0476  9.168 0.0489  8.944 0.0503  8.721 0.0518  8.497 0.0533  8.273 0.0549  8.050 0.0566  7.826 0.0584  7.603 0.0603  7.379 0.0624  7.155 0.0645  6.932 0.0669  6.708 0.0693  6.485 0.0720  6.261 0.0749  6.037 0.0780  5.814 0.0813  5.590 0.0849  5.367 0.0888  5.143 0.0931  4.919 0.0977  4.696 0.1028  4.472 0.1085  4.249 0.1147  4.025 0.1217  3.801 0.1294  3.578 0.1382  3.354 0.1480  3.130 0.1593  2.907 0.1722  2.683 0.1871  2.460 0.2046  2.236 0.2252  2.012 0.2499  1.789 0.2798  1.565 0.3166  1.342 0.3626  1.118 0.4213  0.894 0.4980  0.671 0.6006  0.447 0.7419  0.224 0.9432
/

\normalcolor

\multiput {} at -10 0 40 1.2 /
\color{black}
\setplotarea x from 0 to 30, y from 0 to 1.2
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{4.5cm} \large $|\tau|$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {10} {20} {30} / quantity 4 /
\axis left 
 label {{\large $h(\tau)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.2} {0.4} {} {0.8} {1} {1.2} / quantity 7 /
\normalcolor


\endpicture


==> figure4-.tex <==

\centering\hfil
\beginpicture
\setcoordinatesystem units <2.0pt,2.0pt>
\setlinear
\setplotsymbol ({.})

\def\step#1#2#3#4{\color{RoyalBlue} \plot #1 #2 #3 #4 /
                                         \color{blue} \put {\Large$\bullet$} at #1 #2
                                                             \put {\Large$\bullet$} at #3 #4}

\def\contact#1#2#3#4{\color{red}                         
\setplotsymbol ({\huge.})
\setdashes <3.0pt>
\plot #1 #2 #3 #4 / \setsolid}

\color{Tan}
\setplotarea x from 0 to 80, y from  0 to 50
\grid 8 5
\setplotarea x from 100 to 180, y from  0 to 50
\grid 8 5

\setplotarea x from -5 to 180, y from  -5 to 55

\contact{20}{20}{10}{20}
\contact{30}{30}{40}{30}
\contact{40}{20}{50}{20}
\contact{40}{10}{50}{10}

\contact{120}{20}{110}{20}
\contact{130}{30}{140}{30}
\contact{140}{20}{150}{20}
\contact{140}{10}{150}{10}
\contact{140}{30}{150}{30}
\contact{150}{30}{150}{20}

\setplotsymbol ({\scriptsize$\bullet$})

\step{10}{20}{10}{10} 
\step{10}{10}{20}{10}
\step{20}{10}{20}{20}
\step{20}{20}{20}{30}
\step{20}{30}{30}{30}
\step{30}{30}{30}{40}
\step{30}{40}{40}{40}
\step{40}{40}{40}{30}
\step{40}{30}{40}{20}
\step{40}{20}{40}{10}
\step{40}{10}{40}{00}
\step{40}{00}{50}{00}
\step{50}{00}{50}{10}
\step{50}{10}{50}{20}
\step{50}{20}{60}{20}
\step{60}{20}{60}{30}

\color{red}
\plot 160 30 150 30 /
\put {\Large$\bullet$} at 150 30 

\step{110}{20}{110}{10} 
\step{110}{10}{120}{10}
\step{120}{10}{120}{20}
\step{120}{20}{120}{30}
\step{120}{30}{130}{30}
\step{130}{30}{130}{40}
\step{130}{40}{140}{40}
\step{140}{40}{140}{30}
\step{140}{30}{140}{20}
\step{140}{20}{140}{10}
\step{140}{10}{140}{00}
\step{140}{00}{150}{00}
\step{150}{00}{150}{10}
\step{150}{10}{150}{20}
\step{150}{20}{160}{20}
\step{160}{20}{160}{30}


\color{Sepia}
\setplotsymbol ({\Large$\cdot$})

\arrow <10pt>  [.2,.67]  from 80 15 to 100 15
\arrow <10pt>  [.2,.67]  from 100 35 to 80 35

\setplotsymbol ({\Large.})
\plot 87 40 93 40 /
\plot 87 9 93 9 / \plot 90 6 90 12 /

\color{Maroon}

\put {\huge$\bullet$} at 10 20 
\put {\huge$\bullet$} at 110 20 

\color{black}
\normalcolor

\endpicture
\hspace{2.5cm}


==> figure5-.tex <==

\beginpicture
\setcoordinatesystem units <47.75pt,140pt>
\setlinear
\normalcolor
\setplotarea x from -2 to 5, y from 0.8 to 2
\setplotarea x from 0 to 5, y from 0.8 to 2

\setplotsymbol ({$\cdot$})

%\setquadratic
\color{Yellow} 
%n=50%
\plot 0.025 0.950  0.050 0.950  0.075 0.950  0.100 0.951  0.125 0.951  0.150 0.952  0.175 0.952  0.200 0.952  0.225 0.953  0.250 0.953  0.275 0.954  0.300 0.954  0.325 0.954  0.350 0.955  0.375 0.955  0.400 0.956  0.425 0.956  0.450 0.957  0.475 0.957  0.500 0.958  0.525 0.958  0.550 0.959  0.575 0.959  0.600 0.960  0.625 0.960  0.650 0.961  0.675 0.961  0.700 0.962  0.725 0.962  0.750 0.963  0.775 0.963  0.800 0.964  0.825 0.964  0.850 0.965  0.875 0.965  0.900 0.966  0.925 0.967  0.950 0.967  0.975 0.968  1.000 0.969  1.025 0.969  1.050 0.970  1.075 0.971  1.100 0.972  1.125 0.972  1.150 0.973  1.175 0.974  1.200 0.975  1.225 0.976  1.250 0.976  1.275 0.977  1.300 0.978  1.325 0.979  1.350 0.980  1.375 0.981  1.400 0.983  1.425 0.984  1.450 0.985  1.475 0.986  1.500 0.987  1.525 0.989  1.550 0.990  1.575 0.992  1.600 0.993  1.625 0.995  1.650 0.997  1.675 0.998  1.700 1.000  1.725 1.002  1.750 1.005  1.775 1.007  1.800 1.009  1.825 1.012  1.850 1.014  1.875 1.017  1.900 1.020  1.925 1.023  1.950 1.026  1.975 1.030  2.000 1.033  2.025 1.037  2.050 1.041  2.075 1.045  2.100 1.049  2.125 1.053  2.150 1.058  2.175 1.062  2.200 1.067  2.225 1.072  2.250 1.077  2.275 1.082  2.300 1.087  2.325 1.092  2.350 1.098  2.375 1.103  2.400 1.109  2.425 1.114  2.450 1.120  2.475 1.126  2.500 1.131  2.525 1.137  2.550 1.143  2.575 1.149  2.600 1.155  2.625 1.161  2.650 1.166  2.675 1.172  2.700 1.178  2.725 1.184  2.750 1.190  2.775 1.196  2.800 1.202  2.825 1.208  2.850 1.215  2.875 1.221  2.900 1.227  2.925 1.233  2.950 1.239  2.975 1.245  3.000 1.251  3.025 1.257  3.050 1.263  3.075 1.269  3.100 1.275  3.125 1.281  3.150 1.286  3.175 1.292  3.200 1.298  3.225 1.304  3.250 1.310  3.275 1.316  3.300 1.322  3.325 1.328  3.350 1.333  3.375 1.339  3.400 1.345  3.425 1.351  3.450 1.357  3.475 1.362  3.500 1.368  3.525 1.374  3.550 1.379  3.575 1.385  3.600 1.391  3.625 1.396  3.650 1.402  3.675 1.407  3.700 1.413  3.725 1.418  3.750 1.424  3.775 1.429  3.800 1.435  3.825 1.440  3.850 1.446  3.875 1.451  3.900 1.457  3.925 1.462  3.950 1.467  3.975 1.473  4.000 1.478  4.025 1.483  4.050 1.488  4.075 1.494  4.100 1.499  4.125 1.504  4.150 1.509  4.175 1.514  4.200 1.519  4.225 1.525  4.250 1.530  4.275 1.535  4.300 1.540  4.325 1.545  4.350 1.550  4.375 1.555  4.400 1.560  4.425 1.565  4.450 1.570  4.475 1.575  4.500 1.579  4.525 1.584  4.550 1.589  4.575 1.594  4.600 1.599  4.625 1.604  4.650 1.608  4.675 1.613  4.700 1.618  4.725 1.623  4.750 1.627  4.775 1.632  4.800 1.637  4.825 1.641  4.850 1.646  4.875 1.651  4.900 1.655  4.925 1.660  4.950 1.664  4.975 1.669  5.000 1.673  /
%n=100
\color{Orange}
\plot 0.025 0.960  0.050 0.960  0.075 0.960  0.100 0.960  0.125 0.960  0.150 0.961  0.175 0.961  0.200 0.961  0.225 0.961  0.250 0.961  0.275 0.962  0.300 0.962  0.325 0.962  0.350 0.962  0.375 0.962  0.400 0.963  0.425 0.963  0.450 0.963  0.475 0.963  0.500 0.964  0.525 0.964  0.550 0.964  0.575 0.964  0.600 0.965  0.625 0.965  0.650 0.965  0.675 0.965  0.700 0.966  0.725 0.966  0.750 0.966  0.775 0.966  0.800 0.967  0.825 0.967  0.850 0.967  0.875 0.968  0.900 0.968  0.925 0.968  0.950 0.968  0.975 0.969  1.000 0.969  1.025 0.969  1.050 0.970  1.075 0.970  1.100 0.971  1.125 0.971  1.150 0.971  1.175 0.972  1.200 0.972  1.225 0.973  1.250 0.973  1.275 0.974  1.300 0.974  1.325 0.975  1.350 0.975  1.375 0.976  1.400 0.976  1.425 0.977  1.450 0.978  1.475 0.978  1.500 0.979  1.525 0.980  1.550 0.981  1.575 0.982  1.600 0.982  1.625 0.983  1.650 0.985  1.675 0.986  1.700 0.987  1.725 0.988  1.750 0.990  1.775 0.991  1.800 0.993  1.825 0.995  1.850 0.997  1.875 1.000  1.900 1.002  1.925 1.005  1.950 1.008  1.975 1.011  2.000 1.014  2.025 1.018  2.050 1.022  2.075 1.026  2.100 1.030  2.125 1.034  2.150 1.039  2.175 1.044  2.200 1.049  2.225 1.054  2.250 1.059  2.275 1.064  2.300 1.070  2.325 1.075  2.350 1.081  2.375 1.087  2.400 1.092  2.425 1.098  2.450 1.104  2.475 1.110  2.500 1.116  2.525 1.122  2.550 1.128  2.575 1.134  2.600 1.140  2.625 1.146  2.650 1.152  2.675 1.158  2.700 1.164  2.725 1.171  2.750 1.177  2.775 1.183  2.800 1.189  2.825 1.195  2.850 1.201  2.875 1.207  2.900 1.214  2.925 1.220  2.950 1.226  2.975 1.232  3.000 1.238  3.025 1.244  3.050 1.250  3.075 1.256  3.100 1.262  3.125 1.268  3.150 1.274  3.175 1.280  3.200 1.286  3.225 1.292  3.250 1.298  3.275 1.304  3.300 1.310  3.325 1.316  3.350 1.322  3.375 1.328  3.400 1.334  3.425 1.339  3.450 1.345  3.475 1.351  3.500 1.357  3.525 1.363  3.550 1.368  3.575 1.374  3.600 1.380  3.625 1.385  3.650 1.391  3.675 1.396  3.700 1.402  3.725 1.408  3.750 1.413  3.775 1.419  3.800 1.424  3.825 1.430  3.850 1.435  3.875 1.441  3.900 1.446  3.925 1.451  3.950 1.457  3.975 1.462  4.000 1.467  4.025 1.473  4.050 1.478  4.075 1.483  4.100 1.489  4.125 1.494  4.150 1.499  4.175 1.504  4.200 1.509  4.225 1.514  4.250 1.520  4.275 1.525  4.300 1.530  4.325 1.535  4.350 1.540  4.375 1.545  4.400 1.550  4.425 1.555  4.450 1.560  4.475 1.565  4.500 1.570  4.525 1.575  4.550 1.579  4.575 1.584  4.600 1.589  4.625 1.594  4.650 1.599  4.675 1.603  4.700 1.608  4.725 1.613  4.750 1.618  4.775 1.622  4.800 1.627  4.825 1.632  4.850 1.636  4.875 1.641  4.900 1.646  4.925 1.650  4.950 1.655  4.975 1.659  5.000 1.664   /
%%n=150
\color{Red}
\plot 0.025 0.963  0.050 0.963  0.075 0.963  0.100 0.963  0.125 0.964  0.150 0.964  0.175 0.964  0.200 0.964  0.225 0.964  0.250 0.964  0.275 0.964  0.300 0.964  0.325 0.965  0.350 0.965  0.375 0.965  0.400 0.965  0.425 0.965  0.450 0.965  0.475 0.965  0.500 0.966  0.525 0.966  0.550 0.966  0.575 0.966  0.600 0.966  0.625 0.966  0.650 0.967  0.675 0.967  0.700 0.967  0.725 0.967  0.750 0.967  0.775 0.967  0.800 0.968  0.825 0.968  0.850 0.968  0.875 0.968  0.900 0.968  0.925 0.969  0.950 0.969  0.975 0.969  1.000 0.969  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.971  1.150 0.971  1.175 0.971  1.200 0.971  1.225 0.972  1.250 0.972  1.275 0.972  1.300 0.973  1.325 0.973  1.350 0.973  1.375 0.974  1.400 0.974  1.425 0.975  1.450 0.975  1.475 0.976  1.500 0.976  1.525 0.977  1.550 0.977  1.575 0.978  1.600 0.979  1.625 0.979  1.650 0.980  1.675 0.981  1.700 0.982  1.725 0.983  1.750 0.984  1.775 0.986  1.800 0.987  1.825 0.989  1.850 0.991  1.875 0.993  1.900 0.995  1.925 0.998  1.950 1.000  1.975 1.004  2.000 1.007  2.025 1.011  2.050 1.015  2.075 1.019  2.100 1.023  2.125 1.028  2.150 1.033  2.175 1.037  2.200 1.043  2.225 1.048  2.250 1.053  2.275 1.059  2.300 1.064  2.325 1.070  2.350 1.075  2.375 1.081  2.400 1.087  2.425 1.093  2.450 1.099  2.475 1.105  2.500 1.111  2.525 1.117  2.550 1.123  2.575 1.129  2.600 1.135  2.625 1.141  2.650 1.147  2.675 1.154  2.700 1.160  2.725 1.166  2.750 1.172  2.775 1.178  2.800 1.185  2.825 1.191  2.850 1.197  2.875 1.203  2.900 1.209  2.925 1.215  2.950 1.222  2.975 1.228  3.000 1.234  3.025 1.240  3.050 1.246  3.075 1.252  3.100 1.258  3.125 1.264  3.150 1.270  3.175 1.276  3.200 1.282  3.225 1.288  3.250 1.294  3.275 1.300  3.300 1.306  3.325 1.312  3.350 1.318  3.375 1.324  3.400 1.330  3.425 1.336  3.450 1.341  3.475 1.347  3.500 1.353  3.525 1.359  3.550 1.365  3.575 1.370  3.600 1.376  3.625 1.382  3.650 1.387  3.675 1.393  3.700 1.398  3.725 1.404  3.750 1.410  3.775 1.415  3.800 1.421  3.825 1.426  3.850 1.432  3.875 1.437  3.900 1.443  3.925 1.448  3.950 1.453  3.975 1.459  4.000 1.464  4.025 1.469  4.050 1.475  4.075 1.480  4.100 1.485  4.125 1.490  4.150 1.496  4.175 1.501  4.200 1.506  4.225 1.511  4.250 1.516  4.275 1.521  4.300 1.526  4.325 1.532  4.350 1.537  4.375 1.542  4.400 1.547  4.425 1.552  4.450 1.557  4.475 1.561  4.500 1.566  4.525 1.571  4.550 1.576  4.575 1.581  4.600 1.586  4.625 1.591  4.650 1.595  4.675 1.600  4.700 1.605  4.725 1.610  4.750 1.614  4.775 1.619  4.800 1.624  4.825 1.629  4.850 1.633  4.875 1.638  4.900 1.642  4.925 1.647  4.950 1.652  4.975 1.656  5.000 1.661 /
\color{RubineRed} 
%n=200%
\plot 0.025 0.965  0.050 0.965  0.075 0.965  0.100 0.965  0.125 0.965  0.150 0.965  0.175 0.965  0.200 0.965  0.225 0.966  0.250 0.966  0.275 0.966  0.300 0.966  0.325 0.966  0.350 0.966  0.375 0.966  0.400 0.966  0.425 0.966  0.450 0.966  0.475 0.967  0.500 0.967  0.525 0.967  0.550 0.967  0.575 0.967  0.600 0.967  0.625 0.967  0.650 0.967  0.675 0.968  0.700 0.968  0.725 0.968  0.750 0.968  0.775 0.968  0.800 0.968  0.825 0.968  0.850 0.968  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.969  0.975 0.969  1.000 0.969  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.971  1.175 0.971  1.200 0.971  1.225 0.971  1.250 0.971  1.275 0.972  1.300 0.972  1.325 0.972  1.350 0.973  1.375 0.973  1.400 0.973  1.425 0.973  1.450 0.974  1.475 0.974  1.500 0.975  1.525 0.975  1.550 0.975  1.575 0.976  1.600 0.977  1.625 0.977  1.650 0.978  1.675 0.978  1.700 0.979  1.725 0.980  1.750 0.981  1.775 0.982  1.800 0.984  1.825 0.985  1.850 0.987  1.875 0.989  1.900 0.991  1.925 0.994  1.950 0.996  1.975 1.000  2.000 1.003  2.025 1.007  2.050 1.011  2.075 1.015  2.100 1.020  2.125 1.024  2.150 1.029  2.175 1.034  2.200 1.039  2.225 1.045  2.250 1.050  2.275 1.056  2.300 1.061  2.325 1.067  2.350 1.073  2.375 1.078  2.400 1.084  2.425 1.090  2.450 1.096  2.475 1.102  2.500 1.108  2.525 1.114  2.550 1.120  2.575 1.127  2.600 1.133  2.625 1.139  2.650 1.145  2.675 1.151  2.700 1.157  2.725 1.164  2.750 1.170  2.775 1.176  2.800 1.182  2.825 1.189  2.850 1.195  2.875 1.201  2.900 1.207  2.925 1.213  2.950 1.219  2.975 1.226  3.000 1.232  3.025 1.238  3.050 1.244  3.075 1.250  3.100 1.256  3.125 1.262  3.150 1.268  3.175 1.274  3.200 1.280  3.225 1.286  3.250 1.292  3.275 1.298  3.300 1.304  3.325 1.310  3.350 1.316  3.375 1.322  3.400 1.328  3.425 1.334  3.450 1.340  3.475 1.345  3.500 1.351  3.525 1.357  3.550 1.363  3.575 1.368  3.600 1.374  3.625 1.380  3.650 1.385  3.675 1.391  3.700 1.397  3.725 1.402  3.750 1.408  3.775 1.413  3.800 1.419  3.825 1.424  3.850 1.430  3.875 1.435  3.900 1.441  3.925 1.446  3.950 1.452  3.975 1.457  4.000 1.462  4.025 1.468  4.050 1.473  4.075 1.478  4.100 1.483  4.125 1.489  4.150 1.494  4.175 1.499  4.200 1.504  4.225 1.509  4.250 1.515  4.275 1.520  4.300 1.525  4.325 1.530  4.350 1.535  4.375 1.540  4.400 1.545  4.425 1.550  4.450 1.555  4.475 1.560  4.500 1.565  4.525 1.570  4.550 1.574  4.575 1.579  4.600 1.584  4.625 1.589  4.650 1.594  4.675 1.599  4.700 1.603  4.725 1.608  4.750 1.613  4.775 1.618  4.800 1.622  4.825 1.627  4.850 1.632  4.875 1.636  4.900 1.641  4.925 1.645  4.950 1.650  4.975 1.655  5.000 1.659   /
%n=250
\color{BrickRed}
\plot 0.025 0.966  0.050 0.966  0.075 0.966  0.100 0.966  0.125 0.966  0.150 0.966  0.175 0.966  0.200 0.966  0.225 0.966  0.250 0.966  0.275 0.967  0.300 0.967  0.325 0.967  0.350 0.967  0.375 0.967  0.400 0.967  0.425 0.967  0.450 0.967  0.475 0.967  0.500 0.967  0.525 0.967  0.550 0.968  0.575 0.968  0.600 0.968  0.625 0.968  0.650 0.968  0.675 0.968  0.700 0.968  0.725 0.968  0.750 0.968  0.775 0.968  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.969  0.975 0.969  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.971  1.200 0.971  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.972  1.325 0.972  1.350 0.972  1.375 0.972  1.400 0.972  1.425 0.973  1.450 0.973  1.475 0.973  1.500 0.974  1.525 0.974  1.550 0.974  1.575 0.975  1.600 0.975  1.625 0.976  1.650 0.976  1.675 0.977  1.700 0.978  1.725 0.978  1.750 0.979  1.775 0.980  1.800 0.981  1.825 0.983  1.850 0.984  1.875 0.986  1.900 0.989  1.925 0.991  1.950 0.994  1.975 0.997  2.000 1.001  2.025 1.005  2.050 1.009  2.075 1.013  2.100 1.018  2.125 1.022  2.150 1.027  2.175 1.032  2.200 1.038  2.225 1.043  2.250 1.048  2.275 1.054  2.300 1.059  2.325 1.065  2.350 1.071  2.375 1.077  2.400 1.083  2.425 1.089  2.450 1.095  2.475 1.101  2.500 1.107  2.525 1.113  2.550 1.119  2.575 1.125  2.600 1.131  2.625 1.137  2.650 1.144  2.675 1.150  2.700 1.156  2.725 1.162  2.750 1.169  2.775 1.175  2.800 1.181  2.825 1.187  2.850 1.193  2.875 1.200  2.900 1.206  2.925 1.212  2.950 1.218  2.975 1.224  3.000 1.231  3.025 1.237  3.050 1.243  3.075 1.249  3.100 1.255  3.125 1.261  3.150 1.267  3.175 1.273  3.200 1.279  3.225 1.285  3.250 1.291  3.275 1.297  3.300 1.303  3.325 1.309  3.350 1.315  3.375 1.321  3.400 1.327  3.425 1.333  3.450 1.338  3.475 1.344  3.500 1.350  3.525 1.356  3.550 1.362  3.575 1.367  3.600 1.373  3.625 1.379  3.650 1.384  3.675 1.390  3.700 1.396  3.725 1.401  3.750 1.407  3.775 1.412  3.800 1.418  3.825 1.423  3.850 1.429  3.875 1.434  3.900 1.440  3.925 1.445  3.950 1.451  3.975 1.456  4.000 1.461  4.025 1.467  4.050 1.472  4.075 1.477  4.100 1.482  4.125 1.488  4.150 1.493  4.175 1.498  4.200 1.503  4.225 1.508  4.250 1.514  4.275 1.519  4.300 1.524  4.325 1.529  4.350 1.534  4.375 1.539  4.400 1.544  4.425 1.549  4.450 1.554  4.475 1.559  4.500 1.564  4.525 1.569  4.550 1.574  4.575 1.578  4.600 1.583  4.625 1.588  4.650 1.593  4.675 1.598  4.700 1.602  4.725 1.607  4.750 1.612  4.775 1.617  4.800 1.621  4.825 1.626  4.850 1.631  4.875 1.635  4.900 1.640  4.925 1.644  4.950 1.649  4.975 1.654  5.000 1.658   /
%%n=300
\color{Brown}
\plot 0.025 0.966  0.050 0.966  0.075 0.967  0.100 0.967  0.125 0.967  0.150 0.967  0.175 0.967  0.200 0.967  0.225 0.967  0.250 0.967  0.275 0.967  0.300 0.967  0.325 0.967  0.350 0.967  0.375 0.967  0.400 0.967  0.425 0.968  0.450 0.968  0.475 0.968  0.500 0.968  0.525 0.968  0.550 0.968  0.575 0.968  0.600 0.968  0.625 0.968  0.650 0.968  0.675 0.968  0.700 0.968  0.725 0.968  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.969  0.975 0.969  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.971  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.972  1.375 0.972  1.400 0.972  1.425 0.972  1.450 0.973  1.475 0.973  1.500 0.973  1.525 0.973  1.550 0.974  1.575 0.974  1.600 0.974  1.625 0.975  1.650 0.975  1.675 0.976  1.700 0.976  1.725 0.977  1.750 0.978  1.775 0.979  1.800 0.980  1.825 0.981  1.850 0.983  1.875 0.985  1.900 0.987  1.925 0.989  1.950 0.992  1.975 0.996  2.000 0.999  2.025 1.003  2.050 1.007  2.075 1.012  2.100 1.016  2.125 1.021  2.150 1.026  2.175 1.031  2.200 1.036  2.225 1.042  2.250 1.047  2.275 1.053  2.300 1.058  2.325 1.064  2.350 1.070  2.375 1.076  2.400 1.082  2.425 1.088  2.450 1.094  2.475 1.100  2.500 1.106  2.525 1.112  2.550 1.118  2.575 1.124  2.600 1.130  2.625 1.137  2.650 1.143  2.675 1.149  2.700 1.155  2.725 1.161  2.750 1.168  2.775 1.174  2.800 1.180  2.825 1.186  2.850 1.193  2.875 1.199  2.900 1.205  2.925 1.211  2.950 1.217  2.975 1.224  3.000 1.230  3.025 1.236  3.050 1.242  3.075 1.248  3.100 1.254  3.125 1.260  3.150 1.266  3.175 1.272  3.200 1.278  3.225 1.284  3.250 1.290  3.275 1.296  3.300 1.302  3.325 1.308  3.350 1.314  3.375 1.320  3.400 1.326  3.425 1.332  3.450 1.338  3.475 1.344  3.500 1.349  3.525 1.355  3.550 1.361  3.575 1.367  3.600 1.372  3.625 1.378  3.650 1.384  3.675 1.389  3.700 1.395  3.725 1.400  3.750 1.406  3.775 1.412  3.800 1.417  3.825 1.423  3.850 1.428  3.875 1.434  3.900 1.439  3.925 1.444  3.950 1.450  3.975 1.455  4.000 1.461  4.025 1.466  4.050 1.471  4.075 1.476  4.100 1.482  4.125 1.487  4.150 1.492  4.175 1.497  4.200 1.503  4.225 1.508  4.250 1.513  4.275 1.518  4.300 1.523  4.325 1.528  4.350 1.533  4.375 1.538  4.400 1.543  4.425 1.548  4.450 1.553  4.475 1.558  4.500 1.563  4.525 1.568  4.550 1.573  4.575 1.578  4.600 1.583  4.625 1.587  4.650 1.592  4.675 1.597  4.700 1.602  4.725 1.607  4.750 1.611  4.775 1.616  4.800 1.621  4.825 1.625  4.850 1.630  4.875 1.635  4.900 1.639  4.925 1.644  4.950 1.648  4.975 1.653  5.000 1.658  /
%%n=350
\color{Mahogany}
\plot 0.025 0.967  0.050 0.967  0.075 0.967  0.100 0.967  0.125 0.967  0.150 0.967  0.175 0.967  0.200 0.967  0.225 0.967  0.250 0.967  0.275 0.967  0.300 0.968  0.325 0.968  0.350 0.968  0.375 0.968  0.400 0.968  0.425 0.968  0.450 0.968  0.475 0.968  0.500 0.968  0.525 0.968  0.550 0.968  0.575 0.968  0.600 0.968  0.625 0.968  0.650 0.968  0.675 0.969  0.700 0.969  0.725 0.969  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.969  0.975 0.970  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.971  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.971  1.375 0.972  1.400 0.972  1.425 0.972  1.450 0.972  1.475 0.972  1.500 0.973  1.525 0.973  1.550 0.973  1.575 0.973  1.600 0.974  1.625 0.974  1.650 0.975  1.675 0.975  1.700 0.976  1.725 0.976  1.750 0.977  1.775 0.978  1.800 0.979  1.825 0.980  1.850 0.982  1.875 0.983  1.900 0.986  1.925 0.988  1.950 0.991  1.975 0.994  2.000 0.998  2.025 1.002  2.050 1.006  2.075 1.011  2.100 1.015  2.125 1.020  2.150 1.025  2.175 1.030  2.200 1.035  2.225 1.041  2.250 1.046  2.275 1.052  2.300 1.057  2.325 1.063  2.350 1.069  2.375 1.075  2.400 1.081  2.425 1.087  2.450 1.093  2.475 1.099  2.500 1.105  2.525 1.111  2.550 1.117  2.575 1.123  2.600 1.130  2.625 1.136  2.650 1.142  2.675 1.148  2.700 1.155  2.725 1.161  2.750 1.167  2.775 1.173  2.800 1.179  2.825 1.186  2.850 1.192  2.875 1.198  2.900 1.204  2.925 1.211  2.950 1.217  2.975 1.223  3.000 1.229  3.025 1.235  3.050 1.241  3.075 1.247  3.100 1.254  3.125 1.260  3.150 1.266  3.175 1.272  3.200 1.278  3.225 1.284  3.250 1.290  3.275 1.296  3.300 1.302  3.325 1.308  3.350 1.314  3.375 1.320  3.400 1.325  3.425 1.331  3.450 1.337  3.475 1.343  3.500 1.349  3.525 1.355  3.550 1.360  3.575 1.366  3.600 1.372  3.625 1.377  3.650 1.383  3.675 1.389  3.700 1.394  3.725 1.400  3.750 1.406  3.775 1.411  3.800 1.417  3.825 1.422  3.850 1.428  3.875 1.433  3.900 1.439  3.925 1.444  3.950 1.449  3.975 1.455  4.000 1.460  4.025 1.465  4.050 1.471  4.075 1.476  4.100 1.481  4.125 1.487  4.150 1.492  4.175 1.497  4.200 1.502  4.225 1.507  4.250 1.512  4.275 1.518  4.300 1.523  4.325 1.528  4.350 1.533  4.375 1.538  4.400 1.543  4.425 1.548  4.450 1.553  4.475 1.558  4.500 1.563  4.525 1.568  4.550 1.572  4.575 1.577  4.600 1.582  4.625 1.587  4.650 1.592  4.675 1.597  4.700 1.601  4.725 1.606  4.750 1.611  4.775 1.616  4.800 1.620  4.825 1.625  4.850 1.630  4.875 1.634  4.900 1.639  4.925 1.643  4.950 1.648  4.975 1.653  5.000 1.657 /
%n=400
\color{Maroon}
\plot 0.025 0.967  0.050 0.967  0.075 0.967  0.100 0.967  0.125 0.967  0.150 0.968  0.175 0.968  0.200 0.968  0.225 0.968  0.250 0.968  0.275 0.968  0.300 0.968  0.325 0.968  0.350 0.968  0.375 0.968  0.400 0.968  0.425 0.968  0.450 0.968  0.475 0.968  0.500 0.968  0.525 0.968  0.550 0.968  0.575 0.968  0.600 0.969  0.625 0.969  0.650 0.969  0.675 0.969  0.700 0.969  0.725 0.969  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.970  0.975 0.970  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.970  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.971  1.375 0.971  1.400 0.972  1.425 0.972  1.450 0.972  1.475 0.972  1.500 0.972  1.525 0.973  1.550 0.973  1.575 0.973  1.600 0.973  1.625 0.974  1.650 0.974  1.675 0.974  1.700 0.975  1.725 0.975  1.750 0.976  1.775 0.977  1.800 0.978  1.825 0.979  1.850 0.981  1.875 0.982  1.900 0.985  1.925 0.987  1.950 0.990  1.975 0.994  2.000 0.997  2.025 1.001  2.050 1.005  2.075 1.010  2.100 1.014  2.125 1.019  2.150 1.024  2.175 1.029  2.200 1.035  2.225 1.040  2.250 1.046  2.275 1.051  2.300 1.057  2.325 1.063  2.350 1.068  2.375 1.074  2.400 1.080  2.425 1.086  2.450 1.092  2.475 1.098  2.500 1.104  2.525 1.111  2.550 1.117  2.575 1.123  2.600 1.129  2.625 1.135  2.650 1.142  2.675 1.148  2.700 1.154  2.725 1.160  2.750 1.166  2.775 1.173  2.800 1.179  2.825 1.185  2.850 1.191  2.875 1.198  2.900 1.204  2.925 1.210  2.950 1.216  2.975 1.222  3.000 1.229  3.025 1.235  3.050 1.241  3.075 1.247  3.100 1.253  3.125 1.259  3.150 1.265  3.175 1.271  3.200 1.277  3.225 1.283  3.250 1.289  3.275 1.295  3.300 1.301  3.325 1.307  3.350 1.313  3.375 1.319  3.400 1.325  3.425 1.331  3.450 1.337  3.475 1.343  3.500 1.348  3.525 1.354  3.550 1.360  3.575 1.366  3.600 1.371  3.625 1.377  3.650 1.383  3.675 1.388  3.700 1.394  3.725 1.400  3.750 1.405  3.775 1.411  3.800 1.416  3.825 1.422  3.850 1.427  3.875 1.433  3.900 1.438  3.925 1.444  3.950 1.449  3.975 1.454  4.000 1.460  4.025 1.465  4.050 1.470  4.075 1.476  4.100 1.481  4.125 1.486  4.150 1.491  4.175 1.497  4.200 1.502  4.225 1.507  4.250 1.512  4.275 1.517  4.300 1.522  4.325 1.527  4.350 1.532  4.375 1.537  4.400 1.542  4.425 1.547  4.450 1.552  4.475 1.557  4.500 1.562  4.525 1.567  4.550 1.572  4.575 1.577  4.600 1.582  4.625 1.587  4.650 1.591  4.675 1.596  4.700 1.601  4.725 1.606  4.750 1.610  4.775 1.615  4.800 1.620  4.825 1.625  4.850 1.629  4.875 1.634  4.900 1.638  4.925 1.643  4.950 1.648  4.975 1.652  5.000 1.657  /
%%n=450
\color{Sepia}
\plot  0.025 0.968  0.050 0.968  0.075 0.968  0.100 0.968  0.125 0.968  0.150 0.968  0.175 0.968  0.200 0.968  0.225 0.968  0.250 0.968  0.275 0.968  0.300 0.968  0.325 0.968  0.350 0.968  0.375 0.968  0.400 0.968  0.425 0.968  0.450 0.968  0.475 0.968  0.500 0.968  0.525 0.969  0.550 0.969  0.575 0.969  0.600 0.969  0.625 0.969  0.650 0.969  0.675 0.969  0.700 0.969  0.725 0.969  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.970  0.975 0.970  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.970  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.971  1.375 0.971  1.400 0.971  1.425 0.972  1.450 0.972  1.475 0.972  1.500 0.972  1.525 0.972  1.550 0.972  1.575 0.973  1.600 0.973  1.625 0.973  1.650 0.974  1.675 0.974  1.700 0.974  1.725 0.975  1.750 0.976  1.775 0.976  1.800 0.977  1.825 0.978  1.850 0.980  1.875 0.982  1.900 0.984  1.925 0.987  1.950 0.990  1.975 0.993  2.000 0.997  2.025 1.001  2.050 1.005  2.075 1.009  2.100 1.014  2.125 1.019  2.150 1.024  2.175 1.029  2.200 1.034  2.225 1.040  2.250 1.045  2.275 1.051  2.300 1.056  2.325 1.062  2.350 1.068  2.375 1.074  2.400 1.080  2.425 1.086  2.450 1.092  2.475 1.098  2.500 1.104  2.525 1.110  2.550 1.116  2.575 1.123  2.600 1.129  2.625 1.135  2.650 1.141  2.675 1.147  2.700 1.154  2.725 1.160  2.750 1.166  2.775 1.172  2.800 1.179  2.825 1.185  2.850 1.191  2.875 1.197  2.900 1.204  2.925 1.210  2.950 1.216  2.975 1.222  3.000 1.228  3.025 1.234  3.050 1.241  3.075 1.247  3.100 1.253  3.125 1.259  3.150 1.265  3.175 1.271  3.200 1.277  3.225 1.283  3.250 1.289  3.275 1.295  3.300 1.301  3.325 1.307  3.350 1.313  3.375 1.319  3.400 1.325  3.425 1.331  3.450 1.336  3.475 1.342  3.500 1.348  3.525 1.354  3.550 1.360  3.575 1.365  3.600 1.371  3.625 1.377  3.650 1.382  3.675 1.388  3.700 1.394  3.725 1.399  3.750 1.405  3.775 1.410  3.800 1.416  3.825 1.421  3.850 1.427  3.875 1.432  3.900 1.438  3.925 1.443  3.950 1.449  3.975 1.454  4.000 1.459  4.025 1.465  4.050 1.470  4.075 1.475  4.100 1.481  4.125 1.486  4.150 1.491  4.175 1.496  4.200 1.501  4.225 1.507  4.250 1.512  4.275 1.517  4.300 1.522  4.325 1.527  4.350 1.532  4.375 1.537  4.400 1.542  4.425 1.547  4.450 1.552  4.475 1.557  4.500 1.562  4.525 1.567  4.550 1.572  4.575 1.577  4.600 1.582  4.625 1.586  4.650 1.591  4.675 1.596  4.700 1.601  4.725 1.605  4.750 1.610  4.775 1.615  4.800 1.620  4.825 1.624  4.850 1.629  4.875 1.634  4.900 1.638  4.925 1.643  4.950 1.647  4.975 1.652  5.000 1.656   /
%%n=500
\color{black}
\plot  0.025 0.968  0.050 0.968  0.075 0.968  0.100 0.968  0.125 0.968  0.150 0.968  0.175 0.968  0.200 0.968  0.225 0.968  0.250 0.968  0.275 0.968  0.300 0.968  0.325 0.968  0.350 0.968  0.375 0.968  0.400 0.968  0.425 0.968  0.450 0.969  0.475 0.969  0.500 0.969  0.525 0.969  0.550 0.969  0.575 0.969  0.600 0.969  0.625 0.969  0.650 0.969  0.675 0.969  0.700 0.969  0.725 0.969  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.970  0.950 0.970  0.975 0.970  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.970  1.225 0.970  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.971  1.375 0.971  1.400 0.971  1.425 0.971  1.450 0.972  1.475 0.972  1.500 0.972  1.525 0.972  1.550 0.972  1.575 0.972  1.600 0.973  1.625 0.973  1.650 0.973  1.675 0.974  1.700 0.974  1.725 0.975  1.750 0.975  1.775 0.976  1.800 0.977  1.825 0.978  1.850 0.979  1.875 0.981  1.900 0.983  1.925 0.986  1.950 0.989  1.975 0.992  2.000 0.996  2.025 1.000  2.050 1.004  2.075 1.009  2.100 1.013  2.125 1.018  2.150 1.023  2.175 1.029  2.200 1.034  2.225 1.039  2.250 1.045  2.275 1.050  2.300 1.056  2.325 1.062  2.350 1.068  2.375 1.074  2.400 1.079  2.425 1.085  2.450 1.092  2.475 1.098  2.500 1.104  2.525 1.110  2.550 1.116  2.575 1.122  2.600 1.128  2.625 1.135  2.650 1.141  2.675 1.147  2.700 1.153  2.725 1.160  2.750 1.166  2.775 1.172  2.800 1.178  2.825 1.185  2.850 1.191  2.875 1.197  2.900 1.203  2.925 1.209  2.950 1.216  2.975 1.222  3.000 1.228  3.025 1.234  3.050 1.240  3.075 1.246  3.100 1.253  3.125 1.259  3.150 1.265  3.175 1.271  3.200 1.277  3.225 1.283  3.250 1.289  3.275 1.295  3.300 1.301  3.325 1.307  3.350 1.313  3.375 1.319  3.400 1.325  3.425 1.330  3.450 1.336  3.475 1.342  3.500 1.348  3.525 1.354  3.550 1.359  3.575 1.365  3.600 1.371  3.625 1.377  3.650 1.382  3.675 1.388  3.700 1.393  3.725 1.399  3.750 1.405  3.775 1.410  3.800 1.416  3.825 1.421  3.850 1.427  3.875 1.432  3.900 1.438  3.925 1.443  3.950 1.448  3.975 1.454  4.000 1.459  4.025 1.465  4.050 1.470  4.075 1.475  4.100 1.480  4.125 1.486  4.150 1.491  4.175 1.496  4.200 1.501  4.225 1.506  4.250 1.512  4.275 1.517  4.300 1.522  4.325 1.527  4.350 1.532  4.375 1.537  4.400 1.542  4.425 1.547  4.450 1.552  4.475 1.557  4.500 1.562  4.525 1.567  4.550 1.572  4.575 1.576  4.600 1.581  4.625 1.586  4.650 1.591  4.675 1.596  4.700 1.601  4.725 1.605  4.750 1.610  4.775 1.615  4.800 1.619  4.825 1.624  4.850 1.629  4.875 1.633  4.900 1.638  4.925 1.643  4.950 1.647  4.975 1.652  5.000 1.656    /
%%30
%\color{Sepia}
%%\plot   /
%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0.8 5 2  /
\color{black}
\setplotarea x from 0 to 5, y from 0.8 to 2
\axis top /
\axis right /
\axis bottom 
 label {{\Large \vspace{6mm} \hspace{2cm} $a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {1} {2} {} {4} {5} / quantity 6 /
\axis left 
 label {{\large $\C{F}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.8} {1.0} {1.2} {} {1.6} {1.8} {2.0} / quantity 7 /
\normalcolor


\endpicture


==> figure6-.tex <==
\beginpicture
\setcoordinatesystem units <270pt,66.5pt>
\setlinear
\normalcolor
\setplotarea x from -0.7 to 0.5, y from 0 to 2.5
\setplotarea x from -0.4 to 0.5, y from 0 to 2.5

\setplotsymbol ({$\cdot$})

%\setquadratic
%n=50
\color{yellow}
\plot -0.126 -0.010  -0.123 -0.010  -0.119 -0.010  -0.115 -0.009  -0.112 -0.009  -0.108 -0.008  -0.105 -0.008  -0.101 -0.008  -0.098 -0.007  -0.094 -0.007  -0.091 -0.006  -0.087 -0.006  -0.084 -0.005  -0.080 -0.005  -0.077 -0.004  -0.073 -0.004  -0.070 -0.003  -0.066 -0.003  -0.062 -0.002  -0.059 -0.001  -0.055 -0.001  -0.052 0.000  -0.048 0.001  -0.045 0.002  -0.041 0.002  -0.038 0.003  -0.034 0.004  -0.031 0.005  -0.027 0.006  -0.024 0.007  -0.020 0.009  -0.016 0.010  -0.013 0.012  -0.009 0.013  -0.006 0.015  -0.002 0.017  0.001 0.020  0.005 0.022  0.008 0.025  0.012 0.028  0.015 0.032  0.019 0.035  0.022 0.039  0.026 0.044  0.029 0.048  0.033 0.053  0.037 0.058  0.040 0.064  0.044 0.069  0.047 0.075  0.051 0.081  0.054 0.086  0.058 0.092  0.061 0.098  0.065 0.104  0.068 0.110  0.072 0.116  0.075 0.122  0.079 0.128  0.083 0.134  0.086 0.140  0.090 0.146  0.093 0.152  0.097 0.158  0.100 0.164  0.104 0.170  0.107 0.176  0.111 0.182  0.114 0.187  0.118 0.193  0.121 0.199  0.125 0.205  0.128 0.210  0.132 0.216  0.136 0.221  0.139 0.227  0.143 0.232  0.146 0.238  0.150 0.243  0.153 0.249  0.157 0.254  /
%%n=100
\color{Orange}
\plot -0.178 -0.011  -0.173 -0.010  -0.168 -0.010  -0.163 -0.009  -0.158 -0.009  -0.153 -0.009  -0.148 -0.008  -0.143 -0.008  -0.138 -0.007  -0.133 -0.007  -0.128 -0.006  -0.123 -0.006  -0.118 -0.006  -0.113 -0.005  -0.108 -0.004  -0.103 -0.004  -0.098 -0.003  -0.093 -0.003  -0.088 -0.002  -0.083 -0.002  -0.078 -0.001  -0.073 -0.000  -0.068 0.001  -0.063 0.001  -0.058 0.002  -0.053 0.003  -0.048 0.004  -0.043 0.005  -0.038 0.006  -0.033 0.008  -0.028 0.009  -0.023 0.011  -0.018 0.012  -0.013 0.015  -0.008 0.017  -0.003 0.020  0.002 0.023  0.007 0.027  0.012 0.032  0.017 0.038  0.022 0.044  0.027 0.052  0.032 0.060  0.037 0.069  0.042 0.079  0.047 0.089  0.052 0.100  0.057 0.111  0.062 0.122  0.067 0.134  0.072 0.146  0.077 0.158  0.082 0.170  0.087 0.182  0.092 0.194  0.097 0.207  0.102 0.219  0.107 0.231  0.112 0.244  0.117 0.256  0.122 0.268  0.127 0.280  0.132 0.292  0.137 0.304  0.142 0.316  0.147 0.328  0.152 0.340  0.157 0.352  0.162 0.364  0.167 0.375  0.172 0.387  0.177 0.398  0.182 0.410  0.187 0.421  0.192 0.432  0.197 0.443  0.202 0.454  0.207 0.465  0.212 0.476  0.217 0.487  0.222 0.497 
 /
\color{Red} 
%%n=150%
\plot -0.218 -0.011  -0.212 -0.010  -0.206 -0.010  -0.200 -0.010  -0.194 -0.009  -0.188 -0.009  -0.182 -0.008  -0.176 -0.008  -0.169 -0.008  -0.163 -0.007  -0.157 -0.007  -0.151 -0.006  -0.145 -0.006  -0.139 -0.005  -0.133 -0.005  -0.127 -0.004  -0.120 -0.004  -0.114 -0.003  -0.108 -0.002  -0.102 -0.002  -0.096 -0.001  -0.090 -0.000  -0.084 0.000  -0.078 0.001  -0.071 0.002  -0.065 0.003  -0.059 0.004  -0.053 0.005  -0.047 0.006  -0.041 0.008  -0.035 0.009  -0.029 0.011  -0.022 0.013  -0.016 0.015  -0.010 0.018  -0.004 0.021  0.002 0.025  0.008 0.031  0.014 0.037  0.020 0.046  0.027 0.055  0.033 0.067  0.039 0.080  0.045 0.094  0.051 0.109  0.057 0.125  0.063 0.141  0.069 0.158  0.076 0.175  0.082 0.193  0.088 0.211  0.094 0.229  0.100 0.248  0.106 0.266  0.112 0.285  0.118 0.303  0.125 0.322  0.131 0.340  0.137 0.359  0.143 0.377  0.149 0.396  0.155 0.414  0.161 0.432  0.167 0.450  0.174 0.469  0.180 0.486  0.186 0.504  0.192 0.522  0.198 0.540  0.204 0.557  0.210 0.575  0.216 0.592  0.223 0.609  0.229 0.626  0.235 0.643  0.241 0.659  0.247 0.676  0.253 0.692  0.259 0.709  0.265 0.725  0.272 0.741
  /
%%n=200
\color{RubineRed}
\plot -0.252 -0.011  -0.245 -0.010  -0.238 -0.010  -0.231 -0.010  -0.224 -0.009  -0.217 -0.009  -0.210 -0.009  -0.203 -0.008  -0.196 -0.008  -0.189 -0.007  -0.181 -0.007  -0.174 -0.006  -0.167 -0.006  -0.160 -0.005  -0.153 -0.005  -0.146 -0.004  -0.139 -0.004  -0.132 -0.003  -0.125 -0.003  -0.118 -0.002  -0.111 -0.001  -0.104 -0.001  -0.097 0.000  -0.090 0.001  -0.082 0.002  -0.075 0.003  -0.068 0.004  -0.061 0.005  -0.054 0.006  -0.047 0.008  -0.040 0.009  -0.033 0.011  -0.026 0.013  -0.019 0.015  -0.012 0.018  -0.005 0.022  0.002 0.027  0.009 0.034  0.017 0.042  0.024 0.053  0.031 0.066  0.038 0.082  0.045 0.099  0.052 0.118  0.059 0.139  0.066 0.160  0.073 0.182  0.080 0.205  0.087 0.229  0.094 0.252  0.101 0.276  0.108 0.301  0.116 0.325  0.123 0.350  0.130 0.375  0.137 0.400  0.144 0.425  0.151 0.449  0.158 0.474  0.165 0.499  0.172 0.523  0.179 0.548  0.186 0.572  0.193 0.597  0.200 0.621  0.207 0.645  0.215 0.669  0.222 0.692  0.229 0.716  0.236 0.739  0.243 0.762  0.250 0.785  0.257 0.808  0.264 0.831  0.271 0.853  0.278 0.876  0.285 0.898  0.292 0.920  0.299 0.941  0.306 0.963  0.314 0.984 
  /
%%n=250
\color{BrickRed}
\plot -0.282 -0.011  -0.274 -0.011  -0.266 -0.010  -0.258 -0.010  -0.250 -0.009  -0.242 -0.009  -0.234 -0.009  -0.227 -0.008  -0.219 -0.008  -0.211 -0.007  -0.203 -0.007  -0.195 -0.006  -0.187 -0.006  -0.179 -0.005  -0.171 -0.005  -0.163 -0.004  -0.155 -0.004  -0.148 -0.003  -0.140 -0.003  -0.132 -0.002  -0.124 -0.001  -0.116 -0.001  -0.108 0.000  -0.100 0.001  -0.092 0.002  -0.084 0.003  -0.076 0.004  -0.068 0.005  -0.061 0.006  -0.053 0.007  -0.045 0.009  -0.037 0.011  -0.029 0.013  -0.021 0.016  -0.013 0.019  -0.005 0.023  0.003 0.028  0.011 0.036  0.018 0.046  0.026 0.060  0.034 0.077  0.042 0.097  0.050 0.119  0.058 0.143  0.066 0.169  0.074 0.196  0.082 0.223  0.090 0.252  0.098 0.282  0.105 0.311  0.113 0.342  0.121 0.372  0.129 0.403  0.137 0.434  0.145 0.465  0.153 0.496  0.161 0.527  0.169 0.558  0.177 0.589  0.185 0.620  0.192 0.651  0.200 0.682  0.208 0.712  0.216 0.743  0.224 0.773  0.232 0.803  0.240 0.833  0.248 0.862  0.256 0.892  0.264 0.921  0.271 0.950  0.279 0.979  0.287 1.007  0.295 1.036  0.303 1.064  0.311 1.092  0.319 1.119  0.327 1.147  0.335 1.174  0.343 1.201  0.351 1.228
 /
%%n=300
\color{Brown}
\plot -0.309 -0.011  -0.300 -0.011  -0.292 -0.010  -0.283 -0.010  -0.274 -0.010  -0.266 -0.009  -0.257 -0.009  -0.248 -0.008  -0.240 -0.008  -0.231 -0.007  -0.222 -0.007  -0.214 -0.007  -0.205 -0.006  -0.196 -0.006  -0.188 -0.005  -0.179 -0.004  -0.170 -0.004  -0.162 -0.003  -0.153 -0.003  -0.144 -0.002  -0.136 -0.001  -0.127 -0.001  -0.118 0.000  -0.110 0.001  -0.101 0.002  -0.092 0.003  -0.084 0.004  -0.075 0.005  -0.066 0.006  -0.058 0.007  -0.049 0.009  -0.040 0.011  -0.032 0.013  -0.023 0.016  -0.014 0.019  -0.006 0.024  0.003 0.030  0.012 0.038  0.020 0.050  0.029 0.067  0.038 0.087  0.046 0.112  0.055 0.138  0.064 0.168  0.072 0.199  0.081 0.231  0.090 0.265  0.098 0.299  0.107 0.335  0.116 0.371  0.124 0.407  0.133 0.444  0.142 0.481  0.150 0.518  0.159 0.555  0.167 0.593  0.176 0.630  0.185 0.667  0.193 0.705  0.202 0.742  0.211 0.779  0.219 0.816  0.228 0.852  0.237 0.889  0.245 0.925  0.254 0.961  0.263 0.997  0.271 1.033  0.280 1.068  0.289 1.103  0.297 1.138  0.306 1.172  0.315 1.207  0.323 1.241  0.332 1.274  0.341 1.308  0.349 1.341  0.358 1.374  0.367 1.407  0.375 1.439  0.384 1.471
  /
%%n=350
\color{Mahogany}
\plot -0.334 -0.011  -0.324 -0.011  -0.315 -0.010  -0.306 -0.010  -0.296 -0.010  -0.287 -0.009  -0.277 -0.009  -0.268 -0.008  -0.259 -0.008  -0.249 -0.008  -0.240 -0.007  -0.231 -0.007  -0.221 -0.006  -0.212 -0.006  -0.203 -0.005  -0.193 -0.005  -0.184 -0.004  -0.175 -0.003  -0.165 -0.003  -0.156 -0.002  -0.146 -0.002  -0.137 -0.001  -0.128 -0.000  -0.118 0.001  -0.109 0.002  -0.100 0.003  -0.090 0.004  -0.081 0.005  -0.072 0.006  -0.062 0.007  -0.053 0.009  -0.044 0.011  -0.034 0.013  -0.025 0.016  -0.016 0.019  -0.006 0.024  0.003 0.031  0.013 0.040  0.022 0.054  0.031 0.074  0.041 0.098  0.050 0.126  0.059 0.158  0.069 0.192  0.078 0.229  0.087 0.266  0.097 0.306  0.106 0.346  0.115 0.388  0.125 0.430  0.134 0.472  0.143 0.515  0.153 0.558  0.162 0.602  0.172 0.646  0.181 0.689  0.190 0.733  0.200 0.776  0.209 0.820  0.218 0.863  0.228 0.907  0.237 0.950  0.246 0.992  0.256 1.035  0.265 1.077  0.274 1.119  0.284 1.161  0.293 1.203  0.303 1.244  0.312 1.285  0.321 1.326  0.331 1.366  0.340 1.406  0.349 1.446  0.359 1.485  0.368 1.524  0.377 1.563  0.387 1.601  0.396 1.640  0.405 1.677  0.415 1.715
  /
%%n=400
\color{Maroon}
\plot  -0.357 -0.011  -0.347 -0.011  -0.337 -0.010  -0.327 -0.010  -0.317 -0.010  -0.307 -0.009  -0.297 -0.009  -0.287 -0.008  -0.277 -0.008  -0.267 -0.008  -0.257 -0.007  -0.247 -0.007  -0.237 -0.006  -0.227 -0.006  -0.217 -0.005  -0.207 -0.005  -0.197 -0.004  -0.187 -0.003  -0.177 -0.003  -0.167 -0.002  -0.157 -0.002  -0.147 -0.001  -0.137 -0.000  -0.127 0.001  -0.117 0.002  -0.107 0.003  -0.097 0.004  -0.087 0.005  -0.077 0.006  -0.067 0.007  -0.057 0.009  -0.047 0.011  -0.037 0.013  -0.027 0.016  -0.017 0.019  -0.007 0.024  0.003 0.032  0.013 0.042  0.023 0.058  0.033 0.081  0.043 0.109  0.053 0.141  0.063 0.178  0.073 0.217  0.083 0.258  0.093 0.302  0.103 0.347  0.113 0.393  0.123 0.441  0.133 0.489  0.143 0.538  0.153 0.587  0.163 0.636  0.173 0.686  0.183 0.736  0.193 0.786  0.203 0.836  0.213 0.886  0.223 0.935  0.233 0.985  0.243 1.034  0.253 1.083  0.263 1.132  0.273 1.181  0.283 1.229  0.293 1.278  0.303 1.325  0.313 1.373  0.323 1.420  0.333 1.467  0.343 1.513  0.353 1.559  0.363 1.605  0.373 1.651  0.383 1.696  0.393 1.740  0.403 1.785  0.413 1.829  0.423 1.872  0.433 1.916  0.443 1.959
   /
%%n=450
\color{Sepia}
\plot -0.378 -0.011  -0.368 -0.011  -0.357 -0.010  -0.346 -0.010  -0.336 -0.010  -0.325 -0.009  -0.315 -0.009  -0.304 -0.008  -0.293 -0.008  -0.283 -0.008  -0.272 -0.007  -0.262 -0.007  -0.251 -0.006  -0.240 -0.006  -0.230 -0.005  -0.219 -0.005  -0.209 -0.004  -0.198 -0.003  -0.187 -0.003  -0.177 -0.002  -0.166 -0.002  -0.155 -0.001  -0.145 -0.000  -0.134 0.001  -0.124 0.002  -0.113 0.002  -0.102 0.004  -0.092 0.005  -0.081 0.006  -0.071 0.007  -0.060 0.009  -0.049 0.011  -0.039 0.013  -0.028 0.016  -0.018 0.020  -0.007 0.025  0.004 0.032  0.014 0.044  0.025 0.062  0.035 0.088  0.046 0.119  0.057 0.156  0.067 0.197  0.078 0.241  0.088 0.288  0.099 0.337  0.110 0.388  0.120 0.440  0.131 0.494  0.141 0.548  0.152 0.603  0.163 0.658  0.173 0.714  0.184 0.770  0.195 0.826  0.205 0.882  0.216 0.938  0.226 0.995  0.237 1.051  0.248 1.106  0.258 1.162  0.269 1.217  0.279 1.272  0.290 1.327  0.301 1.382  0.311 1.436  0.322 1.490  0.332 1.543  0.343 1.596  0.354 1.649  0.364 1.701  0.375 1.753  0.385 1.804  0.396 1.856  0.407 1.906  0.417 1.957  0.428 2.006  0.438 2.056  0.449 2.105  0.460 2.154  0.470 2.202 
  /
%%n=500
\color{black}
\plot -0.399 -0.011  -0.388 -0.011  -0.376 -0.011  -0.365 -0.010  -0.354 -0.010  -0.343 -0.009  -0.332 -0.009  -0.320 -0.008  -0.309 -0.008  -0.298 -0.008  -0.287 -0.007  -0.276 -0.007  -0.265 -0.006  -0.253 -0.006  -0.242 -0.005  -0.231 -0.005  -0.220 -0.004  -0.209 -0.004  -0.197 -0.003  -0.186 -0.002  -0.175 -0.002  -0.164 -0.001  -0.153 -0.000  -0.142 0.001  -0.130 0.002  -0.119 0.002  -0.108 0.003  -0.097 0.005  -0.086 0.006  -0.074 0.007  -0.063 0.009  -0.052 0.011  -0.041 0.013  -0.030 0.016  -0.019 0.020  -0.007 0.025  0.004 0.033  0.015 0.046  0.026 0.066  0.037 0.095  0.049 0.130  0.060 0.171  0.071 0.217  0.082 0.266  0.093 0.319  0.104 0.373  0.116 0.430  0.127 0.488  0.138 0.547  0.149 0.607  0.160 0.668  0.172 0.730  0.183 0.792  0.194 0.854  0.205 0.916  0.216 0.979  0.227 1.041  0.239 1.104  0.250 1.166  0.261 1.228  0.272 1.290  0.283 1.351  0.294 1.413  0.306 1.473  0.317 1.534  0.328 1.594  0.339 1.654  0.350 1.713  0.362 1.772  0.373 1.831  0.384 1.889  0.395 1.947  0.406 2.004  0.417 2.061  0.429 2.117  0.440 2.173  0.451 2.228  0.462 2.283  0.473 2.338  0.485 2.392  0.496 2.446
  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0.8 5 2  /
\color{black}
\setplotarea x from -0.4 to 0.5, y from 0 to 2.5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} \large$\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-40} {-30} {-20} {-10} {0} {10} {} {30} {40} {50} / quantity 10 /
\axis left 
 label {{$n(\C{F}_n\minus\log\mu_2) $\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {50} {100} {150} {200} {250} / quantity 6 /
\normalcolor





\endpicture


==> figure7-.tex <==
\beginpicture
\setcoordinatesystem units <27pt,136.55pt>
\setlinear
\normalcolor
\setplotarea x from -3 to 3,  y from 0.0 to 1.2

\setplotsymbol ({$\cdot$})

%%Energy
%\setquadratic
%n=50
\color{Yellow}
\plot -2.996 0.001  -2.303 0.002  -1.897 0.002  -1.609 0.003  -1.386 0.004  -1.204 0.005  -1.050 0.006  -0.916 0.007  -0.799 0.008  -0.693 0.009  -0.598 0.011  -0.511 0.012  -0.431 0.013  -0.357 0.015  -0.288 0.016  -0.223 0.018  -0.163 0.020  -0.105 0.022  -0.051 0.025  0.000 0.027  0.049 0.030  0.095 0.033  0.140 0.037  0.182 0.041  0.223 0.045  0.262 0.050  0.300 0.056  0.336 0.063  0.372 0.071  0.405 0.080  0.438 0.091  0.470 0.103  0.501 0.117  0.531 0.134  0.560 0.153  0.588 0.175  0.615 0.200  0.642 0.227  0.668 0.257  0.693 0.289  0.718 0.322  0.742 0.356  0.765 0.389  0.788 0.421  0.811 0.452  0.833 0.481  0.854 0.508  0.875 0.532  0.896 0.555  0.916 0.577  0.936 0.596  0.956 0.614  0.975 0.631  0.993 0.647  1.012 0.661  1.030 0.675  1.047 0.687  1.065 0.699  1.082 0.710  1.099 0.720  1.115 0.730  1.131 0.739  1.147 0.748  1.163 0.756  1.179 0.764  1.194 0.771  1.209 0.778  1.224 0.785  1.238 0.792  1.253 0.798  1.267 0.803  1.281 0.809  1.295 0.814  1.308 0.819  1.322 0.824  1.335 0.829  1.348 0.833  1.361 0.838  1.374 0.842  1.386 0.846  1.399 0.850  1.411 0.853  1.423 0.857  1.435 0.860  1.447 0.864  1.459 0.867  1.470 0.870  1.482 0.873  1.493 0.876  1.504 0.878  1.515 0.881  1.526 0.884  1.537 0.886  1.548 0.888  1.558 0.891  1.569 0.893  1.579 0.895  1.589 0.897  1.599 0.899  1.609 0.901  1.619 0.903  1.629 0.905  1.639 0.907  1.649 0.909  1.658 0.911  1.668 0.912  1.677 0.914  1.686 0.916  1.696 0.917  1.705 0.919  1.714 0.920  1.723 0.921  1.732 0.923  1.740 0.924  1.749 0.926  1.758 0.927  1.766 0.928  1.775 0.929  1.783 0.930  1.792 0.932  1.800 0.933  1.808 0.934  1.816 0.935  1.825 0.936  1.833 0.937  1.841 0.938  1.848 0.939  1.856 0.940  1.864 0.941  1.872 0.942  1.879 0.943  1.887 0.943  1.895 0.944  1.902 0.945  1.910 0.946  1.917 0.947  1.924 0.948  1.932 0.948  1.939 0.949  1.946 0.950  1.953 0.950  1.960 0.951  1.967 0.952  1.974 0.952  1.981 0.953  1.988 0.954  1.995 0.954  2.001 0.955  2.008 0.956  2.015 0.956  2.022 0.957  2.028 0.957  2.035 0.958  2.041 0.958  2.048 0.959  2.054 0.960  2.061 0.960  2.067 0.961  2.073 0.961  2.079 0.962  2.086 0.962  2.092 0.962  2.098 0.963  2.104 0.963  2.110 0.964  2.116 0.964  2.122 0.965  2.128 0.965  2.134 0.965  2.140 0.966  2.146 0.966  2.152 0.967  2.158 0.967  2.163 0.967  2.169 0.968  2.175 0.968  2.180 0.969  2.186 0.969  2.192 0.969  2.197 0.970  2.203 0.970  2.208 0.970  2.214 0.971  2.219 0.971  2.225 0.971  2.230 0.971  2.235 0.972  2.241 0.972  2.246 0.972  2.251 0.973  2.257 0.973  2.262 0.973  2.267 0.973  2.272 0.974  2.277 0.974  2.282 0.974  2.287 0.975  2.293 0.975  2.298 0.975  2.303 0.975  2.308 0.976  2.313 0.976  2.317 0.976  2.322 0.976  2.327 0.976  2.332 0.977  2.337 0.977  2.342 0.977  2.347 0.977  2.351 0.978  2.356 0.978  2.361 0.978  2.366 0.978  2.370 0.978  2.375 0.979  2.380 0.979  2.384 0.979  2.389 0.979  2.393 0.979  2.398 0.980  2.402 0.980  2.407 0.980  2.411 0.980  2.416 0.980  2.420 0.980  2.425 0.981  2.429 0.981  2.434 0.981  2.438 0.981  2.442 0.981  2.447 0.981  2.451 0.982  2.455 0.982  2.460 0.982  2.464 0.982  2.468 0.982  2.472 0.982  2.477 0.982  2.481 0.983  2.485 0.983  2.489 0.983  2.493 0.983  2.497 0.983  2.501 0.983  2.506 0.983  2.510 0.984  2.514 0.984  2.518 0.984  2.522 0.984  2.526 0.984  2.530 0.984  2.534 0.984  2.538 0.984  2.542 0.985  2.546 0.985  2.549 0.985  2.553 0.985  2.557 0.985  2.561 0.985  2.565 0.985  2.569 0.985  2.573 0.985  2.576 0.986  2.580 0.986  2.584 0.986  2.588 0.986  2.592 0.986  2.595 0.986  2.599 0.986  2.603 0.986  2.606 0.986  2.610 0.986  2.614 0.987  2.617 0.987  2.621 0.987  2.625 0.987  2.628 0.987  2.632 0.987  2.635 0.987  2.639 0.987  2.643 0.987  2.646 0.987  2.650 0.988  2.653 0.988  2.657 0.988  2.660 0.988  2.664 0.988  2.667 0.988  2.671 0.988  2.674 0.988  2.678 0.988  2.681 0.988  2.684 0.988  2.688 0.988  2.691 0.988  2.695 0.989  2.698 0.989  2.701 0.989  2.705 0.989  2.708 0.989   /
%%n=100
\color{Orange}
\plot -2.996 0.000  -2.303 0.001  -1.897 0.001  -1.609 0.002  -1.386 0.002  -1.204 0.003  -1.050 0.003  -0.916 0.004  -0.799 0.004  -0.693 0.005  -0.598 0.005  -0.511 0.006  -0.431 0.007  -0.357 0.007  -0.288 0.008  -0.223 0.009  -0.163 0.010  -0.105 0.011  -0.051 0.012  0.000 0.014  0.049 0.015  0.095 0.017  0.140 0.019  0.182 0.021  0.223 0.024  0.262 0.027  0.300 0.030  0.336 0.034  0.372 0.039  0.405 0.045  0.438 0.053  0.470 0.062  0.501 0.074  0.531 0.089  0.560 0.108  0.588 0.132  0.615 0.162  0.642 0.197  0.668 0.237  0.693 0.280  0.718 0.324  0.742 0.367  0.765 0.406  0.788 0.442  0.811 0.475  0.833 0.504  0.854 0.531  0.875 0.555  0.896 0.577  0.916 0.597  0.936 0.615  0.956 0.632  0.975 0.648  0.993 0.662  1.012 0.676  1.030 0.688  1.047 0.700  1.065 0.711  1.082 0.721  1.099 0.731  1.115 0.740  1.131 0.749  1.147 0.757  1.163 0.765  1.179 0.773  1.194 0.780  1.209 0.786  1.224 0.793  1.238 0.799  1.253 0.805  1.267 0.810  1.281 0.816  1.295 0.821  1.308 0.826  1.322 0.830  1.335 0.835  1.348 0.839  1.361 0.843  1.374 0.847  1.386 0.851  1.399 0.855  1.411 0.858  1.423 0.862  1.435 0.865  1.447 0.868  1.459 0.871  1.470 0.874  1.482 0.877  1.493 0.880  1.504 0.882  1.515 0.885  1.526 0.887  1.537 0.890  1.548 0.892  1.558 0.894  1.569 0.897  1.579 0.899  1.589 0.901  1.599 0.903  1.609 0.905  1.619 0.907  1.629 0.909  1.639 0.910  1.649 0.912  1.658 0.914  1.668 0.915  1.677 0.917  1.686 0.918  1.696 0.920  1.705 0.921  1.714 0.923  1.723 0.924  1.732 0.926  1.740 0.927  1.749 0.928  1.758 0.929  1.766 0.931  1.775 0.932  1.783 0.933  1.792 0.934  1.800 0.935  1.808 0.936  1.816 0.937  1.825 0.938  1.833 0.939  1.841 0.940  1.848 0.941  1.856 0.942  1.864 0.943  1.872 0.944  1.879 0.945  1.887 0.946  1.895 0.946  1.902 0.947  1.910 0.948  1.917 0.949  1.924 0.950  1.932 0.950  1.939 0.951  1.946 0.952  1.953 0.952  1.960 0.953  1.967 0.954  1.974 0.954  1.981 0.955  1.988 0.956  1.995 0.956  2.001 0.957  2.008 0.957  2.015 0.958  2.022 0.959  2.028 0.959  2.035 0.960  2.041 0.960  2.048 0.961  2.054 0.961  2.061 0.962  2.067 0.962  2.073 0.963  2.079 0.963  2.086 0.964  2.092 0.964  2.098 0.965  2.104 0.965  2.110 0.965  2.116 0.966  2.122 0.966  2.128 0.967  2.134 0.967  2.140 0.967  2.146 0.968  2.152 0.968  2.158 0.969  2.163 0.969  2.169 0.969  2.175 0.970  2.180 0.970  2.186 0.970  2.192 0.971  2.197 0.971  2.203 0.971  2.208 0.972  2.214 0.972  2.219 0.972  2.225 0.973  2.230 0.973  2.235 0.973  2.241 0.973  2.246 0.974  2.251 0.974  2.257 0.974  2.262 0.975  2.267 0.975  2.272 0.975  2.277 0.975  2.282 0.976  2.287 0.976  2.293 0.976  2.298 0.976  2.303 0.977  2.308 0.977  2.313 0.977  2.317 0.977  2.322 0.977  2.327 0.978  2.332 0.978  2.337 0.978  2.342 0.978  2.347 0.979  2.351 0.979  2.356 0.979  2.361 0.979  2.366 0.979  2.370 0.980  2.375 0.980  2.380 0.980  2.384 0.980  2.389 0.980  2.393 0.980  2.398 0.981  2.402 0.981  2.407 0.981  2.411 0.981  2.416 0.981  2.420 0.982  2.425 0.982  2.429 0.982  2.434 0.982  2.438 0.982  2.442 0.982  2.447 0.982  2.451 0.983  2.455 0.983  2.460 0.983  2.464 0.983  2.468 0.983  2.472 0.983  2.477 0.983  2.481 0.984  2.485 0.984  2.489 0.984  2.493 0.984  2.497 0.984  2.501 0.984  2.506 0.984  2.510 0.985  2.514 0.985  2.518 0.985  2.522 0.985  2.526 0.985  2.530 0.985  2.534 0.985  2.538 0.985  2.542 0.986  2.546 0.986  2.549 0.986  2.553 0.986  2.557 0.986  2.561 0.986  2.565 0.986  2.569 0.986  2.573 0.986  2.576 0.986  2.580 0.987  2.584 0.987  2.588 0.987  2.592 0.987  2.595 0.987  2.599 0.987  2.603 0.987  2.606 0.987  2.610 0.987  2.614 0.987  2.617 0.988  2.621 0.988  2.625 0.988  2.628 0.988  2.632 0.988  2.635 0.988  2.639 0.988  2.643 0.988  2.646 0.988  2.650 0.988  2.653 0.988  2.657 0.988  2.660 0.989  2.664 0.989  2.667 0.989  2.671 0.989  2.674 0.989  2.678 0.989  2.681 0.989  2.684 0.989  2.688 0.989  2.691 0.989  2.695 0.989  2.698 0.989  2.701 0.989  2.705 0.990  2.708 0.990  /
\color{Red} 
%%n=150%
\plot -2.996 0.000  -2.303 0.001  -1.897 0.001  -1.609 0.001  -1.386 0.001  -1.204 0.002  -1.050 0.002  -0.916 0.002  -0.799 0.003  -0.693 0.003  -0.598 0.003  -0.511 0.004  -0.431 0.004  -0.357 0.005  -0.288 0.005  -0.223 0.006  -0.163 0.007  -0.105 0.007  -0.051 0.008  0.000 0.009  0.049 0.010  0.095 0.011  0.140 0.013  0.182 0.014  0.223 0.016  0.262 0.018  0.300 0.021  0.336 0.024  0.372 0.027  0.405 0.032  0.438 0.038  0.470 0.046  0.501 0.056  0.531 0.069  0.560 0.088  0.588 0.113  0.615 0.145  0.642 0.187  0.668 0.234  0.693 0.284  0.718 0.333  0.742 0.378  0.765 0.418  0.788 0.453  0.811 0.485  0.833 0.514  0.854 0.539  0.875 0.563  0.896 0.584  0.916 0.603  0.936 0.621  0.956 0.638  0.975 0.653  0.993 0.667  1.012 0.681  1.030 0.693  1.047 0.704  1.065 0.715  1.082 0.725  1.099 0.735  1.115 0.744  1.131 0.753  1.147 0.761  1.163 0.768  1.179 0.776  1.194 0.783  1.209 0.789  1.224 0.795  1.238 0.801  1.253 0.807  1.267 0.813  1.281 0.818  1.295 0.823  1.308 0.828  1.322 0.832  1.335 0.837  1.348 0.841  1.361 0.845  1.374 0.849  1.386 0.853  1.399 0.856  1.411 0.860  1.423 0.863  1.435 0.866  1.447 0.870  1.459 0.873  1.470 0.876  1.482 0.878  1.493 0.881  1.504 0.884  1.515 0.886  1.526 0.889  1.537 0.891  1.548 0.893  1.558 0.896  1.569 0.898  1.579 0.900  1.589 0.902  1.599 0.904  1.609 0.906  1.619 0.908  1.629 0.910  1.639 0.911  1.649 0.913  1.658 0.915  1.668 0.916  1.677 0.918  1.686 0.919  1.696 0.921  1.705 0.922  1.714 0.924  1.723 0.925  1.732 0.926  1.740 0.928  1.749 0.929  1.758 0.930  1.766 0.931  1.775 0.933  1.783 0.934  1.792 0.935  1.800 0.936  1.808 0.937  1.816 0.938  1.825 0.939  1.833 0.940  1.841 0.941  1.848 0.942  1.856 0.943  1.864 0.944  1.872 0.945  1.879 0.945  1.887 0.946  1.895 0.947  1.902 0.948  1.910 0.949  1.917 0.949  1.924 0.950  1.932 0.951  1.939 0.952  1.946 0.952  1.953 0.953  1.960 0.954  1.967 0.954  1.974 0.955  1.981 0.956  1.988 0.956  1.995 0.957  2.001 0.957  2.008 0.958  2.015 0.959  2.022 0.959  2.028 0.960  2.035 0.960  2.041 0.961  2.048 0.961  2.054 0.962  2.061 0.962  2.067 0.963  2.073 0.963  2.079 0.964  2.086 0.964  2.092 0.965  2.098 0.965  2.104 0.965  2.110 0.966  2.116 0.966  2.122 0.967  2.128 0.967  2.134 0.968  2.140 0.968  2.146 0.968  2.152 0.969  2.158 0.969  2.163 0.969  2.169 0.970  2.175 0.970  2.180 0.970  2.186 0.971  2.192 0.971  2.197 0.971  2.203 0.972  2.208 0.972  2.214 0.972  2.219 0.973  2.225 0.973  2.230 0.973  2.235 0.974  2.241 0.974  2.246 0.974  2.251 0.974  2.257 0.975  2.262 0.975  2.267 0.975  2.272 0.975  2.277 0.976  2.282 0.976  2.287 0.976  2.293 0.976  2.298 0.977  2.303 0.977  2.308 0.977  2.313 0.977  2.317 0.978  2.322 0.978  2.327 0.978  2.332 0.978  2.337 0.979  2.342 0.979  2.347 0.979  2.351 0.979  2.356 0.979  2.361 0.980  2.366 0.980  2.370 0.980  2.375 0.980  2.380 0.980  2.384 0.980  2.389 0.981  2.393 0.981  2.398 0.981  2.402 0.981  2.407 0.981  2.411 0.982  2.416 0.982  2.420 0.982  2.425 0.982  2.429 0.982  2.434 0.982  2.438 0.982  2.442 0.983  2.447 0.983  2.451 0.983  2.455 0.983  2.460 0.983  2.464 0.983  2.468 0.984  2.472 0.984  2.477 0.984  2.481 0.984  2.485 0.984  2.489 0.984  2.493 0.984  2.497 0.984  2.501 0.985  2.506 0.985  2.510 0.985  2.514 0.985  2.518 0.985  2.522 0.985  2.526 0.985  2.530 0.985  2.534 0.986  2.538 0.986  2.542 0.986  2.546 0.986  2.549 0.986  2.553 0.986  2.557 0.986  2.561 0.986  2.565 0.986  2.569 0.987  2.573 0.987  2.576 0.987  2.580 0.987  2.584 0.987  2.588 0.987  2.592 0.987  2.595 0.987  2.599 0.987  2.603 0.987  2.606 0.988  2.610 0.988  2.614 0.988  2.617 0.988  2.621 0.988  2.625 0.988  2.628 0.988  2.632 0.988  2.635 0.988  2.639 0.988  2.643 0.988  2.646 0.989  2.650 0.989  2.653 0.989  2.657 0.989  2.660 0.989  2.664 0.989  2.667 0.989  2.671 0.989  2.674 0.989  2.678 0.989  2.681 0.989  2.684 0.989  2.688 0.989  2.691 0.990  2.695 0.990  2.698 0.990  2.701 0.990  2.705 0.990  2.708 0.990  /
%%n=200
\color{RubineRed}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.001  -1.609 0.001  -1.386 0.001  -1.204 0.001  -1.050 0.001  -0.916 0.002  -0.799 0.002  -0.693 0.002  -0.598 0.003  -0.511 0.003  -0.431 0.003  -0.357 0.004  -0.288 0.004  -0.223 0.005  -0.163 0.005  -0.105 0.006  -0.051 0.006  0.000 0.007  0.049 0.008  0.095 0.009  0.140 0.010  0.182 0.011  0.223 0.012  0.262 0.014  0.300 0.016  0.336 0.018  0.372 0.021  0.405 0.025  0.438 0.030  0.470 0.036  0.501 0.045  0.531 0.057  0.560 0.075  0.588 0.101  0.615 0.136  0.642 0.182  0.668 0.236  0.693 0.290  0.718 0.340  0.742 0.385  0.765 0.425  0.788 0.460  0.811 0.491  0.833 0.519  0.854 0.544  0.875 0.567  0.896 0.588  0.916 0.607  0.936 0.624  0.956 0.641  0.975 0.656  0.993 0.670  1.012 0.683  1.030 0.695  1.047 0.707  1.065 0.717  1.082 0.727  1.099 0.737  1.115 0.746  1.131 0.754  1.147 0.762  1.163 0.770  1.179 0.777  1.194 0.784  1.209 0.790  1.224 0.797  1.238 0.803  1.253 0.808  1.267 0.814  1.281 0.819  1.295 0.824  1.308 0.829  1.322 0.833  1.335 0.838  1.348 0.842  1.361 0.846  1.374 0.850  1.386 0.854  1.399 0.857  1.411 0.861  1.423 0.864  1.435 0.867  1.447 0.870  1.459 0.873  1.470 0.876  1.482 0.879  1.493 0.882  1.504 0.884  1.515 0.887  1.526 0.889  1.537 0.892  1.548 0.894  1.558 0.896  1.569 0.899  1.579 0.901  1.589 0.903  1.599 0.905  1.609 0.907  1.619 0.908  1.629 0.910  1.639 0.912  1.649 0.914  1.658 0.915  1.668 0.917  1.677 0.918  1.686 0.920  1.696 0.921  1.705 0.923  1.714 0.924  1.723 0.926  1.732 0.927  1.740 0.928  1.749 0.930  1.758 0.931  1.766 0.932  1.775 0.933  1.783 0.934  1.792 0.935  1.800 0.936  1.808 0.937  1.816 0.938  1.825 0.939  1.833 0.940  1.841 0.941  1.848 0.942  1.856 0.943  1.864 0.944  1.872 0.945  1.879 0.946  1.887 0.947  1.895 0.948  1.902 0.948  1.910 0.949  1.917 0.950  1.924 0.951  1.932 0.951  1.939 0.952  1.946 0.953  1.953 0.953  1.960 0.954  1.967 0.955  1.974 0.955  1.981 0.956  1.988 0.957  1.995 0.957  2.001 0.958  2.008 0.958  2.015 0.959  2.022 0.959  2.028 0.960  2.035 0.961  2.041 0.961  2.048 0.962  2.054 0.962  2.061 0.963  2.067 0.963  2.073 0.964  2.079 0.964  2.086 0.964  2.092 0.965  2.098 0.965  2.104 0.966  2.110 0.966  2.116 0.967  2.122 0.967  2.128 0.967  2.134 0.968  2.140 0.968  2.146 0.969  2.152 0.969  2.158 0.969  2.163 0.970  2.169 0.970  2.175 0.970  2.180 0.971  2.186 0.971  2.192 0.971  2.197 0.972  2.203 0.972  2.208 0.972  2.214 0.973  2.219 0.973  2.225 0.973  2.230 0.973  2.235 0.974  2.241 0.974  2.246 0.974  2.251 0.975  2.257 0.975  2.262 0.975  2.267 0.975  2.272 0.976  2.277 0.976  2.282 0.976  2.287 0.976  2.293 0.977  2.298 0.977  2.303 0.977  2.308 0.977  2.313 0.978  2.317 0.978  2.322 0.978  2.327 0.978  2.332 0.978  2.337 0.979  2.342 0.979  2.347 0.979  2.351 0.979  2.356 0.980  2.361 0.980  2.366 0.980  2.370 0.980  2.375 0.980  2.380 0.980  2.384 0.981  2.389 0.981  2.393 0.981  2.398 0.981  2.402 0.981  2.407 0.982  2.411 0.982  2.416 0.982  2.420 0.982  2.425 0.982  2.429 0.982  2.434 0.983  2.438 0.983  2.442 0.983  2.447 0.983  2.451 0.983  2.455 0.983  2.460 0.983  2.464 0.984  2.468 0.984  2.472 0.984  2.477 0.984  2.481 0.984  2.485 0.984  2.489 0.984  2.493 0.985  2.497 0.985  2.501 0.985  2.506 0.985  2.510 0.985  2.514 0.985  2.518 0.985  2.522 0.985  2.526 0.985  2.530 0.986  2.534 0.986  2.538 0.986  2.542 0.986  2.546 0.986  2.549 0.986  2.553 0.986  2.557 0.986  2.561 0.987  2.565 0.987  2.569 0.987  2.573 0.987  2.576 0.987  2.580 0.987  2.584 0.987  2.588 0.987  2.592 0.987  2.595 0.987  2.599 0.987  2.603 0.988  2.606 0.988  2.610 0.988  2.614 0.988  2.617 0.988  2.621 0.988  2.625 0.988  2.628 0.988  2.632 0.988  2.635 0.988  2.639 0.988  2.643 0.989  2.646 0.989  2.650 0.989  2.653 0.989  2.657 0.989  2.660 0.989  2.664 0.989  2.667 0.989  2.671 0.989  2.674 0.989  2.678 0.989  2.681 0.989  2.684 0.989  2.688 0.990  2.691 0.990  2.695 0.990  2.698 0.990  2.701 0.990  2.705 0.990  2.708 0.990   /
%%%n=250
\color{BrickRed}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.001  -1.386 0.001  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.002  -0.693 0.002  -0.598 0.002  -0.511 0.002  -0.431 0.003  -0.357 0.003  -0.288 0.003  -0.223 0.004  -0.163 0.004  -0.105 0.004  -0.051 0.005  0.000 0.005  0.049 0.006  0.095 0.007  0.140 0.008  0.182 0.009  0.223 0.010  0.262 0.011  0.300 0.013  0.336 0.015  0.372 0.017  0.405 0.020  0.438 0.024  0.470 0.030  0.501 0.038  0.531 0.049  0.560 0.066  0.588 0.092  0.615 0.131  0.642 0.181  0.668 0.238  0.693 0.295  0.718 0.346  0.742 0.390  0.765 0.429  0.788 0.464  0.811 0.494  0.833 0.522  0.854 0.547  0.875 0.569  0.896 0.590  0.916 0.609  0.936 0.626  0.956 0.643  0.975 0.658  0.993 0.671  1.012 0.684  1.030 0.696  1.047 0.708  1.065 0.718  1.082 0.728  1.099 0.738  1.115 0.747  1.131 0.755  1.147 0.763  1.163 0.771  1.179 0.778  1.194 0.785  1.209 0.791  1.224 0.797  1.238 0.803  1.253 0.809  1.267 0.814  1.281 0.820  1.295 0.825  1.308 0.829  1.322 0.834  1.335 0.838  1.348 0.842  1.361 0.846  1.374 0.850  1.386 0.854  1.399 0.858  1.411 0.861  1.423 0.864  1.435 0.868  1.447 0.871  1.459 0.874  1.470 0.877  1.482 0.879  1.493 0.882  1.504 0.885  1.515 0.887  1.526 0.890  1.537 0.892  1.548 0.894  1.558 0.897  1.569 0.899  1.579 0.901  1.589 0.903  1.599 0.905  1.609 0.907  1.619 0.909  1.629 0.911  1.639 0.912  1.649 0.914  1.658 0.916  1.668 0.917  1.677 0.919  1.686 0.920  1.696 0.922  1.705 0.923  1.714 0.925  1.723 0.926  1.732 0.927  1.740 0.929  1.749 0.930  1.758 0.931  1.766 0.932  1.775 0.933  1.783 0.935  1.792 0.936  1.800 0.937  1.808 0.938  1.816 0.939  1.825 0.940  1.833 0.941  1.841 0.942  1.848 0.943  1.856 0.944  1.864 0.944  1.872 0.945  1.879 0.946  1.887 0.947  1.895 0.948  1.902 0.949  1.910 0.949  1.917 0.950  1.924 0.951  1.932 0.952  1.939 0.952  1.946 0.953  1.953 0.954  1.960 0.954  1.967 0.955  1.974 0.956  1.981 0.956  1.988 0.957  1.995 0.957  2.001 0.958  2.008 0.959  2.015 0.959  2.022 0.960  2.028 0.960  2.035 0.961  2.041 0.961  2.048 0.962  2.054 0.962  2.061 0.963  2.067 0.963  2.073 0.964  2.079 0.964  2.086 0.965  2.092 0.965  2.098 0.965  2.104 0.966  2.110 0.966  2.116 0.967  2.122 0.967  2.128 0.968  2.134 0.968  2.140 0.968  2.146 0.969  2.152 0.969  2.158 0.969  2.163 0.970  2.169 0.970  2.175 0.970  2.180 0.971  2.186 0.971  2.192 0.971  2.197 0.972  2.203 0.972  2.208 0.972  2.214 0.973  2.219 0.973  2.225 0.973  2.230 0.974  2.235 0.974  2.241 0.974  2.246 0.974  2.251 0.975  2.257 0.975  2.262 0.975  2.267 0.976  2.272 0.976  2.277 0.976  2.282 0.976  2.287 0.977  2.293 0.977  2.298 0.977  2.303 0.977  2.308 0.977  2.313 0.978  2.317 0.978  2.322 0.978  2.327 0.978  2.332 0.979  2.337 0.979  2.342 0.979  2.347 0.979  2.351 0.979  2.356 0.980  2.361 0.980  2.366 0.980  2.370 0.980  2.375 0.980  2.380 0.981  2.384 0.981  2.389 0.981  2.393 0.981  2.398 0.981  2.402 0.981  2.407 0.982  2.411 0.982  2.416 0.982  2.420 0.982  2.425 0.982  2.429 0.982  2.434 0.983  2.438 0.983  2.442 0.983  2.447 0.983  2.451 0.983  2.455 0.983  2.460 0.984  2.464 0.984  2.468 0.984  2.472 0.984  2.477 0.984  2.481 0.984  2.485 0.984  2.489 0.984  2.493 0.985  2.497 0.985  2.501 0.985  2.506 0.985  2.510 0.985  2.514 0.985  2.518 0.985  2.522 0.985  2.526 0.986  2.530 0.986  2.534 0.986  2.538 0.986  2.542 0.986  2.546 0.986  2.549 0.986  2.553 0.986  2.557 0.986  2.561 0.987  2.565 0.987  2.569 0.987  2.573 0.987  2.576 0.987  2.580 0.987  2.584 0.987  2.588 0.987  2.592 0.987  2.595 0.987  2.599 0.988  2.603 0.988  2.606 0.988  2.610 0.988  2.614 0.988  2.617 0.988  2.621 0.988  2.625 0.988  2.628 0.988  2.632 0.988  2.635 0.988  2.639 0.989  2.643 0.989  2.646 0.989  2.650 0.989  2.653 0.989  2.657 0.989  2.660 0.989  2.664 0.989  2.667 0.989  2.671 0.989  2.674 0.989  2.678 0.989  2.681 0.989  2.684 0.990  2.688 0.990  2.691 0.990  2.695 0.990  2.698 0.990  2.701 0.990  2.705 0.990  2.708 0.990  /
%%n=300
\color{Brown}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.001  -1.386 0.001  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.001  -0.693 0.002  -0.598 0.002  -0.511 0.002  -0.431 0.002  -0.357 0.002  -0.288 0.003  -0.223 0.003  -0.163 0.003  -0.105 0.004  -0.051 0.004  0.000 0.005  0.049 0.005  0.095 0.006  0.140 0.006  0.182 0.007  0.223 0.008  0.262 0.009  0.300 0.011  0.336 0.012  0.372 0.014  0.405 0.017  0.438 0.021  0.470 0.026  0.501 0.033  0.531 0.043  0.560 0.060  0.588 0.086  0.615 0.127  0.642 0.181  0.668 0.242  0.693 0.299  0.718 0.350  0.742 0.393  0.765 0.432  0.788 0.466  0.811 0.496  0.833 0.524  0.854 0.548  0.875 0.571  0.896 0.591  0.916 0.610  0.936 0.628  0.956 0.644  0.975 0.659  0.993 0.672  1.012 0.685  1.030 0.697  1.047 0.709  1.065 0.719  1.082 0.729  1.099 0.739  1.115 0.748  1.131 0.756  1.147 0.764  1.163 0.771  1.179 0.779  1.194 0.785  1.209 0.792  1.224 0.798  1.238 0.804  1.253 0.810  1.267 0.815  1.281 0.820  1.295 0.825  1.308 0.830  1.322 0.834  1.335 0.839  1.348 0.843  1.361 0.847  1.374 0.851  1.386 0.854  1.399 0.858  1.411 0.861  1.423 0.865  1.435 0.868  1.447 0.871  1.459 0.874  1.470 0.877  1.482 0.880  1.493 0.882  1.504 0.885  1.515 0.888  1.526 0.890  1.537 0.892  1.548 0.895  1.558 0.897  1.569 0.899  1.579 0.901  1.589 0.903  1.599 0.905  1.609 0.907  1.619 0.909  1.629 0.911  1.639 0.912  1.649 0.914  1.658 0.916  1.668 0.917  1.677 0.919  1.686 0.920  1.696 0.922  1.705 0.923  1.714 0.925  1.723 0.926  1.732 0.927  1.740 0.929  1.749 0.930  1.758 0.931  1.766 0.932  1.775 0.934  1.783 0.935  1.792 0.936  1.800 0.937  1.808 0.938  1.816 0.939  1.825 0.940  1.833 0.941  1.841 0.942  1.848 0.943  1.856 0.944  1.864 0.945  1.872 0.945  1.879 0.946  1.887 0.947  1.895 0.948  1.902 0.949  1.910 0.949  1.917 0.950  1.924 0.951  1.932 0.952  1.939 0.952  1.946 0.953  1.953 0.954  1.960 0.954  1.967 0.955  1.974 0.956  1.981 0.956  1.988 0.957  1.995 0.957  2.001 0.958  2.008 0.959  2.015 0.959  2.022 0.960  2.028 0.960  2.035 0.961  2.041 0.961  2.048 0.962  2.054 0.962  2.061 0.963  2.067 0.963  2.073 0.964  2.079 0.964  2.086 0.965  2.092 0.965  2.098 0.966  2.104 0.966  2.110 0.966  2.116 0.967  2.122 0.967  2.128 0.968  2.134 0.968  2.140 0.968  2.146 0.969  2.152 0.969  2.158 0.969  2.163 0.970  2.169 0.970  2.175 0.971  2.180 0.971  2.186 0.971  2.192 0.972  2.197 0.972  2.203 0.972  2.208 0.973  2.214 0.973  2.219 0.973  2.225 0.973  2.230 0.974  2.235 0.974  2.241 0.974  2.246 0.975  2.251 0.975  2.257 0.975  2.262 0.975  2.267 0.976  2.272 0.976  2.277 0.976  2.282 0.976  2.287 0.977  2.293 0.977  2.298 0.977  2.303 0.977  2.308 0.978  2.313 0.978  2.317 0.978  2.322 0.978  2.327 0.978  2.332 0.979  2.337 0.979  2.342 0.979  2.347 0.979  2.351 0.979  2.356 0.980  2.361 0.980  2.366 0.980  2.370 0.980  2.375 0.980  2.380 0.981  2.384 0.981  2.389 0.981  2.393 0.981  2.398 0.981  2.402 0.982  2.407 0.982  2.411 0.982  2.416 0.982  2.420 0.982  2.425 0.982  2.429 0.983  2.434 0.983  2.438 0.983  2.442 0.983  2.447 0.983  2.451 0.983  2.455 0.983  2.460 0.984  2.464 0.984  2.468 0.984  2.472 0.984  2.477 0.984  2.481 0.984  2.485 0.984  2.489 0.985  2.493 0.985  2.497 0.985  2.501 0.985  2.506 0.985  2.510 0.985  2.514 0.985  2.518 0.985  2.522 0.986  2.526 0.986  2.530 0.986  2.534 0.986  2.538 0.986  2.542 0.986  2.546 0.986  2.549 0.986  2.553 0.986  2.557 0.987  2.561 0.987  2.565 0.987  2.569 0.987  2.573 0.987  2.576 0.987  2.580 0.987  2.584 0.987  2.588 0.987  2.592 0.987  2.595 0.988  2.599 0.988  2.603 0.988  2.606 0.988  2.610 0.988  2.614 0.988  2.617 0.988  2.621 0.988  2.625 0.988  2.628 0.988  2.632 0.988  2.635 0.989  2.639 0.989  2.643 0.989  2.646 0.989  2.650 0.989  2.653 0.989  2.657 0.989  2.660 0.989  2.664 0.989  2.667 0.989  2.671 0.989  2.674 0.989  2.678 0.989  2.681 0.990  2.684 0.990  2.688 0.990  2.691 0.990  2.695 0.990  2.698 0.990  2.701 0.990  2.705 0.990  2.708 0.990 /
%%n=350
\color{Mahogany}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.000  -1.386 0.001  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.001  -0.693 0.001  -0.598 0.001  -0.511 0.002  -0.431 0.002  -0.357 0.002  -0.288 0.002  -0.223 0.003  -0.163 0.003  -0.105 0.003  -0.051 0.004  0.000 0.004  0.049 0.004  0.095 0.005  0.140 0.005  0.182 0.006  0.223 0.007  0.262 0.008  0.300 0.009  0.336 0.011  0.372 0.012  0.405 0.015  0.438 0.018  0.470 0.022  0.501 0.029  0.531 0.039  0.560 0.055  0.588 0.082  0.615 0.124  0.642 0.182  0.668 0.244  0.693 0.302  0.718 0.352  0.742 0.396  0.765 0.434  0.788 0.468  0.811 0.498  0.833 0.525  0.854 0.550  0.875 0.572  0.896 0.593  0.916 0.611  0.936 0.629  0.956 0.645  0.975 0.659  0.993 0.673  1.012 0.686  1.030 0.698  1.047 0.709  1.065 0.720  1.082 0.730  1.099 0.739  1.115 0.748  1.131 0.756  1.147 0.764  1.163 0.772  1.179 0.779  1.194 0.786  1.209 0.792  1.224 0.798  1.238 0.804  1.253 0.810  1.267 0.815  1.281 0.820  1.295 0.825  1.308 0.830  1.322 0.835  1.335 0.839  1.348 0.843  1.361 0.847  1.374 0.851  1.386 0.855  1.399 0.858  1.411 0.862  1.423 0.865  1.435 0.868  1.447 0.871  1.459 0.874  1.470 0.877  1.482 0.880  1.493 0.883  1.504 0.885  1.515 0.888  1.526 0.890  1.537 0.893  1.548 0.895  1.558 0.897  1.569 0.899  1.579 0.901  1.589 0.903  1.599 0.905  1.609 0.907  1.619 0.909  1.629 0.911  1.639 0.913  1.649 0.914  1.658 0.916  1.668 0.918  1.677 0.919  1.686 0.921  1.696 0.922  1.705 0.923  1.714 0.925  1.723 0.926  1.732 0.928  1.740 0.929  1.749 0.930  1.758 0.931  1.766 0.932  1.775 0.934  1.783 0.935  1.792 0.936  1.800 0.937  1.808 0.938  1.816 0.939  1.825 0.940  1.833 0.941  1.841 0.942  1.848 0.943  1.856 0.944  1.864 0.945  1.872 0.945  1.879 0.946  1.887 0.947  1.895 0.948  1.902 0.949  1.910 0.949  1.917 0.950  1.924 0.951  1.932 0.952  1.939 0.952  1.946 0.953  1.953 0.954  1.960 0.954  1.967 0.955  1.974 0.956  1.981 0.956  1.988 0.957  1.995 0.958  2.001 0.958  2.008 0.959  2.015 0.959  2.022 0.960  2.028 0.960  2.035 0.961  2.041 0.961  2.048 0.962  2.054 0.962  2.061 0.963  2.067 0.963  2.073 0.964  2.079 0.964  2.086 0.965  2.092 0.965  2.098 0.966  2.104 0.966  2.110 0.966  2.116 0.967  2.122 0.967  2.128 0.968  2.134 0.968  2.140 0.968  2.146 0.969  2.152 0.969  2.158 0.970  2.163 0.970  2.169 0.970  2.175 0.971  2.180 0.971  2.186 0.971  2.192 0.972  2.197 0.972  2.203 0.972  2.208 0.973  2.214 0.973  2.219 0.973  2.225 0.973  2.230 0.974  2.235 0.974  2.241 0.974  2.246 0.975  2.251 0.975  2.257 0.975  2.262 0.975  2.267 0.976  2.272 0.976  2.277 0.976  2.282 0.976  2.287 0.977  2.293 0.977  2.298 0.977  2.303 0.977  2.308 0.978  2.313 0.978  2.317 0.978  2.322 0.978  2.327 0.979  2.332 0.979  2.337 0.979  2.342 0.979  2.347 0.979  2.351 0.980  2.356 0.980  2.361 0.980  2.366 0.980  2.370 0.980  2.375 0.981  2.380 0.981  2.384 0.981  2.389 0.981  2.393 0.981  2.398 0.981  2.402 0.982  2.407 0.982  2.411 0.982  2.416 0.982  2.420 0.982  2.425 0.982  2.429 0.983  2.434 0.983  2.438 0.983  2.442 0.983  2.447 0.983  2.451 0.983  2.455 0.983  2.460 0.984  2.464 0.984  2.468 0.984  2.472 0.984  2.477 0.984  2.481 0.984  2.485 0.984  2.489 0.985  2.493 0.985  2.497 0.985  2.501 0.985  2.506 0.985  2.510 0.985  2.514 0.985  2.518 0.985  2.522 0.986  2.526 0.986  2.530 0.986  2.534 0.986  2.538 0.986  2.542 0.986  2.546 0.986  2.549 0.986  2.553 0.986  2.557 0.987  2.561 0.987  2.565 0.987  2.569 0.987  2.573 0.987  2.576 0.987  2.580 0.987  2.584 0.987  2.588 0.987  2.592 0.987  2.595 0.988  2.599 0.988  2.603 0.988  2.606 0.988  2.610 0.988  2.614 0.988  2.617 0.988  2.621 0.988  2.625 0.988  2.628 0.988  2.632 0.988  2.635 0.989  2.639 0.989  2.643 0.989  2.646 0.989  2.650 0.989  2.653 0.989  2.657 0.989  2.660 0.989  2.664 0.989  2.667 0.989  2.671 0.989  2.674 0.989  2.678 0.990  2.681 0.990  2.684 0.990  2.688 0.990  2.691 0.990  2.695 0.990  2.698 0.990  2.701 0.990  2.705 0.990  2.708 0.990  /
%%n=400
\color{Maroon}
\plot  -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.000  -1.386 0.001  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.001  -0.693 0.001  -0.598 0.001  -0.511 0.001  -0.431 0.002  -0.357 0.002  -0.288 0.002  -0.223 0.002  -0.163 0.003  -0.105 0.003  -0.051 0.003  0.000 0.003  0.049 0.004  0.095 0.004  0.140 0.005  0.182 0.005  0.223 0.006  0.262 0.007  0.300 0.008  0.336 0.009  0.372 0.011  0.405 0.013  0.438 0.016  0.470 0.020  0.501 0.026  0.531 0.035  0.560 0.051  0.588 0.078  0.615 0.122  0.642 0.183  0.668 0.247  0.693 0.305  0.718 0.354  0.742 0.398  0.765 0.436  0.788 0.469  0.811 0.499  0.833 0.526  0.854 0.551  0.875 0.573  0.896 0.593  0.916 0.612  0.936 0.629  0.956 0.645  0.975 0.660  0.993 0.674  1.012 0.687  1.030 0.699  1.047 0.710  1.065 0.720  1.082 0.730  1.099 0.740  1.115 0.748  1.131 0.757  1.147 0.765  1.163 0.772  1.179 0.779  1.194 0.786  1.209 0.793  1.224 0.799  1.238 0.805  1.253 0.810  1.267 0.816  1.281 0.821  1.295 0.826  1.308 0.830  1.322 0.835  1.335 0.839  1.348 0.843  1.361 0.847  1.374 0.851  1.386 0.855  1.399 0.858  1.411 0.862  1.423 0.865  1.435 0.868  1.447 0.872  1.459 0.874  1.470 0.877  1.482 0.880  1.493 0.883  1.504 0.885  1.515 0.888  1.526 0.890  1.537 0.893  1.548 0.895  1.558 0.897  1.569 0.899  1.579 0.901  1.589 0.903  1.599 0.905  1.609 0.907  1.619 0.909  1.629 0.911  1.639 0.913  1.649 0.914  1.658 0.916  1.668 0.918  1.677 0.919  1.686 0.921  1.696 0.922  1.705 0.924  1.714 0.925  1.723 0.926  1.732 0.928  1.740 0.929  1.749 0.930  1.758 0.931  1.766 0.933  1.775 0.934  1.783 0.935  1.792 0.936  1.800 0.937  1.808 0.938  1.816 0.939  1.825 0.940  1.833 0.941  1.841 0.942  1.848 0.943  1.856 0.944  1.864 0.945  1.872 0.945  1.879 0.946  1.887 0.947  1.895 0.948  1.902 0.949  1.910 0.950  1.917 0.950  1.924 0.951  1.932 0.952  1.939 0.952  1.946 0.953  1.953 0.954  1.960 0.954  1.967 0.955  1.974 0.956  1.981 0.956  1.988 0.957  1.995 0.958  2.001 0.958  2.008 0.959  2.015 0.959  2.022 0.960  2.028 0.960  2.035 0.961  2.041 0.961  2.048 0.962  2.054 0.962  2.061 0.963  2.067 0.963  2.073 0.964  2.079 0.964  2.086 0.965  2.092 0.965  2.098 0.966  2.104 0.966  2.110 0.967  2.116 0.967  2.122 0.967  2.128 0.968  2.134 0.968  2.140 0.968  2.146 0.969  2.152 0.969  2.158 0.970  2.163 0.970  2.169 0.970  2.175 0.971  2.180 0.971  2.186 0.971  2.192 0.972  2.197 0.972  2.203 0.972  2.208 0.973  2.214 0.973  2.219 0.973  2.225 0.974  2.230 0.974  2.235 0.974  2.241 0.974  2.246 0.975  2.251 0.975  2.257 0.975  2.262 0.975  2.267 0.976  2.272 0.976  2.277 0.976  2.282 0.976  2.287 0.977  2.293 0.977  2.298 0.977  2.303 0.977  2.308 0.978  2.313 0.978  2.317 0.978  2.322 0.978  2.327 0.979  2.332 0.979  2.337 0.979  2.342 0.979  2.347 0.979  2.351 0.980  2.356 0.980  2.361 0.980  2.366 0.980  2.370 0.980  2.375 0.981  2.380 0.981  2.384 0.981  2.389 0.981  2.393 0.981  2.398 0.981  2.402 0.982  2.407 0.982  2.411 0.982  2.416 0.982  2.420 0.982  2.425 0.982  2.429 0.983  2.434 0.983  2.438 0.983  2.442 0.983  2.447 0.983  2.451 0.983  2.455 0.984  2.460 0.984  2.464 0.984  2.468 0.984  2.472 0.984  2.477 0.984  2.481 0.984  2.485 0.984  2.489 0.985  2.493 0.985  2.497 0.985  2.501 0.985  2.506 0.985  2.510 0.985  2.514 0.985  2.518 0.985  2.522 0.986  2.526 0.986  2.530 0.986  2.534 0.986  2.538 0.986  2.542 0.986  2.546 0.986  2.549 0.986  2.553 0.987  2.557 0.987  2.561 0.987  2.565 0.987  2.569 0.987  2.573 0.987  2.576 0.987  2.580 0.987  2.584 0.987  2.588 0.987  2.592 0.988  2.595 0.988  2.599 0.988  2.603 0.988  2.606 0.988  2.610 0.988  2.614 0.988  2.617 0.988  2.621 0.988  2.625 0.988  2.628 0.988  2.632 0.989  2.635 0.989  2.639 0.989  2.643 0.989  2.646 0.989  2.650 0.989  2.653 0.989  2.657 0.989  2.660 0.989  2.664 0.989  2.667 0.989  2.671 0.989  2.674 0.989  2.678 0.990  2.681 0.990  2.684 0.990  2.688 0.990  2.691 0.990  2.695 0.990  2.698 0.990  2.701 0.990  2.705 0.990  2.708 0.990    /
%%n=450
\color{Sepia}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.000  -1.386 0.000  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.001  -0.693 0.001  -0.598 0.001  -0.511 0.001  -0.431 0.001  -0.357 0.002  -0.288 0.002  -0.223 0.002  -0.163 0.002  -0.105 0.002  -0.051 0.003  0.000 0.003  0.049 0.003  0.095 0.004  0.140 0.004  0.182 0.005  0.223 0.005  0.262 0.006  0.300 0.007  0.336 0.008  0.372 0.010  0.405 0.012  0.438 0.014  0.470 0.018  0.501 0.023  0.531 0.032  0.560 0.047  0.588 0.075  0.615 0.121  0.642 0.184  0.668 0.249  0.693 0.307  0.718 0.356  0.742 0.399  0.765 0.437  0.788 0.470  0.811 0.500  0.833 0.527  0.854 0.551  0.875 0.574  0.896 0.594  0.916 0.613  0.936 0.630  0.956 0.646  0.975 0.661  0.993 0.674  1.012 0.687  1.030 0.699  1.047 0.710  1.065 0.721  1.082 0.730  1.099 0.740  1.115 0.749  1.131 0.757  1.147 0.765  1.163 0.772  1.179 0.780  1.194 0.786  1.209 0.793  1.224 0.799  1.238 0.805  1.253 0.810  1.267 0.816  1.281 0.821  1.295 0.826  1.308 0.830  1.322 0.835  1.335 0.839  1.348 0.843  1.361 0.847  1.374 0.851  1.386 0.855  1.399 0.859  1.411 0.862  1.423 0.865  1.435 0.869  1.447 0.872  1.459 0.875  1.470 0.878  1.482 0.880  1.493 0.883  1.504 0.886  1.515 0.888  1.526 0.891  1.537 0.893  1.548 0.895  1.558 0.897  1.569 0.900  1.579 0.902  1.589 0.904  1.599 0.906  1.609 0.907  1.619 0.909  1.629 0.911  1.639 0.913  1.649 0.914  1.658 0.916  1.668 0.918  1.677 0.919  1.686 0.921  1.696 0.922  1.705 0.924  1.714 0.925  1.723 0.926  1.732 0.928  1.740 0.929  1.749 0.930  1.758 0.931  1.766 0.933  1.775 0.934  1.783 0.935  1.792 0.936  1.800 0.937  1.808 0.938  1.816 0.939  1.825 0.940  1.833 0.941  1.841 0.942  1.848 0.943  1.856 0.944  1.864 0.945  1.872 0.946  1.879 0.946  1.887 0.947  1.895 0.948  1.902 0.949  1.910 0.950  1.917 0.950  1.924 0.951  1.932 0.952  1.939 0.952  1.946 0.953  1.953 0.954  1.960 0.955  1.967 0.955  1.974 0.956  1.981 0.956  1.988 0.957  1.995 0.958  2.001 0.958  2.008 0.959  2.015 0.959  2.022 0.960  2.028 0.960  2.035 0.961  2.041 0.961  2.048 0.962  2.054 0.962  2.061 0.963  2.067 0.963  2.073 0.964  2.079 0.964  2.086 0.965  2.092 0.965  2.098 0.966  2.104 0.966  2.110 0.967  2.116 0.967  2.122 0.967  2.128 0.968  2.134 0.968  2.140 0.969  2.146 0.969  2.152 0.969  2.158 0.970  2.163 0.970  2.169 0.970  2.175 0.971  2.180 0.971  2.186 0.971  2.192 0.972  2.197 0.972  2.203 0.972  2.208 0.973  2.214 0.973  2.219 0.973  2.225 0.974  2.230 0.974  2.235 0.974  2.241 0.974  2.246 0.975  2.251 0.975  2.257 0.975  2.262 0.975  2.267 0.976  2.272 0.976  2.277 0.976  2.282 0.977  2.287 0.977  2.293 0.977  2.298 0.977  2.303 0.977  2.308 0.978  2.313 0.978  2.317 0.978  2.322 0.978  2.327 0.979  2.332 0.979  2.337 0.979  2.342 0.979  2.347 0.979  2.351 0.980  2.356 0.980  2.361 0.980  2.366 0.980  2.370 0.980  2.375 0.981  2.380 0.981  2.384 0.981  2.389 0.981  2.393 0.981  2.398 0.981  2.402 0.982  2.407 0.982  2.411 0.982  2.416 0.982  2.420 0.982  2.425 0.982  2.429 0.983  2.434 0.983  2.438 0.983  2.442 0.983  2.447 0.983  2.451 0.983  2.455 0.984  2.460 0.984  2.464 0.984  2.468 0.984  2.472 0.984  2.477 0.984  2.481 0.984  2.485 0.985  2.489 0.985  2.493 0.985  2.497 0.985  2.501 0.985  2.506 0.985  2.510 0.985  2.514 0.985  2.518 0.986  2.522 0.986  2.526 0.986  2.530 0.986  2.534 0.986  2.538 0.986  2.542 0.986  2.546 0.986  2.549 0.986  2.553 0.987  2.557 0.987  2.561 0.987  2.565 0.987  2.569 0.987  2.573 0.987  2.576 0.987  2.580 0.987  2.584 0.987  2.588 0.987  2.592 0.988  2.595 0.988  2.599 0.988  2.603 0.988  2.606 0.988  2.610 0.988  2.614 0.988  2.617 0.988  2.621 0.988  2.625 0.988  2.628 0.988  2.632 0.989  2.635 0.989  2.639 0.989  2.643 0.989  2.646 0.989  2.650 0.989  2.653 0.989  2.657 0.989  2.660 0.989  2.664 0.989  2.667 0.989  2.671 0.989  2.674 0.989  2.678 0.990  2.681 0.990  2.684 0.990  2.688 0.990  2.691 0.990  2.695 0.990  2.698 0.990  2.701 0.990  2.705 0.990  2.708 0.990 /
%%n=500
\color{black}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.000  -1.386 0.000  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.001  -0.693 0.001  -0.598 0.001  -0.511 0.001  -0.431 0.001  -0.357 0.001  -0.288 0.002  -0.223 0.002  -0.163 0.002  -0.105 0.002  -0.051 0.002  0.000 0.003  0.049 0.003  0.095 0.003  0.140 0.004  0.182 0.004  0.223 0.005  0.262 0.006  0.300 0.006  0.336 0.007  0.372 0.009  0.405 0.011  0.438 0.013  0.470 0.016  0.501 0.022  0.531 0.030  0.560 0.045  0.588 0.072  0.615 0.120  0.642 0.185  0.668 0.251  0.693 0.308  0.718 0.358  0.742 0.401  0.765 0.439  0.788 0.472  0.811 0.500  0.833 0.526  0.854 0.551  0.875 0.573  0.896 0.594  0.916 0.613  0.936 0.630  0.956 0.646  0.975 0.661  0.993 0.675  1.012 0.687  1.030 0.699  1.047 0.710  1.065 0.721  1.082 0.731  1.099 0.740  1.115 0.749  1.131 0.757  1.147 0.765  1.163 0.773  1.179 0.780  1.194 0.786  1.209 0.793  1.224 0.799  1.238 0.805  1.253 0.811  1.267 0.816  1.281 0.821  1.295 0.826  1.308 0.831  1.322 0.835  1.335 0.839  1.348 0.844  1.361 0.848  1.374 0.851  1.386 0.855  1.399 0.859  1.411 0.862  1.423 0.865  1.435 0.869  1.447 0.872  1.459 0.875  1.470 0.878  1.482 0.880  1.493 0.883  1.504 0.886  1.515 0.888  1.526 0.891  1.537 0.893  1.548 0.895  1.558 0.897  1.569 0.900  1.579 0.902  1.589 0.904  1.599 0.906  1.609 0.908  1.619 0.909  1.629 0.911  1.639 0.913  1.649 0.915  1.658 0.916  1.668 0.918  1.677 0.919  1.686 0.921  1.696 0.922  1.705 0.924  1.714 0.925  1.723 0.926  1.732 0.928  1.740 0.929  1.749 0.930  1.758 0.931  1.766 0.933  1.775 0.934  1.783 0.935  1.792 0.936  1.800 0.937  1.808 0.938  1.816 0.939  1.825 0.940  1.833 0.941  1.841 0.942  1.848 0.943  1.856 0.944  1.864 0.945  1.872 0.946  1.879 0.946  1.887 0.947  1.895 0.948  1.902 0.949  1.910 0.950  1.917 0.950  1.924 0.951  1.932 0.952  1.939 0.952  1.946 0.953  1.953 0.954  1.960 0.955  1.967 0.955  1.974 0.956  1.981 0.956  1.988 0.957  1.995 0.958  2.001 0.958  2.008 0.959  2.015 0.959  2.022 0.960  2.028 0.960  2.035 0.961  2.041 0.961  2.048 0.962  2.054 0.963  2.061 0.963  2.067 0.963  2.073 0.964  2.079 0.964  2.086 0.965  2.092 0.965  2.098 0.966  2.104 0.966  2.110 0.967  2.116 0.967  2.122 0.967  2.128 0.968  2.134 0.968  2.140 0.969  2.146 0.969  2.152 0.969  2.158 0.970  2.163 0.970  2.169 0.970  2.175 0.971  2.180 0.971  2.186 0.971  2.192 0.972  2.197 0.972  2.203 0.972  2.208 0.973  2.214 0.973  2.219 0.973  2.225 0.974  2.230 0.974  2.235 0.974  2.241 0.974  2.246 0.975  2.251 0.975  2.257 0.975  2.262 0.976  2.267 0.976  2.272 0.976  2.277 0.976  2.282 0.977  2.287 0.977  2.293 0.977  2.298 0.977  2.303 0.978  2.308 0.978  2.313 0.978  2.317 0.978  2.322 0.978  2.327 0.979  2.332 0.979  2.337 0.979  2.342 0.979  2.347 0.979  2.351 0.980  2.356 0.980  2.361 0.980  2.366 0.980  2.370 0.980  2.375 0.981  2.380 0.981  2.384 0.981  2.389 0.981  2.393 0.981  2.398 0.982  2.402 0.982  2.407 0.982  2.411 0.982  2.416 0.982  2.420 0.982  2.425 0.983  2.429 0.983  2.434 0.983  2.438 0.983  2.442 0.983  2.447 0.983  2.451 0.983  2.455 0.984  2.460 0.984  2.464 0.984  2.468 0.984  2.472 0.984  2.477 0.984  2.481 0.984  2.485 0.985  2.489 0.985  2.493 0.985  2.497 0.985  2.501 0.985  2.506 0.985  2.510 0.985  2.514 0.985  2.518 0.986  2.522 0.986  2.526 0.986  2.530 0.986  2.534 0.986  2.538 0.986  2.542 0.986  2.546 0.986  2.549 0.986  2.553 0.987  2.557 0.987  2.561 0.987  2.565 0.987  2.569 0.987  2.573 0.987  2.576 0.987  2.580 0.987  2.584 0.987  2.588 0.987  2.592 0.988  2.595 0.988  2.599 0.988  2.603 0.988  2.606 0.988  2.610 0.988  2.614 0.988  2.617 0.988  2.621 0.988  2.625 0.988  2.628 0.988  2.632 0.989  2.635 0.989  2.639 0.989  2.643 0.989  2.646 0.989  2.650 0.989  2.653 0.989  2.657 0.989  2.660 0.989  2.664 0.989  2.667 0.989  2.671 0.989  2.674 0.989  2.678 0.990  2.681 0.990  2.684 0.990  2.688 0.990  2.691 0.990  2.695 0.990  2.698 0.990  2.701 0.990  2.705 0.990  2.708 0.990  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -3 0 3 1.2  /
\color{black}
\setplotarea x from -3 to 3, y from 0.0 to 1.2
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $\log a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-3} {-2} {-1} {0} {1} {} {3} / quantity 7 /
\axis left 
 label {{$\C{E}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.0} {0.2} {0.4} {} {0.8} {1.0} {1.2} / quantity 7 /
\normalcolor


%% Second figure
\setcoordinatesystem units <27pt,54.62pt> point at -9 0
\setlinear
\normalcolor
\setplotarea x from -3 to 3, y from 0.0 to 3.0

%\setquadratic
%n=50
\color{Yellow}
\plot -2.996 0.001  -2.303 0.002  -1.897 0.003  -1.609 0.004  -1.386 0.005  -1.204 0.006  -1.050 0.007  -0.916 0.008  -0.799 0.010  -0.693 0.012  -0.598 0.014  -0.511 0.016  -0.431 0.019  -0.357 0.022  -0.288 0.025  -0.223 0.029  -0.163 0.034  -0.105 0.040  -0.051 0.046  0.000 0.054  0.049 0.063  0.095 0.074  0.140 0.087  0.182 0.102  0.223 0.121  0.262 0.143  0.300 0.171  0.336 0.204  0.372 0.244  0.405 0.293  0.438 0.352  0.470 0.424  0.501 0.508  0.531 0.607  0.560 0.719  0.588 0.842  0.615 0.970  0.642 1.097  0.668 1.212  0.693 1.306  0.718 1.373  0.742 1.407     0.756 1.412        0.765 1.409  0.788 1.385  0.811 1.340  0.833 1.282  0.854 1.217  0.875 1.149  0.896 1.082  0.916 1.019  0.936 0.959  0.956 0.904  0.975 0.854  0.993 0.808  1.012 0.766  1.030 0.728  1.047 0.693  1.065 0.660  1.082 0.631  1.099 0.604  1.115 0.578  1.131 0.555  1.147 0.533  1.163 0.513  1.179 0.494  1.194 0.477  1.209 0.460  1.224 0.445  1.238 0.430  1.253 0.416  1.267 0.403  1.281 0.391  1.295 0.379  1.308 0.368  1.322 0.357  1.335 0.347  1.348 0.338  1.361 0.329  1.374 0.320  1.386 0.311  1.399 0.303  1.411 0.296  1.423 0.288  1.435 0.281  1.447 0.275  1.459 0.268  1.470 0.262  1.482 0.256  1.493 0.250  1.504 0.244  1.515 0.239  1.526 0.233  1.537 0.228  1.548 0.224  1.558 0.219  1.569 0.214  1.579 0.210  1.589 0.205  1.599 0.201  1.609 0.197  1.619 0.193  1.629 0.190  1.639 0.186  1.649 0.182  1.658 0.179  1.668 0.175  1.677 0.172  1.686 0.169  1.696 0.166  1.705 0.163  1.714 0.160  1.723 0.157  1.732 0.154  1.740 0.152  1.749 0.149  1.758 0.146  1.766 0.144  1.775 0.142  1.783 0.139  1.792 0.137  1.800 0.135  1.808 0.132  1.816 0.130  1.825 0.128  1.833 0.126  1.841 0.124  1.848 0.122  1.856 0.120  1.864 0.118  1.872 0.117  1.879 0.115  1.887 0.113  1.895 0.111  1.902 0.110  1.910 0.108  1.917 0.106  1.924 0.105  1.932 0.103  1.939 0.102  1.946 0.100  1.953 0.099  1.960 0.098  1.967 0.096  1.974 0.095  1.981 0.094  1.988 0.092  1.995 0.091  2.001 0.090  2.008 0.089  2.015 0.087  2.022 0.086  2.028 0.085  2.035 0.084  2.041 0.083  2.048 0.082  2.054 0.081  2.061 0.080  2.067 0.079  2.073 0.078  2.079 0.077  2.086 0.076  2.092 0.075  2.098 0.074  2.104 0.073  2.110 0.072  2.116 0.071  2.122 0.070  2.128 0.070   2.134 0.069  2.140 0.068  2.146 0.067  2.152 0.066  2.158 0.066  2.163 0.065  2.169 0.064  2.175 0.063  2.180 0.063  2.186 0.062  2.192 0.061  2.197 0.061  2.203 0.060  2.208 0.059  2.214 0.059  2.219 0.058  2.225 0.057  2.230 0.057  2.235 0.056  2.241 0.055  2.246 0.055  2.251 0.054  2.257 0.054  2.262 0.053  2.267 0.053  2.272 0.052  2.277 0.051  2.282 0.051  2.287 0.050  2.293 0.050  2.298 0.049  2.303 0.049  2.308 0.048  2.313 0.048  2.317 0.047  2.322 0.047  2.327 0.047  2.332 0.046  2.337 0.046  2.342 0.045  2.347 0.045  2.351 0.044  2.356 0.044  2.361 0.043  2.366 0.043  2.370 0.043  2.375 0.042  2.380 0.042  2.384 0.041  2.389 0.041  2.393 0.041  2.398 0.040  2.402 0.040  2.407 0.040  2.411 0.039  2.416 0.039  2.420 0.039  2.425 0.038  2.429 0.038  2.434 0.038  2.438 0.037  2.442 0.037  2.447 0.037  2.451 0.036  2.455 0.036  2.460 0.036  2.464 0.035  2.468 0.035  2.472 0.035  2.477 0.034  2.481 0.034  2.485 0.034  2.489 0.034  2.493 0.033  2.497 0.033  2.501 0.033  2.506 0.032  2.510 0.032  2.514 0.032  2.518 0.032  2.522 0.031  2.526 0.031  2.530 0.031  2.534 0.031  2.538 0.030  2.542 0.030  2.546 0.030  2.549 0.030  2.553 0.029  2.557 0.029  2.561 0.029  2.565 0.029  2.569 0.029  2.573 0.028  2.576 0.028  2.580 0.028  2.584 0.028  2.588 0.028  2.592 0.027  2.595 0.027  2.599 0.027  2.603 0.027  2.606 0.026  2.610 0.026  2.614 0.026  2.617 0.026  2.621 0.026  2.625 0.026  2.628 0.025  2.632 0.025  2.635 0.025  2.639 0.025  2.643 0.025  2.646 0.024  2.650 0.024  2.653 0.024  2.657 0.024  2.660 0.024  2.664 0.024  2.667 0.023  2.671 0.023  2.674 0.023  2.678 0.023  2.681 0.023  2.684 0.023  2.688 0.022  2.691 0.022  2.695 0.022  2.698 0.022  2.701 0.022  2.705 0.022  2.708 0.022    /
%%n=100
\color{Orange}
\plot -2.996 0.000  -2.303 0.001  -1.897 0.001  -1.609 0.002  -1.386 0.002  -1.204 0.003  -1.050 0.003  -0.916 0.004  -0.799 0.005  -0.693 0.006  -0.598 0.007  -0.511 0.008  -0.431 0.009  -0.357 0.011  -0.288 0.013  -0.223 0.015  -0.163 0.017  -0.105 0.020  -0.051 0.024  0.000 0.028  0.049 0.033  0.095 0.040  0.140 0.047  0.182 0.057  0.223 0.069  0.262 0.084  0.300 0.103  0.336 0.128  0.372 0.161  0.405 0.204  0.438 0.261  0.470 0.337  0.501 0.439  0.531 0.574  0.560 0.748  0.588 0.961  0.615 1.202  0.642 1.441  0.668 1.638  0.693 1.755       0.712 1.781       0.718 1.779  0.742 1.726  0.765 1.627  0.788 1.509  0.811 1.392  0.833 1.283  0.854 1.186  0.875 1.100  0.896 1.025  0.916 0.958  0.936 0.899  0.956 0.846  0.975 0.799  0.993 0.756  1.012 0.718  1.030 0.683  1.047 0.651  1.065 0.621  1.082 0.595  1.099 0.570  1.115 0.547  1.131 0.526  1.147 0.506  1.163 0.487  1.179 0.470  1.194 0.454  1.209 0.439  1.224 0.424  1.238 0.411  1.253 0.398  1.267 0.386  1.281 0.375  1.295 0.364  1.308 0.353  1.322 0.343  1.335 0.334  1.348 0.325  1.361 0.316  1.374 0.308  1.386 0.300  1.399 0.292  1.411 0.285  1.423 0.278  1.435 0.272  1.447 0.265  1.459 0.259  1.470 0.253  1.482 0.247  1.493 0.242  1.504 0.236  1.515 0.231  1.526 0.226  1.537 0.221  1.548 0.216  1.558 0.212  1.569 0.208  1.579 0.203  1.589 0.199  1.599 0.195  1.609 0.191  1.619 0.188  1.629 0.184  1.639 0.180  1.649 0.177  1.658 0.174  1.668 0.170  1.677 0.167  1.686 0.164  1.696 0.161  1.705 0.158  1.714 0.156  1.723 0.153  1.732 0.150  1.740 0.147  1.749 0.145  1.758 0.142  1.766 0.140  1.775 0.138  1.783 0.135  1.792 0.133  1.800 0.131  1.808 0.129  1.816 0.127  1.825 0.125  1.833 0.123  1.841 0.121  1.848 0.119  1.856 0.117  1.864 0.115  1.872 0.113  1.879 0.112  1.887 0.110  1.895 0.108  1.902 0.107  1.910 0.105  1.917 0.104  1.924 0.102  1.932 0.101  1.939 0.099  1.946 0.098  1.953 0.096  1.960 0.095  1.967 0.094  1.974 0.092  1.981 0.091  1.988 0.090  1.995 0.089  2.001 0.087  2.008 0.086  2.015 0.085  2.022 0.084  2.028 0.083  2.035 0.082  2.041 0.081  2.048 0.080  2.054 0.079  2.061 0.077  2.067 0.077  2.073 0.076  2.079 0.075  2.086 0.074  2.092 0.073  2.098 0.072  2.104 0.071  2.110 0.070  2.116 0.069  2.122 0.068  2.128 0.068  2.134 0.067  2.140 0.066  2.146 0.065  2.152 0.064  2.158 0.064  2.163 0.063  2.169 0.062  2.175 0.061  2.180 0.061  2.186 0.060  2.192 0.059  2.197 0.059  2.203 0.058  2.208 0.057  2.214 0.057  2.219 0.056  2.225 0.055  2.230 0.055  2.235 0.054  2.241 0.054  2.246 0.053  2.251 0.053  2.257 0.052  2.262 0.051  2.267 0.051  2.272 0.050  2.277 0.050  2.282 0.049  2.287 0.049  2.293 0.048  2.298 0.048  2.303 0.047  2.308 0.047  2.313 0.046  2.317 0.046  2.322 0.045  2.327 0.045  2.332 0.045  2.337 0.044  2.342 0.044  2.347 0.043  2.351 0.043  2.356 0.042  2.361 0.042  2.366 0.042  2.370 0.041  2.375 0.041  2.380 0.040  2.384 0.040  2.389 0.040  2.393 0.039  2.398 0.039  2.402 0.039  2.407 0.038  2.411 0.038  2.416 0.038  2.420 0.037  2.425 0.037  2.429 0.037  2.434 0.036  2.438 0.036  2.442 0.036  2.447 0.035  2.451 0.035  2.455 0.035  2.460 0.034  2.464 0.034  2.468 0.034  2.472 0.033  2.477 0.033  2.481 0.033  2.485 0.033  2.489 0.032  2.493 0.032  2.497 0.032  2.501 0.032  2.506 0.031  2.510 0.031  2.514 0.031  2.518 0.030  2.522 0.030  2.526 0.030  2.530 0.030  2.534 0.030  2.538 0.029  2.542 0.029  2.546 0.029  2.549 0.029  2.553 0.028  2.557 0.028  2.561 0.028  2.565 0.028  2.569 0.027  2.573 0.027  2.576 0.027  2.580 0.027  2.584 0.027  2.588 0.026  2.592 0.026  2.595 0.026  2.599 0.026  2.603 0.026  2.606 0.025  2.610 0.025  2.614 0.025  2.617 0.025  2.621 0.025  2.625 0.025  2.628 0.024  2.632 0.024  2.635 0.024  2.639 0.024  2.643 0.024  2.646 0.023  2.650 0.023  2.653 0.023  2.657 0.023  2.660 0.023  2.664 0.023  2.667 0.022  2.671 0.022  2.674 0.022  2.678 0.022  2.681 0.022  2.684 0.022  2.688 0.022  2.691 0.021  2.695 0.021  2.698 0.021  2.701 0.021  2.705 0.021  2.708 0.021 /
\color{Red} 
%%n=150%
\plot -2.996 0.000  -2.303 0.001  -1.897 0.001  -1.609 0.001  -1.386 0.002  -1.204 0.002  -1.050 0.002  -0.916 0.003  -0.799 0.003  -0.693 0.004  -0.598 0.005  -0.511 0.005  -0.431 0.006  -0.357 0.007  -0.288 0.009  -0.223 0.010  -0.163 0.012  -0.105 0.014  -0.051 0.016  0.000 0.019  0.049 0.023  0.095 0.027  0.140 0.033  0.182 0.040  0.223 0.048  0.262 0.060  0.300 0.074  0.336 0.094  0.372 0.120  0.405 0.157  0.438 0.207  0.470 0.280  0.501 0.384  0.531 0.535  0.560 0.748  0.588 1.033  0.615 1.374  0.642 1.706  0.668 1.934     0.691 2.001     0.693 2.000  0.718 1.927  0.742 1.782  0.765 1.624  0.788 1.479  0.811 1.352  0.833 1.243  0.854 1.149  0.875 1.067  0.896 0.995  0.916 0.932  0.936 0.876  0.956 0.825  0.975 0.780  0.993 0.739  1.012 0.702  1.030 0.668  1.047 0.637  1.065 0.608  1.082 0.582  1.099 0.558  1.115 0.536  1.131 0.515  1.147 0.496  1.163 0.478  1.179 0.462  1.194 0.446  1.209 0.431  1.224 0.417  1.238 0.404  1.253 0.392  1.267 0.380  1.281 0.369  1.295 0.358  1.308 0.348  1.322 0.338  1.335 0.329  1.348 0.320  1.361 0.312  1.374 0.304  1.386 0.296  1.399 0.288  1.411 0.281  1.423 0.274  1.435 0.268  1.447 0.261  1.459 0.255  1.470 0.249  1.482 0.244  1.493 0.238  1.504 0.233  1.515 0.228  1.526 0.223  1.537 0.218  1.548 0.214  1.558 0.209  1.569 0.205  1.579 0.201  1.589 0.197  1.599 0.193  1.609 0.189  1.619 0.185  1.629 0.182  1.639 0.178  1.649 0.175  1.658 0.172  1.668 0.169  1.677 0.166  1.686 0.163  1.696 0.160  1.705 0.157  1.714 0.154  1.723 0.151  1.732 0.149  1.740 0.146  1.749 0.144  1.758 0.141  1.766 0.139  1.775 0.136  1.783 0.134  1.792 0.132  1.800 0.130  1.808 0.128  1.816 0.126  1.825 0.124  1.833 0.122  1.841 0.120  1.848 0.118  1.856 0.116  1.864 0.114  1.872 0.113  1.879 0.111  1.887 0.109  1.895 0.107  1.902 0.106  1.910 0.104  1.917 0.103  1.924 0.101  1.932 0.100  1.939 0.098  1.946 0.097  1.953 0.096  1.960 0.094  1.967 0.093  1.974 0.092  1.981 0.090  1.988 0.089  1.995 0.088  2.001 0.087  2.008 0.086  2.015 0.084  2.022 0.083  2.028 0.082  2.035 0.081  2.041 0.080  2.048 0.079  2.054 0.078  2.061 0.077  2.067 0.076  2.073 0.075  2.079 0.074  2.086 0.073  2.092 0.072  2.098 0.071  2.104 0.070  2.110 0.070  2.116 0.069  2.122 0.068  2.128 0.067  2.134 0.066  2.140 0.065  2.146 0.065  2.152 0.064  2.158 0.063  2.163 0.062  2.169 0.062  2.175 0.061  2.180 0.060  2.186 0.060  2.192 0.059  2.197 0.058  2.203 0.058  2.208 0.057  2.214 0.056  2.219 0.056  2.225 0.055  2.230 0.054  2.235 0.054  2.241 0.053  2.246 0.053  2.251 0.052  2.257 0.052  2.262 0.051  2.267 0.050  2.272 0.050  2.277 0.049  2.282 0.049  2.287 0.048  2.293 0.048  2.298 0.047  2.303 0.047  2.308 0.046  2.313 0.046  2.317 0.045  2.322 0.045  2.327 0.045  2.332 0.044  2.337 0.044  2.342 0.043  2.347 0.043  2.351 0.042  2.356 0.042  2.361 0.042  2.366 0.041  2.370 0.041  2.375 0.040  2.380 0.040  2.384 0.040  2.389 0.039  2.393 0.039  2.398 0.039  2.402 0.038  2.407 0.038  2.411 0.038  2.416 0.037  2.420 0.037  2.425 0.037  2.429 0.036  2.434 0.036  2.438 0.036  2.442 0.035  2.447 0.035  2.451 0.035  2.455 0.034  2.460 0.034  2.464 0.034  2.468 0.033  2.472 0.033  2.477 0.033  2.481 0.033  2.485 0.032  2.489 0.032  2.493 0.032  2.497 0.031  2.501 0.031  2.506 0.031  2.510 0.031  2.514 0.030  2.518 0.030  2.522 0.030  2.526 0.030  2.530 0.029  2.534 0.029  2.538 0.029  2.542 0.029  2.546 0.028  2.549 0.028  2.553 0.028  2.557 0.028  2.561 0.028  2.565 0.027  2.569 0.027  2.573 0.027  2.576 0.027  2.580 0.027  2.584 0.026  2.588 0.026  2.592 0.026  2.595 0.026  2.599 0.026  2.603 0.025  2.606 0.025  2.610 0.025  2.614 0.025  2.617 0.025  2.621 0.024  2.625 0.024  2.628 0.024  2.632 0.024  2.635 0.024  2.639 0.024  2.643 0.023  2.646 0.023  2.650 0.023  2.653 0.023  2.657 0.023  2.660 0.023  2.664 0.022  2.667 0.022  2.671 0.022  2.674 0.022  2.678 0.022  2.681 0.022  2.684 0.021  2.688 0.021  2.691 0.021  2.695 0.021  2.698 0.021  2.701 0.021  2.705 0.021  2.708 0.020   /
%%n=200
\color{RubineRed}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.001  -1.609 0.001  -1.386 0.001  -1.204 0.001  -1.050 0.002  -0.916 0.002  -0.799 0.002  -0.693 0.003  -0.598 0.003  -0.511 0.004  -0.431 0.005  -0.357 0.006  -0.288 0.006  -0.223 0.008  -0.163 0.009  -0.105 0.010  -0.051 0.012  0.000 0.015  0.049 0.017  0.095 0.021  0.140 0.025  0.182 0.030  0.223 0.037  0.262 0.046  0.300 0.058  0.336 0.074  0.372 0.096  0.405 0.127  0.438 0.173  0.470 0.240  0.501 0.343  0.531 0.501  0.560 0.742  0.588 1.090  0.615 1.521  0.642 1.923  0.668 2.137      0.678 2.153       0.693 2.117  0.718 1.959  0.742 1.768  0.765 1.593  0.788 1.445  0.811 1.321  0.833 1.216  0.854 1.126  0.875 1.048  0.896 0.979  0.916 0.919  0.936 0.864  0.956 0.815  0.975 0.771  0.993 0.731  1.012 0.694  1.030 0.661  1.047 0.631  1.065 0.603  1.082 0.577  1.099 0.553  1.115 0.531  1.131 0.511  1.147 0.492  1.163 0.474  1.179 0.458  1.194 0.442  1.209 0.428  1.224 0.414  1.238 0.401  1.253 0.389  1.267 0.377  1.281 0.366  1.295 0.355  1.308 0.345  1.322 0.336  1.335 0.327  1.348 0.318  1.361 0.310  1.374 0.302  1.386 0.294  1.399 0.287  1.411 0.280  1.423 0.273  1.435 0.267  1.447 0.260  1.459 0.254  1.470 0.249  1.482 0.243  1.493 0.238  1.504 0.232  1.515 0.227  1.526 0.222  1.537 0.218  1.548 0.213  1.558 0.209  1.569 0.204  1.579 0.200  1.589 0.196  1.599 0.192  1.609 0.189  1.619 0.185  1.629 0.181  1.639 0.178  1.649 0.174  1.658 0.171  1.668 0.168  1.677 0.165  1.686 0.162  1.696 0.159  1.705 0.156  1.714 0.153  1.723 0.150  1.732 0.148  1.740 0.145  1.749 0.143  1.758 0.140  1.766 0.138  1.775 0.135  1.783 0.133  1.792 0.131  1.800 0.129  1.808 0.127  1.816 0.125  1.825 0.123  1.833 0.121  1.841 0.119  1.848 0.117  1.856 0.115  1.864 0.113  1.872 0.112  1.879 0.110  1.887 0.108  1.895 0.107  1.902 0.105  1.910 0.103  1.917 0.102  1.924 0.100  1.932 0.099  1.939 0.098  1.946 0.096  1.953 0.095  1.960 0.093  1.967 0.092  1.974 0.091  1.981 0.090  1.988 0.088  1.995 0.087  2.001 0.086  2.008 0.085  2.015 0.084  2.022 0.083  2.028 0.081  2.035 0.080  2.041 0.079  2.048 0.078  2.054 0.077  2.061 0.076  2.067 0.075  2.073 0.074  2.079 0.073  2.086 0.073  2.092 0.072  2.098 0.071  2.104 0.070  2.110 0.069  2.116 0.068  2.122 0.067  2.128 0.067  2.134 0.066  2.140 0.065  2.146 0.064  2.152 0.063  2.158 0.063  2.163 0.062  2.169 0.061  2.175 0.061  2.180 0.060  2.186 0.059  2.192 0.058  2.197 0.058  2.203 0.057  2.208 0.057  2.214 0.056  2.219 0.055  2.225 0.055  2.230 0.054  2.235 0.054  2.241 0.053  2.246 0.052  2.251 0.052  2.257 0.051  2.262 0.051  2.267 0.050  2.272 0.050  2.277 0.049  2.282 0.049  2.287 0.048  2.293 0.048  2.298 0.047  2.303 0.047  2.308 0.046  2.313 0.046  2.317 0.045  2.322 0.045  2.327 0.044  2.332 0.044  2.337 0.043  2.342 0.043  2.347 0.043  2.351 0.042  2.356 0.042  2.361 0.041  2.366 0.041  2.370 0.041  2.375 0.040  2.380 0.040  2.384 0.039  2.389 0.039  2.393 0.039  2.398 0.038  2.402 0.038  2.407 0.038  2.411 0.037  2.416 0.037  2.420 0.037  2.425 0.036  2.429 0.036  2.434 0.036  2.438 0.035  2.442 0.035  2.447 0.035  2.451 0.034  2.455 0.034  2.460 0.034  2.464 0.034  2.468 0.033  2.472 0.033  2.477 0.033  2.481 0.032  2.485 0.032  2.489 0.032  2.493 0.032  2.497 0.031  2.501 0.031  2.506 0.031  2.510 0.030  2.514 0.030  2.518 0.030  2.522 0.030  2.526 0.030  2.530 0.029  2.534 0.029  2.538 0.029  2.542 0.029  2.546 0.028  2.549 0.028  2.553 0.028  2.557 0.028  2.561 0.027  2.565 0.027  2.569 0.027  2.573 0.027  2.576 0.027  2.580 0.026  2.584 0.026  2.588 0.026  2.592 0.026  2.595 0.026  2.599 0.025  2.603 0.025  2.606 0.025  2.610 0.025  2.614 0.025  2.617 0.024  2.621 0.024  2.625 0.024  2.628 0.024  2.632 0.024  2.635 0.024  2.639 0.023  2.643 0.023  2.646 0.023  2.650 0.023  2.653 0.023  2.657 0.023  2.660 0.022  2.664 0.022  2.667 0.022  2.671 0.022  2.674 0.022  2.678 0.022  2.681 0.021  2.684 0.021  2.688 0.021  2.691 0.021  2.695 0.021  2.698 0.021  2.701 0.021  2.705 0.020  2.708 0.020 /
%%%n=250
\color{BrickRed}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.001  -1.386 0.001  -1.204 0.001  -1.050 0.001  -0.916 0.002  -0.799 0.002  -0.693 0.002  -0.598 0.003  -0.511 0.003  -0.431 0.004  -0.357 0.004  -0.288 0.005  -0.223 0.006  -0.163 0.007  -0.105 0.008  -0.051 0.010  0.000 0.012  0.049 0.014  0.095 0.017  0.140 0.020  0.182 0.025  0.223 0.030  0.262 0.038  0.300 0.048  0.336 0.061  0.372 0.080  0.405 0.108  0.438 0.148  0.470 0.211  0.501 0.310  0.531 0.472  0.560 0.734  0.588 1.137  0.615 1.653  0.642 2.102     0.668 2.267     0.693 2.159  0.718 1.950  0.742 1.746  0.765 1.571  0.788 1.426  0.811 1.304  0.833 1.202  0.854 1.114  0.875 1.038  0.896 0.970  0.916 0.910  0.936 0.856  0.956 0.807  0.975 0.764  0.993 0.724  1.012 0.688  1.030 0.656  1.047 0.626  1.065 0.599  1.082 0.574  1.099 0.550  1.115 0.528  1.131 0.508  1.147 0.489  1.163 0.471  1.179 0.455  1.194 0.439  1.209 0.425  1.224 0.411  1.238 0.398  1.253 0.386  1.267 0.375  1.281 0.364  1.295 0.354  1.308 0.344  1.322 0.334  1.335 0.325  1.348 0.317  1.361 0.309  1.374 0.301  1.386 0.293  1.399 0.286  1.411 0.279  1.423 0.272  1.435 0.266  1.447 0.260  1.459 0.254  1.470 0.248  1.482 0.242  1.493 0.237  1.504 0.232  1.515 0.227  1.526 0.222  1.537 0.217  1.548 0.213  1.558 0.208  1.569 0.204  1.579 0.200  1.589 0.196  1.599 0.192  1.609 0.188  1.619 0.184  1.629 0.181  1.639 0.177  1.649 0.174  1.658 0.171  1.668 0.167  1.677 0.164  1.686 0.161  1.696 0.158  1.705 0.155  1.714 0.153  1.723 0.150  1.732 0.147  1.740 0.145  1.749 0.142  1.758 0.140  1.766 0.137  1.775 0.135  1.783 0.133  1.792 0.131  1.800 0.128  1.808 0.126  1.816 0.124  1.825 0.122  1.833 0.120  1.841 0.118  1.848 0.116  1.856 0.115  1.864 0.113  1.872 0.111  1.879 0.109  1.887 0.108  1.895 0.106  1.902 0.105  1.910 0.103  1.917 0.101  1.924 0.100  1.932 0.099  1.939 0.097  1.946 0.096  1.953 0.094  1.960 0.093  1.967 0.092  1.974 0.090  1.981 0.089  1.988 0.088  1.995 0.087  2.001 0.086  2.008 0.084  2.015 0.083  2.022 0.082  2.028 0.081  2.035 0.080  2.041 0.079  2.048 0.078  2.054 0.077  2.061 0.076  2.067 0.075  2.073 0.074  2.079 0.073  2.086 0.072  2.092 0.071  2.098 0.071  2.104 0.070  2.110 0.069  2.116 0.068  2.122 0.067  2.128 0.066  2.134 0.066  2.140 0.065  2.146 0.064  2.152 0.063  2.158 0.063  2.163 0.062  2.169 0.061  2.175 0.060  2.180 0.060  2.186 0.059  2.192 0.058  2.197 0.058  2.203 0.057  2.208 0.056  2.214 0.056  2.219 0.055  2.225 0.055  2.230 0.054  2.235 0.053  2.241 0.053  2.246 0.052  2.251 0.052  2.257 0.051  2.262 0.051  2.267 0.050  2.272 0.050  2.277 0.049  2.282 0.048  2.287 0.048  2.293 0.047  2.298 0.047  2.303 0.047  2.308 0.046  2.313 0.046  2.317 0.045  2.322 0.045  2.327 0.044  2.332 0.044  2.337 0.043  2.342 0.043  2.347 0.043  2.351 0.042  2.356 0.042  2.361 0.041  2.366 0.041  2.370 0.041  2.375 0.040  2.380 0.040  2.384 0.039  2.389 0.039  2.393 0.039  2.398 0.038  2.402 0.038  2.407 0.038  2.411 0.037  2.416 0.037  2.420 0.037  2.425 0.036  2.429 0.036  2.434 0.036  2.438 0.035  2.442 0.035  2.447 0.035  2.451 0.034  2.455 0.034  2.460 0.034  2.464 0.033  2.468 0.033  2.472 0.033  2.477 0.033  2.481 0.032  2.485 0.032  2.489 0.032  2.493 0.031  2.497 0.031  2.501 0.031  2.506 0.031  2.510 0.030  2.514 0.030  2.518 0.030  2.522 0.030  2.526 0.029  2.530 0.029  2.534 0.029  2.538 0.029  2.542 0.028  2.546 0.028  2.549 0.028  2.553 0.028  2.557 0.028  2.561 0.027  2.565 0.027  2.569 0.027  2.573 0.027  2.576 0.027  2.580 0.026  2.584 0.026  2.588 0.026  2.592 0.026  2.595 0.025  2.599 0.025  2.603 0.025  2.606 0.025  2.610 0.025  2.614 0.025  2.617 0.024  2.621 0.024  2.625 0.024  2.628 0.024  2.632 0.024  2.635 0.023  2.639 0.023  2.643 0.023  2.646 0.023  2.650 0.023  2.653 0.023  2.657 0.022  2.660 0.022  2.664 0.022  2.667 0.022  2.671 0.022  2.674 0.022  2.678 0.022  2.681 0.021  2.684 0.021  2.688 0.021  2.691 0.021  2.695 0.021  2.698 0.021  2.701 0.020  2.705 0.020  2.708 0.020 /
%%n=300
\color{Brown}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.001  -1.386 0.001  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.002  -0.693 0.002  -0.598 0.002  -0.511 0.003  -0.431 0.003  -0.357 0.004  -0.288 0.004  -0.223 0.005  -0.163 0.006  -0.105 0.007  -0.051 0.008  0.000 0.010  0.049 0.012  0.095 0.014  0.140 0.017  0.182 0.021  0.223 0.025  0.262 0.032  0.300 0.040  0.336 0.052  0.372 0.069  0.405 0.093  0.438 0.130  0.470 0.188  0.501 0.283  0.531 0.445  0.560 0.725  0.588 1.178  0.615 1.775  0.642 2.253   0.661 2.360    0.668 2.347  0.693 2.166  0.718 1.930  0.742 1.724  0.765 1.554  0.788 1.412  0.811 1.293  0.833 1.192  0.854 1.105  0.875 1.030  0.896 0.963  0.916 0.904  0.936 0.851  0.956 0.804  0.975 0.760  0.993 0.721  1.012 0.686  1.030 0.653  1.047 0.624  1.065 0.597  1.082 0.572  1.099 0.548  1.115 0.527  1.131 0.506  1.147 0.487  1.163 0.470  1.179 0.453  1.194 0.438  1.209 0.423  1.224 0.410  1.238 0.397  1.253 0.385  1.267 0.373  1.281 0.363  1.295 0.352  1.308 0.343  1.322 0.333  1.335 0.325  1.348 0.316  1.361 0.308  1.374 0.300  1.386 0.292  1.399 0.285  1.411 0.278  1.423 0.272  1.435 0.265  1.447 0.259  1.459 0.253  1.470 0.247  1.482 0.242  1.493 0.236  1.504 0.231  1.515 0.226  1.526 0.221  1.537 0.217  1.548 0.212  1.558 0.208  1.569 0.203  1.579 0.199  1.589 0.195  1.599 0.191  1.609 0.188  1.619 0.184  1.629 0.180  1.639 0.177  1.649 0.174  1.658 0.170  1.668 0.167  1.677 0.164  1.686 0.161  1.696 0.158  1.705 0.155  1.714 0.152  1.723 0.150  1.732 0.147  1.740 0.144  1.749 0.142  1.758 0.139  1.766 0.137  1.775 0.135  1.783 0.132  1.792 0.130  1.800 0.128  1.808 0.126  1.816 0.124  1.825 0.122  1.833 0.120  1.841 0.118  1.848 0.116  1.856 0.114  1.864 0.113  1.872 0.111  1.879 0.109  1.887 0.107  1.895 0.106  1.902 0.104  1.910 0.103  1.917 0.101  1.924 0.100  1.932 0.098  1.939 0.097  1.946 0.096  1.953 0.094  1.960 0.093  1.967 0.092  1.974 0.090  1.981 0.089  1.988 0.088  1.995 0.087  2.001 0.086  2.008 0.084  2.015 0.083  2.022 0.082  2.028 0.081  2.035 0.080  2.041 0.079  2.048 0.078  2.054 0.077  2.061 0.076  2.067 0.075  2.073 0.074  2.079 0.073  2.086 0.072  2.092 0.071  2.098 0.071  2.104 0.070  2.110 0.069  2.116 0.068  2.122 0.067  2.128 0.066  2.134 0.066  2.140 0.065  2.146 0.064  2.152 0.063  2.158 0.063  2.163 0.062  2.169 0.061  2.175 0.060  2.180 0.060  2.186 0.059  2.192 0.058  2.197 0.058  2.203 0.057  2.208 0.056  2.214 0.056  2.219 0.055  2.225 0.055  2.230 0.054  2.235 0.053  2.241 0.053  2.246 0.052  2.251 0.052  2.257 0.051  2.262 0.051  2.267 0.050  2.272 0.049  2.277 0.049  2.282 0.048  2.287 0.048  2.293 0.047  2.298 0.047  2.303 0.046  2.308 0.046  2.313 0.046  2.317 0.045  2.322 0.045  2.327 0.044  2.332 0.044  2.337 0.043  2.342 0.043  2.347 0.042  2.351 0.042  2.356 0.042  2.361 0.041  2.366 0.041  2.370 0.040  2.375 0.040  2.380 0.040  2.384 0.039  2.389 0.039  2.393 0.039  2.398 0.038  2.402 0.038  2.407 0.037  2.411 0.037  2.416 0.037  2.420 0.036  2.425 0.036  2.429 0.036  2.434 0.035  2.438 0.035  2.442 0.035  2.447 0.034  2.451 0.034  2.455 0.034  2.460 0.034  2.464 0.033  2.468 0.033  2.472 0.033  2.477 0.032  2.481 0.032  2.485 0.032  2.489 0.032  2.493 0.031  2.497 0.031  2.501 0.031  2.506 0.031  2.510 0.030  2.514 0.030  2.518 0.030  2.522 0.030  2.526 0.029  2.530 0.029  2.534 0.029  2.538 0.029  2.542 0.028  2.546 0.028  2.549 0.028  2.553 0.028  2.557 0.027  2.561 0.027  2.565 0.027  2.569 0.027  2.573 0.027  2.576 0.026  2.580 0.026  2.584 0.026  2.588 0.026  2.592 0.026  2.595 0.025  2.599 0.025  2.603 0.025  2.606 0.025  2.610 0.025  2.614 0.024  2.617 0.024  2.621 0.024  2.625 0.024  2.628 0.024  2.632 0.024  2.635 0.023  2.639 0.023  2.643 0.023  2.646 0.023  2.650 0.023  2.653 0.023  2.657 0.022  2.660 0.022  2.664 0.022  2.667 0.022  2.671 0.022  2.674 0.022  2.678 0.021  2.681 0.021  2.684 0.021  2.688 0.021  2.691 0.021  2.695 0.021  2.698 0.021  2.701 0.020  2.705 0.020  2.708 0.020 /
%%n=350
\color{Mahogany}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.000  -1.386 0.001  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.001  -0.693 0.002  -0.598 0.002  -0.511 0.002  -0.431 0.003  -0.357 0.003  -0.288 0.004  -0.223 0.004  -0.163 0.005  -0.105 0.006  -0.051 0.007  0.000 0.008  0.049 0.010  0.095 0.012  0.140 0.015  0.182 0.018  0.223 0.022  0.262 0.028  0.300 0.035  0.336 0.045  0.372 0.060  0.405 0.082  0.438 0.116  0.470 0.170  0.501 0.261  0.531 0.423  0.560 0.715  0.588 1.215  0.615 1.885  0.642 2.374   0.655 2.437    0.668 2.392  0.693 2.157  0.718 1.910  0.742 1.707  0.765 1.541  0.788 1.402  0.811 1.286  0.833 1.186  0.854 1.101  0.875 1.026  0.896 0.960  0.916 0.901  0.936 0.848  0.956 0.800  0.975 0.757  0.993 0.718  1.012 0.683  1.030 0.651  1.047 0.622  1.065 0.595  1.082 0.570  1.099 0.547  1.115 0.525  1.131 0.505  1.147 0.486  1.163 0.469  1.179 0.452  1.194 0.437  1.209 0.422  1.224 0.409  1.238 0.396  1.253 0.384  1.267 0.373  1.281 0.362  1.295 0.352  1.308 0.342  1.322 0.333  1.335 0.324  1.348 0.315  1.361 0.307  1.374 0.299  1.386 0.292  1.399 0.284  1.411 0.277  1.423 0.271  1.435 0.264  1.447 0.258  1.459 0.252  1.470 0.246  1.482 0.241  1.493 0.236  1.504 0.230  1.515 0.225  1.526 0.221  1.537 0.216  1.548 0.211  1.558 0.207  1.569 0.203  1.579 0.199  1.589 0.195  1.599 0.191  1.609 0.187  1.619 0.183  1.629 0.180  1.639 0.176  1.649 0.173  1.658 0.170  1.668 0.166  1.677 0.163  1.686 0.160  1.696 0.157  1.705 0.155  1.714 0.152  1.723 0.149  1.732 0.146  1.740 0.144  1.749 0.141  1.758 0.139  1.766 0.137  1.775 0.134  1.783 0.132  1.792 0.130  1.800 0.128  1.808 0.126  1.816 0.124  1.825 0.122  1.833 0.120  1.841 0.118  1.848 0.116  1.856 0.114  1.864 0.113  1.872 0.111  1.879 0.109  1.887 0.108  1.895 0.106  1.902 0.104  1.910 0.103  1.917 0.101  1.924 0.100  1.932 0.099  1.939 0.097  1.946 0.096  1.953 0.094  1.960 0.093  1.967 0.092  1.974 0.091  1.981 0.089  1.988 0.088  1.995 0.087  2.001 0.086  2.008 0.085  2.015 0.083  2.022 0.082  2.028 0.081  2.035 0.080  2.041 0.079  2.048 0.078  2.054 0.077  2.061 0.076  2.067 0.075  2.073 0.074  2.079 0.073  2.086 0.072  2.092 0.071  2.098 0.071  2.104 0.070  2.110 0.069  2.116 0.068  2.122 0.067  2.128 0.066  2.134 0.066  2.140 0.065  2.146 0.064  2.152 0.063  2.158 0.062  2.163 0.062  2.169 0.061  2.175 0.060  2.180 0.060  2.186 0.059  2.192 0.058  2.197 0.058  2.203 0.057  2.208 0.056  2.214 0.056  2.219 0.055  2.225 0.054  2.230 0.054  2.235 0.053  2.241 0.053  2.246 0.052  2.251 0.052  2.257 0.051  2.262 0.050  2.267 0.050  2.272 0.049  2.277 0.049  2.282 0.048  2.287 0.048  2.293 0.047  2.298 0.047  2.303 0.046  2.308 0.046  2.313 0.045  2.317 0.045  2.322 0.044  2.327 0.044  2.332 0.044  2.337 0.043  2.342 0.043  2.347 0.042  2.351 0.042  2.356 0.041  2.361 0.041  2.366 0.041  2.370 0.040  2.375 0.040  2.380 0.040  2.384 0.039  2.389 0.039  2.393 0.038  2.398 0.038  2.402 0.038  2.407 0.037  2.411 0.037  2.416 0.037  2.420 0.036  2.425 0.036  2.429 0.036  2.434 0.035  2.438 0.035  2.442 0.035  2.447 0.034  2.451 0.034  2.455 0.034  2.460 0.033  2.464 0.033  2.468 0.033  2.472 0.033  2.477 0.032  2.481 0.032  2.485 0.032  2.489 0.032  2.493 0.031  2.497 0.031  2.501 0.031  2.506 0.030  2.510 0.030  2.514 0.030  2.518 0.030  2.522 0.029  2.526 0.029  2.530 0.029  2.534 0.029  2.538 0.029  2.542 0.028  2.546 0.028  2.549 0.028  2.553 0.028  2.557 0.027  2.561 0.027  2.565 0.027  2.569 0.027  2.573 0.027  2.576 0.026  2.580 0.026  2.584 0.026  2.588 0.026  2.592 0.026  2.595 0.025  2.599 0.025  2.603 0.025  2.606 0.025  2.610 0.025  2.614 0.024  2.617 0.024  2.621 0.024  2.625 0.024  2.628 0.024  2.632 0.023  2.635 0.023  2.639 0.023  2.643 0.023  2.646 0.023  2.650 0.023  2.653 0.022  2.657 0.022  2.660 0.022  2.664 0.022  2.667 0.022  2.671 0.022  2.674 0.022  2.678 0.021  2.681 0.021  2.684 0.021  2.688 0.021  2.691 0.021  2.695 0.021  2.698 0.021  2.701 0.020  2.705 0.020  2.708 0.020 /
%%n=400
\color{Maroon}
\plot  -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.000  -1.386 0.001  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.001  -0.693 0.001  -0.598 0.002  -0.511 0.002  -0.431 0.002  -0.357 0.003  -0.288 0.003  -0.223 0.004  -0.163 0.004  -0.105 0.005  -0.051 0.006  0.000 0.007  0.049 0.009  0.095 0.011  0.140 0.013  0.182 0.016  0.223 0.019  0.262 0.024  0.300 0.031  0.336 0.040  0.372 0.053  0.405 0.073  0.438 0.104  0.470 0.155  0.501 0.242  0.531 0.403  0.560 0.706  0.588 1.250  0.615 1.988  0.642 2.471    0.651 2.502   0.668 2.414  0.693 2.142  0.718 1.894  0.742 1.696  0.765 1.532  0.788 1.394  0.811 1.278  0.833 1.180  0.854 1.096  0.875 1.023  0.896 0.959  0.916 0.900  0.936 0.847  0.956 0.798  0.975 0.754  0.993 0.714  1.012 0.679  1.030 0.648  1.047 0.619  1.065 0.593  1.082 0.569  1.099 0.546  1.115 0.525  1.131 0.505  1.147 0.486  1.163 0.469  1.179 0.452  1.194 0.437  1.209 0.422  1.224 0.409  1.238 0.396  1.253 0.384  1.267 0.372  1.281 0.361  1.295 0.351  1.308 0.341  1.322 0.332  1.335 0.323  1.348 0.315  1.361 0.306  1.374 0.298  1.386 0.291  1.399 0.284  1.411 0.277  1.423 0.270  1.435 0.264  1.447 0.258  1.459 0.252  1.470 0.246  1.482 0.240  1.493 0.235  1.504 0.230  1.515 0.225  1.526 0.220  1.537 0.216  1.548 0.211  1.558 0.207  1.569 0.203  1.579 0.198  1.589 0.194  1.599 0.191  1.609 0.187  1.619 0.183  1.629 0.180  1.639 0.176  1.649 0.173  1.658 0.169  1.668 0.166  1.677 0.163  1.686 0.160  1.696 0.157  1.705 0.154  1.714 0.152  1.723 0.149  1.732 0.146  1.740 0.144  1.749 0.141  1.758 0.139  1.766 0.137  1.775 0.134  1.783 0.132  1.792 0.130  1.800 0.128  1.808 0.126  1.816 0.124  1.825 0.122  1.833 0.120  1.841 0.118  1.848 0.116  1.856 0.114  1.864 0.112  1.872 0.111  1.879 0.109  1.887 0.107  1.895 0.106  1.902 0.104  1.910 0.103  1.917 0.101  1.924 0.100  1.932 0.098  1.939 0.097  1.946 0.096  1.953 0.094  1.960 0.093  1.967 0.092  1.974 0.090  1.981 0.089  1.988 0.088  1.995 0.087  2.001 0.086  2.008 0.084  2.015 0.083  2.022 0.082  2.028 0.081  2.035 0.080  2.041 0.079  2.048 0.078  2.054 0.077  2.061 0.076  2.067 0.075  2.073 0.074  2.079 0.073  2.086 0.072  2.092 0.071  2.098 0.070  2.104 0.070  2.110 0.069  2.116 0.068  2.122 0.067  2.128 0.066  2.134 0.065  2.140 0.065  2.146 0.064  2.152 0.063  2.158 0.062  2.163 0.062  2.169 0.061  2.175 0.060  2.180 0.060  2.186 0.059  2.192 0.058  2.197 0.058  2.203 0.057  2.208 0.056  2.214 0.056  2.219 0.055  2.225 0.054  2.230 0.054  2.235 0.053  2.241 0.053  2.246 0.052  2.251 0.051  2.257 0.051  2.262 0.050  2.267 0.050  2.272 0.049  2.277 0.049  2.282 0.048  2.287 0.048  2.293 0.047  2.298 0.047  2.303 0.046  2.308 0.046  2.313 0.045  2.317 0.045  2.322 0.044  2.327 0.044  2.332 0.044  2.337 0.043  2.342 0.043  2.347 0.042  2.351 0.042  2.356 0.041  2.361 0.041  2.366 0.041  2.370 0.040  2.375 0.040  2.380 0.040  2.384 0.039  2.389 0.039  2.393 0.038  2.398 0.038  2.402 0.038  2.407 0.037  2.411 0.037  2.416 0.037  2.420 0.036  2.425 0.036  2.429 0.036  2.434 0.035  2.438 0.035  2.442 0.035  2.447 0.034  2.451 0.034  2.455 0.034  2.460 0.034  2.464 0.033  2.468 0.033  2.472 0.033  2.477 0.032  2.481 0.032  2.485 0.032  2.489 0.032  2.493 0.031  2.497 0.031  2.501 0.031  2.506 0.030  2.510 0.030  2.514 0.030  2.518 0.030  2.522 0.029  2.526 0.029  2.530 0.029  2.534 0.029  2.538 0.029  2.542 0.028  2.546 0.028  2.549 0.028  2.553 0.028  2.557 0.027  2.561 0.027  2.565 0.027  2.569 0.027  2.573 0.027  2.576 0.026  2.580 0.026  2.584 0.026  2.588 0.026  2.592 0.026  2.595 0.025  2.599 0.025  2.603 0.025  2.606 0.025  2.610 0.025  2.614 0.024  2.617 0.024  2.621 0.024  2.625 0.024  2.628 0.024  2.632 0.024  2.635 0.023  2.639 0.023  2.643 0.023  2.646 0.023  2.650 0.023  2.653 0.023  2.657 0.022  2.660 0.022  2.664 0.022  2.667 0.022  2.671 0.022  2.674 0.022  2.678 0.021  2.681 0.021  2.684 0.021  2.688 0.021  2.691 0.021  2.695 0.021  2.698 0.021  2.701 0.020  2.705 0.020  2.708 0.020  /
%%n=450
\color{Sepia}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.000  -1.386 0.000  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.001  -0.693 0.001  -0.598 0.002  -0.511 0.002  -0.431 0.002  -0.357 0.002  -0.288 0.003  -0.223 0.003  -0.163 0.004  -0.105 0.005  -0.051 0.006  0.000 0.007  0.049 0.008  0.095 0.009  0.140 0.011  0.182 0.014  0.223 0.017  0.262 0.022  0.300 0.028  0.336 0.036  0.372 0.048  0.405 0.066  0.438 0.095  0.470 0.142  0.501 0.226  0.531 0.385  0.560 0.697  0.588 1.281  0.615 2.083  0.642 2.548    0.647 2.559   0.668 2.422  0.693 2.127  0.718 1.881  0.742 1.687  0.765 1.526  0.788 1.389  0.811 1.275  0.833 1.177  0.854 1.092  0.875 1.019  0.896 0.954  0.916 0.897  0.936 0.844  0.956 0.796  0.975 0.752  0.993 0.713  1.012 0.678  1.030 0.646  1.047 0.618  1.065 0.592  1.082 0.567  1.099 0.545  1.115 0.524  1.131 0.504  1.147 0.486  1.163 0.468  1.179 0.452  1.194 0.436  1.209 0.421  1.224 0.408  1.238 0.395  1.253 0.383  1.267 0.371  1.281 0.361  1.295 0.350  1.308 0.341  1.322 0.332  1.335 0.323  1.348 0.315  1.361 0.307  1.374 0.299  1.386 0.291  1.399 0.284  1.411 0.277  1.423 0.270  1.435 0.264  1.447 0.258  1.459 0.252  1.470 0.246  1.482 0.240  1.493 0.235  1.504 0.230  1.515 0.225  1.526 0.220  1.537 0.215  1.548 0.211  1.558 0.206  1.569 0.202  1.579 0.198  1.589 0.194  1.599 0.190  1.609 0.186  1.619 0.183  1.629 0.179  1.639 0.176  1.649 0.172  1.658 0.169  1.668 0.166  1.677 0.163  1.686 0.160  1.696 0.157  1.705 0.154  1.714 0.151  1.723 0.149  1.732 0.146  1.740 0.144  1.749 0.141  1.758 0.139  1.766 0.136  1.775 0.134  1.783 0.132  1.792 0.130  1.800 0.128  1.808 0.126  1.816 0.124  1.825 0.122  1.833 0.120  1.841 0.118  1.848 0.116  1.856 0.114  1.864 0.113  1.872 0.111  1.879 0.109  1.887 0.107  1.895 0.106  1.902 0.104  1.910 0.103  1.917 0.101  1.924 0.100  1.932 0.098  1.939 0.097  1.946 0.096  1.953 0.094  1.960 0.093  1.967 0.092  1.974 0.090  1.981 0.089  1.988 0.088  1.995 0.087  2.001 0.086  2.008 0.084  2.015 0.083  2.022 0.082  2.028 0.081  2.035 0.080  2.041 0.079  2.048 0.078  2.054 0.077  2.061 0.076  2.067 0.075  2.073 0.074  2.079 0.073  2.086 0.072  2.092 0.071  2.098 0.070  2.104 0.069  2.110 0.069  2.116 0.068  2.122 0.067  2.128 0.066  2.134 0.065  2.140 0.065  2.146 0.064  2.152 0.063  2.158 0.062  2.163 0.062  2.169 0.061  2.175 0.060  2.180 0.059  2.186 0.059  2.192 0.058  2.197 0.057  2.203 0.057  2.208 0.056  2.214 0.056  2.219 0.055  2.225 0.054  2.230 0.054  2.235 0.053  2.241 0.053  2.246 0.052  2.251 0.051  2.257 0.051  2.262 0.050  2.267 0.050  2.272 0.049  2.277 0.049  2.282 0.048  2.287 0.048  2.293 0.047  2.298 0.047  2.303 0.046  2.308 0.046  2.313 0.045  2.317 0.045  2.322 0.044  2.327 0.044  2.332 0.044  2.337 0.043  2.342 0.043  2.347 0.042  2.351 0.042  2.356 0.041  2.361 0.041  2.366 0.041  2.370 0.040  2.375 0.040  2.380 0.039  2.384 0.039  2.389 0.039  2.393 0.038  2.398 0.038  2.402 0.038  2.407 0.037  2.411 0.037  2.416 0.037  2.420 0.036  2.425 0.036  2.429 0.036  2.434 0.035  2.438 0.035  2.442 0.035  2.447 0.034  2.451 0.034  2.455 0.034  2.460 0.033  2.464 0.033  2.468 0.033  2.472 0.033  2.477 0.032  2.481 0.032  2.485 0.032  2.489 0.032  2.493 0.031  2.497 0.031  2.501 0.031  2.506 0.030  2.510 0.030  2.514 0.030  2.518 0.030  2.522 0.029  2.526 0.029  2.530 0.029  2.534 0.029  2.538 0.029  2.542 0.028  2.546 0.028  2.549 0.028  2.553 0.028  2.557 0.027  2.561 0.027  2.565 0.027  2.569 0.027  2.573 0.027  2.576 0.026  2.580 0.026  2.584 0.026  2.588 0.026  2.592 0.026  2.595 0.025  2.599 0.025  2.603 0.025  2.606 0.025  2.610 0.025  2.614 0.024  2.617 0.024  2.621 0.024  2.625 0.024  2.628 0.024  2.632 0.024  2.635 0.023  2.639 0.023  2.643 0.023  2.646 0.023  2.650 0.023  2.653 0.023  2.657 0.022  2.660 0.022  2.664 0.022  2.667 0.022  2.671 0.022  2.674 0.022  2.678 0.021  2.681 0.021  2.684 0.021  2.688 0.021  2.691 0.021  2.695 0.021  2.698 0.021  2.701 0.020  2.705 0.020  2.708 0.020    /
%%n=500
\color{black}
\plot -2.996 0.000  -2.303 0.000  -1.897 0.000  -1.609 0.000  -1.386 0.000  -1.204 0.001  -1.050 0.001  -0.916 0.001  -0.799 0.001  -0.693 0.001  -0.598 0.001  -0.511 0.002  -0.431 0.002  -0.357 0.002  -0.288 0.003  -0.223 0.003  -0.163 0.004  -0.105 0.004  -0.051 0.005  0.000 0.006  0.049 0.007  0.095 0.008  0.140 0.010  0.182 0.013  0.223 0.016  0.262 0.020  0.300 0.025  0.336 0.033  0.372 0.044  0.405 0.061  0.438 0.087  0.470 0.132  0.501 0.213  0.531 0.370  0.560 0.690  0.588 1.311  0.615 2.166  0.642 2.601     0.644 2.603   0.668 2.421  0.693 2.125  0.718 1.898  0.742 1.708  0.765 1.510  0.788 1.331  0.811 1.218  0.833 1.160  0.854 1.108  0.875 1.041  0.896 0.968  0.916 0.901  0.936 0.844  0.956 0.795  0.975 0.753  0.993 0.714  1.012 0.678  1.030 0.645  1.047 0.615  1.065 0.588  1.082 0.564  1.099 0.541  1.115 0.521  1.131 0.502  1.147 0.485  1.163 0.468  1.179 0.452  1.194 0.437  1.209 0.422  1.224 0.408  1.238 0.395  1.253 0.383  1.267 0.371  1.281 0.360  1.295 0.350  1.308 0.340  1.322 0.331  1.335 0.322  1.348 0.314  1.361 0.306  1.374 0.298  1.386 0.291  1.399 0.283  1.411 0.277  1.423 0.270  1.435 0.264  1.447 0.257  1.459 0.252  1.470 0.246  1.482 0.241  1.493 0.235  1.504 0.230  1.515 0.225  1.526 0.221  1.537 0.216  1.548 0.212  1.558 0.207  1.569 0.203  1.579 0.199  1.589 0.195  1.599 0.191  1.609 0.187  1.619 0.183  1.629 0.179  1.639 0.176  1.649 0.172  1.658 0.169  1.668 0.166  1.677 0.162  1.686 0.159  1.696 0.156  1.705 0.154  1.714 0.151  1.723 0.148  1.732 0.145  1.740 0.143  1.749 0.140  1.758 0.138  1.766 0.136  1.775 0.133  1.783 0.131  1.792 0.129  1.800 0.127  1.808 0.125  1.816 0.123  1.825 0.121  1.833 0.119  1.841 0.117  1.848 0.116  1.856 0.114  1.864 0.112  1.872 0.111  1.879 0.109  1.887 0.107  1.895 0.106  1.902 0.104  1.910 0.103  1.917 0.101  1.924 0.100  1.932 0.098  1.939 0.097  1.946 0.096  1.953 0.094  1.960 0.093  1.967 0.092  1.974 0.090  1.981 0.089  1.988 0.088  1.995 0.087  2.001 0.086  2.008 0.085  2.015 0.083  2.022 0.082  2.028 0.081  2.035 0.080  2.041 0.079  2.048 0.078  2.054 0.077  2.061 0.076  2.067 0.075  2.073 0.074  2.079 0.073  2.086 0.072  2.092 0.071  2.098 0.071  2.104 0.070  2.110 0.069  2.116 0.068  2.122 0.067  2.128 0.066  2.134 0.066  2.140 0.065  2.146 0.064  2.152 0.063  2.158 0.062  2.163 0.062  2.169 0.061  2.175 0.060  2.180 0.060  2.186 0.059  2.192 0.058  2.197 0.058  2.203 0.057  2.208 0.056  2.214 0.056  2.219 0.055  2.225 0.054  2.230 0.054  2.235 0.053  2.241 0.053  2.246 0.052  2.251 0.052  2.257 0.051  2.262 0.050  2.267 0.050  2.272 0.049  2.277 0.049  2.282 0.048  2.287 0.048  2.293 0.047  2.298 0.047  2.303 0.046  2.308 0.046  2.313 0.045  2.317 0.045  2.322 0.044  2.327 0.044  2.332 0.044  2.337 0.043  2.342 0.043  2.347 0.042  2.351 0.042  2.356 0.041  2.361 0.041  2.366 0.041  2.370 0.040  2.375 0.040  2.380 0.039  2.384 0.039  2.389 0.039  2.393 0.038  2.398 0.038  2.402 0.038  2.407 0.037  2.411 0.037  2.416 0.037  2.420 0.036  2.425 0.036  2.429 0.035  2.434 0.035  2.438 0.035  2.442 0.035  2.447 0.034  2.451 0.034  2.455 0.034  2.460 0.033  2.464 0.033  2.468 0.033  2.472 0.032  2.477 0.032  2.481 0.032  2.485 0.032  2.489 0.031  2.493 0.031  2.497 0.031  2.501 0.031  2.506 0.030  2.510 0.030  2.514 0.030  2.518 0.029  2.522 0.029  2.526 0.029  2.530 0.029  2.534 0.029  2.538 0.028  2.542 0.028  2.546 0.028  2.549 0.028  2.553 0.027  2.557 0.027  2.561 0.027  2.565 0.027  2.569 0.026  2.573 0.026  2.576 0.026  2.580 0.026  2.584 0.026  2.588 0.025  2.592 0.025  2.595 0.025  2.599 0.025  2.603 0.025  2.606 0.025  2.610 0.024  2.614 0.024  2.617 0.024  2.621 0.024  2.625 0.024  2.628 0.023  2.632 0.023  2.635 0.023  2.639 0.023  2.643 0.023  2.646 0.023  2.650 0.022  2.653 0.022  2.657 0.022  2.660 0.022  2.664 0.022  2.667 0.022  2.671 0.021  2.674 0.021  2.678 0.021  2.681 0.021  2.684 0.021  2.688 0.021  2.691 0.021  2.695 0.020  2.698 0.020  2.701 0.020  2.705 0.020  2.708 0.020  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0.8 5 2  /
\color{black}
\setplotarea x from -3 to 3, y from 0.0 to 3.0
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $\log a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-3} {-2} {-1} {0} {1} {} {3} / quantity 7 /
\axis left 
 label {{$\C{C}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.5} {1.0} {} {2.0} {2.5} {3.0}  / quantity 7 /
\normalcolor


\endpicture


==> figure8-.tex <==
\beginpicture
\setcoordinatesystem units <74.04pt,135.8pt>
\setlinear
\normalcolor
\setplotarea x from -1.2 to 1, y from 0 to 1.2

\setplotsymbol ({$\cdot$})

%%Energy
%\setquadratic
%%n=50
\color{yellow}
\plot -0.378 0.032  -0.374 0.032  -0.371 0.033  -0.367 0.033  -0.363 0.033  -0.360 0.034  -0.356 0.034  -0.353 0.034  -0.349 0.035  -0.346 0.035  -0.342 0.036  -0.339 0.036  -0.335 0.036  -0.332 0.037  -0.328 0.037  -0.325 0.038  -0.321 0.038  -0.317 0.038  -0.314 0.039  -0.310 0.039  -0.307 0.040  -0.303 0.040  -0.300 0.041  -0.296 0.041  -0.293 0.042  -0.289 0.042  -0.286 0.043  -0.282 0.043  -0.279 0.044  -0.275 0.044  -0.272 0.045  -0.268 0.045  -0.264 0.046  -0.261 0.046  -0.257 0.047  -0.254 0.047  -0.250 0.048  -0.247 0.048  -0.243 0.049  -0.240 0.050  -0.236 0.050  -0.233 0.051  -0.229 0.051  -0.226 0.052  -0.222 0.053  -0.218 0.053  -0.215 0.054  -0.211 0.055  -0.208 0.055  -0.204 0.056  -0.201 0.057  -0.197 0.057  -0.194 0.058  -0.190 0.059  -0.187 0.059  -0.183 0.060  -0.180 0.061  -0.176 0.062  -0.173 0.062  -0.169 0.063  -0.165 0.064  -0.162 0.065  -0.158 0.066  -0.155 0.066  -0.151 0.067  -0.148 0.068  -0.144 0.069  -0.141 0.070  -0.137 0.071  -0.134 0.072  -0.130 0.073  -0.127 0.074  -0.123 0.075  -0.120 0.076  -0.116 0.077  -0.112 0.078  -0.109 0.079  -0.105 0.080  -0.102 0.081  -0.098 0.082  -0.095 0.083  -0.091 0.084  -0.088 0.085  -0.084 0.086  -0.081 0.087  -0.077 0.088  -0.074 0.090  -0.070 0.091  -0.066 0.092  -0.063 0.093  -0.059 0.095  -0.056 0.096  -0.052 0.097  -0.049 0.098  -0.045 0.100  -0.042 0.101  -0.038 0.102  -0.035 0.104  -0.031 0.105  -0.028 0.107  -0.024 0.108  -0.021 0.110  -0.017 0.111  -0.013 0.113  -0.010 0.114  -0.006 0.116  -0.003 0.117  0.001 0.119  0.004 0.120  0.008 0.122  0.011 0.124  0.015 0.125  0.018 0.127  0.022 0.129  0.025 0.130  0.029 0.132  0.033 0.134  0.036 0.136  0.040 0.138  0.043 0.139  0.047 0.141  0.050 0.143  0.054 0.145  0.057 0.147  0.061 0.149  0.064 0.151  0.068 0.153  0.071 0.155  0.075 0.157  0.078 0.159  0.082 0.161  0.086 0.163  0.089 0.165  0.093 0.167  0.096 0.169  0.100 0.171  0.103 0.173  0.107 0.175  0.110 0.178  0.114 0.180  0.117 0.182  0.121 0.184  0.124 0.186  0.128 0.189  0.132 0.191  0.135 0.193  0.139 0.195  0.142 0.198  0.146 0.200  0.149 0.202  0.153 0.204  0.156 0.207  0.160 0.209  0.163 0.211  0.167 0.214  0.170 0.216  0.174 0.218  0.177 0.221  0.181 0.223  0.185 0.226  0.188 0.228  0.192 0.230  0.195 0.233  0.199 0.235  0.202 0.237  0.206 0.240  0.209 0.242  0.213 0.245  0.216 0.247  0.220 0.249  0.223 0.252  0.227 0.254  0.231 0.256  0.234 0.259  0.238 0.261  0.241 0.263  0.245 0.266  0.248 0.268  0.252 0.270  0.255 0.273  0.259 0.275  0.262 0.277  0.266 0.280  0.269 0.282  0.273 0.284  0.276 0.287  0.280 0.289  0.284 0.291  0.287 0.293  0.291 0.296  0.294 0.298  0.298 0.300  0.301 0.302  0.305 0.304  0.308 0.307  0.312 0.309  0.315 0.311  0.319 0.313  0.322 0.315  0.326 0.317  0.330 0.320
 /
%%n=100
\color{Orange}
\plot -0.534 0.024  -0.529 0.024  -0.524 0.024  -0.519 0.024  -0.514 0.025  -0.509 0.025  -0.504 0.025  -0.499 0.026  -0.494 0.026  -0.489 0.026  -0.484 0.027  -0.479 0.027  -0.474 0.027  -0.469 0.028  -0.464 0.028  -0.459 0.028  -0.454 0.029  -0.449 0.029  -0.444 0.029  -0.439 0.030  -0.434 0.030  -0.429 0.030  -0.424 0.031  -0.419 0.031  -0.414 0.032  -0.409 0.032  -0.404 0.032  -0.399 0.033  -0.394 0.033  -0.389 0.034  -0.384 0.034  -0.379 0.035  -0.374 0.035  -0.369 0.036  -0.364 0.036  -0.359 0.037  -0.354 0.037  -0.349 0.038  -0.344 0.038  -0.339 0.039  -0.334 0.039  -0.329 0.040  -0.324 0.040  -0.319 0.041  -0.314 0.042  -0.309 0.042  -0.304 0.043  -0.299 0.043  -0.294 0.044  -0.289 0.045  -0.284 0.045  -0.279 0.046  -0.274 0.047  -0.269 0.047  -0.264 0.048  -0.259 0.049  -0.254 0.050  -0.249 0.051  -0.244 0.051  -0.239 0.052  -0.234 0.053  -0.229 0.054  -0.224 0.055  -0.219 0.056  -0.214 0.056  -0.209 0.057  -0.204 0.058  -0.199 0.059  -0.194 0.060  -0.189 0.061  -0.184 0.062  -0.179 0.063  -0.174 0.065  -0.169 0.066  -0.164 0.067  -0.159 0.068  -0.154 0.069  -0.149 0.070  -0.144 0.072  -0.139 0.073  -0.134 0.074  -0.129 0.076  -0.124 0.077  -0.119 0.078  -0.114 0.080  -0.109 0.081  -0.104 0.083  -0.099 0.084  -0.094 0.086  -0.089 0.088  -0.084 0.089  -0.079 0.091  -0.074 0.093  -0.069 0.094  -0.064 0.096  -0.059 0.098  -0.054 0.100  -0.049 0.102  -0.044 0.104  -0.039 0.106  -0.034 0.108  -0.029 0.110  -0.024 0.113  -0.019 0.115  -0.014 0.117  -0.009 0.120  -0.004 0.122  0.001 0.124  0.006 0.127  0.011 0.130  0.016 0.132  0.021 0.135  0.026 0.138  0.031 0.141  0.036 0.143  0.041 0.146  0.046 0.149  0.051 0.152  0.056 0.155  0.061 0.159  0.066 0.162  0.071 0.165  0.076 0.168  0.081 0.172  0.086 0.175  0.091 0.179  0.096 0.182  0.101 0.186  0.106 0.190  0.111 0.193  0.116 0.197  0.121 0.201  0.126 0.205  0.131 0.209  0.136 0.213  0.141 0.217  0.146 0.221  0.151 0.225  0.156 0.229  0.161 0.233  0.166 0.237  0.171 0.241  0.176 0.246  0.181 0.250  0.186 0.254  0.191 0.259  0.196 0.263  0.201 0.267  0.206 0.272  0.211 0.276  0.216 0.280  0.221 0.285  0.226 0.289  0.231 0.294  0.236 0.298  0.241 0.302  0.246 0.307  0.251 0.311  0.256 0.315  0.261 0.320  0.266 0.324  0.271 0.328  0.276 0.333  0.281 0.337  0.286 0.341  0.291 0.346  0.296 0.350  0.301 0.354  0.306 0.358  0.311 0.362  0.316 0.367  0.321 0.371  0.326 0.375  0.331 0.379  0.336 0.383  0.341 0.387  0.346 0.391  0.351 0.395  0.356 0.398  0.361 0.402  0.366 0.406  0.371 0.410  0.376 0.414  0.381 0.417  0.386 0.421  0.391 0.424  0.396 0.428  0.401 0.432  0.406 0.435  0.411 0.439  0.416 0.442  0.421 0.445  0.426 0.449  0.431 0.452  0.436 0.456  0.441 0.459  0.446 0.462  0.451 0.465  0.456 0.468  0.461 0.472  0.466 0.475
/
\color{Red} 
%%n=150%
\plot-0.654 0.020  -0.648 0.020  -0.642 0.020  -0.636 0.020  -0.630 0.021  -0.623 0.021  -0.617 0.021  -0.611 0.021  -0.605 0.022  -0.599 0.022  -0.593 0.022  -0.587 0.022  -0.581 0.023  -0.574 0.023  -0.568 0.023  -0.562 0.024  -0.556 0.024  -0.550 0.024  -0.544 0.025  -0.538 0.025  -0.532 0.025  -0.525 0.026  -0.519 0.026  -0.513 0.026  -0.507 0.027  -0.501 0.027  -0.495 0.027  -0.489 0.028  -0.483 0.028  -0.476 0.029  -0.470 0.029  -0.464 0.029  -0.458 0.030  -0.452 0.030  -0.446 0.031  -0.440 0.031  -0.434 0.032  -0.427 0.032  -0.421 0.032  -0.415 0.033  -0.409 0.033  -0.403 0.034  -0.397 0.035  -0.391 0.035  -0.385 0.036  -0.378 0.036  -0.372 0.037  -0.366 0.037  -0.360 0.038  -0.354 0.039  -0.348 0.039  -0.342 0.040  -0.336 0.040  -0.329 0.041  -0.323 0.042  -0.317 0.043  -0.311 0.043  -0.305 0.044  -0.299 0.045  -0.293 0.046  -0.287 0.046  -0.280 0.047  -0.274 0.048  -0.268 0.049  -0.262 0.050  -0.256 0.051  -0.250 0.052  -0.244 0.053  -0.238 0.054  -0.231 0.055  -0.225 0.056  -0.219 0.057  -0.213 0.058  -0.207 0.059  -0.201 0.060  -0.195 0.062  -0.189 0.063  -0.182 0.064  -0.176 0.065  -0.170 0.067  -0.164 0.068  -0.158 0.070  -0.152 0.071  -0.146 0.073  -0.140 0.074  -0.133 0.076  -0.127 0.078  -0.121 0.079  -0.115 0.081  -0.109 0.083  -0.103 0.085  -0.097 0.087  -0.091 0.089  -0.085 0.091  -0.078 0.093  -0.072 0.095  -0.066 0.097  -0.060 0.100  -0.054 0.102  -0.048 0.105  -0.042 0.107  -0.036 0.110  -0.029 0.113  -0.023 0.116  -0.017 0.118  -0.011 0.121  -0.005 0.125  0.001 0.128  0.007 0.131  0.013 0.134  0.020 0.138  0.026 0.141  0.032 0.145  0.038 0.149  0.044 0.153  0.050 0.157  0.056 0.161  0.062 0.165  0.069 0.169  0.075 0.174  0.081 0.178  0.087 0.183  0.093 0.187  0.099 0.192  0.105 0.197  0.111 0.202  0.118 0.207  0.124 0.212  0.130 0.218  0.136 0.223  0.142 0.228  0.148 0.234  0.154 0.240  0.160 0.245  0.167 0.251  0.173 0.257  0.179 0.263  0.185 0.269  0.191 0.275  0.197 0.281  0.203 0.287  0.209 0.293  0.216 0.299  0.222 0.305  0.228 0.311  0.234 0.317  0.240 0.324  0.246 0.330  0.252 0.336  0.258 0.342  0.265 0.348  0.271 0.354  0.277 0.360  0.283 0.366  0.289 0.372  0.295 0.378  0.301 0.384  0.307 0.390  0.314 0.396  0.320 0.402  0.326 0.408  0.332 0.414  0.338 0.419  0.344 0.425  0.350 0.430  0.356 0.436  0.363 0.441  0.369 0.447  0.375 0.452  0.381 0.457  0.387 0.463  0.393 0.468  0.399 0.473  0.405 0.478  0.412 0.483  0.418 0.488  0.424 0.493  0.430 0.498  0.436 0.502  0.442 0.507  0.448 0.512  0.454 0.516  0.461 0.521  0.467 0.525  0.473 0.530  0.479 0.534  0.485 0.539  0.491 0.543  0.497 0.547  0.503 0.551  0.509 0.555  0.516 0.560  0.522 0.564  0.528 0.568  0.534 0.572  0.540 0.575  0.546 0.579  0.552 0.583  0.558 0.587  0.565 0.591  0.571 0.594
/
%%n=200
\color{RubineRed}
\plot -0.755 0.017  -0.748 0.017  -0.741 0.018  -0.734 0.018  -0.727 0.018  -0.720 0.018  -0.713 0.018  -0.706 0.019  -0.699 0.019  -0.692 0.019  -0.684 0.019  -0.677 0.020  -0.670 0.020  -0.663 0.020  -0.656 0.020  -0.649 0.021  -0.642 0.021  -0.635 0.021  -0.628 0.022  -0.621 0.022  -0.614 0.022  -0.607 0.022  -0.600 0.023  -0.593 0.023  -0.585 0.023  -0.578 0.024  -0.571 0.024  -0.564 0.024  -0.557 0.025  -0.550 0.025  -0.543 0.026  -0.536 0.026  -0.529 0.026  -0.522 0.027  -0.515 0.027  -0.508 0.028  -0.501 0.028  -0.494 0.028  -0.486 0.029  -0.479 0.029  -0.472 0.030  -0.465 0.030  -0.458 0.031  -0.451 0.031  -0.444 0.032  -0.437 0.032  -0.430 0.033  -0.423 0.033  -0.416 0.034  -0.409 0.034  -0.402 0.035  -0.395 0.036  -0.387 0.036  -0.380 0.037  -0.373 0.038  -0.366 0.038  -0.359 0.039  -0.352 0.040  -0.345 0.040  -0.338 0.041  -0.331 0.042  -0.324 0.043  -0.317 0.044  -0.310 0.044  -0.303 0.045  -0.296 0.046  -0.288 0.047  -0.281 0.048  -0.274 0.049  -0.267 0.050  -0.260 0.051  -0.253 0.052  -0.246 0.053  -0.239 0.054  -0.232 0.056  -0.225 0.057  -0.218 0.058  -0.211 0.059  -0.204 0.061  -0.197 0.062  -0.190 0.064  -0.182 0.065  -0.175 0.067  -0.168 0.068  -0.161 0.070  -0.154 0.072  -0.147 0.073  -0.140 0.075  -0.133 0.077  -0.126 0.079  -0.119 0.081  -0.112 0.083  -0.105 0.085  -0.098 0.088  -0.091 0.090  -0.083 0.093  -0.076 0.095  -0.069 0.098  -0.062 0.100  -0.055 0.103  -0.048 0.106  -0.041 0.109  -0.034 0.112  -0.027 0.116  -0.020 0.119  -0.013 0.123  -0.006 0.126  0.001 0.130  0.008 0.134  0.016 0.138  0.023 0.142  0.030 0.147  0.037 0.151  0.044 0.156  0.051 0.161  0.058 0.166  0.065 0.171  0.072 0.176  0.079 0.181  0.086 0.187  0.093 0.193  0.100 0.199  0.107 0.205  0.115 0.211  0.122 0.217  0.129 0.224  0.136 0.230  0.143 0.237  0.150 0.244  0.157 0.251  0.164 0.258  0.171 0.265  0.178 0.273  0.185 0.280  0.192 0.287  0.199 0.295  0.206 0.303  0.214 0.310  0.221 0.318  0.228 0.326  0.235 0.333  0.242 0.341  0.249 0.349  0.256 0.357  0.263 0.364  0.270 0.372  0.277 0.380  0.284 0.387  0.291 0.395  0.298 0.403  0.305 0.410  0.313 0.418  0.320 0.425  0.327 0.432  0.334 0.440  0.341 0.447  0.348 0.454  0.355 0.461  0.362 0.468  0.369 0.475  0.376 0.481  0.383 0.488  0.390 0.495  0.397 0.501  0.404 0.508  0.412 0.514  0.419 0.521  0.426 0.527  0.433 0.533  0.440 0.539  0.447 0.545  0.454 0.551  0.461 0.557  0.468 0.563  0.475 0.568  0.482 0.574  0.489 0.579  0.496 0.585  0.503 0.590  0.511 0.596  0.518 0.601  0.525 0.606  0.532 0.611  0.539 0.616  0.546 0.621  0.553 0.626  0.560 0.631  0.567 0.636  0.574 0.641  0.581 0.646  0.588 0.650  0.595 0.655  0.602 0.659  0.610 0.664  0.617 0.668  0.624 0.673  0.631 0.677  0.638 0.681  0.645 0.686  0.652 0.690  0.659 0.694
 /
%%n=250
\color{BrickRed}
\plot -0.844 0.015  -0.836 0.016  -0.829 0.016  -0.821 0.016  -0.813 0.016  -0.805 0.016  -0.797 0.017  -0.789 0.017  -0.781 0.017  -0.773 0.017  -0.765 0.017  -0.757 0.018  -0.749 0.018  -0.742 0.018  -0.734 0.018  -0.726 0.019  -0.718 0.019  -0.710 0.019  -0.702 0.019  -0.694 0.020  -0.686 0.020  -0.678 0.020  -0.670 0.021  -0.662 0.021  -0.655 0.021  -0.647 0.021  -0.639 0.022  -0.631 0.022  -0.623 0.022  -0.615 0.023  -0.607 0.023  -0.599 0.023  -0.591 0.024  -0.583 0.024  -0.576 0.024  -0.568 0.025  -0.560 0.025  -0.552 0.026  -0.544 0.026  -0.536 0.027  -0.528 0.027  -0.520 0.027  -0.512 0.028  -0.504 0.028  -0.496 0.029  -0.489 0.029  -0.481 0.030  -0.473 0.030  -0.465 0.031  -0.457 0.031  -0.449 0.032  -0.441 0.032  -0.433 0.033  -0.425 0.034  -0.417 0.034  -0.410 0.035  -0.402 0.036  -0.394 0.036  -0.386 0.037  -0.378 0.038  -0.370 0.038  -0.362 0.039  -0.354 0.040  -0.346 0.041  -0.338 0.042  -0.330 0.043  -0.323 0.043  -0.315 0.044  -0.307 0.045  -0.299 0.046  -0.291 0.047  -0.283 0.048  -0.275 0.050  -0.267 0.051  -0.259 0.052  -0.251 0.053  -0.243 0.054  -0.236 0.056  -0.228 0.057  -0.220 0.058  -0.212 0.060  -0.204 0.061  -0.196 0.063  -0.188 0.065  -0.180 0.066  -0.172 0.068  -0.164 0.070  -0.157 0.072  -0.149 0.074  -0.141 0.076  -0.133 0.078  -0.125 0.080  -0.117 0.083  -0.109 0.085  -0.101 0.088  -0.093 0.090  -0.085 0.093  -0.077 0.096  -0.070 0.099  -0.062 0.102  -0.054 0.105  -0.046 0.109  -0.038 0.112  -0.030 0.116  -0.022 0.120  -0.014 0.124  -0.006 0.128  0.002 0.132  0.009 0.137  0.017 0.141  0.025 0.146  0.033 0.151  0.041 0.157  0.049 0.162  0.057 0.168  0.065 0.174  0.073 0.180  0.081 0.186  0.089 0.193  0.096 0.199  0.104 0.206  0.112 0.214  0.120 0.221  0.128 0.228  0.136 0.236  0.144 0.244  0.152 0.252  0.160 0.261  0.168 0.269  0.176 0.278  0.183 0.286  0.191 0.295  0.199 0.304  0.207 0.313  0.215 0.322  0.223 0.331  0.231 0.340  0.239 0.349  0.247 0.359  0.255 0.368  0.262 0.377  0.270 0.386  0.278 0.395  0.286 0.404  0.294 0.414  0.302 0.423  0.310 0.431  0.318 0.440  0.326 0.449  0.334 0.458  0.342 0.466  0.349 0.475  0.357 0.483  0.365 0.491  0.373 0.500  0.381 0.508  0.389 0.516  0.397 0.524  0.405 0.531  0.413 0.539  0.421 0.547  0.428 0.554  0.436 0.561  0.444 0.569  0.452 0.576  0.460 0.583  0.468 0.590  0.476 0.597  0.484 0.604  0.492 0.610  0.500 0.617  0.508 0.623  0.515 0.630  0.523 0.636  0.531 0.643  0.539 0.649  0.547 0.655  0.555 0.661  0.563 0.667  0.571 0.673  0.579 0.679  0.587 0.684  0.595 0.690  0.602 0.696  0.610 0.701  0.618 0.707  0.626 0.712  0.634 0.717  0.642 0.723  0.650 0.728  0.658 0.733  0.666 0.738  0.674 0.743  0.681 0.748  0.689 0.753  0.697 0.758  0.705 0.763  0.713 0.767  0.721 0.772  0.729 0.777  0.737 0.781
/
%%n=300
\color{Brown}
\plot -0.925 0.014  -0.916 0.014  -0.908 0.014  -0.899 0.015  -0.890 0.015  -0.882 0.015  -0.873 0.015  -0.864 0.015  -0.856 0.016  -0.847 0.016  -0.838 0.016  -0.830 0.016  -0.821 0.016  -0.812 0.017  -0.804 0.017  -0.795 0.017  -0.786 0.017  -0.778 0.018  -0.769 0.018  -0.760 0.018  -0.752 0.018  -0.743 0.019  -0.734 0.019  -0.726 0.019  -0.717 0.019  -0.708 0.020  -0.700 0.020  -0.691 0.020  -0.682 0.021  -0.674 0.021  -0.665 0.021  -0.656 0.022  -0.648 0.022  -0.639 0.022  -0.630 0.023  -0.622 0.023  -0.613 0.023  -0.604 0.024  -0.596 0.024  -0.587 0.024  -0.579 0.025  -0.570 0.025  -0.561 0.026  -0.553 0.026  -0.544 0.027  -0.535 0.027  -0.527 0.028  -0.518 0.028  -0.509 0.029  -0.501 0.029  -0.492 0.030  -0.483 0.030  -0.475 0.031  -0.466 0.031  -0.457 0.032  -0.449 0.032  -0.440 0.033  -0.431 0.034  -0.423 0.034  -0.414 0.035  -0.405 0.036  -0.397 0.037  -0.388 0.037  -0.379 0.038  -0.371 0.039  -0.362 0.040  -0.353 0.041  -0.345 0.042  -0.336 0.042  -0.327 0.043  -0.319 0.044  -0.310 0.045  -0.301 0.047  -0.293 0.048  -0.284 0.049  -0.275 0.050  -0.267 0.051  -0.258 0.053  -0.249 0.054  -0.241 0.055  -0.232 0.057  -0.223 0.058  -0.215 0.060  -0.206 0.061  -0.197 0.063  -0.189 0.065  -0.180 0.067  -0.171 0.069  -0.163 0.071  -0.154 0.073  -0.145 0.075  -0.137 0.077  -0.128 0.080  -0.120 0.082  -0.111 0.085  -0.102 0.088  -0.094 0.091  -0.085 0.094  -0.076 0.097  -0.068 0.100  -0.059 0.104  -0.050 0.108  -0.042 0.111  -0.033 0.115  -0.024 0.120  -0.016 0.124  -0.007 0.129  0.002 0.134  0.010 0.139  0.019 0.144  0.028 0.149  0.036 0.155  0.045 0.161  0.054 0.168  0.062 0.174  0.071 0.181  0.080 0.188  0.088 0.196  0.097 0.203  0.106 0.211  0.114 0.219  0.123 0.228  0.132 0.236  0.140 0.245  0.149 0.254  0.158 0.264  0.166 0.273  0.175 0.283  0.184 0.293  0.192 0.303  0.201 0.313  0.210 0.324  0.218 0.334  0.227 0.345  0.236 0.355  0.244 0.366  0.253 0.376  0.262 0.387  0.270 0.397  0.279 0.408  0.288 0.418  0.296 0.429  0.305 0.439  0.314 0.449  0.322 0.459  0.331 0.469  0.339 0.479  0.348 0.489  0.357 0.499  0.365 0.508  0.374 0.518  0.383 0.527  0.391 0.536  0.400 0.545  0.409 0.554  0.417 0.563  0.426 0.572  0.435 0.580  0.443 0.589  0.452 0.597  0.461 0.605  0.469 0.614  0.478 0.621  0.487 0.629  0.495 0.637  0.504 0.645  0.513 0.652  0.521 0.660  0.530 0.667  0.539 0.674  0.547 0.682  0.556 0.689  0.565 0.696  0.573 0.702  0.582 0.709  0.591 0.716  0.599 0.723  0.608 0.729  0.617 0.736  0.625 0.742  0.634 0.748  0.643 0.754  0.651 0.761  0.660 0.767  0.669 0.773  0.677 0.779  0.686 0.784  0.695 0.790  0.703 0.796  0.712 0.802  0.721 0.807  0.729 0.813  0.738 0.818  0.747 0.824  0.755 0.829  0.764 0.834  0.772 0.839  0.781 0.845  0.790 0.850  0.798 0.855  0.807 0.860
/
%%n=350
\color{Mahogany}
\plot -0.999 0.013  -0.990 0.013  -0.980 0.013  -0.971 0.014  -0.962 0.014  -0.952 0.014  -0.943 0.014  -0.934 0.014  -0.924 0.014  -0.915 0.015  -0.905 0.015  -0.896 0.015  -0.887 0.015  -0.877 0.015  -0.868 0.016  -0.859 0.016  -0.849 0.016  -0.840 0.016  -0.831 0.017  -0.821 0.017  -0.812 0.017  -0.803 0.017  -0.793 0.018  -0.784 0.018  -0.775 0.018  -0.765 0.018  -0.756 0.019  -0.746 0.019  -0.737 0.019  -0.728 0.019  -0.718 0.020  -0.709 0.020  -0.700 0.020  -0.690 0.021  -0.681 0.021  -0.672 0.021  -0.662 0.022  -0.653 0.022  -0.644 0.022  -0.634 0.023  -0.625 0.023  -0.616 0.024  -0.606 0.024  -0.597 0.024  -0.587 0.025  -0.578 0.025  -0.569 0.026  -0.559 0.026  -0.550 0.027  -0.541 0.027  -0.531 0.028  -0.522 0.028  -0.513 0.029  -0.503 0.029  -0.494 0.030  -0.485 0.030  -0.475 0.031  -0.466 0.032  -0.456 0.032  -0.447 0.033  -0.438 0.034  -0.428 0.034  -0.419 0.035  -0.410 0.036  -0.400 0.037  -0.391 0.037  -0.382 0.038  -0.372 0.039  -0.363 0.040  -0.354 0.041  -0.344 0.042  -0.335 0.043  -0.326 0.044  -0.316 0.045  -0.307 0.046  -0.297 0.047  -0.288 0.049  -0.279 0.050  -0.269 0.051  -0.260 0.053  -0.251 0.054  -0.241 0.056  -0.232 0.057  -0.223 0.059  -0.213 0.061  -0.204 0.062  -0.195 0.064  -0.185 0.066  -0.176 0.068  -0.167 0.071  -0.157 0.073  -0.148 0.075  -0.138 0.078  -0.129 0.080  -0.120 0.083  -0.110 0.086  -0.101 0.089  -0.092 0.092  -0.082 0.096  -0.073 0.099  -0.064 0.103  -0.054 0.107  -0.045 0.111  -0.036 0.115  -0.026 0.120  -0.017 0.125  -0.007 0.130  0.002 0.135  0.011 0.141  0.021 0.146  0.030 0.153  0.039 0.159  0.049 0.166  0.058 0.173  0.067 0.180  0.077 0.188  0.086 0.196  0.095 0.205  0.105 0.213  0.114 0.222  0.123 0.232  0.133 0.241  0.142 0.251  0.152 0.262  0.161 0.272  0.170 0.283  0.180 0.294  0.189 0.305  0.198 0.317  0.208 0.328  0.217 0.340  0.226 0.351  0.236 0.363  0.245 0.375  0.254 0.387  0.264 0.399  0.273 0.411  0.282 0.422  0.292 0.434  0.301 0.446  0.311 0.457  0.320 0.469  0.329 0.480  0.339 0.491  0.348 0.502  0.357 0.513  0.367 0.524  0.376 0.534  0.385 0.545  0.395 0.555  0.404 0.565  0.413 0.575  0.423 0.585  0.432 0.595  0.442 0.605  0.451 0.614  0.460 0.623  0.470 0.632  0.479 0.641  0.488 0.650  0.498 0.659  0.507 0.668  0.516 0.676  0.526 0.685  0.535 0.693  0.544 0.701  0.554 0.709  0.563 0.717  0.572 0.725  0.582 0.733  0.591 0.741  0.601 0.748  0.610 0.756  0.619 0.763  0.629 0.770  0.638 0.777  0.647 0.784  0.657 0.791  0.666 0.798  0.675 0.805  0.685 0.812  0.694 0.819  0.703 0.825  0.713 0.832  0.722 0.838  0.731 0.844  0.741 0.851  0.750 0.857  0.760 0.863  0.769 0.869  0.778 0.875  0.788 0.881  0.797 0.887  0.806 0.893  0.816 0.898  0.825 0.904  0.834 0.910  0.844 0.915  0.853 0.921  0.862 0.926  0.872 0.932
 /
%%n=400
\color{Maroon}
\plot -1.068 0.012  -1.058 0.012  -1.048 0.013  -1.038 0.013  -1.028 0.013  -1.018 0.013  -1.008 0.013  -0.998 0.013  -0.988 0.014  -0.978 0.014  -0.968 0.014  -0.958 0.014  -0.948 0.014  -0.938 0.014  -0.928 0.015  -0.918 0.015  -0.908 0.015  -0.898 0.015  -0.888 0.016  -0.878 0.016  -0.868 0.016  -0.858 0.016  -0.848 0.016  -0.838 0.017  -0.828 0.017  -0.818 0.017  -0.808 0.017  -0.798 0.018  -0.788 0.018  -0.778 0.018  -0.768 0.019  -0.758 0.019  -0.748 0.019  -0.738 0.019  -0.728 0.020  -0.718 0.020  -0.708 0.020  -0.698 0.021  -0.688 0.021  -0.678 0.021  -0.668 0.022  -0.658 0.022  -0.648 0.023  -0.638 0.023  -0.628 0.023  -0.618 0.024  -0.608 0.024  -0.598 0.025  -0.588 0.025  -0.578 0.026  -0.568 0.026  -0.558 0.027  -0.548 0.027  -0.538 0.028  -0.528 0.028  -0.518 0.029  -0.508 0.029  -0.498 0.030  -0.488 0.030  -0.478 0.031  -0.468 0.032  -0.458 0.032  -0.448 0.033  -0.438 0.034  -0.428 0.035  -0.418 0.035  -0.408 0.036  -0.398 0.037  -0.388 0.038  -0.378 0.039  -0.368 0.040  -0.358 0.041  -0.348 0.042  -0.338 0.043  -0.328 0.044  -0.318 0.045  -0.308 0.046  -0.298 0.048  -0.288 0.049  -0.278 0.050  -0.268 0.052  -0.258 0.053  -0.248 0.055  -0.238 0.057  -0.228 0.058  -0.218 0.060  -0.208 0.062  -0.198 0.064  -0.188 0.066  -0.178 0.068  -0.168 0.071  -0.158 0.073  -0.148 0.076  -0.138 0.078  -0.128 0.081  -0.118 0.084  -0.108 0.087  -0.098 0.091  -0.088 0.094  -0.078 0.098  -0.068 0.102  -0.058 0.106  -0.048 0.110  -0.038 0.115  -0.028 0.120  -0.018 0.125  -0.008 0.130  0.002 0.136  0.012 0.142  0.022 0.149  0.032 0.155  0.042 0.163  0.052 0.170  0.062 0.178  0.072 0.186  0.082 0.195  0.092 0.204  0.102 0.213  0.112 0.223  0.122 0.233  0.132 0.244  0.142 0.255  0.152 0.266  0.162 0.278  0.172 0.289  0.182 0.302  0.192 0.314  0.202 0.327  0.212 0.339  0.222 0.352  0.232 0.365  0.242 0.378  0.252 0.391  0.262 0.404  0.272 0.417  0.282 0.430  0.292 0.443  0.302 0.456  0.312 0.469  0.322 0.481  0.332 0.494  0.342 0.506  0.352 0.518  0.362 0.530  0.372 0.542  0.382 0.554  0.392 0.565  0.402 0.577  0.412 0.588  0.422 0.599  0.432 0.609  0.442 0.620  0.452 0.631  0.462 0.641  0.472 0.651  0.482 0.661  0.492 0.671  0.502 0.681  0.512 0.690  0.522 0.700  0.532 0.709  0.542 0.718  0.552 0.727  0.562 0.736  0.572 0.745  0.582 0.753  0.592 0.762  0.602 0.771  0.612 0.779  0.622 0.787  0.632 0.795  0.642 0.803  0.652 0.811  0.662 0.819  0.672 0.827  0.682 0.834  0.692 0.842  0.702 0.849  0.712 0.857  0.722 0.864  0.732 0.871  0.742 0.878  0.752 0.885  0.762 0.892  0.772 0.899  0.782 0.906  0.792 0.912  0.802 0.919  0.812 0.925  0.822 0.932  0.832 0.938  0.842 0.945  0.852 0.951  0.862 0.957  0.872 0.963  0.882 0.969  0.892 0.975  0.902 0.981  0.912 0.987  0.922 0.993  0.932 0.998
 /
%%n=450
\color{Sepia}
\plot -1.133 0.012  -1.122 0.012  -1.112 0.012  -1.101 0.012  -1.090 0.012  -1.080 0.012  -1.069 0.012  -1.059 0.013  -1.048 0.013  -1.037 0.013  -1.027 0.013  -1.016 0.013  -1.006 0.014  -0.995 0.014  -0.984 0.014  -0.974 0.014  -0.963 0.014  -0.952 0.014  -0.942 0.015  -0.931 0.015  -0.921 0.015  -0.910 0.015  -0.899 0.016  -0.889 0.016  -0.878 0.016  -0.868 0.016  -0.857 0.017  -0.846 0.017  -0.836 0.017  -0.825 0.017  -0.815 0.018  -0.804 0.018  -0.793 0.018  -0.783 0.018  -0.772 0.019  -0.762 0.019  -0.751 0.019  -0.740 0.020  -0.730 0.020  -0.719 0.020  -0.709 0.021  -0.698 0.021  -0.687 0.021  -0.677 0.022  -0.666 0.022  -0.655 0.023  -0.645 0.023  -0.634 0.023  -0.624 0.024  -0.613 0.024  -0.602 0.025  -0.592 0.025  -0.581 0.026  -0.571 0.026  -0.560 0.027  -0.549 0.027  -0.539 0.028  -0.528 0.028  -0.518 0.029  -0.507 0.030  -0.496 0.030  -0.486 0.031  -0.475 0.032  -0.465 0.032  -0.454 0.033  -0.443 0.034  -0.433 0.035  -0.422 0.035  -0.412 0.036  -0.401 0.037  -0.390 0.038  -0.380 0.039  -0.369 0.040  -0.359 0.041  -0.348 0.042  -0.337 0.043  -0.327 0.044  -0.316 0.046  -0.305 0.047  -0.295 0.048  -0.284 0.050  -0.274 0.051  -0.263 0.053  -0.252 0.054  -0.242 0.056  -0.231 0.058  -0.221 0.060  -0.210 0.062  -0.199 0.064  -0.189 0.066  -0.178 0.069  -0.168 0.071  -0.157 0.074  -0.146 0.076  -0.136 0.079  -0.125 0.082  -0.115 0.086  -0.104 0.089  -0.093 0.093  -0.083 0.097  -0.072 0.101  -0.062 0.105  -0.051 0.110  -0.040 0.115  -0.030 0.120  -0.019 0.125  -0.008 0.131  0.002 0.137  0.013 0.144  0.023 0.151  0.034 0.158  0.045 0.166  0.055 0.174  0.066 0.183  0.076 0.192  0.087 0.201  0.098 0.211  0.108 0.222  0.119 0.233  0.129 0.244  0.140 0.256  0.151 0.268  0.161 0.280  0.172 0.293  0.182 0.306  0.193 0.320  0.204 0.333  0.214 0.347  0.225 0.361  0.235 0.375  0.246 0.390  0.257 0.404  0.267 0.418  0.278 0.432  0.288 0.446  0.299 0.460  0.310 0.474  0.320 0.488  0.331 0.502  0.342 0.515  0.352 0.528  0.363 0.541  0.373 0.554  0.384 0.567  0.395 0.580  0.405 0.592  0.416 0.604  0.426 0.616  0.437 0.628  0.448 0.639  0.458 0.651  0.469 0.662  0.479 0.673  0.490 0.684  0.501 0.694  0.511 0.705  0.522 0.715  0.532 0.725  0.543 0.736  0.554 0.745  0.564 0.755  0.575 0.765  0.585 0.774  0.596 0.784  0.607 0.793  0.617 0.802  0.628 0.811  0.639 0.820  0.649 0.829  0.660 0.838  0.670 0.846  0.681 0.855  0.692 0.863  0.702 0.871  0.713 0.880  0.723 0.888  0.734 0.896  0.745 0.903  0.755 0.911  0.766 0.919  0.776 0.926  0.787 0.934  0.798 0.941  0.808 0.949  0.819 0.956  0.829 0.963  0.840 0.970  0.851 0.977  0.861 0.984  0.872 0.991  0.882 0.997  0.893 1.004  0.904 1.011  0.914 1.017  0.925 1.024  0.936 1.030  0.946 1.036  0.957 1.043  0.967 1.049  0.978 1.055  0.989 1.061
/
%%n=500
\color{black}
\plot -1.194 0.011  -1.183 0.011  -1.172 0.011  -1.161 0.011  -1.149 0.012  -1.138 0.012  -1.127 0.012  -1.116 0.012  -1.105 0.012  -1.093 0.012  -1.082 0.012  -1.071 0.013  -1.060 0.013  -1.049 0.013  -1.038 0.013  -1.026 0.013  -1.015 0.014  -1.004 0.014  -0.993 0.014  -0.982 0.014  -0.970 0.014  -0.959 0.015  -0.948 0.015  -0.937 0.015  -0.926 0.015  -0.915 0.015  -0.903 0.016  -0.892 0.016  -0.881 0.016  -0.870 0.016  -0.859 0.017  -0.847 0.017  -0.836 0.017  -0.825 0.017  -0.814 0.018  -0.803 0.018  -0.792 0.018  -0.780 0.019  -0.769 0.019  -0.758 0.019  -0.747 0.020  -0.736 0.020  -0.724 0.020  -0.713 0.021  -0.702 0.021  -0.691 0.021  -0.680 0.022  -0.669 0.022  -0.657 0.023  -0.646 0.023  -0.635 0.024  -0.624 0.024  -0.613 0.024  -0.602 0.025  -0.590 0.025  -0.579 0.026  -0.568 0.027  -0.557 0.027  -0.546 0.028  -0.534 0.028  -0.523 0.029  -0.512 0.030  -0.501 0.030  -0.490 0.031  -0.479 0.032  -0.467 0.032  -0.456 0.033  -0.445 0.034  -0.434 0.035  -0.423 0.036  -0.411 0.037  -0.400 0.037  -0.389 0.038  -0.378 0.039  -0.367 0.041  -0.356 0.042  -0.344 0.043  -0.333 0.044  -0.322 0.045  -0.311 0.047  -0.300 0.048  -0.288 0.050  -0.277 0.051  -0.266 0.053  -0.255 0.054  -0.244 0.056  -0.233 0.058  -0.221 0.060  -0.210 0.062  -0.199 0.065  -0.188 0.067  -0.177 0.069  -0.165 0.072  -0.154 0.075  -0.143 0.078  -0.132 0.081  -0.121 0.084  -0.110 0.088  -0.098 0.092  -0.087 0.096  -0.076 0.100  -0.065 0.105  -0.054 0.109  -0.042 0.115  -0.031 0.120  -0.020 0.126  -0.009 0.132  0.002 0.139  0.013 0.146  0.025 0.153  0.036 0.161  0.047 0.170  0.058 0.178  0.069 0.188  0.080 0.198  0.092 0.208  0.103 0.219  0.114 0.231  0.125 0.243  0.136 0.255  0.148 0.268  0.159 0.281  0.170 0.295  0.181 0.309  0.192 0.323  0.203 0.338  0.215 0.353  0.226 0.368  0.237 0.383  0.248 0.398  0.259 0.414  0.271 0.429  0.282 0.444  0.293 0.459  0.304 0.474  0.315 0.489  0.326 0.504  0.338 0.518  0.349 0.533  0.360 0.547  0.371 0.561  0.382 0.575  0.394 0.588  0.405 0.602  0.416 0.615  0.427 0.628  0.438 0.640  0.449 0.653  0.461 0.665  0.472 0.677  0.483 0.689  0.494 0.701  0.505 0.713  0.517 0.724  0.528 0.736  0.539 0.747  0.550 0.758  0.561 0.769  0.572 0.779  0.584 0.790  0.595 0.800  0.606 0.810  0.617 0.821  0.628 0.831  0.640 0.841  0.651 0.850  0.662 0.860  0.673 0.870  0.684 0.879  0.695 0.888  0.707 0.897  0.718 0.906  0.729 0.915  0.740 0.924  0.751 0.933  0.762 0.941  0.774 0.950  0.785 0.958  0.796 0.966  0.807 0.974  0.818 0.982  0.830 0.990  0.841 0.998  0.852 1.005  0.863 1.012  0.874 1.020  0.885 1.027  0.897 1.034  0.908 1.041  0.919 1.048  0.930 1.055  0.941 1.061  0.953 1.068  0.964 1.075  0.975 1.081  0.986 1.088  0.997 1.094  
/

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -0.4 0.5 20 1 /
\color{black}
\setplotarea x from -1.2 to 1, y from 0 to 1.2
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{2cm} \large$\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-12} {} {-8} {} {-4} {} {0} {} {} {6} {} {10} / quantity 12 /
\axis left 
 label {{\large$\sqrt{n}\,\C{E}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {4} {8} {12}  / quantity 4 /
\normalcolor


%% Second figure
\setcoordinatesystem units <74.04pt,55pt> point at -3 0
\setlinear
\normalcolor
\setplotarea x from --1.2 to 1, y from 0 to 3

%%\setquadratic
%%n=50
\color{yellow}
\plot -0.368 0.121  -0.364 0.123  -0.361 0.125  -0.357 0.127  -0.354 0.129  -0.350 0.132  -0.346 0.134  -0.343 0.136  -0.339 0.139  -0.336 0.141  -0.332 0.143  -0.329 0.146  -0.325 0.148  -0.322 0.151  -0.318 0.154  -0.315 0.156  -0.311 0.159  -0.308 0.162  -0.304 0.165  -0.301 0.168  -0.297 0.171  -0.293 0.174  -0.290 0.177  -0.286 0.180  -0.283 0.183  -0.279 0.186  -0.276 0.190  -0.272 0.193  -0.269 0.197  -0.265 0.200  -0.262 0.204  -0.258 0.208  -0.255 0.211  -0.251 0.215  -0.247 0.219  -0.244 0.223  -0.240 0.227  -0.237 0.231  -0.233 0.235  -0.230 0.240  -0.226 0.244  -0.223 0.249  -0.219 0.253  -0.216 0.258  -0.212 0.263  -0.209 0.267  -0.205 0.272  -0.202 0.277  -0.198 0.283  -0.194 0.288  -0.191 0.293  -0.187 0.299  -0.184 0.304  -0.180 0.310  -0.177 0.316  -0.173 0.321  -0.170 0.327  -0.166 0.333  -0.163 0.340  -0.159 0.346  -0.156 0.352  -0.152 0.359  -0.148 0.366  -0.145 0.372  -0.141 0.379  -0.138 0.386  -0.134 0.394  -0.131 0.401  -0.127 0.408  -0.124 0.416  -0.120 0.424  -0.117 0.432  -0.113 0.439  -0.110 0.448  -0.106 0.456  -0.103 0.464  -0.099 0.473  -0.095 0.481  -0.092 0.490  -0.088 0.499  -0.085 0.508  -0.081 0.518  -0.078 0.527  -0.074 0.536  -0.071 0.546  -0.067 0.556  -0.064 0.566  -0.060 0.576  -0.057 0.586  -0.053 0.596  -0.049 0.607  -0.046 0.618  -0.042 0.628  -0.039 0.639  -0.035 0.650  -0.032 0.661  -0.028 0.673  -0.025 0.684  -0.021 0.696  -0.018 0.707  -0.014 0.719  -0.011 0.731  -0.007 0.743  -0.004 0.755  0.000 0.767  0.004 0.779  0.007 0.792  0.011 0.804  0.014 0.817  0.018 0.829  0.021 0.842  0.025 0.854  0.028 0.867  0.032 0.880  0.035 0.893  0.039 0.906  0.042 0.919  0.046 0.932  0.049 0.945  0.053 0.957  0.057 0.970  0.060 0.983  0.064 0.996  0.067 1.009  0.071 1.022  0.074 1.034  0.078 1.047  0.081 1.060  0.085 1.072  0.088 1.085  0.092 1.097  0.095 1.109  0.099 1.121  0.103 1.133  0.106 1.145  0.110 1.157  0.113 1.168  0.117 1.179  0.120 1.190  0.124 1.201  0.127 1.212  0.131 1.223  0.134 1.233  0.138 1.243  0.141 1.253  0.145 1.262  0.148 1.272  0.152 1.281  0.156 1.290  0.159 1.298  0.163 1.306  0.166 1.314  0.170 1.322  0.173 1.330  0.177 1.337  0.180 1.343  0.184 1.350  0.187 1.356  0.191 1.362  0.194 1.367  0.198 1.373  0.202 1.377  0.205 1.382  0.209 1.386  0.212 1.390  0.216 1.394  0.219 1.397  0.223 1.400  0.226 1.402  0.230 1.405  0.233 1.407  0.237 1.408  0.240 1.409  0.244 1.410  0.247 1.411  0.251 1.412  0.255 1.412  0.258 1.411  0.262 1.411  0.265 1.410  0.269 1.409  0.272 1.408  0.276 1.406  0.279 1.404  0.283 1.402  0.286 1.400  0.290 1.397  0.293 1.395  0.297 1.392  0.301 1.388  0.304 1.385  0.308 1.381  0.311 1.377  0.315 1.373  0.318 1.369  0.322 1.365  0.325 1.360  0.329 1.355  0.332 1.350  0.336 1.345  0.339 1.340 
/
%%n=100
\color{Orange}
\plot -0.520 0.069  -0.515 0.070  -0.510 0.072  -0.505 0.073  -0.500 0.074  -0.495 0.076  -0.490 0.077  -0.485 0.079  -0.480 0.081  -0.475 0.082  -0.470 0.084  -0.465 0.086  -0.460 0.087  -0.455 0.089  -0.450 0.091  -0.445 0.093  -0.440 0.095  -0.435 0.097  -0.430 0.099  -0.425 0.101  -0.420 0.103  -0.415 0.105  -0.410 0.108  -0.405 0.110  -0.400 0.112  -0.395 0.115  -0.390 0.117  -0.385 0.120  -0.380 0.123  -0.375 0.125  -0.370 0.128  -0.365 0.131  -0.360 0.134  -0.355 0.137  -0.350 0.140  -0.345 0.143  -0.340 0.147  -0.335 0.150  -0.330 0.153  -0.325 0.157  -0.320 0.161  -0.315 0.164  -0.310 0.168  -0.305 0.172  -0.300 0.176  -0.295 0.181  -0.290 0.185  -0.285 0.189  -0.280 0.194  -0.275 0.199  -0.270 0.204  -0.265 0.209  -0.260 0.214  -0.255 0.219  -0.250 0.224  -0.245 0.230  -0.240 0.236  -0.235 0.242  -0.230 0.248  -0.225 0.254  -0.220 0.261  -0.215 0.267  -0.210 0.274  -0.205 0.281  -0.200 0.289  -0.195 0.296  -0.190 0.304  -0.185 0.312  -0.180 0.320  -0.175 0.328  -0.170 0.337  -0.165 0.346  -0.160 0.355  -0.155 0.365  -0.150 0.374  -0.145 0.384  -0.140 0.395  -0.135 0.405  -0.130 0.416  -0.125 0.427  -0.120 0.439  -0.115 0.451  -0.110 0.463  -0.105 0.476  -0.100 0.489  -0.095 0.502  -0.090 0.516  -0.085 0.530  -0.080 0.544  -0.075 0.559  -0.070 0.574  -0.065 0.589  -0.060 0.605  -0.055 0.622  -0.050 0.639  -0.045 0.656  -0.040 0.673  -0.035 0.691  -0.030 0.710  -0.025 0.728  -0.020 0.748  -0.015 0.767  -0.010 0.787  -0.005 0.808  0.000 0.829  0.005 0.850  0.010 0.871  0.015 0.893  0.020 0.915  0.025 0.938  0.030 0.961  0.035 0.984  0.040 1.007  0.045 1.031  0.050 1.055  0.055 1.079  0.060 1.103  0.065 1.128  0.070 1.152  0.075 1.177  0.080 1.202  0.085 1.226  0.090 1.251  0.095 1.275  0.100 1.300  0.105 1.324  0.110 1.348  0.115 1.372  0.120 1.395  0.125 1.418  0.130 1.441  0.135 1.463  0.140 1.485  0.145 1.507  0.150 1.527  0.155 1.547  0.160 1.567  0.165 1.586  0.170 1.604  0.175 1.621  0.180 1.638  0.185 1.654  0.190 1.668  0.195 1.682  0.200 1.696  0.205 1.708  0.210 1.719  0.215 1.729  0.220 1.739  0.225 1.747  0.230 1.755  0.235 1.761  0.240 1.767  0.245 1.771  0.250 1.775  0.255 1.778  0.260 1.780  0.265 1.781  0.270 1.781  0.275 1.780  0.280 1.779  0.285 1.777  0.290 1.774  0.295 1.770  0.300 1.765  0.305 1.760  0.310 1.755  0.315 1.748  0.320 1.741  0.325 1.734  0.330 1.726  0.335 1.718  0.340 1.709  0.345 1.700  0.350 1.690  0.355 1.680  0.360 1.670  0.365 1.660  0.370 1.649  0.375 1.638  0.380 1.627  0.385 1.615  0.390 1.604  0.395 1.592  0.400 1.581  0.405 1.569  0.410 1.557  0.415 1.545  0.420 1.533  0.425 1.521  0.430 1.509  0.435 1.497  0.440 1.485  0.445 1.473  0.450 1.461  0.455 1.450  0.460 1.438  0.465 1.426  0.470 1.415  0.475 1.403  0.480 1.392
 /
\color{Red} 
%%n=150%
\plot -0.637 0.048  -0.631 0.049  -0.625 0.050  -0.618 0.051  -0.612 0.052  -0.606 0.054  -0.600 0.055  -0.594 0.056  -0.588 0.057  -0.582 0.058  -0.576 0.060  -0.570 0.061  -0.563 0.062  -0.557 0.064  -0.551 0.065  -0.545 0.066  -0.539 0.068  -0.533 0.069  -0.527 0.071  -0.521 0.073  -0.514 0.074  -0.508 0.076  -0.502 0.078  -0.496 0.080  -0.490 0.081  -0.484 0.083  -0.478 0.085  -0.472 0.087  -0.465 0.089  -0.459 0.092  -0.453 0.094  -0.447 0.096  -0.441 0.098  -0.435 0.101  -0.429 0.103  -0.423 0.106  -0.416 0.109  -0.410 0.111  -0.404 0.114  -0.398 0.117  -0.392 0.120  -0.386 0.123  -0.380 0.127  -0.374 0.130  -0.367 0.133  -0.361 0.137  -0.355 0.141  -0.349 0.144  -0.343 0.148  -0.337 0.152  -0.331 0.157  -0.325 0.161  -0.318 0.165  -0.312 0.170  -0.306 0.175  -0.300 0.180  -0.294 0.185  -0.288 0.190  -0.282 0.196  -0.276 0.201  -0.269 0.207  -0.263 0.213  -0.257 0.220  -0.251 0.226  -0.245 0.233  -0.239 0.240  -0.233 0.248  -0.227 0.255  -0.220 0.263  -0.214 0.271  -0.208 0.280  -0.202 0.289  -0.196 0.298  -0.190 0.307  -0.184 0.317  -0.178 0.327  -0.171 0.338  -0.165 0.349  -0.159 0.360  -0.153 0.372  -0.147 0.384  -0.141 0.397  -0.135 0.410  -0.129 0.424  -0.122 0.438  -0.116 0.453  -0.110 0.468  -0.104 0.484  -0.098 0.500  -0.092 0.517  -0.086 0.535  -0.080 0.553  -0.073 0.572  -0.067 0.591  -0.061 0.611  -0.055 0.632  -0.049 0.654  -0.043 0.676  -0.037 0.699  -0.031 0.723  -0.024 0.748  -0.018 0.773  -0.012 0.799  -0.006 0.826  0.000 0.853  0.006 0.881  0.012 0.910  0.018 0.940  0.024 0.970  0.031 1.001  0.037 1.033  0.043 1.065  0.049 1.098  0.055 1.131  0.061 1.165  0.067 1.199  0.073 1.234  0.080 1.268  0.086 1.303  0.092 1.338  0.098 1.374  0.104 1.409  0.110 1.444  0.116 1.478  0.122 1.513  0.129 1.547  0.135 1.580  0.141 1.613  0.147 1.645  0.153 1.676  0.159 1.706  0.165 1.735  0.171 1.763  0.178 1.789  0.184 1.815  0.190 1.838  0.196 1.861  0.202 1.882  0.208 1.901  0.214 1.918  0.220 1.934  0.227 1.948  0.233 1.961  0.239 1.972  0.245 1.981  0.251 1.988  0.257 1.994  0.263 1.998  0.269 2.000  0.276 2.001  0.282 2.000  0.288 1.998  0.294 1.995  0.300 1.990  0.306 1.984  0.312 1.977  0.318 1.969  0.325 1.959  0.331 1.949  0.337 1.938  0.343 1.927  0.349 1.914  0.355 1.901  0.361 1.888  0.367 1.874  0.374 1.859  0.380 1.844  0.386 1.829  0.392 1.814  0.398 1.798  0.404 1.782  0.410 1.767  0.416 1.751  0.423 1.735  0.429 1.719  0.435 1.703  0.441 1.687  0.447 1.671  0.453 1.655  0.459 1.640  0.465 1.624  0.472 1.609  0.478 1.594  0.484 1.579  0.490 1.564  0.496 1.549  0.502 1.535  0.508 1.520  0.514 1.506  0.521 1.492  0.527 1.479  0.533 1.465  0.539 1.452  0.545 1.438  0.551 1.425  0.557 1.413  0.563 1.400  0.570 1.388  0.576 1.376  0.582 1.364  0.588 1.352
/
%%n=200
\color{RubineRed}
\plot -0.735 0.037  -0.728 0.038  -0.721 0.039  -0.714 0.040  -0.707 0.041  -0.700 0.041  -0.693 0.042  -0.686 0.043  -0.679 0.044  -0.672 0.045  -0.665 0.046  -0.658 0.047  -0.651 0.048  -0.643 0.049  -0.636 0.051  -0.629 0.052  -0.622 0.053  -0.615 0.054  -0.608 0.055  -0.601 0.057  -0.594 0.058  -0.587 0.059  -0.580 0.061  -0.573 0.062  -0.566 0.064  -0.559 0.065  -0.552 0.067  -0.544 0.069  -0.537 0.070  -0.530 0.072  -0.523 0.074  -0.516 0.076  -0.509 0.078  -0.502 0.080  -0.495 0.082  -0.488 0.084  -0.481 0.086  -0.474 0.089  -0.467 0.091  -0.460 0.094  -0.453 0.096  -0.445 0.099  -0.438 0.102  -0.431 0.104  -0.424 0.107  -0.417 0.110  -0.410 0.114  -0.403 0.117  -0.396 0.120  -0.389 0.124  -0.382 0.127  -0.375 0.131  -0.368 0.135  -0.361 0.139  -0.354 0.144  -0.346 0.148  -0.339 0.153  -0.332 0.157  -0.325 0.162  -0.318 0.167  -0.311 0.173  -0.304 0.178  -0.297 0.184  -0.290 0.190  -0.283 0.196  -0.276 0.203  -0.269 0.210  -0.262 0.217  -0.255 0.224  -0.247 0.232  -0.240 0.240  -0.233 0.249  -0.226 0.257  -0.219 0.266  -0.212 0.276  -0.205 0.286  -0.198 0.296  -0.191 0.307  -0.184 0.318  -0.177 0.330  -0.170 0.343  -0.163 0.356  -0.156 0.369  -0.148 0.383  -0.141 0.398  -0.134 0.413  -0.127 0.429  -0.120 0.446  -0.113 0.464  -0.106 0.482  -0.099 0.501  -0.092 0.521  -0.085 0.542  -0.078 0.563  -0.071 0.586  -0.064 0.609  -0.057 0.634  -0.049 0.659  -0.042 0.686  -0.035 0.714  -0.028 0.742  -0.021 0.772  -0.014 0.803  -0.007 0.835  0.000 0.868  0.007 0.902  0.014 0.938  0.021 0.974  0.028 1.012  0.035 1.050  0.042 1.090  0.049 1.130  0.057 1.171  0.064 1.213  0.071 1.256  0.078 1.299  0.085 1.343  0.092 1.388  0.099 1.432  0.106 1.476  0.113 1.521  0.120 1.565  0.127 1.609  0.134 1.652  0.141 1.695  0.148 1.736  0.156 1.776  0.163 1.815  0.170 1.853  0.177 1.889  0.184 1.923  0.191 1.955  0.198 1.985  0.205 2.012  0.212 2.037  0.219 2.060  0.226 2.081  0.233 2.099  0.240 2.114  0.247 2.127  0.255 2.137  0.262 2.145  0.269 2.150  0.276 2.153  0.283 2.154  0.290 2.152  0.297 2.149  0.304 2.144  0.311 2.136  0.318 2.128  0.325 2.117  0.332 2.106  0.339 2.093  0.346 2.079  0.354 2.064  0.361 2.048  0.368 2.031  0.375 2.014  0.382 1.996  0.389 1.978  0.396 1.959  0.403 1.940  0.410 1.921  0.417 1.902  0.424 1.883  0.431 1.863  0.438 1.844  0.445 1.825  0.453 1.806  0.460 1.787  0.467 1.768  0.474 1.750  0.481 1.731  0.488 1.713  0.495 1.695  0.502 1.677  0.509 1.660  0.516 1.643  0.523 1.626  0.530 1.610  0.537 1.593  0.544 1.577  0.552 1.562  0.559 1.546  0.566 1.531  0.573 1.516  0.580 1.501  0.587 1.487  0.594 1.473  0.601 1.459  0.608 1.445  0.615 1.432  0.622 1.418  0.629 1.405  0.636 1.393  0.643 1.380  0.651 1.368  0.658 1.356  0.665 1.344  0.672 1.332  0.679 1.321
 /
%%n=250
\color{BrickRed}
\plot -0.822 0.030  -0.814 0.031  -0.806 0.032  -0.798 0.032  -0.791 0.033  -0.783 0.034  -0.775 0.034  -0.767 0.035  -0.759 0.036  -0.751 0.037  -0.743 0.038  -0.735 0.038  -0.727 0.039  -0.719 0.040  -0.712 0.041  -0.704 0.042  -0.696 0.043  -0.688 0.044  -0.680 0.045  -0.672 0.046  -0.664 0.048  -0.656 0.049  -0.648 0.050  -0.640 0.051  -0.632 0.052  -0.625 0.054  -0.617 0.055  -0.609 0.057  -0.601 0.058  -0.593 0.060  -0.585 0.061  -0.577 0.063  -0.569 0.064  -0.561 0.066  -0.553 0.068  -0.545 0.070  -0.538 0.072  -0.530 0.074  -0.522 0.076  -0.514 0.078  -0.506 0.080  -0.498 0.083  -0.490 0.085  -0.482 0.087  -0.474 0.090  -0.466 0.093  -0.459 0.095  -0.451 0.098  -0.443 0.101  -0.435 0.104  -0.427 0.108  -0.419 0.111  -0.411 0.115  -0.403 0.118  -0.395 0.122  -0.387 0.126  -0.379 0.130  -0.372 0.134  -0.364 0.139  -0.356 0.144  -0.348 0.148  -0.340 0.154  -0.332 0.159  -0.324 0.164  -0.316 0.170  -0.308 0.176  -0.300 0.183  -0.293 0.189  -0.285 0.196  -0.277 0.203  -0.269 0.211  -0.261 0.219  -0.253 0.227  -0.245 0.236  -0.237 0.245  -0.229 0.255  -0.221 0.265  -0.213 0.275  -0.206 0.286  -0.198 0.298  -0.190 0.310  -0.182 0.323  -0.174 0.337  -0.166 0.351  -0.158 0.366  -0.150 0.381  -0.142 0.398  -0.134 0.415  -0.126 0.433  -0.119 0.452  -0.111 0.472  -0.103 0.493  -0.095 0.515  -0.087 0.538  -0.079 0.562  -0.071 0.588  -0.063 0.614  -0.055 0.642  -0.047 0.672  -0.040 0.702  -0.032 0.734  -0.024 0.768  -0.016 0.803  -0.008 0.839  0.000 0.877  0.008 0.917  0.016 0.958  0.024 1.001  0.032 1.045  0.040 1.090  0.047 1.137  0.055 1.185  0.063 1.234  0.071 1.284  0.079 1.336  0.087 1.388  0.095 1.440  0.103 1.493  0.111 1.547  0.119 1.600  0.126 1.653  0.134 1.705  0.142 1.756  0.150 1.806  0.158 1.855  0.166 1.902  0.174 1.947  0.182 1.990  0.190 2.030  0.198 2.068  0.206 2.102  0.213 2.134  0.221 2.162  0.229 2.187  0.237 2.208  0.245 2.226  0.253 2.241  0.261 2.252  0.269 2.260  0.277 2.265  0.285 2.267  0.293 2.266  0.300 2.262  0.308 2.256  0.316 2.247  0.324 2.237  0.332 2.224  0.340 2.210  0.348 2.194  0.356 2.177  0.364 2.159  0.372 2.140  0.379 2.120  0.387 2.100  0.395 2.079  0.403 2.058  0.411 2.037  0.419 2.015  0.427 1.993  0.435 1.972  0.443 1.950  0.451 1.929  0.459 1.907  0.466 1.886  0.474 1.865  0.482 1.845  0.490 1.824  0.498 1.804  0.506 1.784  0.514 1.765  0.522 1.746  0.530 1.727  0.538 1.708  0.545 1.690  0.553 1.672  0.561 1.654  0.569 1.637  0.577 1.620  0.585 1.604  0.593 1.587  0.601 1.571  0.609 1.556  0.617 1.540  0.625 1.525  0.632 1.510  0.640 1.495  0.648 1.481  0.656 1.467  0.664 1.453  0.672 1.439  0.680 1.426  0.688 1.413  0.696 1.400  0.704 1.387  0.712 1.375  0.719 1.363  0.727 1.351  0.735 1.339  0.743 1.327  0.751 1.316  0.759 1.304
 /
%%n=300
\color{Brown}
\plot -0.901 0.025  -0.892 0.026  -0.883 0.027  -0.875 0.027  -0.866 0.028  -0.857 0.028  -0.849 0.029  -0.840 0.030  -0.831 0.030  -0.823 0.031  -0.814 0.032  -0.805 0.033  -0.797 0.033  -0.788 0.034  -0.779 0.035  -0.771 0.036  -0.762 0.037  -0.753 0.038  -0.745 0.038  -0.736 0.039  -0.727 0.040  -0.719 0.041  -0.710 0.042  -0.701 0.044  -0.693 0.045  -0.684 0.046  -0.675 0.047  -0.667 0.048  -0.658 0.049  -0.650 0.051  -0.641 0.052  -0.632 0.054  -0.624 0.055  -0.615 0.057  -0.606 0.058  -0.598 0.060  -0.589 0.061  -0.580 0.063  -0.572 0.065  -0.563 0.067  -0.554 0.069  -0.546 0.071  -0.537 0.073  -0.528 0.075  -0.520 0.077  -0.511 0.080  -0.502 0.082  -0.494 0.085  -0.485 0.087  -0.476 0.090  -0.468 0.093  -0.459 0.096  -0.450 0.099  -0.442 0.102  -0.433 0.106  -0.424 0.109  -0.416 0.113  -0.407 0.117  -0.398 0.121  -0.390 0.125  -0.381 0.130  -0.372 0.134  -0.364 0.139  -0.355 0.144  -0.346 0.150  -0.338 0.155  -0.329 0.161  -0.320 0.167  -0.312 0.174  -0.303 0.181  -0.294 0.188  -0.286 0.195  -0.277 0.203  -0.268 0.211  -0.260 0.220  -0.251 0.229  -0.242 0.239  -0.234 0.249  -0.225 0.260  -0.217 0.271  -0.208 0.283  -0.199 0.296  -0.191 0.309  -0.182 0.323  -0.173 0.338  -0.165 0.353  -0.156 0.370  -0.147 0.387  -0.139 0.405  -0.130 0.425  -0.121 0.445  -0.113 0.467  -0.104 0.490  -0.095 0.514  -0.087 0.539  -0.078 0.566  -0.069 0.595  -0.061 0.625  -0.052 0.656  -0.043 0.690  -0.035 0.725  -0.026 0.762  -0.017 0.800  -0.009 0.841  0.000 0.883  0.009 0.928  0.017 0.974  0.026 1.022  0.035 1.073  0.043 1.125  0.052 1.178  0.061 1.234  0.069 1.291  0.078 1.349  0.087 1.409  0.095 1.469  0.104 1.530  0.113 1.592  0.121 1.653  0.130 1.714  0.139 1.775  0.147 1.834  0.156 1.891  0.165 1.947  0.173 2.001  0.182 2.051  0.191 2.099  0.199 2.143  0.208 2.184  0.217 2.220  0.225 2.253  0.234 2.281  0.242 2.305  0.251 2.324  0.260 2.339  0.268 2.350  0.277 2.357  0.286 2.360  0.294 2.359  0.303 2.355  0.312 2.347  0.320 2.337  0.329 2.325  0.338 2.310  0.346 2.293  0.355 2.275  0.364 2.255  0.372 2.234  0.381 2.212  0.390 2.189  0.398 2.166  0.407 2.142  0.416 2.118  0.424 2.094  0.433 2.070  0.442 2.046  0.450 2.022  0.459 1.999  0.468 1.975  0.476 1.952  0.485 1.930  0.494 1.907  0.502 1.886  0.511 1.864  0.520 1.843  0.528 1.822  0.537 1.802  0.546 1.782  0.554 1.762  0.563 1.743  0.572 1.724  0.580 1.705  0.589 1.687  0.598 1.669  0.606 1.652  0.615 1.635  0.624 1.618  0.632 1.601  0.641 1.585  0.650 1.569  0.658 1.554  0.667 1.538  0.675 1.523  0.684 1.509  0.693 1.494  0.701 1.480  0.710 1.466  0.719 1.452  0.727 1.439  0.736 1.425  0.745 1.412  0.753 1.399  0.762 1.387  0.771 1.374  0.779 1.362  0.788 1.350  0.797 1.339  0.805 1.327  0.814 1.316  0.823 1.304  0.831 1.293
/
%%n=350
\color{Mahogany}
\plot  -0.973 0.022  -0.963 0.023  -0.954 0.023  -0.945 0.024  -0.935 0.024  -0.926 0.025  -0.917 0.025  -0.907 0.026  -0.898 0.026  -0.889 0.027  -0.879 0.028  -0.870 0.028  -0.861 0.029  -0.851 0.030  -0.842 0.030  -0.833 0.031  -0.823 0.032  -0.814 0.033  -0.804 0.033  -0.795 0.034  -0.786 0.035  -0.776 0.036  -0.767 0.037  -0.758 0.038  -0.748 0.039  -0.739 0.040  -0.730 0.041  -0.720 0.042  -0.711 0.043  -0.702 0.044  -0.692 0.045  -0.683 0.047  -0.673 0.048  -0.664 0.049  -0.655 0.051  -0.645 0.052  -0.636 0.054  -0.627 0.055  -0.617 0.057  -0.608 0.059  -0.599 0.060  -0.589 0.062  -0.580 0.064  -0.571 0.066  -0.561 0.068  -0.552 0.070  -0.543 0.072  -0.533 0.075  -0.524 0.077  -0.514 0.080  -0.505 0.082  -0.496 0.085  -0.486 0.088  -0.477 0.091  -0.468 0.094  -0.458 0.097  -0.449 0.100  -0.440 0.104  -0.430 0.108  -0.421 0.112  -0.412 0.116  -0.402 0.120  -0.393 0.125  -0.384 0.129  -0.374 0.134  -0.365 0.139  -0.355 0.145  -0.346 0.151  -0.337 0.157  -0.327 0.163  -0.318 0.170  -0.309 0.177  -0.299 0.184  -0.290 0.192  -0.281 0.200  -0.271 0.209  -0.262 0.218  -0.253 0.228  -0.243 0.239  -0.234 0.250  -0.224 0.261  -0.215 0.273  -0.206 0.286  -0.196 0.300  -0.187 0.315  -0.178 0.330  -0.168 0.347  -0.159 0.364  -0.150 0.382  -0.140 0.402  -0.131 0.423  -0.122 0.445  -0.112 0.468  -0.103 0.493  -0.094 0.520  -0.084 0.548  -0.075 0.577  -0.065 0.609  -0.056 0.642  -0.047 0.678  -0.037 0.715  -0.028 0.755  -0.019 0.797  -0.009 0.841  0.000 0.887  0.009 0.936  0.019 0.987  0.028 1.041  0.037 1.097  0.047 1.155  0.056 1.215  0.065 1.278  0.075 1.342  0.084 1.408  0.094 1.475  0.103 1.543  0.112 1.612  0.122 1.681  0.131 1.750  0.140 1.818  0.150 1.885  0.159 1.950  0.168 2.013  0.178 2.073  0.187 2.129  0.196 2.182  0.206 2.230  0.215 2.273  0.224 2.312  0.234 2.345  0.243 2.374  0.253 2.396  0.262 2.414  0.271 2.426  0.281 2.434  0.290 2.437  0.299 2.435  0.309 2.430  0.318 2.420  0.327 2.408  0.337 2.392  0.346 2.375  0.355 2.355  0.365 2.333  0.374 2.310  0.384 2.286  0.393 2.261  0.402 2.235  0.412 2.209  0.421 2.183  0.430 2.157  0.440 2.130  0.449 2.104  0.458 2.079  0.468 2.053  0.477 2.028  0.486 2.003  0.496 1.979  0.505 1.956  0.514 1.932  0.524 1.910  0.533 1.887  0.543 1.865  0.552 1.844  0.561 1.823  0.571 1.803  0.580 1.783  0.589 1.763  0.599 1.744  0.608 1.725  0.617 1.707  0.627 1.689  0.636 1.671  0.645 1.654  0.655 1.637  0.664 1.620  0.673 1.603  0.683 1.587  0.692 1.572  0.702 1.556  0.711 1.541  0.720 1.526  0.730 1.511  0.739 1.497  0.748 1.483  0.758 1.469  0.767 1.455  0.776 1.441  0.786 1.428  0.795 1.415  0.804 1.402  0.814 1.390  0.823 1.377  0.833 1.365  0.842 1.353  0.851 1.342  0.861 1.330  0.870 1.319  0.879 1.307  0.889 1.296  0.898 1.286
 /
%%n=400
\color{Maroon}
\plot  -1.040 0.019  -1.030 0.020  -1.020 0.020  -1.010 0.021  -1.000 0.021  -0.990 0.022  -0.980 0.022  -0.970 0.023  -0.960 0.023  -0.950 0.024  -0.940 0.024  -0.930 0.025  -0.920 0.025  -0.910 0.026  -0.900 0.027  -0.890 0.027  -0.880 0.028  -0.870 0.029  -0.860 0.029  -0.850 0.030  -0.840 0.031  -0.830 0.032  -0.820 0.033  -0.810 0.033  -0.800 0.034  -0.790 0.035  -0.780 0.036  -0.770 0.037  -0.760 0.038  -0.750 0.039  -0.740 0.040  -0.730 0.041  -0.720 0.042  -0.710 0.044  -0.700 0.045  -0.690 0.046  -0.680 0.048  -0.670 0.049  -0.660 0.050  -0.650 0.052  -0.640 0.053  -0.630 0.055  -0.620 0.057  -0.610 0.059  -0.600 0.060  -0.590 0.062  -0.580 0.064  -0.570 0.066  -0.560 0.069  -0.550 0.071  -0.540 0.073  -0.530 0.076  -0.520 0.078  -0.510 0.081  -0.500 0.084  -0.490 0.087  -0.480 0.090  -0.470 0.093  -0.460 0.097  -0.450 0.100  -0.440 0.104  -0.430 0.108  -0.420 0.112  -0.410 0.117  -0.400 0.121  -0.390 0.126  -0.380 0.131  -0.370 0.137  -0.360 0.142  -0.350 0.148  -0.340 0.155  -0.330 0.161  -0.320 0.168  -0.310 0.176  -0.300 0.184  -0.290 0.192  -0.280 0.201  -0.270 0.210  -0.260 0.220  -0.250 0.231  -0.240 0.242  -0.230 0.254  -0.220 0.267  -0.210 0.280  -0.200 0.295  -0.190 0.310  -0.180 0.326  -0.170 0.344  -0.160 0.362  -0.150 0.382  -0.140 0.403  -0.130 0.425  -0.120 0.449  -0.110 0.474  -0.100 0.502  -0.090 0.531  -0.080 0.561  -0.070 0.594  -0.060 0.629  -0.050 0.667  -0.040 0.706  -0.030 0.749  -0.020 0.793  -0.010 0.841  0.000 0.891  0.010 0.944  0.020 0.999  0.030 1.058  0.040 1.119  0.050 1.183  0.060 1.250  0.070 1.319  0.080 1.390  0.090 1.463  0.100 1.538  0.110 1.614  0.120 1.690  0.130 1.766  0.140 1.841  0.150 1.916  0.160 1.988  0.170 2.058  0.180 2.124  0.190 2.186  0.200 2.244  0.210 2.297  0.220 2.344  0.230 2.385  0.240 2.420  0.250 2.448  0.260 2.471  0.270 2.487  0.280 2.497  0.290 2.502  0.300 2.501  0.310 2.496  0.320 2.486  0.330 2.473  0.340 2.456  0.350 2.436  0.360 2.414  0.370 2.390  0.380 2.365  0.390 2.338  0.400 2.311  0.410 2.283  0.420 2.255  0.430 2.226  0.440 2.198  0.450 2.170  0.460 2.142  0.470 2.115  0.480 2.088  0.490 2.062  0.500 2.036  0.510 2.011  0.520 1.986  0.530 1.962  0.540 1.939  0.550 1.916  0.560 1.894  0.570 1.872  0.580 1.851  0.590 1.830  0.600 1.809  0.610 1.790  0.620 1.770  0.630 1.751  0.640 1.732  0.650 1.714  0.660 1.696  0.670 1.678  0.680 1.661  0.690 1.644  0.700 1.627  0.710 1.611  0.720 1.594  0.730 1.579  0.740 1.563  0.750 1.548  0.760 1.532  0.770 1.518  0.780 1.503  0.790 1.488  0.800 1.474  0.810 1.460  0.820 1.447  0.830 1.433  0.840 1.420  0.850 1.407  0.860 1.394  0.870 1.382  0.880 1.369  0.890 1.357  0.900 1.345  0.910 1.333  0.920 1.322  0.930 1.311  0.940 1.299  0.950 1.288  0.960 1.278
  /
%
%%n=450
\color{Sepia}
\plot  -1.103 0.017  -1.092 0.018  -1.082 0.018  -1.071 0.018  -1.061 0.019  -1.050 0.019  -1.039 0.020  -1.029 0.020  -1.018 0.021  -1.008 0.021  -0.997 0.022  -0.986 0.022  -0.976 0.023  -0.965 0.023  -0.955 0.024  -0.944 0.024  -0.933 0.025  -0.923 0.026  -0.912 0.026  -0.902 0.027  -0.891 0.028  -0.880 0.028  -0.870 0.029  -0.859 0.030  -0.849 0.031  -0.838 0.031  -0.827 0.032  -0.817 0.033  -0.806 0.034  -0.795 0.035  -0.785 0.036  -0.774 0.037  -0.764 0.038  -0.753 0.039  -0.742 0.040  -0.732 0.041  -0.721 0.043  -0.711 0.044  -0.700 0.045  -0.689 0.047  -0.679 0.048  -0.668 0.050  -0.658 0.051  -0.647 0.053  -0.636 0.054  -0.626 0.056  -0.615 0.058  -0.605 0.060  -0.594 0.062  -0.583 0.064  -0.573 0.066  -0.562 0.068  -0.552 0.071  -0.541 0.073  -0.530 0.076  -0.520 0.079  -0.509 0.082  -0.499 0.085  -0.488 0.088  -0.477 0.091  -0.467 0.095  -0.456 0.098  -0.445 0.102  -0.435 0.106  -0.424 0.111  -0.414 0.115  -0.403 0.120  -0.392 0.125  -0.382 0.130  -0.371 0.136  -0.361 0.142  -0.350 0.148  -0.339 0.155  -0.329 0.162  -0.318 0.170  -0.308 0.178  -0.297 0.186  -0.286 0.195  -0.276 0.205  -0.265 0.215  -0.255 0.226  -0.244 0.238  -0.233 0.250  -0.223 0.263  -0.212 0.277  -0.202 0.292  -0.191 0.308  -0.180 0.326  -0.170 0.344  -0.159 0.364  -0.148 0.385  -0.138 0.407  -0.127 0.431  -0.117 0.457  -0.106 0.485  -0.095 0.514  -0.085 0.546  -0.074 0.580  -0.064 0.616  -0.053 0.655  -0.042 0.697  -0.032 0.741  -0.021 0.788  -0.011 0.839  0.000 0.892  0.011 0.949  0.021 1.009  0.032 1.072  0.042 1.139  0.053 1.208  0.064 1.281  0.074 1.357  0.085 1.434  0.095 1.514  0.106 1.596  0.117 1.679  0.127 1.762  0.138 1.844  0.148 1.926  0.159 2.006  0.170 2.083  0.180 2.156  0.191 2.225  0.202 2.288  0.212 2.346  0.223 2.397  0.233 2.442  0.244 2.479  0.255 2.509  0.265 2.532  0.276 2.548  0.286 2.557  0.297 2.559  0.308 2.556  0.318 2.548  0.329 2.535  0.339 2.518  0.350 2.498  0.361 2.475  0.371 2.449  0.382 2.422  0.392 2.393  0.403 2.364  0.414 2.334  0.424 2.303  0.435 2.273  0.445 2.243  0.456 2.213  0.467 2.184  0.477 2.155  0.488 2.127  0.499 2.099  0.509 2.072  0.520 2.046  0.530 2.021  0.541 1.996  0.552 1.972  0.562 1.948  0.573 1.925  0.583 1.903  0.594 1.881  0.605 1.860  0.615 1.839  0.626 1.819  0.636 1.799  0.647 1.780  0.658 1.760  0.668 1.742  0.679 1.723  0.689 1.705  0.700 1.687  0.711 1.670  0.721 1.653  0.732 1.636  0.742 1.620  0.753 1.603  0.764 1.587  0.774 1.571  0.785 1.556  0.795 1.541  0.806 1.526  0.817 1.511  0.827 1.497  0.838 1.482  0.849 1.468  0.859 1.455  0.870 1.441  0.880 1.428  0.891 1.415  0.902 1.402  0.912 1.389  0.923 1.377  0.933 1.365  0.944 1.353  0.955 1.341  0.965 1.330  0.976 1.318  0.986 1.307  0.997 1.296 
  /
%
%%n=500
\color{black}
\plot  -1.163 0.016  -1.152 0.016  -1.140 0.016  -1.129 0.017  -1.118 0.017  -1.107 0.017  -1.096 0.018  -1.084 0.018  -1.073 0.019  -1.062 0.019  -1.051 0.020  -1.040 0.020  -1.029 0.021  -1.017 0.021  -1.006 0.022  -0.995 0.022  -0.984 0.023  -0.973 0.023  -0.962 0.024  -0.950 0.024  -0.939 0.025  -0.928 0.026  -0.917 0.026  -0.906 0.027  -0.894 0.028  -0.883 0.029  -0.872 0.029  -0.861 0.030  -0.850 0.031  -0.839 0.032  -0.827 0.033  -0.816 0.034  -0.805 0.035  -0.794 0.036  -0.783 0.037  -0.771 0.038  -0.760 0.039  -0.749 0.040  -0.738 0.041  -0.727 0.042  -0.716 0.044  -0.704 0.045  -0.693 0.047  -0.682 0.048  -0.671 0.050  -0.660 0.051  -0.648 0.053  -0.637 0.055  -0.626 0.057  -0.615 0.058  -0.604 0.061  -0.593 0.063  -0.581 0.065  -0.570 0.067  -0.559 0.070  -0.548 0.072  -0.537 0.075  -0.525 0.078  -0.514 0.081  -0.503 0.084  -0.492 0.087  -0.481 0.091  -0.470 0.094  -0.458 0.098  -0.447 0.102  -0.436 0.107  -0.425 0.111  -0.414 0.116  -0.402 0.121  -0.391 0.126  -0.380 0.132  -0.369 0.138  -0.358 0.144  -0.347 0.151  -0.335 0.159  -0.324 0.166  -0.313 0.174  -0.302 0.183  -0.291 0.192  -0.280 0.202  -0.268 0.213  -0.257 0.224  -0.246 0.236  -0.235 0.249  -0.224 0.263  -0.212 0.278  -0.201 0.294  -0.190 0.311  -0.179 0.329  -0.168 0.349  -0.157 0.370  -0.145 0.392  -0.134 0.417  -0.123 0.443  -0.112 0.471  -0.101 0.501  -0.089 0.534  -0.078 0.569  -0.067 0.607  -0.056 0.647  -0.045 0.690  -0.034 0.737  -0.022 0.787  -0.011 0.840  0.000 0.897  0.011 0.957  0.022 1.021  0.034 1.089  0.045 1.161  0.056 1.236  0.067 1.315  0.078 1.396  0.089 1.480  0.101 1.567  0.112 1.655  0.123 1.744  0.134 1.833  0.145 1.921  0.157 2.007  0.168 2.090  0.179 2.169  0.190 2.244  0.201 2.313  0.212 2.375  0.224 2.430  0.235 2.478  0.246 2.517  0.257 2.549  0.268 2.572  0.280 2.588  0.291 2.596  0.302 2.598  0.313 2.594  0.324 2.584  0.335 2.569  0.347 2.550  0.358 2.528  0.369 2.504  0.380 2.477  0.391 2.448  0.402 2.418  0.414 2.388  0.425 2.357  0.436 2.326  0.447 2.296  0.458 2.266  0.470 2.236  0.481 2.207  0.492 2.179  0.503 2.152  0.514 2.125  0.525 2.099  0.537 2.074  0.548 2.050  0.559 2.027  0.570 2.004  0.581 1.982  0.593 1.961  0.604 1.940  0.615 1.920  0.626 1.900  0.637 1.880  0.648 1.861  0.660 1.842  0.671 1.823  0.682 1.804  0.693 1.785  0.704 1.766  0.716 1.747  0.727 1.728  0.738 1.708  0.749 1.689  0.760 1.669  0.771 1.649  0.783 1.629  0.794 1.609  0.805 1.589  0.816 1.568  0.827 1.548  0.839 1.528  0.850 1.508  0.861 1.488  0.872 1.468  0.883 1.449  0.894 1.430  0.906 1.412  0.917 1.394  0.928 1.377  0.939 1.360  0.950 1.344  0.962 1.329  0.973 1.315  0.984 1.301  0.995 1.289 
  /
%

\setlinear
\color{black}
\setsolid

\normalcolor


\multiput {} at -0.4 0.5 20 1 /
\color{black}
\setplotarea x from -1.2 to 1, y from 0 to 3
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{2cm} \large$\tau$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {-12} {} {-8} {} {-4} {} {0} {} {} {6} {} {10} / quantity 12 /
\axis left 
 label {{\large$\C{C}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {1} {2} {3}  / quantity 4 /
\normalcolor




\endpicture


==> figure9-.tex <==
\beginpicture
\setcoordinatesystem units <418.72pt,177.78pt>
\setlinear
\normalcolor
\setplotarea x from 5.05 to 5.9, y from 0.35 to 1.35
\setplotarea x from 5.3 to 5.9, y from 0.35 to 1.35

\setplotsymbol ({$\cdot$})

%\setquadratic
%n=50
\color{Yellow}
\plot 5.300 0.605  5.306 0.607  5.312 0.609  5.318 0.611  5.324 0.613  5.330 0.615  5.336 0.618  5.342 0.620  5.347 0.622  5.353 0.624  5.359 0.626  5.365 0.628  5.371 0.630  5.377 0.633  5.382 0.635  5.388 0.637  5.394 0.639  5.400 0.641  5.406 0.644  5.412 0.646  5.417 0.648  5.423 0.650  5.429 0.652  5.435 0.655  5.441 0.657  5.446 0.659  5.452 0.661  5.458 0.664  5.464 0.666  5.470 0.668  5.475 0.670  5.481 0.673  5.487 0.675  5.493 0.677  5.499 0.679  5.504 0.682  5.510 0.684  5.516 0.686  5.522 0.689  5.527 0.691  5.533 0.693  5.539 0.696  5.545 0.698  5.550 0.700  5.556 0.703  5.562 0.705  5.568 0.707  5.573 0.710  5.579 0.712  5.585 0.714  5.590 0.717  5.596 0.719  5.602 0.721  5.608 0.724  5.613 0.726  5.619 0.728  5.625 0.731  5.630 0.733  5.636 0.736  5.642 0.738  5.647 0.740  5.653 0.743  5.659 0.745  5.664 0.748  5.670 0.750  5.676 0.752  5.682 0.755  5.687 0.757  5.693 0.760  5.698 0.762  5.704 0.765  5.710 0.767  5.715 0.769  5.721 0.772  5.727 0.774  5.732 0.777  5.738 0.779  5.744 0.782  5.749 0.784  5.755 0.787  5.761 0.789  5.766 0.792  5.772 0.794  5.777 0.797  5.783 0.799  5.789 0.802  5.794 0.804  5.800 0.807  5.805 0.809  5.811 0.812  5.817 0.814  5.822 0.817  5.828 0.819  5.833 0.822  5.839 0.824  5.844 0.827  5.850 0.829  5.856 0.832  5.861 0.834  5.867 0.837  5.872 0.839  5.878 0.842  5.883 0.844  5.889 0.847  5.895 0.849  5.900 0.852  /
%n=100
\color{Orange}
\plot 5.300 0.571  5.306 0.574  5.312 0.577  5.318 0.580  5.324 0.583  5.330 0.586  5.336 0.589  5.342 0.593  5.347 0.596  5.353 0.599  5.359 0.602  5.365 0.605  5.371 0.609  5.377 0.612  5.382 0.615  5.388 0.618  5.394 0.622  5.400 0.625  5.406 0.628  5.412 0.632  5.417 0.635  5.423 0.639  5.429 0.642  5.435 0.645  5.441 0.649  5.446 0.652  5.452 0.656  5.458 0.659  5.464 0.663  5.470 0.666  5.475 0.670  5.481 0.673  5.487 0.677  5.493 0.680  5.499 0.684  5.504 0.688  5.510 0.691  5.516 0.695  5.522 0.699  5.527 0.702  5.533 0.706  5.539 0.710  5.545 0.713  5.550 0.717  5.556 0.721  5.562 0.725  5.568 0.728  5.573 0.732  5.579 0.736  5.585 0.740  5.590 0.744  5.596 0.748  5.602 0.752  5.608 0.756  5.613 0.759  5.619 0.763  5.625 0.767  5.630 0.771  5.636 0.775  5.642 0.779  5.647 0.783  5.653 0.787  5.659 0.791  5.664 0.795  5.670 0.800  5.676 0.804  5.682 0.808  5.687 0.812  5.693 0.816  5.698 0.820  5.704 0.824  5.710 0.829  5.715 0.833  5.721 0.837  5.727 0.841  5.732 0.845  5.738 0.850  5.744 0.854  5.749 0.858  5.755 0.863  5.761 0.867  5.766 0.871  5.772 0.876  5.777 0.880  5.783 0.884  5.789 0.889  5.794 0.893  5.800 0.898  5.805 0.902  5.811 0.906  5.817 0.911  5.822 0.915  5.828 0.920  5.833 0.924  5.839 0.929  5.844 0.933  5.850 0.938  5.856 0.943  5.861 0.947  5.867 0.952  5.872 0.956  5.878 0.961  5.883 0.965  5.889 0.970  5.895 0.975  5.900 0.979  /
%n=150
\color{Red} 
\plot 5.300 0.531  5.306 0.535  5.312 0.538  5.318 0.542  5.324 0.545  5.330 0.549  5.336 0.553  5.342 0.557  5.347 0.560  5.353 0.564  5.359 0.568  5.365 0.572  5.371 0.576  5.377 0.579  5.382 0.583  5.388 0.587  5.394 0.591  5.400 0.595  5.406 0.599  5.412 0.603  5.417 0.607  5.423 0.611  5.429 0.616  5.435 0.620  5.441 0.624  5.446 0.628  5.452 0.632  5.458 0.637  5.464 0.641  5.470 0.645  5.475 0.650  5.481 0.654  5.487 0.658  5.493 0.663  5.499 0.667  5.504 0.672  5.510 0.676  5.516 0.681  5.522 0.685  5.527 0.690  5.533 0.695  5.539 0.699  5.545 0.704  5.550 0.709  5.556 0.714  5.562 0.718  5.568 0.723  5.573 0.728  5.579 0.733  5.585 0.738  5.590 0.743  5.596 0.748  5.602 0.753  5.608 0.758  5.613 0.763  5.619 0.768  5.625 0.773  5.630 0.778  5.636 0.783  5.642 0.788  5.647 0.794  5.653 0.799  5.659 0.804  5.664 0.810  5.670 0.815  5.676 0.820  5.682 0.826  5.687 0.831  5.693 0.837  5.698 0.842  5.704 0.848  5.710 0.853  5.715 0.859  5.721 0.864  5.727 0.870  5.732 0.876  5.738 0.881  5.744 0.887  5.749 0.893  5.755 0.899  5.761 0.904  5.766 0.910  5.772 0.916  5.777 0.922  5.783 0.928  5.789 0.934  5.794 0.940  5.800 0.946  5.805 0.952  5.811 0.958  5.817 0.964  5.822 0.970  5.828 0.976  5.833 0.983  5.839 0.989  5.844 0.995  5.850 1.001  5.856 1.008  5.861 1.014  5.867 1.020  5.872 1.027  5.878 1.033  5.883 1.039  5.889 1.046  5.895 1.052  5.900 1.059 /
%n=200
\color{RubineRed}
\plot 5.300 0.497  5.306 0.501  5.312 0.505  5.318 0.509  5.324 0.513  5.330 0.517  5.336 0.521  5.342 0.525  5.347 0.529  5.353 0.533  5.359 0.537  5.365 0.542  5.371 0.546  5.377 0.550  5.382 0.554  5.388 0.559  5.394 0.563  5.400 0.568  5.406 0.572  5.412 0.577  5.417 0.581  5.423 0.586  5.429 0.590  5.435 0.595  5.441 0.600  5.446 0.605  5.452 0.609  5.458 0.614  5.464 0.619  5.470 0.624  5.475 0.629  5.481 0.634  5.487 0.639  5.493 0.644  5.499 0.649  5.504 0.654  5.510 0.659  5.516 0.665  5.522 0.670  5.527 0.675  5.533 0.681  5.539 0.686  5.545 0.691  5.550 0.697  5.556 0.702  5.562 0.708  5.568 0.714  5.573 0.719  5.579 0.725  5.585 0.731  5.590 0.736  5.596 0.742  5.602 0.748  5.608 0.754  5.613 0.760  5.619 0.766  5.625 0.772  5.630 0.778  5.636 0.784  5.642 0.791  5.647 0.797  5.653 0.803  5.659 0.809  5.664 0.816  5.670 0.822  5.676 0.829  5.682 0.835  5.687 0.842  5.693 0.848  5.698 0.855  5.704 0.861  5.710 0.868  5.715 0.875  5.721 0.882  5.727 0.889  5.732 0.895  5.738 0.902  5.744 0.909  5.749 0.916  5.755 0.923  5.761 0.931  5.766 0.938  5.772 0.945  5.777 0.952  5.783 0.959  5.789 0.967  5.794 0.974  5.800 0.982  5.805 0.989  5.811 0.996  5.817 1.004  5.822 1.012  5.828 1.019  5.833 1.027  5.839 1.035  5.844 1.042  5.850 1.050  5.856 1.058  5.861 1.066  5.867 1.074  5.872 1.082  5.878 1.090  5.883 1.098  5.889 1.106  5.895 1.114  5.900 1.122   /
%n=250
\color{BrickRed}
\plot 5.300 0.468  5.306 0.472  5.312 0.476  5.318 0.480  5.324 0.484  5.330 0.488  5.336 0.493  5.342 0.497  5.347 0.501  5.353 0.506  5.359 0.510  5.365 0.515  5.371 0.519  5.377 0.524  5.382 0.528  5.388 0.533  5.394 0.538  5.400 0.543  5.406 0.547  5.412 0.552  5.417 0.557  5.423 0.562  5.429 0.567  5.435 0.572  5.441 0.577  5.446 0.582  5.452 0.588  5.458 0.593  5.464 0.598  5.470 0.603  5.475 0.609  5.481 0.614  5.487 0.620  5.493 0.625  5.499 0.631  5.504 0.637  5.510 0.642  5.516 0.648  5.522 0.654  5.527 0.660  5.533 0.666  5.539 0.672  5.545 0.678  5.550 0.684  5.556 0.690  5.562 0.696  5.568 0.702  5.573 0.709  5.579 0.715  5.585 0.721  5.590 0.728  5.596 0.734  5.602 0.741  5.608 0.748  5.613 0.754  5.619 0.761  5.625 0.768  5.630 0.775  5.636 0.782  5.642 0.789  5.647 0.796  5.653 0.803  5.659 0.810  5.664 0.817  5.670 0.825  5.676 0.832  5.682 0.839  5.687 0.847  5.693 0.854  5.698 0.862  5.704 0.870  5.710 0.877  5.715 0.885  5.721 0.893  5.727 0.901  5.732 0.909  5.738 0.917  5.744 0.925  5.749 0.933  5.755 0.941  5.761 0.950  5.766 0.958  5.772 0.966  5.777 0.975  5.783 0.983  5.789 0.992  5.794 1.001  5.800 1.009  5.805 1.018  5.811 1.027  5.817 1.036  5.822 1.045  5.828 1.054  5.833 1.063  5.839 1.072  5.844 1.081  5.850 1.090  5.856 1.099  5.861 1.109  5.867 1.118  5.872 1.127  5.878 1.137  5.883 1.146  5.889 1.156  5.895 1.165  5.900 1.175  /
%n=300
\color{Brown}
\plot 5.300 0.441  5.306 0.445  5.312 0.449  5.318 0.454  5.324 0.458  5.330 0.462  5.336 0.467  5.342 0.471  5.347 0.476  5.353 0.480  5.359 0.485  5.365 0.490  5.371 0.495  5.377 0.499  5.382 0.504  5.388 0.509  5.394 0.514  5.400 0.519  5.406 0.524  5.412 0.529  5.417 0.534  5.423 0.539  5.429 0.545  5.435 0.550  5.441 0.555  5.446 0.561  5.452 0.566  5.458 0.572  5.464 0.578  5.470 0.583  5.475 0.589  5.481 0.595  5.487 0.601  5.493 0.607  5.499 0.613  5.504 0.619  5.510 0.625  5.516 0.631  5.522 0.637  5.527 0.644  5.533 0.650  5.539 0.656  5.545 0.663  5.550 0.670  5.556 0.676  5.562 0.683  5.568 0.690  5.573 0.697  5.579 0.704  5.585 0.711  5.590 0.718  5.596 0.725  5.602 0.732  5.608 0.739  5.613 0.747  5.619 0.754  5.625 0.762  5.630 0.769  5.636 0.777  5.642 0.785  5.647 0.792  5.653 0.800  5.659 0.808  5.664 0.816  5.670 0.824  5.676 0.833  5.682 0.841  5.687 0.849  5.693 0.858  5.698 0.866  5.704 0.875  5.710 0.883  5.715 0.892  5.721 0.901  5.727 0.910  5.732 0.919  5.738 0.928  5.744 0.937  5.749 0.946  5.755 0.955  5.761 0.965  5.766 0.974  5.772 0.984  5.777 0.993  5.783 1.003  5.789 1.013  5.794 1.022  5.800 1.032  5.805 1.042  5.811 1.052  5.817 1.062  5.822 1.073  5.828 1.083  5.833 1.093  5.839 1.104  5.844 1.114  5.850 1.125  5.856 1.135  5.861 1.146  5.867 1.157  5.872 1.168  5.878 1.178  5.883 1.189  5.889 1.200  5.895 1.212  5.900 1.223  /
%n=350
\color{Mahogany}
\plot 5.300 0.418  5.306 0.423  5.312 0.427  5.318 0.431  5.324 0.436  5.330 0.440  5.336 0.445  5.342 0.449  5.347 0.454  5.353 0.459  5.359 0.463  5.365 0.468  5.371 0.473  5.377 0.478  5.382 0.483  5.388 0.488  5.394 0.493  5.400 0.498  5.406 0.504  5.412 0.509  5.417 0.514  5.423 0.520  5.429 0.525  5.435 0.531  5.441 0.536  5.446 0.542  5.452 0.548  5.458 0.553  5.464 0.559  5.470 0.565  5.475 0.571  5.481 0.577  5.487 0.584  5.493 0.590  5.499 0.596  5.504 0.602  5.510 0.609  5.516 0.615  5.522 0.622  5.527 0.629  5.533 0.636  5.539 0.642  5.545 0.649  5.550 0.656  5.556 0.663  5.562 0.671  5.568 0.678  5.573 0.685  5.579 0.692  5.585 0.700  5.590 0.708  5.596 0.715  5.602 0.723  5.608 0.731  5.613 0.739  5.619 0.747  5.625 0.755  5.630 0.763  5.636 0.771  5.642 0.780  5.647 0.788  5.653 0.797  5.659 0.805  5.664 0.814  5.670 0.823  5.676 0.832  5.682 0.841  5.687 0.850  5.693 0.859  5.698 0.868  5.704 0.878  5.710 0.887  5.715 0.897  5.721 0.906  5.727 0.916  5.732 0.926  5.738 0.936  5.744 0.946  5.749 0.956  5.755 0.966  5.761 0.977  5.766 0.987  5.772 0.998  5.777 1.008  5.783 1.019  5.789 1.030  5.794 1.041  5.800 1.052  5.805 1.063  5.811 1.074  5.817 1.085  5.822 1.097  5.828 1.108  5.833 1.120  5.839 1.131  5.844 1.143  5.850 1.155  5.856 1.167  5.861 1.179  5.867 1.191  5.872 1.203  5.878 1.215  5.883 1.228  5.889 1.240  5.895 1.252  5.900 1.265  /
%n=400
\color{Maroon}
\plot  5.300 0.398  5.306 0.403  5.312 0.407  5.318 0.411  5.324 0.416  5.330 0.420  5.336 0.425  5.342 0.430  5.347 0.434  5.353 0.439  5.359 0.444  5.365 0.449  5.371 0.454  5.377 0.459  5.382 0.464  5.388 0.469  5.394 0.474  5.400 0.480  5.406 0.485  5.412 0.491  5.417 0.496  5.423 0.502  5.429 0.507  5.435 0.513  5.441 0.519  5.446 0.525  5.452 0.531  5.458 0.537  5.464 0.543  5.470 0.549  5.475 0.555  5.481 0.561  5.487 0.568  5.493 0.574  5.499 0.581  5.504 0.588  5.510 0.594  5.516 0.601  5.522 0.608  5.527 0.615  5.533 0.622  5.539 0.629  5.545 0.637  5.550 0.644  5.556 0.651  5.562 0.659  5.568 0.667  5.573 0.674  5.579 0.682  5.585 0.690  5.590 0.698  5.596 0.706  5.602 0.715  5.608 0.723  5.613 0.731  5.619 0.740  5.625 0.749  5.630 0.757  5.636 0.766  5.642 0.775  5.647 0.784  5.653 0.793  5.659 0.802  5.664 0.812  5.670 0.821  5.676 0.831  5.682 0.841  5.687 0.850  5.693 0.860  5.698 0.870  5.704 0.881  5.710 0.891  5.715 0.901  5.721 0.912  5.727 0.922  5.732 0.933  5.738 0.944  5.744 0.955  5.749 0.966  5.755 0.977  5.761 0.988  5.766 0.999  5.772 1.011  5.777 1.023  5.783 1.034  5.789 1.046  5.794 1.058  5.800 1.070  5.805 1.082  5.811 1.094  5.817 1.107  5.822 1.119  5.828 1.132  5.833 1.145  5.839 1.157  5.844 1.170  5.850 1.183  5.856 1.197  5.861 1.210  5.867 1.223  5.872 1.237  5.878 1.250  5.883 1.264  5.889 1.277  5.895 1.291  5.900 1.305   /
%n=450
\color{Sepia}
\plot 5.300 0.380  5.306 0.385  5.312 0.389  5.318 0.393  5.324 0.398  5.330 0.402  5.336 0.407  5.342 0.412  5.347 0.417  5.353 0.421  5.359 0.426  5.365 0.431  5.371 0.436  5.377 0.441  5.382 0.447  5.388 0.452  5.394 0.457  5.400 0.462  5.406 0.468  5.412 0.473  5.417 0.479  5.423 0.485  5.429 0.490  5.435 0.496  5.441 0.502  5.446 0.508  5.452 0.514  5.458 0.521  5.464 0.527  5.470 0.533  5.475 0.540  5.481 0.546  5.487 0.553  5.493 0.559  5.499 0.566  5.504 0.573  5.510 0.580  5.516 0.587  5.522 0.594  5.527 0.602  5.533 0.609  5.539 0.616  5.545 0.624  5.550 0.632  5.556 0.639  5.562 0.647  5.568 0.655  5.573 0.663  5.579 0.672  5.585 0.680  5.590 0.688  5.596 0.697  5.602 0.705  5.608 0.714  5.613 0.723  5.619 0.732  5.625 0.741  5.630 0.750  5.636 0.760  5.642 0.769  5.647 0.779  5.653 0.788  5.659 0.798  5.664 0.808  5.670 0.818  5.676 0.829  5.682 0.839  5.687 0.849  5.693 0.860  5.698 0.871  5.704 0.881  5.710 0.892  5.715 0.903  5.721 0.915  5.727 0.926  5.732 0.937  5.738 0.949  5.744 0.961  5.749 0.973  5.755 0.985  5.761 0.997  5.766 1.009  5.772 1.021  5.777 1.034  5.783 1.047  5.789 1.059  5.794 1.072  5.800 1.085  5.805 1.098  5.811 1.112  5.817 1.125  5.822 1.139  5.828 1.152  5.833 1.166  5.839 1.180  5.844 1.194  5.850 1.208  5.856 1.223  5.861 1.237  5.867 1.252  5.872 1.266  5.878 1.281  5.883 1.296  5.889 1.311  5.895 1.326  5.900 1.341   /
%n=499
\color{black}
\plot 5.300 0.366  5.306 0.370  5.312 0.375  5.318 0.379  5.324 0.384  5.330 0.388  5.336 0.393  5.342 0.398  5.347 0.402  5.353 0.407  5.359 0.412  5.365 0.417  5.371 0.422  5.377 0.427  5.382 0.433  5.388 0.438  5.394 0.443  5.400 0.449  5.406 0.454  5.412 0.460  5.417 0.466  5.423 0.471  5.429 0.477  5.435 0.483  5.441 0.489  5.446 0.495  5.452 0.502  5.458 0.508  5.464 0.514  5.470 0.521  5.475 0.527  5.481 0.534  5.487 0.541  5.493 0.548  5.499 0.555  5.504 0.562  5.510 0.569  5.516 0.576  5.522 0.584  5.527 0.591  5.533 0.599  5.539 0.606  5.545 0.614  5.550 0.622  5.556 0.630  5.562 0.638  5.568 0.647  5.573 0.655  5.579 0.664  5.585 0.672  5.590 0.681  5.596 0.690  5.602 0.699  5.608 0.708  5.613 0.717  5.619 0.727  5.625 0.736  5.630 0.746  5.636 0.756  5.642 0.766  5.647 0.776  5.653 0.786  5.659 0.796  5.664 0.807  5.670 0.817  5.676 0.828  5.682 0.839  5.687 0.850  5.693 0.861  5.698 0.872  5.704 0.884  5.710 0.895  5.715 0.907  5.721 0.919  5.727 0.931  5.732 0.943  5.738 0.956  5.744 0.968  5.749 0.981  5.755 0.993  5.761 1.006  5.766 1.019  5.772 1.033  5.777 1.046  5.783 1.060  5.789 1.073  5.794 1.087  5.800 1.101  5.805 1.115  5.811 1.129  5.817 1.144  5.822 1.158  5.828 1.173  5.833 1.188  5.839 1.203  5.844 1.218  5.850 1.233  5.856 1.248  5.861 1.264  5.867 1.280  5.872 1.295  5.878 1.311  5.883 1.327  5.889 1.343  5.890 1.35  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 5.3 0.35 5.9 1.35  /
\color{black}
\setplotarea x from 5.3 to 5.9, y from 0.35 to 1.35
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{6cm} $\log a$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0.53} {0.55} {0.57} {0.59}  / quantity 4 /
\axis left 
 label {{$\C{C}_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0.35} {0.55} {0.75} {0.95} {1.15} {1.35} / quantity 6 /
\normalcolor


\endpicture

